Blind Frequency-Domain Equalization Using Vector-Quantized Variational Autoencoders

We propose a novel frequency-domain blind equalization scheme for coherent optical communications. The method is shown to achieve similar performance to its recently proposed time-domain counterpart with lower computational complexity, while outperforming the commonly used CMA-based equalizers.

==> figures/SER.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usepackage{ amsmath,amssymb}
\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{tikzmark}
\usetikzlibrary{calc,matrix,positioning}
\usepackage{ecoc}

\tikzset{%
	partial ellipse/.style args={#1:#2:#3}{%
		insert path={+ (#1:#3) arc (#1:#2:#3)}%
	}%
}%



\usepackage[nomessages]{fp}
\usepackage{pgfplots}
\usepackage{pgfkeys}
    \newenvironment{customlegend}[1][]{%
        \begingroup
        \csname pgfplots@init@cleared@structures\endcsname
        \pgfplotsset{#1}%
    }{%
        \csname pgfplots@createlegend\endcsname
        \endgroup
    }%
    \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\pgfplotsset{ 
cycle list={%
{draw=black,mark=star,solid},
{draw=black, mark=square,solid}}}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[%
    scale only axis,
    % tick label style={scaled ticks=base 10:2},
	xlabel= SNR (dB) , ylabel= SER,
	title = Uniform 64-QAM,
	xmin=17, xmax=25,%
	ymin=1.e-4, ymax=5e-1,%
	grid=both,%
 	width=6.5cm, height=4.5cm,%
	legend cell align={left},%
	label style={font=\footnotesize},
	tick style={font=\footnotesize},
% 	xtick={0.04,0.05,0.06,0.07,0.08,0.09,0.1},
% 	xticklabels ={$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	legend style={at={(0.0,0.25)},anchor=west,nodes={scale=0.8, transform shape}, font=\footnotesize,  fill=white}%
]%

\addplot +[thick, color=black, solid, mark=None] 
table {figures/AWGN_SER.txt};
\addlegendentry{AWGN}

\addplot +[thick, color=red, solid, mark=*] 
table {figures/FD_VQ_VAE_SER_32.txt};
\addlegendentry{FD-VQ-VAE}

\addplot +[thick, color=blue, dashed, mark=square, mark options={scale=1,solid }] 
table {figures/TD_VQ_VAE_SER_32.txt};
\addlegendentry{TD-VQ-VAE}

\addplot +[thick, color=green!50!black, solid, mark=triangle*] 
table {figures/TD_CMAbatch_SER_32.txt};
\addlegendentry{TD-CMAbatch}

\addplot +[thick,  color=yellow!25!red, densely dotted, mark=pentagon*,  mark options={scale=1,solid }] 
table {figures/FD_CMAbatch_32.txt};
\addlegendentry{FD-CMAbatch}



\addplot +[thick, color=green!50!black, dashed , mark=None] 
table {figures/CMA_SER.txt};
\addlegendentry{CMA}


\end{semilogyaxis}
\node at (5.4, 4.0) {(a)};
\end{tikzpicture}

\hspace{5mm}

\begin{tikzpicture}
\begin{semilogyaxis}[%
    scale only axis,
    % tick label style={scaled ticks=base 10:2},
	xlabel= SNR (dB) , ylabel= SER,
	title = PCS 64-QAM ,
	xmin=13, xmax=20,%
	ymin=4.e-4, ymax=5e-1,%
	grid=both,%
 	width=6.5cm, height=4.5cm,%
	legend cell align={left},%
	label style={font=\footnotesize},
	tick style={font=\footnotesize},
% 	xtick={0.04,0.05,0.06,0.07,0.08,0.09,0.1},
% 	xticklabels ={$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	legend style={at={(0.02,0.2)},anchor=west,nodes={scale=0.8, transform shape}, font=\footnotesize,  fill=white}%
]%

\addplot +[thick, color=black, solid, mark=None] 
table {figures/PCS_H5.txt};
\addlegendentry{AWGN}

\addplot +[thick, color=red, solid, mark=*] 
table {figures/FD-VQ-VAE-SER_64_PCS.txt};
\addlegendentry{FD-VQ-VAE}

\addplot +[thick, color=blue, dashed, mark=square, mark options={scale=1,solid }] 
table {figures/TD_VQ_VAE_SER_64_PCS.txt};
\addlegendentry{TD-VQ-VAE}

\addplot +[thick, color=green!50!black, solid, mark=triangle*] 
table {figures/TD_CMAbatch_SER_32_PCS_H5.txt};
\addlegendentry{TD-CMAbatch}

\addplot +[thick, color=yellow!25!red, densely dotted, mark=pentagon*,  mark options={scale=1,solid }] 
table {figures/FD_CMAbatch_64_PCS_H5.txt};
\addlegendentry{FD-CMAbatch}






\end{semilogyaxis}
\node at (5.4, 4.0) {(b)};


\node[] at (4.7, 3.5) {\textcolor{green!50!black}{ \footnotesize{CMA fails to converge}}};
\end{tikzpicture}






\end{document}




==> figures/SER_evolution_FD_average.txt <==
0.000000000000000000e+00 9.363494659637242590e-01
1.000000000000000000e+01 9.355662867406036032e-01
2.000000000000000000e+01 9.348214643429492154e-01
3.000000000000000000e+01 9.341149987707609847e-01
4.000000000000000000e+01 9.334468900240389111e-01
5.000000000000000000e+01 9.328171381027852149e-01
6.000000000000000000e+01 9.322351557947285983e-01
7.000000000000000000e+01 9.316623927830008922e-01
8.000000000000000000e+01 9.311279865967392322e-01
9.000000000000000000e+01 9.303273020924414105e-01
1.000000000000000000e+02 9.291986496576366550e-01
1.100000000000000000e+02 9.281963926373131279e-01
1.200000000000000000e+02 9.270753944948306735e-01
1.300000000000000000e+02 9.261560542322286871e-01
1.400000000000000000e+02 9.249798256756289749e-01
1.500000000000000000e+02 9.240649812427181864e-01
1.600000000000000000e+02 9.230138107335398301e-01
1.700000000000000000e+02 9.218765650040089410e-01
1.800000000000000000e+02 9.201279148911010175e-01
1.900000000000000000e+02 9.186625874125899927e-01
2.000000000000000000e+02 9.173110214980357835e-01
2.100000000000000000e+02 9.161729505845741528e-01
2.200000000000000000e+02 9.147603495137700547e-01
2.300000000000000000e+02 9.135674180962292112e-01
2.400000000000000000e+02 9.125993635271005822e-01
2.500000000000000000e+02 9.123414793214623675e-01
2.600000000000000000e+02 9.114241877913777934e-01
2.700000000000000000e+02 9.103796187536447038e-01
2.800000000000000000e+02 9.089679851398627664e-01
2.900000000000000000e+02 9.083750762583795435e-01
3.000000000000000000e+02 9.071709337212292557e-01
3.100000000000000000e+02 9.055829383832338930e-01
3.200000000000000000e+02 9.031197928048538826e-01
3.300000000000000000e+02 9.008389275112933525e-01
3.400000000000000000e+02 8.989567683293294698e-01
3.500000000000000000e+02 8.972752142063691316e-01
3.600000000000000000e+02 8.950430063100985878e-01
3.700000000000000000e+02 8.931512579217681935e-01
3.800000000000000000e+02 8.918027366513719967e-01
3.900000000000000000e+02 8.908875223084231632e-01
4.000000000000000000e+02 8.899364266918003974e-01
4.100000000000000000e+02 8.886285101617157345e-01
4.200000000000000000e+02 8.870286207932718270e-01
4.300000000000000000e+02 8.859869541266051085e-01
4.400000000000000000e+02 8.856217391007454864e-01
4.500000000000000000e+02 8.845771416083940686e-01
4.600000000000000000e+02 8.835819128787902876e-01
4.700000000000000000e+02 8.824066517792128472e-01
4.800000000000000000e+02 8.814881082459231632e-01
4.900000000000000000e+02 8.806226041211416833e-01
5.000000000000000000e+02 8.794237825976132239e-01
5.100000000000000000e+02 8.775940368225548793e-01
5.200000000000000000e+02 8.760230573463020365e-01
5.300000000000000000e+02 8.747583064721761170e-01
5.400000000000000000e+02 8.736672710427617616e-01
5.500000000000000000e+02 8.726497623470303999e-01
5.600000000000000000e+02 8.717825793997693307e-01
5.700000000000000000e+02 8.701031593731813896e-01
5.800000000000000000e+02 8.692560938410571758e-01
5.900000000000000000e+02 8.688121733409843728e-01
6.000000000000000000e+02 8.681226610303782731e-01
6.100000000000000000e+02 8.671227941979919862e-01
6.200000000000000000e+02 8.659238873106085421e-01
6.300000000000000000e+02 8.639710184021731632e-01
6.400000000000000000e+02 8.618895346190291740e-01
6.500000000000000000e+02 8.602194477072431233e-01
6.600000000000000000e+02 8.579730978656783247e-01
6.700000000000000000e+02 8.558684235686213615e-01
6.800000000000000000e+02 8.542832736924558246e-01
6.900000000000000000e+02 8.531979291867011206e-01
7.000000000000000000e+02 8.521888999672226905e-01
7.100000000000000000e+02 8.511701961775228753e-01
7.200000000000000000e+02 8.492586149202383528e-01
7.300000000000000000e+02 8.475253872104482333e-01
7.400000000000000000e+02 8.459135469023187914e-01
7.500000000000000000e+02 8.444567842639155719e-01
7.600000000000000000e+02 8.424285106169895343e-01
7.700000000000000000e+02 8.411843324318935000e-01
7.800000000000000000e+02 8.396091701267505147e-01
7.900000000000000000e+02 8.387068457258910481e-01
8.000000000000000000e+02 8.376644107845302445e-01
8.100000000000000000e+02 8.362992720170476790e-01
8.200000000000000000e+02 8.344153486487493332e-01
8.300000000000000000e+02 8.329667809404159851e-01
8.400000000000000000e+02 8.313915617260367874e-01
8.500000000000000000e+02 8.297909894467534464e-01
8.600000000000000000e+02 8.274696901405909077e-01
8.700000000000000000e+02 8.260979499016631866e-01
8.800000000000000000e+02 8.249206400695682229e-01
8.900000000000000000e+02 8.243626734593554328e-01
9.000000000000000000e+02 8.239375614619777188e-01
9.100000000000000000e+02 8.227439186789795578e-01
9.200000000000000000e+02 8.219269012237786498e-01
9.300000000000000000e+02 8.204639639332044210e-01
9.400000000000000000e+02 8.189700964725401544e-01
9.500000000000000000e+02 8.170525397454131422e-01
9.600000000000000000e+02 8.149391583351566215e-01
9.700000000000000000e+02 8.132817906377498574e-01
9.800000000000000000e+02 8.115758509069077586e-01
9.900000000000000000e+02 8.099556164863804808e-01
1.000000000000000000e+03 8.093697643502353323e-01
1.010000000000000000e+03 8.082294455219283247e-01
1.020000000000000000e+03 8.071541739510511571e-01
1.030000000000000000e+03 8.056759565304509874e-01
1.040000000000000000e+03 8.038668688082772906e-01
1.050000000000000000e+03 8.016915701486035939e-01
1.060000000000000000e+03 7.992941262838746397e-01
1.070000000000000000e+03 7.971421035019690127e-01
1.080000000000000000e+03 7.951054641972632453e-01
1.090000000000000000e+03 7.933369812154014156e-01
1.100000000000000000e+03 7.915884449209666940e-01
1.110000000000000000e+03 7.897223625983413875e-01
1.120000000000000000e+03 7.875408039226421408e-01
1.130000000000000000e+03 7.853761472902119900e-01
1.140000000000000000e+03 7.820458187645709103e-01
1.150000000000000000e+03 7.792613636363657781e-01
1.160000000000000000e+03 7.755836326759200094e-01
1.170000000000000000e+03 7.725889548277266039e-01
1.180000000000000000e+03 7.689174554286879459e-01
1.190000000000000000e+03 7.651585149876186653e-01
1.200000000000000000e+03 7.621401344423827107e-01
1.210000000000000000e+03 7.601439860595156084e-01
1.220000000000000000e+03 7.585685392081897849e-01
1.230000000000000000e+03 7.575261327214473095e-01
1.240000000000000000e+03 7.561493275604624920e-01
1.250000000000000000e+03 7.554919120592968884e-01
1.260000000000000000e+03 7.531878847064414906e-01
1.270000000000000000e+03 7.498577553631284864e-01
1.280000000000000000e+03 7.457855011199758799e-01
1.290000000000000000e+03 7.418427153900807314e-01
1.300000000000000000e+03 7.380730475579129202e-01
1.310000000000000000e+03 7.338100050990696843e-01
1.320000000000000000e+03 7.291665813028138654e-01
1.330000000000000000e+03 7.243868029756721505e-01
1.340000000000000000e+03 7.203511982808876724e-01
1.350000000000000000e+03 7.160534696423388468e-01
1.360000000000000000e+03 7.111452756228167082e-01
1.370000000000000000e+03 7.059737056563248903e-01
1.380000000000000000e+03 7.025224165482975014e-01
1.390000000000000000e+03 6.996923202123417340e-01
1.400000000000000000e+03 6.967624050753953302e-01
1.410000000000000000e+03 6.943362505008031649e-01
1.420000000000000000e+03 6.926523061899058087e-01
1.430000000000000000e+03 6.912818748634197430e-01
1.440000000000000000e+03 6.925889093003370078e-01
1.450000000000000000e+03 6.936448601853895113e-01
1.460000000000000000e+03 6.936654897836556088e-01
1.470000000000000000e+03 6.937647110376622406e-01
1.480000000000000000e+03 6.936842129224960463e-01
1.490000000000000000e+03 6.928939143538772605e-01
1.500000000000000000e+03 6.912796554031925833e-01
1.510000000000000000e+03 6.889473441597484538e-01
1.520000000000000000e+03 6.863801400422513410e-01
1.530000000000000000e+03 6.824365006738073447e-01
1.540000000000000000e+03 6.799533230441452414e-01
1.550000000000000000e+03 6.770192250783090282e-01
1.560000000000000000e+03 6.734141956676154006e-01
1.570000000000000000e+03 6.714650827687955736e-01
1.580000000000000000e+03 6.691537141244190412e-01
1.590000000000000000e+03 6.673020867478893781e-01
1.600000000000000000e+03 6.651249669926446728e-01
1.610000000000000000e+03 6.630970348011382409e-01
1.620000000000000000e+03 6.607798614146289662e-01
1.630000000000000000e+03 6.581761784764732504e-01
1.640000000000000000e+03 6.554116131264587919e-01
1.650000000000000000e+03 6.524092525313247570e-01
1.660000000000000000e+03 6.492257498361031498e-01
1.670000000000000000e+03 6.465699664918432843e-01
1.680000000000000000e+03 6.440903741440868746e-01
1.690000000000000000e+03 6.423966698991130375e-01
1.700000000000000000e+03 6.408514418524201561e-01
1.710000000000000000e+03 6.386637938884049959e-01
1.720000000000000000e+03 6.361812138057272303e-01
1.730000000000000000e+03 6.330510066105785594e-01
1.740000000000000000e+03 6.297732053103164418e-01
1.750000000000000000e+03 6.265346998379243137e-01
1.760000000000000000e+03 6.232512929778571964e-01
1.770000000000000000e+03 6.209487168105349841e-01
1.780000000000000000e+03 6.207647007939993689e-01
1.790000000000000000e+03 6.226463762474521157e-01
1.800000000000000000e+03 6.233864524147745279e-01
1.810000000000000000e+03 6.229219876802901679e-01
1.820000000000000000e+03 6.211099975870499890e-01
1.830000000000000000e+03 6.174424818345733978e-01
1.840000000000000000e+03 6.128787594241712489e-01
1.850000000000000000e+03 6.067824428176007423e-01
1.860000000000000000e+03 6.010268702651532235e-01
1.870000000000000000e+03 5.960262556453979066e-01
1.880000000000000000e+03 5.935049203725977218e-01
1.890000000000000000e+03 5.927541168141771122e-01
1.900000000000000000e+03 5.913204308712137758e-01
1.910000000000000000e+03 5.893386236159690039e-01
1.920000000000000000e+03 5.846300387438099211e-01
1.930000000000000000e+03 5.777325254498122398e-01
1.940000000000000000e+03 5.686618191378949305e-01
1.950000000000000000e+03 5.575013772035272153e-01
1.960000000000000000e+03 5.461410700302317123e-01
1.970000000000000000e+03 5.347643160875596990e-01
1.980000000000000000e+03 5.258477768975829969e-01
1.990000000000000000e+03 5.176954718458638416e-01
2.000000000000000000e+03 5.076495973102432835e-01
2.010000000000000000e+03 4.955384012146721862e-01
2.020000000000000000e+03 4.804421733865106847e-01
2.030000000000000000e+03 4.616599627585968868e-01
2.040000000000000000e+03 4.402659027170757744e-01
2.050000000000000000e+03 4.174032144613211148e-01
2.060000000000000000e+03 3.956753817471602153e-01
2.070000000000000000e+03 3.771886154210383757e-01
2.080000000000000000e+03 3.635157445093978867e-01
2.090000000000000000e+03 3.535820380791093731e-01
2.100000000000000000e+03 3.460413935023319842e-01
2.110000000000000000e+03 3.421764880627194416e-01
2.120000000000000000e+03 3.398679648801728459e-01
2.130000000000000000e+03 3.380809010325621089e-01
2.140000000000000000e+03 3.361782545254234367e-01
2.150000000000000000e+03 3.353550624180516304e-01
2.160000000000000000e+03 3.339400427046920750e-01
2.170000000000000000e+03 3.324584391845142872e-01
2.180000000000000000e+03 3.303329930160994188e-01
2.190000000000000000e+03 3.284323952414781589e-01
2.200000000000000000e+03 3.251770446350534249e-01
2.210000000000000000e+03 3.218461185624280629e-01
2.220000000000000000e+03 3.189083784054496107e-01
2.230000000000000000e+03 3.178463382320813602e-01
2.240000000000000000e+03 3.179154260453097569e-01
2.250000000000000000e+03 3.188412539608837526e-01
2.260000000000000000e+03 3.194462560551436514e-01
2.270000000000000000e+03 3.208121630973202465e-01
2.280000000000000000e+03 3.211435171274047429e-01
2.290000000000000000e+03 3.219630385890160928e-01
2.300000000000000000e+03 3.215332031250008882e-01
2.310000000000000000e+03 3.209607815686926213e-01
2.320000000000000000e+03 3.208108257302602073e-01
2.330000000000000000e+03 3.209429120684012537e-01
2.340000000000000000e+03 3.193991067526232852e-01
2.350000000000000000e+03 3.174739526424105729e-01
2.360000000000000000e+03 3.154110781796337637e-01
2.370000000000000000e+03 3.129555584389577261e-01
2.380000000000000000e+03 3.101087307874426102e-01
2.390000000000000000e+03 3.076692025422502752e-01
2.400000000000000000e+03 3.054743271051873488e-01
2.410000000000000000e+03 3.024475524475532806e-01
2.420000000000000000e+03 2.993115405102718118e-01
2.430000000000000000e+03 2.963897349395404057e-01
2.440000000000000000e+03 2.926412942526231964e-01
2.450000000000000000e+03 2.905831717111022061e-01
2.460000000000000000e+03 2.888766913425124261e-01
2.470000000000000000e+03 2.865826231060614182e-01
2.480000000000000000e+03 2.846141610667985433e-01
2.490000000000000000e+03 2.827079861869908894e-01
2.500000000000000000e+03 2.806931146652834053e-01
2.510000000000000000e+03 2.776311131901960105e-01
2.520000000000000000e+03 2.753895721791237428e-01
2.530000000000000000e+03 2.735189940268072939e-01
2.540000000000000000e+03 2.711975809021715533e-01
2.550000000000000000e+03 2.688425628733253636e-01
2.560000000000000000e+03 2.657516515060467932e-01
2.570000000000000000e+03 2.618438080474220775e-01
2.580000000000000000e+03 2.584975164809156234e-01
2.590000000000000000e+03 2.566852418414925507e-01
2.600000000000000000e+03 2.553572078962710878e-01
2.610000000000000000e+03 2.538946974249715605e-01
2.620000000000000000e+03 2.518637774985438282e-01
2.630000000000000000e+03 2.488424661276230632e-01
2.640000000000000000e+03 2.455275030958631588e-01
2.650000000000000000e+03 2.409594271288613976e-01
2.660000000000000000e+03 2.351755422312069299e-01
2.670000000000000000e+03 2.289317168833776839e-01
2.680000000000000000e+03 2.226346244900938576e-01
2.690000000000000000e+03 2.161643857444644767e-01
2.700000000000000000e+03 2.079258347446829858e-01
2.710000000000000000e+03 1.984057161913612699e-01
2.720000000000000000e+03 1.866014316087563352e-01
2.730000000000000000e+03 1.740852124763262732e-01
2.740000000000000000e+03 1.610680497887533591e-01
2.750000000000000000e+03 1.466107419598634831e-01
2.760000000000000000e+03 1.300747958096594437e-01
2.770000000000000000e+03 1.112711019449303812e-01
2.780000000000000000e+03 9.114913406905619797e-02
2.790000000000000000e+03 7.087393807364528175e-02
2.800000000000000000e+03 5.148578634906774559e-02
2.810000000000000000e+03 3.518939963031769702e-02
2.820000000000000000e+03 2.214677005936777771e-02
2.830000000000000000e+03 1.372047548805365239e-02
2.840000000000000000e+03 9.531841856060634804e-03
2.850000000000000000e+03 8.371633249562960427e-03
2.860000000000000000e+03 8.508130053540233911e-03
2.870000000000000000e+03 8.619216883377063196e-03
2.880000000000000000e+03 8.679256127986621078e-03
2.890000000000000000e+03 8.542474777826363636e-03
2.900000000000000000e+03 8.391494573135222651e-03
2.910000000000000000e+03 8.215275122013426454e-03
2.920000000000000000e+03 8.054108163971467407e-03
2.930000000000000000e+03 8.108399575684755584e-03
2.940000000000000000e+03 8.042811680507015726e-03
2.950000000000000000e+03 8.075477582313542180e-03
2.960000000000000000e+03 8.133041275131140668e-03
2.970000000000000000e+03 8.106720753205148844e-03
2.980000000000000000e+03 8.079091318837435670e-03
2.990000000000000000e+03 7.921025914189999684e-03
3.000000000000000000e+03 7.800577514933006336e-03
3.010000000000000000e+03 7.628939257357247004e-03
3.020000000000000000e+03 7.572883659309461932e-03
3.030000000000000000e+03 7.577322579764006819e-03
3.040000000000000000e+03 7.545538771124729246e-03
3.050000000000000000e+03 7.418602718895708423e-03
3.060000000000000000e+03 7.417379170308878097e-03
3.070000000000000000e+03 7.424464370265172232e-03
3.080000000000000000e+03 7.320178194201651389e-03
3.090000000000000000e+03 7.238257348120649172e-03
3.100000000000000000e+03 7.177023009542560575e-03
3.110000000000000000e+03 7.181433475378807586e-03
3.120000000000000000e+03 7.235326522435917701e-03
3.130000000000000000e+03 7.178018921183004428e-03
3.140000000000000000e+03 7.165470434513423678e-03
3.150000000000000000e+03 7.116784582604914963e-03
3.160000000000000000e+03 7.189656860067036685e-03
3.170000000000000000e+03 7.204880080856663691e-03
3.180000000000000000e+03 7.042774120410858277e-03
3.190000000000000000e+03 7.042461119609577311e-03
3.200000000000000000e+03 7.074757111378224446e-03
3.210000000000000000e+03 7.093679432546640302e-03
3.220000000000000000e+03 7.052448690632304173e-03
3.230000000000000000e+03 6.932825475305963089e-03
3.240000000000000000e+03 6.897314111669598791e-03
3.250000000000000000e+03 6.925370365311791371e-03
3.260000000000000000e+03 6.916606342875893099e-03
3.270000000000000000e+03 6.831384761072280092e-03
3.280000000000000000e+03 6.762638403263422290e-03
3.290000000000000000e+03 6.866953033945241008e-03
3.300000000000000000e+03 6.888407816142210274e-03
3.310000000000000000e+03 6.869457040355496542e-03
3.320000000000000000e+03 6.750061461975542798e-03
3.330000000000000000e+03 6.706611259833935093e-03
3.340000000000000000e+03 6.784207003933585660e-03
3.350000000000000000e+03 6.711334726471463938e-03
3.360000000000000000e+03 6.738167431526825325e-03
3.370000000000000000e+03 6.705558438956895490e-03
3.380000000000000000e+03 6.702883704836848366e-03
3.390000000000000000e+03 6.734411421911440723e-03
3.400000000000000000e+03 6.703737343385799373e-03
3.410000000000000000e+03 6.644096463432419553e-03
3.420000000000000000e+03 6.560695977199902662e-03
3.430000000000000000e+03 6.551192134688246620e-03
3.440000000000000000e+03 6.519294507575775811e-03
3.450000000000000000e+03 6.446962867861323263e-03
3.460000000000000000e+03 6.479002768065286050e-03
3.470000000000000000e+03 6.401350114729038865e-03
3.480000000000000000e+03 6.397053467365985090e-03
3.490000000000000000e+03 6.422776442307710255e-03
3.500000000000000000e+03 6.457462622013420556e-03
3.510000000000000000e+03 6.447560414845589921e-03
3.520000000000000000e+03 6.429207186043141981e-03
3.530000000000000000e+03 6.467592466127641132e-03
3.540000000000000000e+03 6.473511026733701559e-03
3.550000000000000000e+03 6.534290091419015477e-03
3.560000000000000000e+03 6.532582814321114331e-03
3.570000000000000000e+03 6.465173823572279224e-03
3.580000000000000000e+03 6.567980359484283659e-03
3.590000000000000000e+03 6.588496139277407425e-03
3.600000000000000000e+03 6.589492050917850410e-03
3.610000000000000000e+03 6.471291566506428249e-03
3.620000000000000000e+03 6.449096964233701212e-03
3.630000000000000000e+03 6.437430570731370212e-03
3.640000000000000000e+03 6.360090918196404861e-03
3.650000000000000000e+03 6.248065085955728341e-03
3.660000000000000000e+03 6.140250537223210237e-03
3.670000000000000000e+03 6.076569101471461856e-03
3.680000000000000000e+03 6.096060515005843894e-03
3.690000000000000000e+03 6.103373351908525368e-03
3.700000000000000000e+03 6.197216683056543801e-03
3.710000000000000000e+03 6.313880618079854672e-03
3.720000000000000000e+03 6.476726398601416121e-03
3.730000000000000000e+03 6.440617487980786898e-03
3.740000000000000000e+03 6.481392956002349215e-03
3.750000000000000000e+03 6.411479958843257707e-03
3.760000000000000000e+03 6.388573991113071643e-03
3.770000000000000000e+03 6.358582823426591445e-03
3.780000000000000000e+03 6.200090599504679521e-03
3.790000000000000000e+03 6.122978583916100642e-03
3.800000000000000000e+03 6.103430261145122854e-03
3.810000000000000000e+03 6.083881938374143331e-03
3.820000000000000000e+03 5.980620128569364216e-03
3.830000000000000000e+03 5.925076713650948707e-03
3.840000000000000000e+03 6.000424542905028955e-03
3.850000000000000000e+03 6.023558147581602358e-03
3.860000000000000000e+03 6.189164026078106291e-03
3.870000000000000000e+03 6.229854130244773247e-03
3.880000000000000000e+03 6.193147672639877366e-03
3.890000000000000000e+03 6.215968276515168936e-03
3.900000000000000000e+03 6.208740803467383690e-03
3.910000000000000000e+03 6.074577278190575885e-03
3.920000000000000000e+03 5.935519558566450249e-03
3.930000000000000000e+03 5.922373524912604575e-03
3.940000000000000000e+03 5.826538370483699304e-03
3.950000000000000000e+03 5.695760944784398518e-03
3.960000000000000000e+03 5.745385799096752732e-03
3.970000000000000000e+03 5.674163889495936405e-03
3.980000000000000000e+03 5.627099950830435210e-03
3.990000000000000000e+03 5.687822106279153377e-03
4.000000000000000000e+03 5.695760944784397650e-03
4.010000000000000000e+03 5.778848430215633575e-03
4.020000000000000000e+03 5.871382848921927189e-03
4.030000000000000000e+03 6.082288479749434554e-03
4.040000000000000000e+03 6.129921510780902798e-03
4.050000000000000000e+03 6.096117424242441379e-03
4.060000000000000000e+03 6.159628132284399905e-03
4.070000000000000000e+03 6.022135416666684303e-03
4.080000000000000000e+03 5.840851043487778685e-03
4.090000000000000000e+03 5.808298960154445467e-03
4.100000000000000000e+03 5.717073453889876672e-03
4.110000000000000000e+03 5.772531504953395953e-03
4.120000000000000000e+03 5.693968303831601144e-03
4.130000000000000000e+03 5.758873288170179849e-03
4.140000000000000000e+03 5.796490293560622488e-03
4.150000000000000000e+03 5.787640907269829722e-03
4.160000000000000000e+03 5.846086693254677960e-03
4.170000000000000000e+03 5.798994299970878889e-03
4.180000000000000000e+03 5.832542294944655092e-03
4.190000000000000000e+03 5.958710072479620271e-03
4.200000000000000000e+03 5.939360932036729344e-03
4.210000000000000000e+03 5.954470334353163981e-03
4.220000000000000000e+03 5.792506646998851413e-03
4.230000000000000000e+03 5.760808202214468335e-03
4.240000000000000000e+03 5.679484903117731909e-03
4.250000000000000000e+03 5.542134460591508285e-03
4.260000000000000000e+03 5.442970115821693482e-03
4.270000000000000000e+03 5.426779438009922234e-03
4.280000000000000000e+03 5.446555397727287362e-03
4.290000000000000000e+03 5.444592029064700134e-03
4.300000000000000000e+03 5.429767172931251190e-03
4.310000000000000000e+03 5.540028818837428211e-03
4.320000000000000000e+03 5.527537241404444079e-03
4.330000000000000000e+03 5.587690304487195198e-03
4.340000000000000000e+03 5.615888831220878022e-03
4.350000000000000000e+03 5.573007721445237365e-03
4.360000000000000000e+03 5.522301591637543937e-03
4.370000000000000000e+03 5.546175016389875978e-03
4.380000000000000000e+03 5.536528900786728824e-03
4.390000000000000000e+03 5.528277061480201850e-03
4.400000000000000000e+03 5.550101753715050434e-03
4.410000000000000000e+03 5.607949992715632881e-03
4.420000000000000000e+03 5.559605596226705609e-03
4.430000000000000000e+03 5.553089488636379391e-03
4.440000000000000000e+03 5.582483109338593798e-03
4.450000000000000000e+03 5.499054168487777297e-03
4.460000000000000000e+03 5.489550325976122122e-03
4.470000000000000000e+03 5.436397098994769778e-03
4.480000000000000000e+03 5.465420809659105733e-03
4.490000000000000000e+03 5.403219014058872893e-03
4.500000000000000000e+03 5.376016398965632187e-03
4.510000000000000000e+03 5.329749189612486247e-03
4.520000000000000000e+03 5.372260389350248452e-03
4.530000000000000000e+03 5.369500291375305968e-03
4.540000000000000000e+03 5.405210837339758864e-03
4.550000000000000000e+03 5.368817380536145684e-03
4.560000000000000000e+03 5.373683120265166507e-03
4.570000000000000000e+03 5.296087376165516808e-03
4.580000000000000000e+03 5.312960964816447473e-03
4.590000000000000000e+03 5.215902261800713612e-03
4.600000000000000000e+03 5.230072661713301013e-03
4.610000000000000000e+03 5.224979285037893717e-03
4.620000000000000000e+03 5.279185332896285665e-03
4.630000000000000000e+03 5.273522863854909586e-03
4.640000000000000000e+03 5.261771106497683224e-03
4.650000000000000000e+03 5.252637174023907368e-03
4.660000000000000000e+03 5.284392528044887065e-03
4.670000000000000000e+03 5.363752458479035395e-03
4.680000000000000000e+03 5.433295545600248452e-03
4.690000000000000000e+03 5.399007730550714479e-03
4.700000000000000000e+03 5.349638967803045479e-03
4.710000000000000000e+03 5.276425234921344048e-03
4.720000000000000000e+03 5.214536440122392175e-03
4.730000000000000000e+03 5.127465308129385176e-03
4.740000000000000000e+03 5.090559668196400697e-03
4.750000000000000000e+03 5.113920909819361441e-03
4.760000000000000000e+03 5.187931372013418127e-03
4.770000000000000000e+03 5.309005772872975142e-03
4.780000000000000000e+03 5.303400213068196548e-03
4.790000000000000000e+03 5.258698007721459775e-03
4.800000000000000000e+03 5.139160156250014919e-03
4.810000000000000000e+03 5.112583542759337879e-03
4.820000000000000000e+03 5.011057464670759520e-03
4.830000000000000000e+03 4.953892136509338226e-03
4.840000000000000000e+03 5.022923040501179985e-03
4.850000000000000000e+03 5.125957213359571760e-03
4.860000000000000000e+03 5.256478547494186464e-03
4.870000000000000000e+03 5.393089169944654052e-03
4.880000000000000000e+03 5.397015907269828508e-03
4.890000000000000000e+03 5.385321059149199632e-03
4.900000000000000000e+03 5.379800863199316399e-03
4.910000000000000000e+03 5.323602992060037613e-03
4.920000000000000000e+03 5.154980924023907715e-03
4.930000000000000000e+03 5.097900959717380914e-03
4.940000000000000000e+03 5.042215271707473426e-03
4.950000000000000000e+03 5.051320749562951407e-03
4.960000000000000000e+03 5.032313064539641057e-03
4.970000000000000000e+03 5.060454682036727263e-03
4.980000000000000000e+03 4.988635225451645144e-03
4.990000000000000000e+03 4.986387310606073958e-03
5.000000000000000000e+03 4.978391562864233066e-03
5.010000000000000000e+03 4.967920263330433649e-03
5.020000000000000000e+03 4.981151660839174683e-03
5.030000000000000000e+03 5.034390251675421521e-03
5.040000000000000000e+03 5.017232116841506030e-03
5.050000000000000000e+03 5.090730395906191419e-03
5.060000000000000000e+03 5.059572588869477514e-03
5.070000000000000000e+03 5.138818700830433475e-03
5.080000000000000000e+03 5.193337749490108124e-03
5.090000000000000000e+03 5.283140524839758864e-03
5.100000000000000000e+03 5.243787787733114603e-03
5.110000000000000000e+03 5.246064157196984531e-03
5.120000000000000000e+03 5.229361296255841986e-03
5.130000000000000000e+03 5.210325156614233760e-03
5.140000000000000000e+03 5.123851571605492553e-03
5.150000000000000000e+03 5.061820503715048700e-03
5.160000000000000000e+03 5.010886736960970533e-03
5.170000000000000000e+03 5.076816087558290100e-03
5.180000000000000000e+03 5.085608564612484513e-03
5.190000000000000000e+03 5.096421319565865374e-03
5.200000000000000000e+03 5.142119436553045132e-03
5.210000000000000000e+03 5.210524338942321490e-03
5.220000000000000000e+03 5.187959826631716002e-03
5.230000000000000000e+03 5.177431617861319967e-03
5.240000000000000000e+03 5.157513385052461992e-03
5.250000000000000000e+03 5.171911421911435866e-03
5.260000000000000000e+03 5.237556226325772342e-03
5.270000000000000000e+03 5.208247969478453296e-03
5.280000000000000000e+03 5.043495729530899502e-03
5.290000000000000000e+03 4.990683957969128601e-03
5.300000000000000000e+03 4.993387146707473599e-03
5.310000000000000000e+03 4.973298186188824903e-03
5.320000000000000000e+03 4.935425089233697049e-03
5.330000000000000000e+03 4.963452888257589152e-03
5.340000000000000000e+03 4.981606934731948495e-03
5.350000000000000000e+03 5.080145277899197898e-03
5.360000000000000000e+03 5.085665473849081998e-03
5.370000000000000000e+03 5.103961793414933321e-03
5.380000000000000000e+03 4.999191888840339923e-03
5.390000000000000000e+03 4.895474805142787864e-03
5.400000000000000000e+03 4.816370966273323881e-03
5.410000000000000000e+03 4.776449136800712571e-03
5.420000000000000000e+03 4.838451750072856813e-03
5.430000000000000000e+03 4.858711438301296232e-03
5.440000000000000000e+03 4.906259105477869115e-03
5.450000000000000000e+03 4.984850761217962667e-03
5.460000000000000000e+03 5.023833588286727610e-03
5.470000000000000000e+03 5.124050753933580282e-03
5.480000000000000000e+03 5.086206111596751171e-03
5.490000000000000000e+03 5.057950675626470861e-03
5.500000000000000000e+03 5.122087385270993921e-03
5.510000000000000000e+03 5.069702432983697223e-03
5.520000000000000000e+03 5.118217557182415216e-03
5.530000000000000000e+03 5.118957377258172986e-03
5.540000000000000000e+03 5.129997769157939452e-03
5.550000000000000000e+03 5.056784036276238022e-03
5.560000000000000000e+03 4.975830647217380914e-03
5.570000000000000000e+03 4.919092138330433822e-03
5.580000000000000000e+03 4.821151342147450211e-03
5.590000000000000000e+03 4.823057801573439954e-03
5.600000000000000000e+03 4.954859593531482469e-03
5.610000000000000000e+03 4.972786003059454472e-03
5.620000000000000000e+03 5.038999899839757997e-03
5.630000000000000000e+03 5.123823116987193810e-03
5.640000000000000000e+03 5.117676919434746043e-03
5.650000000000000000e+03 5.063413962339757476e-03
5.660000000000000000e+03 4.990911594915515073e-03
5.670000000000000000e+03 4.978476926719127560e-03
5.680000000000000000e+03 4.860589443108988099e-03
5.690000000000000000e+03 4.816228693181831035e-03
5.700000000000000000e+03 4.857943163607238851e-03
5.710000000000000000e+03 4.802570476398614931e-03
5.720000000000000000e+03 4.775453225160269585e-03
5.730000000000000000e+03 4.810139404865980753e-03
5.740000000000000000e+03 4.772920764131714441e-03
5.750000000000000000e+03 4.847272681745351704e-03
5.760000000000000000e+03 4.927030976835677228e-03
5.770000000000000000e+03 5.036495893429502463e-03
5.780000000000000000e+03 5.024772590690573110e-03
5.790000000000000000e+03 4.996460245483697049e-03
5.800000000000000000e+03 4.896527626019827467e-03
5.810000000000000000e+03 4.778270232371808687e-03
5.820000000000000000e+03 4.756018720862483298e-03
5.830000000000000000e+03 4.639525513548964017e-03
5.840000000000000000e+03 4.602249963578101954e-03
5.850000000000000000e+03 4.622367378715047659e-03
5.860000000000000000e+03 4.667980131847332056e-03
5.870000000000000000e+03 4.670142682838008749e-03
5.880000000000000000e+03 4.755478083114814992e-03
5.890000000000000000e+03 4.751067617278567981e-03
5.900000000000000000e+03 4.740681681599663057e-03
5.910000000000000000e+03 4.724832459207472385e-03
5.920000000000000000e+03 4.761965736086844203e-03
5.930000000000000000e+03 4.772380126384047003e-03
5.940000000000000000e+03 4.765693291083929195e-03
5.950000000000000000e+03 4.743726325757588631e-03
5.960000000000000000e+03 4.725600733901528031e-03
5.970000000000000000e+03 4.703121585445817904e-03
5.980000000000000000e+03 4.776221499854325231e-03
5.990000000000000000e+03 4.706194684222041354e-03
6.000000000000000000e+03 4.730551837485444215e-03
6.010000000000000000e+03 4.768111933639291103e-03
6.020000000000000000e+03 4.813041775932414348e-03
6.030000000000000000e+03 4.863861724213300146e-03
6.040000000000000000e+03 4.814749053030316361e-03
6.050000000000000000e+03 4.777302775349663577e-03
6.060000000000000000e+03 4.764469742497098870e-03
6.070000000000000000e+03 4.844028855259337532e-03
6.080000000000000000e+03 4.825760990311785820e-03
6.090000000000000000e+03 4.728730741914348099e-03
6.100000000000000000e+03 4.685764268283812949e-03
6.110000000000000000e+03 4.701471217584512509e-03
6.120000000000000000e+03 4.652074000218544766e-03
6.130000000000000000e+03 4.667012674825187814e-03
6.140000000000000000e+03 4.723182091346166123e-03
6.150000000000000000e+03 4.773802857298964190e-03
6.160000000000000000e+03 4.851996148382880548e-03
6.170000000000000000e+03 5.014301291156772825e-03
6.180000000000000000e+03 5.004484447843836684e-03
6.190000000000000000e+03 4.930246348703393525e-03
6.200000000000000000e+03 4.842463851252927498e-03
6.210000000000000000e+03 4.749701795600245677e-03
6.220000000000000000e+03 4.592006300990689009e-03
6.230000000000000000e+03 4.553450293196400003e-03
6.240000000000000000e+03 4.592433120265164079e-03
6.250000000000000000e+03 4.553621020906189858e-03
6.260000000000000000e+03 4.498532879880548160e-03
6.270000000000000000e+03 4.559624945367145646e-03
6.280000000000000000e+03 4.588648656031481601e-03
6.290000000000000000e+03 4.653240639568777606e-03
6.300000000000000000e+03 4.624558384324022227e-03
6.310000000000000000e+03 4.661777025058287671e-03
6.320000000000000000e+03 4.715613162878801168e-03
6.330000000000000000e+03 4.784018065268078393e-03
6.340000000000000000e+03 4.838935478583930236e-03
6.350000000000000000e+03 4.794005636290806123e-03
6.360000000000000000e+03 4.834268921182997142e-03
6.370000000000000000e+03 4.776619864510502425e-03
6.380000000000000000e+03 4.785526160037892676e-03
6.390000000000000000e+03 4.778810870119477860e-03
6.400000000000000000e+03 4.629452578671341793e-03
6.410000000000000000e+03 4.664366395323440301e-03
6.420000000000000000e+03 4.690943008814115606e-03
6.430000000000000000e+03 4.617330911276236981e-03
6.440000000000000000e+03 4.546336638621807993e-03
6.450000000000000000e+03 4.552454381555957018e-03
6.460000000000000000e+03 4.596957404574605194e-03
6.470000000000000000e+03 4.502886436480198554e-03
6.480000000000000000e+03 4.502431162587425609e-03
6.490000000000000000e+03 4.494549233318776219e-03
6.500000000000000000e+03 4.424863873106072917e-03
6.510000000000000000e+03 4.465127157998264804e-03
6.520000000000000000e+03 4.486126666302460257e-03
6.530000000000000000e+03 4.540389623397448823e-03
6.540000000000000000e+03 4.535979157561200945e-03
6.550000000000000000e+03 4.604953152316446086e-03
6.560000000000000000e+03 4.662772936698731524e-03
6.570000000000000000e+03 4.661777025058287671e-03
6.580000000000000000e+03 4.596217584498846556e-03
6.590000000000000000e+03 4.469537623834511815e-03
6.600000000000000000e+03 4.475370820585676881e-03
6.610000000000000000e+03 4.529719141535560809e-03
6.620000000000000000e+03 4.537031978438241415e-03
6.630000000000000000e+03 4.637846691069360747e-03
6.640000000000000000e+03 4.590953480113648538e-03
6.650000000000000000e+03 4.586884469696982103e-03
6.660000000000000000e+03 4.623590927301877984e-03
6.670000000000000000e+03 4.642740885416679446e-03
6.680000000000000000e+03 4.545824455492437563e-03
6.690000000000000000e+03 4.441765916375304060e-03
6.700000000000000000e+03 4.543718813738357488e-03
6.710000000000000000e+03 4.606518156322856987e-03
6.720000000000000000e+03 4.592660757211551419e-03
6.730000000000000000e+03 4.675862061115981447e-03
6.740000000000000000e+03 4.661663206585094435e-03
6.750000000000000000e+03 4.731661567599080437e-03
6.760000000000000000e+03 4.832561644085095129e-03
6.770000000000000000e+03 4.798842921401529071e-03
6.780000000000000000e+03 4.668976043487775909e-03
6.790000000000000000e+03 4.596103766025654187e-03
6.800000000000000000e+03 4.526247678103159297e-03
6.810000000000000000e+03 4.396579982517494732e-03
6.820000000000000000e+03 4.378909664554207944e-03
6.830000000000000000e+03 4.383177857298963843e-03
6.840000000000000000e+03 4.422331412077517773e-03
6.850000000000000000e+03 4.570067790282646321e-03
6.860000000000000000e+03 4.687699182328102301e-03
6.870000000000000000e+03 4.695325020032064742e-03
6.880000000000000000e+03 4.690345461829849814e-03
6.890000000000000000e+03 4.677825429778567808e-03
6.900000000000000000e+03 4.637960509542553983e-03
6.910000000000000000e+03 4.613432628569360400e-03
6.920000000000000000e+03 4.603672694493020009e-03
6.930000000000000000e+03 4.562015133304208811e-03
6.940000000000000000e+03 4.500183247741854423e-03
6.950000000000000000e+03 4.481260926573438566e-03
6.960000000000000000e+03 4.553421838578101261e-03
6.970000000000000000e+03 4.553421838578101261e-03
6.980000000000000000e+03 4.479752831803626018e-03
6.990000000000000000e+03 4.488004671110152125e-03
7.000000000000000000e+03 4.504337622013415351e-03
7.010000000000000000e+03 4.515605650859570025e-03
7.020000000000000000e+03 4.580595999053043224e-03
7.030000000000000000e+03 4.663142846736609975e-03
7.040000000000000000e+03 4.686447179122973233e-03
7.050000000000000000e+03 4.689207277097915717e-03
7.060000000000000000e+03 4.740368680798382091e-03
7.070000000000000000e+03 4.711714880171924587e-03
7.080000000000000000e+03 4.667610221809453605e-03
7.090000000000000000e+03 4.682008258668427479e-03
7.100000000000000000e+03 4.592233937937076349e-03
7.110000000000000000e+03 4.543178175990688315e-03
7.120000000000000000e+03 4.590412842365980232e-03
7.130000000000000000e+03 4.595079399766912459e-03
7.140000000000000000e+03 4.614343176354908024e-03
7.150000000000000000e+03 4.516260107080432434e-03
7.160000000000000000e+03 4.467147435897447783e-03
7.170000000000000000e+03 4.480435742642786302e-03
7.180000000000000000e+03 4.477504916958054831e-03
7.190000000000000000e+03 4.427282515661433958e-03
7.200000000000000000e+03 4.410266653919010446e-03
7.210000000000000000e+03 4.423213505244768390e-03
7.220000000000000000e+03 4.344934850305955804e-03
7.230000000000000000e+03 4.351621685606072744e-03
7.240000000000000000e+03 4.359304432546631802e-03
7.250000000000000000e+03 4.314687591054790390e-03
7.260000000000000000e+03 4.254733710300128736e-03
7.270000000000000000e+03 4.307232481060617804e-03
7.280000000000000000e+03 4.355064694420174645e-03
7.290000000000000000e+03 4.461428057619476820e-03
7.300000000000000000e+03 4.565600415209803559e-03
7.310000000000000000e+03 4.593798941943486383e-03
7.320000000000000000e+03 4.527101316652110304e-03
7.330000000000000000e+03 4.614115539408521552e-03
7.340000000000000000e+03 4.585604011873556027e-03
7.350000000000000000e+03 4.513983737616562505e-03
7.360000000000000000e+03 4.374186197916678231e-03
7.370000000000000000e+03 4.332756273674255240e-03
7.380000000000000000e+03 4.294257175116561985e-03
7.390000000000000000e+03 4.322171155667261719e-03
7.400000000000000000e+03 4.350085136217960585e-03
7.410000000000000000e+03 4.343597483245932242e-03
7.420000000000000000e+03 4.383263221153857470e-03
7.430000000000000000e+03 4.505248169798963843e-03
7.440000000000000000e+03 4.521012028336259155e-03
7.450000000000000000e+03 4.565059777462133518e-03
7.460000000000000000e+03 4.553450293196400003e-03
7.470000000000000000e+03 4.646098530375886854e-03
7.480000000000000000e+03 4.566567872231946934e-03
7.490000000000000000e+03 4.544743179997099217e-03
7.500000000000000000e+03 4.573083979822273153e-03
7.510000000000000000e+03 4.507809085445816863e-03
7.520000000000000000e+03 4.462139423076934980e-03
7.530000000000000000e+03 4.432660438519826079e-03
7.540000000000000000e+03 4.411660930215629758e-03
7.550000000000000000e+03 4.421392409673672273e-03
7.560000000000000000e+03 4.455566406250012143e-03
7.570000000000000000e+03 4.570380791083929022e-03
7.580000000000000000e+03 4.494520778700479210e-03
7.590000000000000000e+03 4.482228383595583676e-03
7.600000000000000000e+03 4.447513749271573766e-03
7.610000000000000000e+03 4.419599768720874899e-03
7.620000000000000000e+03 4.445977199883462475e-03
7.630000000000000000e+03 4.425916693983112521e-03
7.640000000000000000e+03 4.494520778700479210e-03
7.650000000000000000e+03 4.496597965836259675e-03
7.660000000000000000e+03 4.483252749854324537e-03
7.670000000000000000e+03 4.514439011509337185e-03
7.680000000000000000e+03 4.474004998907354577e-03
7.690000000000000000e+03 4.465610886509336491e-03
7.700000000000000000e+03 4.466407615821690880e-03
7.710000000000000000e+03 4.404518821022739006e-03
7.720000000000000000e+03 4.510711456512250458e-03
7.730000000000000000e+03 4.453574582969126172e-03
7.740000000000000000e+03 4.485927483974371660e-03
7.750000000000000000e+03 4.420197315705139823e-03
7.760000000000000000e+03 4.356800426136375401e-03
7.770000000000000000e+03 4.385681863709219377e-03
7.780000000000000000e+03 4.400136809804789870e-03
7.790000000000000000e+03 4.481232471955140691e-03
7.800000000000000000e+03 4.525394039554208291e-03
7.810000000000000000e+03 4.460005326704558765e-03
7.820000000000000000e+03 4.565315869026819601e-03
7.830000000000000000e+03 4.462822333916096132e-03
7.840000000000000000e+03 4.481118653481947454e-03
7.850000000000000000e+03 4.438066815996516076e-03
7.860000000000000000e+03 4.411490202505839904e-03
7.870000000000000000e+03 4.448082841637541682e-03
7.880000000000000000e+03 4.432546620046632843e-03
7.890000000000000000e+03 4.453659946824022400e-03
7.900000000000000000e+03 4.428249972683579068e-03
7.910000000000000000e+03 4.365336811625886333e-03
7.920000000000000000e+03 4.385624954472623627e-03
7.930000000000000000e+03 4.391088241185909374e-03
7.940000000000000000e+03 4.353670418123555333e-03
7.950000000000000000e+03 4.364568536931830688e-03
7.960000000000000000e+03 4.403835910183578721e-03
7.970000000000000000e+03 4.321545154064698052e-03
7.980000000000000000e+03 4.354495602054207597e-03
7.990000000000000000e+03 4.387446050043718876e-03
8.000000000000000000e+03 4.414990120556539291e-03
8.010000000000000000e+03 4.478927647872972886e-03
8.020000000000000000e+03 4.509914727199896070e-03
8.030000000000000000e+03 4.544259451486025794e-03
8.040000000000000000e+03 4.432575074664931586e-03
8.050000000000000000e+03 4.500154793123555680e-03
8.060000000000000000e+03 4.489626584353158777e-03
8.070000000000000000e+03 4.387047685387541682e-03
8.080000000000000000e+03 4.467773437500012317e-03
8.090000000000000000e+03 4.498760516826935500e-03
8.100000000000000000e+03 4.564803685897448303e-03
8.110000000000000000e+03 4.535637702141621236e-03
8.120000000000000000e+03 4.383490858100245677e-03
8.130000000000000000e+03 4.333097729093834949e-03
8.140000000000000000e+03 4.257408444420174992e-03
8.150000000000000000e+03 4.238230031687073920e-03
8.160000000000000000e+03 4.294200265879965367e-03
8.170000000000000000e+03 4.333040819857239198e-03
8.180000000000000000e+03 4.460460600597331710e-03
8.190000000000000000e+03 4.569100333260502078e-03
8.200000000000000000e+03 4.575360349286143082e-03
8.210000000000000000e+03 4.533361332677751307e-03
8.220000000000000000e+03 4.503939257357238157e-03
8.230000000000000000e+03 4.536121430652692924e-03
8.240000000000000000e+03 4.491476134542553636e-03
8.250000000000000000e+03 4.446204836829848947e-03
8.260000000000000000e+03 4.431465344551294497e-03
8.270000000000000000e+03 4.376405658143951542e-03
8.280000000000000000e+03 4.328943354822272285e-03
8.290000000000000000e+03 4.255245893429499167e-03
8.300000000000000000e+03 4.186214989437657408e-03
8.310000000000000000e+03 4.177792422421340579e-03
8.320000000000000000e+03 4.273769849941736962e-03
8.330000000000000000e+03 4.309793396707471691e-03
8.340000000000000000e+03 4.308712121212133345e-03
8.350000000000000000e+03 4.380360850087424741e-03
8.360000000000000000e+03 4.269729294143368402e-03
8.370000000000000000e+03 4.315882685023321973e-03
8.380000000000000000e+03 4.323650795818777259e-03
8.390000000000000000e+03 4.363800262237774175e-03
8.400000000000000000e+03 4.423668779137541335e-03
8.410000000000000000e+03 4.389523237179499340e-03
8.420000000000000000e+03 4.467005162805955804e-03
8.430000000000000000e+03 4.477049643065281019e-03
8.440000000000000000e+03 4.432205164627051400e-03
8.450000000000000000e+03 4.460631328307122431e-03
8.460000000000000000e+03 4.343341391681247027e-03
8.470000000000000000e+03 4.399311625874138473e-03
8.480000000000000000e+03 4.412713751092669362e-03
8.490000000000000000e+03 4.422246048222623280e-03
8.500000000000000000e+03 4.397035256410268544e-03
8.510000000000000000e+03 4.357995520104906984e-03
8.520000000000000000e+03 4.344877941069360053e-03
8.530000000000000000e+03 4.266912286931830167e-03
8.540000000000000000e+03 4.188775905084510427e-03
8.550000000000000000e+03 4.231543196386957847e-03
8.560000000000000000e+03 4.213502968385792607e-03
8.570000000000000000e+03 4.211283508158519297e-03
8.580000000000000000e+03 4.286545973557704184e-03
8.590000000000000000e+03 4.335829372450478690e-03
8.600000000000000000e+03 4.401104266826934980e-03
8.610000000000000000e+03 4.491817589962133345e-03
8.620000000000000000e+03 4.504849805142785782e-03
8.630000000000000000e+03 4.424721600014580938e-03
8.640000000000000000e+03 4.462509333114814299e-03
8.650000000000000000e+03 4.473720452724371487e-03
8.660000000000000000e+03 4.496284965034977842e-03
8.670000000000000000e+03 4.378682027607820604e-03
8.680000000000000000e+03 4.358649976325769393e-03
8.690000000000000000e+03 4.354524056672505472e-03
8.700000000000000000e+03 4.437668451340338882e-03
8.710000000000000000e+03 4.455196496212133692e-03
8.720000000000000000e+03 4.478586192453392310e-03
8.730000000000000000e+03 4.492016772290222809e-03
8.740000000000000000e+03 4.561872860212716832e-03
8.750000000000000000e+03 4.548413825757588458e-03
8.760000000000000000e+03 4.540588805725536553e-03
8.770000000000000000e+03 4.369548095134045615e-03
8.780000000000000000e+03 4.380133213141037402e-03
8.790000000000000000e+03 4.450757575757588805e-03
8.800000000000000000e+03 4.521040482954558765e-03
8.810000000000000000e+03 4.429359702797215290e-03
8.820000000000000000e+03 4.443131738053625497e-03
8.830000000000000000e+03 4.455993225524488080e-03
8.840000000000000000e+03 4.339386199737773828e-03
8.850000000000000000e+03 4.257351535183578374e-03
8.860000000000000000e+03 4.210799779647446742e-03
8.870000000000000000e+03 4.187381628787890248e-03
8.880000000000000000e+03 4.227474185970291412e-03
8.890000000000000000e+03 4.306008932473788346e-03
8.900000000000000000e+03 4.354154146634627021e-03
8.910000000000000000e+03 4.383974586611317364e-03
8.920000000000000000e+03 4.414221845862483645e-03
8.930000000000000000e+03 4.453460764495932936e-03
8.940000000000000000e+03 4.363288079108403744e-03
8.950000000000000000e+03 4.395299524694067789e-03
8.960000000000000000e+03 4.447456840034978015e-03
8.970000000000000000e+03 4.445436562135793301e-03
8.980000000000000000e+03 4.392795518283811387e-03
8.990000000000000000e+03 4.321260607881714094e-03
9.000000000000000000e+03 4.372962649329849641e-03
9.010000000000000000e+03 4.411689384833927634e-03
9.020000000000000000e+03 4.383263221153859204e-03
9.030000000000000000e+03 4.393421519886376789e-03
9.040000000000000000e+03 4.354125692016329145e-03
9.050000000000000000e+03 4.297415637747681663e-03
9.060000000000000000e+03 4.290984894012249938e-03
9.070000000000000000e+03 4.299293642555373531e-03
9.080000000000000000e+03 4.276814494099662536e-03
9.090000000000000000e+03 4.174833142118309498e-03
9.100000000000000000e+03 4.243636409163764785e-03
9.110000000000000000e+03 4.236209753787890941e-03
9.120000000000000000e+03 4.280115229822273326e-03
9.130000000000000000e+03 4.276473038680081960e-03
9.140000000000000000e+03 4.390462239583345708e-03
9.150000000000000000e+03 4.330735995775070526e-03
9.160000000000000000e+03 4.409811380026235766e-03
9.170000000000000000e+03 4.454456676136376789e-03
9.180000000000000000e+03 4.374470744099663057e-03
9.190000000000000000e+03 4.298326185533229288e-03
9.200000000000000000e+03 4.318272872960385138e-03
9.210000000000000000e+03 4.286773610504090656e-03
9.220000000000000000e+03 4.356373606861900331e-03
9.230000000000000000e+03 4.361011709644533815e-03
9.240000000000000000e+03 4.442505736451060963e-03
9.250000000000000000e+03 4.395071887747681316e-03
9.260000000000000000e+03 4.366247359411434825e-03
9.270000000000000000e+03 4.270383750364230811e-03
9.280000000000000000e+03 4.212763148310034837e-03
9.290000000000000000e+03 4.280570503715046271e-03
9.300000000000000000e+03 4.342914572406771957e-03
9.310000000000000000e+03 4.393165428321690706e-03
9.320000000000000000e+03 4.450416120338007361e-03
9.330000000000000000e+03 4.436387993516911939e-03
9.340000000000000000e+03 4.471586356351994404e-03
9.350000000000000000e+03 4.394246703817028185e-03
9.360000000000000000e+03 4.303704108391620542e-03
9.370000000000000000e+03 4.184849167759335971e-03
9.380000000000000000e+03 4.153691360722622065e-03
9.390000000000000000e+03 4.181007794289056008e-03
9.400000000000000000e+03 4.187950721153858163e-03
9.410000000000000000e+03 4.164020387164929504e-03
9.420000000000000000e+03 4.162996020906188643e-03
9.430000000000000000e+03 4.212137146707471171e-03
9.440000000000000000e+03 4.284582604895116956e-03
9.450000000000000000e+03 4.267595197770991319e-03
9.460000000000000000e+03 4.274225123834510774e-03
9.470000000000000000e+03 4.288423978365396919e-03
9.480000000000000000e+03 4.323536977345582288e-03
9.490000000000000000e+03 4.363657989146282196e-03
9.500000000000000000e+03 4.348235586028566593e-03
9.510000000000000000e+03 4.290387347027984147e-03
9.520000000000000000e+03 4.240307218822856120e-03
9.530000000000000000e+03 4.216035429414347752e-03
9.540000000000000000e+03 4.229010735358403571e-03
9.550000000000000000e+03 4.205080401369475779e-03
9.560000000000000000e+03 4.223120629370641019e-03
9.570000000000000000e+03 4.317732235212716832e-03
9.580000000000000000e+03 4.354580965909102958e-03
9.590000000000000000e+03 4.429388157415514032e-03
9.600000000000000000e+03 4.441737461757005317e-03
9.610000000000000000e+03 4.389523237179499340e-03
9.620000000000000000e+03 4.321516699446399309e-03
9.630000000000000000e+03 4.326126347610734918e-03
9.640000000000000000e+03 4.341406477636958541e-03
9.650000000000000000e+03 4.269416293342086569e-03
9.660000000000000000e+03 4.273001575247681316e-03
9.670000000000000000e+03 4.262672548805373010e-03
9.680000000000000000e+03 4.215608610139871815e-03
9.690000000000000000e+03 4.194751374927168340e-03
9.700000000000000000e+03 4.150276806526818907e-03
9.710000000000000000e+03 4.188633631993018448e-03
9.720000000000000000e+03 4.207328316215046965e-03
9.730000000000000000e+03 4.251347610722622586e-03
9.740000000000000000e+03 4.294171811261667492e-03
9.750000000000000000e+03 4.366161995556538597e-03
9.760000000000000000e+03 4.424237871503509251e-03
9.770000000000000000e+03 4.417636400058287671e-03
9.780000000000000000e+03 4.440599277025070353e-03
9.790000000000000000e+03 4.423839506847332056e-03
9.800000000000000000e+03 4.436928631264581112e-03
9.810000000000000000e+03 4.464301974067611672e-03
9.820000000000000000e+03 4.385311953671340926e-03
9.830000000000000000e+03 4.390718331148030923e-03
9.840000000000000000e+03 4.418916857881713747e-03
9.850000000000000000e+03 4.418546947843835296e-03
9.860000000000000000e+03 4.421136318108987058e-03
9.870000000000000000e+03 4.386364774548380530e-03
9.880000000000000000e+03 4.387702141608404091e-03
9.890000000000000000e+03 4.311329946095582982e-03
9.900000000000000000e+03 4.240392582677750613e-03
9.910000000000000000e+03 4.150988171984277067e-03
9.920000000000000000e+03 4.097863399621223465e-03
9.930000000000000000e+03 4.126830201048961935e-03
9.940000000000000000e+03 4.141000600961550204e-03
9.950000000000000000e+03 4.184962986232530074e-03
9.960000000000000000e+03 4.286346791229616454e-03
9.970000000000000000e+03 4.296192089160851338e-03
9.980000000000000000e+03 4.263839188155605850e-03
9.990000000000000000e+03 4.238258486305372663e-03
1.000000000000000000e+04 4.186812536421923199e-03
1.001000000000000000e+04 4.162597656250011449e-03
1.002000000000000000e+04 4.126915564903857296e-03
1.003000000000000000e+04 4.108676154574603459e-03
1.004000000000000000e+04 4.125663561698729095e-03
1.005000000000000000e+04 4.197426109047214596e-03
1.006000000000000000e+04 4.225311634979615587e-03
1.007000000000000000e+04 4.255701167322272979e-03
1.008000000000000000e+04 4.195548104239521861e-03
1.009000000000000000e+04 4.208580319420175166e-03
1.010000000000000000e+04 4.234189475888706228e-03
1.011000000000000000e+04 4.170394221663764611e-03
1.012000000000000000e+04 4.219620711319941632e-03
1.013000000000000000e+04 4.251347610722622586e-03
1.014000000000000000e+04 4.342345480040804909e-03
1.015000000000000000e+04 4.442534191069359706e-03
1.016000000000000000e+04 4.435448991113066439e-03
1.017000000000000000e+04 4.445607289845584023e-03
1.018000000000000000e+04 4.404917185678917067e-03
1.019000000000000000e+04 4.401502631483112174e-03
1.020000000000000000e+04 4.334691187718543726e-03
1.021000000000000000e+04 4.218197980405023577e-03
1.022000000000000000e+04 4.196174105842085528e-03
1.023000000000000000e+04 4.209007138694650235e-03
1.024000000000000000e+04 4.236352026879382920e-03
1.025000000000000000e+04 4.234474022071690186e-03
1.026000000000000000e+04 4.227047366695815475e-03
1.027000000000000000e+04 4.286688246649196163e-03
1.028000000000000000e+04 4.315740411931829994e-03
1.029000000000000000e+04 4.378995028409102437e-03
1.030000000000000000e+04 4.372763467001760176e-03
1.031000000000000000e+04 4.416981943837425262e-03
1.032000000000000000e+04 4.387076140005840424e-03
1.033000000000000000e+04 4.521495756847331710e-03
1.034000000000000000e+04 4.562385043342087262e-03
1.035000000000000000e+04 4.541470898892787170e-03
1.036000000000000000e+04 4.575303440049546463e-03
1.037000000000000000e+04 4.577750537223206247e-03
1.038000000000000000e+04 4.477476462339756089e-03
1.039000000000000000e+04 4.463761336319942499e-03
1.040000000000000000e+04 4.448282023965629411e-03
1.041000000000000000e+04 4.388925690195233549e-03
1.042000000000000000e+04 4.310077942890455649e-03
1.043000000000000000e+04 4.348548586829849294e-03
1.044000000000000000e+04 4.272347119026818907e-03
1.045000000000000000e+04 4.141711966419009232e-03
1.046000000000000000e+04 4.135907224286142041e-03
1.047000000000000000e+04 4.180552520396282196e-03
1.048000000000000000e+04 4.135992588141037402e-03
1.049000000000000000e+04 4.141171328671340059e-03
1.050000000000000000e+04 4.219165437427167820e-03
1.051000000000000000e+04 4.152923086028566420e-03
1.052000000000000000e+04 4.174235595134044574e-03
1.053000000000000000e+04 4.284127331002344011e-03
1.054000000000000000e+04 4.305269112398030576e-03
1.055000000000000000e+04 4.254050799460968452e-03
1.056000000000000000e+04 4.358479248615979539e-03
1.057000000000000000e+04 4.391628878933578548e-03
1.058000000000000000e+04 4.334605823863649232e-03
1.059000000000000000e+04 4.266200921474370272e-03
1.060000000000000000e+04 4.282903782415512818e-03
1.061000000000000000e+04 4.189942544434744134e-03
1.062000000000000000e+04 4.254136163315862945e-03
1.063000000000000000e+04 4.340865839889289368e-03
1.064000000000000000e+04 4.434652261800712050e-03
1.065000000000000000e+04 4.432205164627052267e-03
1.066000000000000000e+04 4.498788971445234243e-03
1.067000000000000000e+04 4.498988153773322840e-03
1.068000000000000000e+04 4.492585864656188990e-03
1.069000000000000000e+04 4.466919798951061310e-03
1.070000000000000000e+04 4.440542367788473735e-03
1.071000000000000000e+04 4.374840654137541508e-03
1.072000000000000000e+04 4.373048013184744134e-03
1.073000000000000000e+04 4.358365430142785435e-03
1.074000000000000000e+04 4.351194866331597674e-03
1.075000000000000000e+04 4.302708196751177556e-03
1.076000000000000000e+04 4.240307218822856120e-03
1.077000000000000000e+04 4.161345653044884116e-03
1.078000000000000000e+04 4.094192753860734224e-03
1.079000000000000000e+04 4.124866832386374707e-03
1.080000000000000000e+04 4.225653090399196163e-03
1.081000000000000000e+04 4.253453252476701793e-03
1.082000000000000000e+04 4.362491349796049356e-03
1.083000000000000000e+04 4.398486441943485342e-03
1.084000000000000000e+04 4.372934194711550898e-03
1.085000000000000000e+04 4.362633622887541335e-03
1.086000000000000000e+04 4.336028554778567287e-03
1.087000000000000000e+04 4.207868953962716138e-03
1.088000000000000000e+04 4.169142218458636411e-03
1.089000000000000000e+04 4.194125373324603806e-03
1.090000000000000000e+04 4.257180807473788520e-03
1.091000000000000000e+04 4.261847364874719879e-03
1.092000000000000000e+04 4.255359711902692403e-03
1.093000000000000000e+04 4.285863062718543032e-03
1.094000000000000000e+04 4.291127167103741050e-03
1.095000000000000000e+04 4.285663880390454435e-03
1.096000000000000000e+04 4.305667477054207770e-03
1.097000000000000000e+04 4.292464534163764611e-03
1.098000000000000000e+04 4.367641635708054137e-03
1.099000000000000000e+04 4.421250136582180294e-03
1.100000000000000000e+04 4.407022827432996274e-03
1.101000000000000000e+04 4.399567717438823689e-03
1.102000000000000000e+04 4.323593886582179774e-03
1.103000000000000000e+04 4.375722747304791257e-03
1.104000000000000000e+04 4.298354640151527163e-03
1.105000000000000000e+04 4.235839843750012490e-03
1.106000000000000000e+04 4.209490867205722790e-03
1.107000000000000000e+04 4.294598630536142561e-03
1.108000000000000000e+04 4.350881865530314974e-03
1.109000000000000000e+04 4.378454390661434131e-03
1.110000000000000000e+04 4.315939594259918591e-03
1.111000000000000000e+04 4.406112279647448650e-03
1.112000000000000000e+04 4.433741714015164426e-03
1.113000000000000000e+04 4.449647845643951716e-03
1.114000000000000000e+04 4.384344496649195816e-03
1.115000000000000000e+04 4.379934030812949672e-03
1.116000000000000000e+04 4.424920782342669535e-03
1.117000000000000000e+04 4.436644085081598021e-03
1.118000000000000000e+04 4.389722419507587937e-03
1.119000000000000000e+04 4.317789144449312583e-03
1.120000000000000000e+04 4.284980969551294150e-03
1.121000000000000000e+04 4.290814166302460084e-03
1.122000000000000000e+04 4.239225943327517773e-03
1.123000000000000000e+04 4.167577214452225509e-03
1.124000000000000000e+04 4.161800926937657061e-03
1.125000000000000000e+04 4.178219241695815649e-03
1.126000000000000000e+04 4.294114902025070006e-03
1.127000000000000000e+04 4.326353984557121390e-03
1.128000000000000000e+04 4.354267965107821124e-03
1.129000000000000000e+04 4.366275814029732701e-03
1.130000000000000000e+04 4.396949892555374051e-03
1.131000000000000000e+04 4.390177693400361750e-03
1.132000000000000000e+04 4.372080556162599024e-03
1.133000000000000000e+04 4.271208934294883942e-03
1.134000000000000000e+04 4.237945485504090830e-03
1.135000000000000000e+04 4.179641972610734571e-03
1.136000000000000000e+04 4.173894139714463131e-03
1.137000000000000000e+04 4.227161185169009579e-03
1.138000000000000000e+04 4.184422348484860034e-03
1.139000000000000000e+04 4.265091191360734918e-03
1.140000000000000000e+04 4.329000264058869771e-03
1.141000000000000000e+04 4.368438365020408526e-03
1.142000000000000000e+04 4.379023483027402047e-03
1.143000000000000000e+04 4.310390943691736615e-03
1.144000000000000000e+04 4.298297730914930545e-03
1.145000000000000000e+04 4.253709344041387008e-03
1.146000000000000000e+04 4.268904110212716138e-03
1.147000000000000000e+04 4.317561507502926110e-03
1.148000000000000000e+04 4.278351043487774695e-03
1.149000000000000000e+04 4.344365757939988755e-03
1.150000000000000000e+04 4.363970989947564896e-03
1.151000000000000000e+04 4.399823809003508904e-03
1.152000000000000000e+04 4.368950548149779824e-03
1.153000000000000000e+04 4.364283990748846730e-03
1.154000000000000000e+04 4.395327979312366531e-03
1.155000000000000000e+04 4.398657169653276064e-03
1.156000000000000000e+04 4.444156104312367225e-03
1.157000000000000000e+04 4.415075484411433784e-03
1.158000000000000000e+04 4.405087913388706922e-03
1.159000000000000000e+04 4.382722583406190031e-03
1.160000000000000000e+04 4.344508031031480734e-03
1.161000000000000000e+04 4.198905749198730136e-03
1.162000000000000000e+04 4.106968877476701446e-03
1.163000000000000000e+04 4.103497414044300802e-03
1.164000000000000000e+04 4.109842793924836299e-03
1.165000000000000000e+04 4.124525376966794998e-03
1.166000000000000000e+04 4.159467648237191381e-03
1.167000000000000000e+04 4.272176391317028185e-03
1.168000000000000000e+04 4.341747933056538250e-03
1.169000000000000000e+04 4.402982271634627714e-03
1.170000000000000000e+04 4.374613017191154168e-03
1.171000000000000000e+04 4.326353984557121390e-03
1.172000000000000000e+04 4.358393884761084178e-03
1.173000000000000000e+04 4.388669598630547466e-03
1.174000000000000000e+04 4.311016945294301149e-03
1.175000000000000000e+04 4.286261427374720226e-03
1.176000000000000000e+04 4.353186689612482778e-03
1.177000000000000000e+04 4.460517509833929195e-03
1.178000000000000000e+04 4.399453898965630452e-03
1.179000000000000000e+04 4.392340244391038442e-03
1.180000000000000000e+04 4.370117187500011796e-03
1.181000000000000000e+04 4.394218249198731177e-03
1.182000000000000000e+04 4.367328634906772304e-03
1.183000000000000000e+04 4.398116531905606891e-03
1.184000000000000000e+04 4.300232644959219031e-03
1.185000000000000000e+04 4.335203370847914156e-03
1.186000000000000000e+04 4.390803695002926284e-03
1.187000000000000000e+04 4.425233783143951369e-03
1.188000000000000000e+04 4.392055698208054484e-03
1.189000000000000000e+04 4.409612197698148037e-03
1.190000000000000000e+04 4.388128960882880028e-03
1.191000000000000000e+04 4.326240166083928154e-03
1.192000000000000000e+04 4.303135016025652626e-03
1.193000000000000000e+04 4.274651943108985844e-03
1.194000000000000000e+04 4.235868298368309498e-03
1.195000000000000000e+04 4.248302966564697011e-03
1.196000000000000000e+04 4.259087266899778262e-03
1.197000000000000000e+04 4.366787997159102264e-03
1.198000000000000000e+04 4.427595516462715791e-03
1.199000000000000000e+04 4.441709007138706575e-03
1.200000000000000000e+04 4.463476790136958541e-03
1.201000000000000000e+04 4.465240976471458040e-03
1.202000000000000000e+04 4.418888403263415005e-03
1.203000000000000000e+04 4.328089716273322146e-03
1.204000000000000000e+04 4.247904601908520685e-03
1.205000000000000000e+04 4.180154155740105001e-03
1.206000000000000000e+04 4.188662086611317191e-03
1.207000000000000000e+04 4.242128314393951369e-03
1.208000000000000000e+04 4.206303949956305237e-03
1.209000000000000000e+04 4.283102964743601415e-03
1.210000000000000000e+04 4.381385216346166470e-03
1.211000000000000000e+04 4.392795518283811387e-03
1.212000000000000000e+04 4.370657825247680969e-03
1.213000000000000000e+04 4.360214980332180294e-03
1.214000000000000000e+04 4.336313100961551245e-03
1.215000000000000000e+04 4.302167559003508383e-03
1.216000000000000000e+04 4.295765269886375401e-03
1.217000000000000000e+04 4.291639350233111480e-03
1.218000000000000000e+04 4.297358728511084178e-03
1.219000000000000000e+04 4.347780312135792781e-03
1.220000000000000000e+04 4.337280557983694620e-03
1.221000000000000000e+04 4.301057828889872162e-03
1.222000000000000000e+04 4.292805989583346055e-03
1.223000000000000000e+04 4.280911959134627714e-03
1.224000000000000000e+04 4.288936161494767349e-03
1.225000000000000000e+04 4.249754152097913809e-03
1.226000000000000000e+04 4.185247532415512298e-03
1.227000000000000000e+04 4.236323572261084178e-03
1.228000000000000000e+04 4.219933712121223465e-03
1.229000000000000000e+04 4.211539599723205379e-03
1.230000000000000000e+04 4.316309504297797042e-03
1.231000000000000000e+04 4.348434768356656058e-03
1.232000000000000000e+04 4.368637547348497123e-03
1.233000000000000000e+04 4.411689384833928501e-03
1.234000000000000000e+04 4.495687418050712050e-03
1.235000000000000000e+04 4.441054550917844165e-03
1.236000000000000000e+04 4.394246703817028185e-03
1.237000000000000000e+04 4.473777361960968105e-03
1.238000000000000000e+04 4.378738936844418089e-03
1.239000000000000000e+04 4.358877613272157600e-03
1.240000000000000000e+04 4.406880554341505163e-03
1.241000000000000000e+04 4.365962813228450867e-03
1.242000000000000000e+04 4.288594706075186773e-03
1.243000000000000000e+04 4.300631009615396225e-03
1.244000000000000000e+04 4.351081047858404438e-03
1.245000000000000000e+04 4.305525203962715791e-03
1.246000000000000000e+04 4.390177693400361750e-03
1.247000000000000000e+04 4.462594696969709659e-03
1.248000000000000000e+04 4.389124872523322146e-03
1.249000000000000000e+04 4.426656514058871159e-03
1.250000000000000000e+04 4.371739100743019316e-03
1.251000000000000000e+04 4.335032643138123434e-03
1.252000000000000000e+04 4.233079745775070006e-03
1.253000000000000000e+04 4.255701167322272979e-03
1.254000000000000000e+04 4.261818910256422004e-03
1.255000000000000000e+04 4.229892828525653320e-03
1.256000000000000000e+04 4.278464861960967064e-03
1.257000000000000000e+04 4.245229867788472694e-03
1.258000000000000000e+04 4.231002558639288674e-03
1.259000000000000000e+04 4.189828725961550898e-03
1.260000000000000000e+04 4.113940258959801477e-03
1.261000000000000000e+04 4.095558575539054794e-03
1.262000000000000000e+04 4.003877795381713053e-03
1.263000000000000000e+04 4.009170354385209814e-03
1.264000000000000000e+04 4.076664708988939415e-03
1.265000000000000000e+04 4.154203543851993363e-03
1.266000000000000000e+04 4.198706566870640672e-03
1.267000000000000000e+04 4.174406322843835296e-03
1.268000000000000000e+04 4.282676145469126346e-03
1.269000000000000000e+04 4.312638858537307801e-03
1.270000000000000000e+04 4.375665838068193772e-03
1.271000000000000000e+04 4.360954800407938065e-03
1.272000000000000000e+04 4.319695603875304060e-03
1.273000000000000000e+04 4.341691023819942499e-03
1.274000000000000000e+04 4.420937135780897594e-03
1.275000000000000000e+04 4.426684968677168167e-03
1.276000000000000000e+04 4.280741231424836993e-03
1.277000000000000000e+04 4.179129789481364141e-03
1.278000000000000000e+04 4.207982772435909374e-03
1.279000000000000000e+04 4.169085309222039792e-03
1.280000000000000000e+04 4.141655057182412614e-03
1.281000000000000000e+04 4.055067653700478170e-03
1.282000000000000000e+04 4.072624153190570855e-03
1.283000000000000000e+04 4.132378851617143911e-03
1.284000000000000000e+04 4.256213350451643410e-03
1.285000000000000000e+04 4.277042131046049009e-03
1.286000000000000000e+04 4.265148100597330669e-03
1.287000000000000000e+04 4.316764778190571722e-03
1.288000000000000000e+04 4.307004844114231332e-03
1.289000000000000000e+04 4.241872222829266154e-03
1.290000000000000000e+04 4.162455383158519470e-03
1.291000000000000000e+04 4.079396352345583156e-03
1.292000000000000000e+04 4.118692180215629065e-03
1.293000000000000000e+04 4.121623005900361403e-03
1.294000000000000000e+04 4.176312782269825039e-03
1.295000000000000000e+04 4.231827742569941805e-03
1.296000000000000000e+04 4.346727491258753177e-03
1.297000000000000000e+04 4.407136645906189511e-03
1.298000000000000000e+04 4.398827897363065918e-03
1.299000000000000000e+04 4.415047029793135909e-03
1.300000000000000000e+04 4.394388976908520164e-03
1.301000000000000000e+04 4.372763467001761044e-03
1.302000000000000000e+04 4.331674998178916894e-03
1.303000000000000000e+04 4.174776232881713747e-03
1.304000000000000000e+04 4.199987024694067615e-03
1.305000000000000000e+04 4.233677292759335797e-03
1.306000000000000000e+04 4.252457340836259675e-03
1.307000000000000000e+04 4.341520296110151778e-03
1.308000000000000000e+04 4.420140406468544073e-03
1.309000000000000000e+04 4.535723065996515729e-03
1.310000000000000000e+04 4.536149885270991666e-03
1.311000000000000000e+04 4.478728465544884289e-03
1.312000000000000000e+04 4.399368535110735091e-03
1.313000000000000000e+04 4.316195685824603806e-03
1.314000000000000000e+04 4.401559540719708792e-03
1.315000000000000000e+04 4.387901323936493556e-03
1.316000000000000000e+04 4.464102791739523075e-03
1.317000000000000000e+04 4.505674989073438913e-03
1.318000000000000000e+04 4.516743835591504122e-03
1.319000000000000000e+04 4.510085454909686792e-03
1.320000000000000000e+04 4.366247359411433958e-03
1.321000000000000000e+04 4.269131747159102611e-03
1.322000000000000000e+04 4.209803868007004624e-03
1.323000000000000000e+04 4.240961675043718529e-03
1.324000000000000000e+04 4.232567562645699576e-03
1.325000000000000000e+04 4.224372632575770087e-03
1.326000000000000000e+04 4.276359220206887857e-03
1.327000000000000000e+04 4.251347610722622586e-03
1.328000000000000000e+04 4.331731907415513512e-03
1.329000000000000000e+04 4.315256683420757439e-03
1.330000000000000000e+04 4.311216127622389746e-03
1.331000000000000000e+04 4.299549734120058746e-03
1.332000000000000000e+04 4.388868780958636931e-03
1.333000000000000000e+04 4.420453407269825906e-03
1.334000000000000000e+04 4.411518657124137779e-03
1.335000000000000000e+04 4.355121603656772131e-03
1.336000000000000000e+04 4.330565268065279805e-03
1.337000000000000000e+04 4.281708688446981236e-03
1.338000000000000000e+04 4.309878760562366184e-03
1.339000000000000000e+04 4.196828562062948804e-03
1.340000000000000000e+04 4.175999781468542338e-03
1.341000000000000000e+04 4.131781304632878120e-03
1.342000000000000000e+04 4.221242624562948284e-03
1.343000000000000000e+04 4.226933548222622239e-03
1.344000000000000000e+04 4.287200429778566593e-03
1.345000000000000000e+04 4.217657342657354404e-03
1.346000000000000000e+04 4.275960855550711530e-03
1.347000000000000000e+04 4.251148428394533121e-03
1.348000000000000000e+04 4.314573772581596287e-03
1.349000000000000000e+04 4.233108200393367881e-03
1.350000000000000000e+04 4.217145159527983973e-03
1.351000000000000000e+04 4.225937636582180121e-03
1.352000000000000000e+04 4.248359875801294497e-03
1.353000000000000000e+04 4.283842784819359185e-03
1.354000000000000000e+04 4.280058320585676708e-03
1.355000000000000000e+04 4.317362325174836646e-03
1.356000000000000000e+04 4.406852099723206420e-03
1.357000000000000000e+04 4.396153163243018795e-03
1.358000000000000000e+04 4.374413834863065571e-03
1.359000000000000000e+04 4.317760689831013840e-03
1.360000000000000000e+04 4.233620383522738312e-03
1.361000000000000000e+04 4.249355787441736615e-03
1.362000000000000000e+04 4.250607790646864816e-03
1.363000000000000000e+04 4.255018256483111827e-03
1.364000000000000000e+04 4.283899694055955804e-03
1.365000000000000000e+04 4.329028718677168514e-03
1.366000000000000000e+04 4.331361997377634193e-03
1.367000000000000000e+04 4.316195685824603806e-03
1.368000000000000000e+04 4.230433466273322493e-03
1.369000000000000000e+04 4.258091355259336144e-03
1.370000000000000000e+04 4.277810405740104654e-03
1.371000000000000000e+04 4.297501001602576157e-03
1.372000000000000000e+04 4.289220707677751307e-03
1.373000000000000000e+04 4.291582440996515729e-03
1.374000000000000000e+04 4.360158071095583676e-03
1.375000000000000000e+04 4.332614000582762394e-03
1.376000000000000000e+04 4.345760034236608935e-03
1.377000000000000000e+04 4.307488572625303887e-03
1.378000000000000000e+04 4.287371157488357315e-03
1.379000000000000000e+04 4.338703288898612676e-03
1.380000000000000000e+04 4.244518502331014534e-03
1.381000000000000000e+04 4.128480568910268197e-03
1.382000000000000000e+04 4.059478119536724314e-03
1.383000000000000000e+04 4.003678613053624456e-03
1.384000000000000000e+04 3.993605678176002233e-03
1.385000000000000000e+04 4.013210910183577507e-03
1.386000000000000000e+04 4.093310660693485342e-03
1.387000000000000000e+04 4.071201422275651932e-03
1.388000000000000000e+04 4.159866012893368575e-03
1.389000000000000000e+04 4.229067644595000189e-03
1.390000000000000000e+04 4.220616622960384617e-03
1.391000000000000000e+04 4.306748752549546116e-03
1.392000000000000000e+04 4.378169844478451041e-03
1.393000000000000000e+04 4.354154146634627888e-03
1.394000000000000000e+04 4.394218249198730310e-03
1.395000000000000000e+04 4.395071887747681316e-03
1.396000000000000000e+04 4.303476471445233202e-03
1.397000000000000000e+04 4.196231015078682146e-03
1.398000000000000000e+04 4.127057837995349275e-03
1.399000000000000000e+04 4.052734375000010755e-03
1.400000000000000000e+04 4.033157597610734224e-03
1.401000000000000000e+04 4.085115730623554986e-03
1.402000000000000000e+04 4.200954481716212725e-03
1.403000000000000000e+04 4.243864046110152125e-03
1.404000000000000000e+04 4.334378186917261892e-03
1.405000000000000000e+04 4.341434932255257284e-03
1.406000000000000000e+04 4.354495602054208464e-03
1.407000000000000000e+04 4.443160192671923372e-03
1.408000000000000000e+04 4.423611869900945584e-03
1.409000000000000000e+04 4.401303449155024444e-03
1.410000000000000000e+04 4.401303449155023577e-03
1.411000000000000000e+04 4.391913425116562505e-03
1.412000000000000000e+04 4.396210072479616281e-03
1.413000000000000000e+04 4.330707541156771784e-03
1.414000000000000000e+04 4.312951859338590502e-03
1.415000000000000000e+04 4.339471563592670056e-03
1.416000000000000000e+04 4.379279574592087262e-03
1.417000000000000000e+04 4.412856024184161341e-03
1.418000000000000000e+04 4.458155776515163905e-03
1.419000000000000000e+04 4.505618079836843162e-03
1.420000000000000000e+04 4.480834107298963497e-03
1.421000000000000000e+04 4.428562973484860901e-03
1.422000000000000000e+04 4.377230842074603806e-03
1.423000000000000000e+04 4.302281377476702487e-03
1.424000000000000000e+04 4.266542376893951716e-03
1.425000000000000000e+04 4.329483992569941458e-03
1.426000000000000000e+04 4.299293642555373531e-03
1.427000000000000000e+04 4.352816779574604326e-03
1.428000000000000000e+04 4.367300180288474429e-03
1.429000000000000000e+04 4.330479904210385311e-03
1.430000000000000000e+04 4.273058484484277067e-03
1.431000000000000000e+04 4.253823162514581112e-03
1.432000000000000000e+04 4.254477618735442654e-03
1.433000000000000000e+04 4.170251948572272632e-03
1.434000000000000000e+04 4.100822679924253679e-03
1.435000000000000000e+04 4.173438865821690186e-03
1.436000000000000000e+04 4.185901988636374707e-03
1.437000000000000000e+04 4.298070093968544073e-03
1.438000000000000000e+04 4.262644094187075135e-03
1.439000000000000000e+04 4.305582113199313277e-03
1.440000000000000000e+04 4.365279902389289715e-03
1.441000000000000000e+04 4.410181290064114218e-03
1.442000000000000000e+04 4.370117187500011796e-03
1.443000000000000000e+04 4.304586201558870291e-03
1.444000000000000000e+04 4.266940741550128043e-03
1.445000000000000000e+04 4.236892664627052094e-03
1.446000000000000000e+04 4.261875819493018622e-03
1.447000000000000000e+04 4.227929459863065224e-03
1.448000000000000000e+04 4.229409100014580765e-03
1.449000000000000000e+04 4.284383422567028359e-03
1.450000000000000000e+04 4.306578024839755395e-03
1.451000000000000000e+04 4.312496585445815822e-03
1.452000000000000000e+04 4.242299042103742091e-03
1.453000000000000000e+04 4.223661267118310192e-03
1.454000000000000000e+04 4.190027908289638628e-03
1.455000000000000000e+04 4.194182282561199557e-03
1.456000000000000000e+04 4.207271406978449479e-03
1.457000000000000000e+04 4.217543524184160300e-03
1.458000000000000000e+04 4.275277944711550378e-03
1.459000000000000000e+04 4.323935342001760350e-03
1.460000000000000000e+04 4.391315878132296714e-03
1.461000000000000000e+04 4.452038033581014881e-03
1.462000000000000000e+04 4.374812199519243633e-03
1.463000000000000000e+04 4.313264860139871468e-03
1.464000000000000000e+04 4.189003542030897767e-03
1.465000000000000000e+04 4.185389805507004277e-03
1.466000000000000000e+04 4.080050808566444698e-03
1.467000000000000000e+04 4.108875336902692056e-03
1.468000000000000000e+04 4.187466992642785608e-03
1.469000000000000000e+04 4.296362816870641192e-03
1.470000000000000000e+04 4.369263548951061657e-03
1.471000000000000000e+04 4.485102300043718529e-03
1.472000000000000000e+04 4.448424297057121390e-03
1.473000000000000000e+04 4.423953325320525293e-03
1.474000000000000000e+04 4.284468786421923719e-03
1.475000000000000000e+04 4.220872714525069833e-03
1.476000000000000000e+04 4.099456858245932242e-03
1.477000000000000000e+04 4.074046884105489777e-03
1.478000000000000000e+04 4.151841810533228073e-03
1.479000000000000000e+04 4.183967074592086222e-03
1.480000000000000000e+04 4.216462248688822821e-03
1.481000000000000000e+04 4.274367396926001886e-03
1.482000000000000000e+04 4.312098220789638628e-03
1.483000000000000000e+04 4.389921601835676535e-03
1.484000000000000000e+04 4.363060442162017272e-03
1.485000000000000000e+04 4.410807291666678752e-03
1.486000000000000000e+04 4.434225442526236113e-03
1.487000000000000000e+04 4.366105086319941979e-03
1.488000000000000000e+04 4.394844250801294844e-03
1.489000000000000000e+04 4.356686607663182165e-03
1.490000000000000000e+04 4.440883823208054311e-03
1.491000000000000000e+04 4.406083825029149907e-03
1.492000000000000000e+04 4.419201404064697705e-03
1.493000000000000000e+04 4.390405330346748222e-03
1.494000000000000000e+04 4.262871731133462475e-03
1.495000000000000000e+04 4.228384733755839037e-03
1.496000000000000000e+04 4.205734857590338188e-03
1.497000000000000000e+04 4.118009269376467912e-03
1.498000000000000000e+04 4.132777216273321105e-03
1.499000000000000000e+04 4.097948763476117959e-03
1.500000000000000000e+04 4.237347938519825039e-03
1.501000000000000000e+04 4.332016453598496603e-03
1.502000000000000000e+04 4.393563792977867033e-03
1.503000000000000000e+04 4.391657333551877290e-03
1.504000000000000000e+04 4.280399776005256417e-03
1.505000000000000000e+04 4.311699856133461434e-03
1.506000000000000000e+04 4.351678594842669362e-03
1.507000000000000000e+04 4.334008276879382573e-03
1.508000000000000000e+04 4.341065022217378833e-03
1.509000000000000000e+04 4.324845889787307975e-03
1.510000000000000000e+04 4.393421519886375921e-03
1.511000000000000000e+04 4.436245720425420827e-03
1.512000000000000000e+04 4.429786522071690359e-03
1.513000000000000000e+04 4.326126347610734918e-03
1.514000000000000000e+04 4.191308366113065571e-03
1.515000000000000000e+04 4.145866340690571028e-03
1.516000000000000000e+04 4.136077951995931895e-03
1.517000000000000000e+04 4.057799297057121043e-03
1.518000000000000000e+04 4.042149256993018101e-03
1.519000000000000000e+04 4.094192753860734224e-03
1.520000000000000000e+04 4.213275331439406135e-03
1.521000000000000000e+04 4.317846053685910068e-03
1.522000000000000000e+04 4.394958069274488080e-03
1.523000000000000000e+04 4.388299688592669015e-03
1.524000000000000000e+04 4.357853247013415005e-03
1.525000000000000000e+04 4.338703288898613543e-03
1.526000000000000000e+04 4.372649648528566940e-03
1.527000000000000000e+04 4.234502476689988928e-03
1.528000000000000000e+04 4.234388658216795692e-03
1.529000000000000000e+04 4.266257830710967758e-03
1.530000000000000000e+04 4.353385871940571375e-03
1.531000000000000000e+04 4.417209580783811734e-03
1.532000000000000000e+04 4.366076631701644103e-03
1.533000000000000000e+04 4.345560851908520338e-03
1.534000000000000000e+04 4.333951367642785955e-03
1.535000000000000000e+04 4.293915719696981409e-03
1.536000000000000000e+04 4.334861915428334447e-03
1.537000000000000000e+04 4.318585873761666971e-03
1.538000000000000000e+04 4.379934030812949672e-03
1.539000000000000000e+04 4.293574264277401700e-03
1.540000000000000000e+04 4.282334690049545770e-03
1.541000000000000000e+04 4.200043933930664233e-03
1.542000000000000000e+04 4.157077460300128216e-03
1.543000000000000000e+04 4.141711966419009232e-03
1.544000000000000000e+04 4.198165929122973233e-03
1.545000000000000000e+04 4.151301172785559768e-03
1.546000000000000000e+04 4.240051127258170904e-03
1.547000000000000000e+04 4.243864046110152125e-03
1.548000000000000000e+04 4.252741887019241898e-03
1.549000000000000000e+04 4.127086292613647150e-03
1.550000000000000000e+04 4.178646060970290718e-03
1.551000000000000000e+04 4.182914253715046618e-03
1.552000000000000000e+04 4.272062572843834949e-03
1.553000000000000000e+04 4.273741395323438219e-03
1.554000000000000000e+04 4.315740411931830861e-03
1.555000000000000000e+04 4.188775905084510427e-03
1.556000000000000000e+04 4.143191606570523905e-03
1.557000000000000000e+04 4.098261764277400659e-03
1.558000000000000000e+04 4.118805998688823168e-03
1.559000000000000000e+04 4.068612052010501037e-03
1.560000000000000000e+04 4.181804523601410396e-03
1.561000000000000000e+04 4.256611715107820604e-03
1.562000000000000000e+04 4.393136973703392831e-03
1.563000000000000000e+04 4.499471882284394528e-03
1.564000000000000000e+04 4.525166402607820951e-03
1.565000000000000000e+04 4.551230832969127560e-03
1.566000000000000000e+04 4.458667959644534336e-03
1.567000000000000000e+04 4.444469105113649059e-03
1.568000000000000000e+04 4.391998788971458734e-03
1.569000000000000000e+04 4.284383422567028359e-03
1.570000000000000000e+04 4.275932400932413655e-03
1.571000000000000000e+04 4.261079090180664233e-03
1.572000000000000000e+04 4.227018912077517600e-03
1.573000000000000000e+04 4.243721773018660146e-03
1.574000000000000000e+04 4.264493644376468259e-03
1.575000000000000000e+04 4.327862079326934806e-03
1.576000000000000000e+04 4.210543688082761526e-03
1.577000000000000000e+04 4.248473694274487733e-03
1.578000000000000000e+04 4.252229703889871468e-03
1.579000000000000000e+04 4.278550225815863292e-03
1.580000000000000000e+04 4.324675162077518120e-03
1.581000000000000000e+04 4.331931089743601242e-03
1.582000000000000000e+04 4.246851781031480214e-03
1.583000000000000000e+04 4.238969851762832558e-03
1.584000000000000000e+04 4.276558402534977321e-03
1.585000000000000000e+04 4.228384733755839037e-03
1.586000000000000000e+04 4.172386044944650582e-03
1.587000000000000000e+04 4.209234775641036708e-03
1.588000000000000000e+04 4.314829864146282369e-03
1.589000000000000000e+04 4.407591919798963323e-03
1.590000000000000000e+04 4.422900504443485689e-03
1.591000000000000000e+04 4.420225770323438566e-03
1.592000000000000000e+04 4.383860768138124128e-03
1.593000000000000000e+04 4.316394868152693270e-03
1.594000000000000000e+04 4.306094296328683707e-03
1.595000000000000000e+04 4.226677456657937024e-03
1.596000000000000000e+04 4.195035921110151431e-03
1.597000000000000000e+04 4.301342375072856120e-03
1.598000000000000000e+04 4.342516207750594763e-03
1.599000000000000000e+04 4.435050626456889244e-03
1.600000000000000000e+04 4.498703607590338882e-03
1.601000000000000000e+04 4.503114073426586761e-03
1.602000000000000000e+04 4.434453079472623453e-03
1.603000000000000000e+04 4.259400267701060963e-03
1.604000000000000000e+04 4.243607954545466909e-03
1.605000000000000000e+04 4.198621203015746178e-03
1.606000000000000000e+04 4.165215481133461087e-03
1.607000000000000000e+04 4.208011227054208117e-03
1.608000000000000000e+04 4.123700193036141867e-03
1.609000000000000000e+04 4.263213186553042183e-03
1.610000000000000000e+04 4.341406477636958541e-03
1.611000000000000000e+04 4.303561835300128563e-03
1.612000000000000000e+04 4.299862734921340579e-03
1.613000000000000000e+04 4.267652107007587937e-03
1.614000000000000000e+04 4.340922749125886854e-03
1.615000000000000000e+04 4.373702469405606544e-03
1.616000000000000000e+04 4.409469924606656058e-03
1.617000000000000000e+04 4.479326012529150081e-03
1.618000000000000000e+04 4.420681044216213246e-03
1.619000000000000000e+04 4.398657169653276064e-03
1.620000000000000000e+04 4.310846217584511295e-03
1.621000000000000000e+04 4.244177046911433958e-03
1.622000000000000000e+04 4.335032643138123434e-03
1.623000000000000000e+04 4.364995356206305757e-03
1.624000000000000000e+04 4.344849486451060443e-03
1.625000000000000000e+04 4.382921765734277761e-03
1.626000000000000000e+04 4.393478429122972539e-03
1.627000000000000000e+04 4.427026424096748743e-03
1.628000000000000000e+04 4.396124708624720920e-03
1.629000000000000000e+04 4.356003696824021880e-03
1.630000000000000000e+04 4.292379170308870118e-03
1.631000000000000000e+04 4.312240493881130607e-03
1.632000000000000000e+04 4.293602718895700443e-03
1.633000000000000000e+04 4.278521771197564549e-03
1.634000000000000000e+04 4.223006810897447783e-03
1.635000000000000000e+04 4.269131747159102611e-03
1.636000000000000000e+04 4.257465353656771610e-03
1.637000000000000000e+04 4.283814330201060443e-03
1.638000000000000000e+04 4.290273528554790911e-03
1.639000000000000000e+04 4.370344824446399136e-03
1.640000000000000000e+04 4.355235422129965367e-03
1.641000000000000000e+04 4.452920126748263763e-03
1.642000000000000000e+04 4.384173768939405094e-03
1.643000000000000000e+04 4.411006473994767349e-03
1.644000000000000000e+04 4.438095270614813952e-03
1.645000000000000000e+04 4.448196660110734918e-03
1.646000000000000000e+04 4.401673359192902896e-03
1.647000000000000000e+04 4.374186197916679099e-03
1.648000000000000000e+04 4.433201076267495253e-03
1.649000000000000000e+04 4.434083169434744134e-03
1.650000000000000000e+04 4.406994372814696664e-03
1.651000000000000000e+04 4.351963141025653320e-03
1.652000000000000000e+04 4.254335345643951542e-03
1.653000000000000000e+04 4.166012210445815475e-03
1.654000000000000000e+04 4.155882366331596633e-03
1.655000000000000000e+04 4.083607635853740703e-03
1.656000000000000000e+04 4.125066014714464172e-03
1.657000000000000000e+04 4.217088250291387355e-03
1.658000000000000000e+04 4.348577041448147169e-03
1.659000000000000000e+04 4.375865020396282369e-03
1.660000000000000000e+04 4.444383741258753698e-03
1.661000000000000000e+04 4.412514568764581632e-03
1.662000000000000000e+04 4.353670418123555333e-03
1.663000000000000000e+04 4.268733382502925416e-03
1.664000000000000000e+04 4.190113272144533989e-03
1.665000000000000000e+04 4.043970352564114218e-03
1.666000000000000000e+04 3.988569210737190687e-03
1.667000000000000000e+04 3.951606661567609591e-03
1.668000000000000000e+04 4.036572151806538250e-03
1.669000000000000000e+04 4.139037232298962976e-03
1.670000000000000000e+04 4.251518338432413308e-03
1.671000000000000000e+04 4.382608764932995060e-03
1.672000000000000000e+04 4.329654720279732180e-03
1.673000000000000000e+04 4.457956594187075308e-03
1.674000000000000000e+04 4.450188483391620889e-03
1.675000000000000000e+04 4.398884806599662536e-03
1.676000000000000000e+04 4.383092493444068483e-03
1.677000000000000000e+04 4.384372951267494559e-03
1.678000000000000000e+04 4.367271725670175686e-03
1.679000000000000000e+04 4.312553494682413308e-03
1.680000000000000000e+04 4.283188328598496776e-03
1.681000000000000000e+04 4.181320795090337841e-03
1.682000000000000000e+04 4.084432819784393834e-03
1.683000000000000000e+04 4.149223985649778436e-03
1.684000000000000000e+04 4.090664381191736962e-03
1.685000000000000000e+04 4.125834289408519817e-03
1.686000000000000000e+04 4.179528154137540467e-03
1.687000000000000000e+04 4.177308693910268024e-03
1.688000000000000000e+04 4.172329135708053097e-03
1.689000000000000000e+04 4.139464051573438046e-03
1.690000000000000000e+04 4.153264541448146996e-03
1.691000000000000000e+04 4.093367569930081093e-03
1.692000000000000000e+04 4.169227582313531771e-03
1.693000000000000000e+04 4.170593403991852341e-03
1.694000000000000000e+04 4.181889887456305757e-03
1.695000000000000000e+04 4.264977372887540814e-03
1.696000000000000000e+04 4.379934030812949672e-03
1.697000000000000000e+04 4.432005982298963670e-03
1.698000000000000000e+04 4.448481206293718876e-03
1.699000000000000000e+04 4.396665346372390093e-03
1.700000000000000000e+04 4.481460108901528031e-03
1.701000000000000000e+04 4.500097883886958194e-03
1.702000000000000000e+04 4.542125355113649579e-03
1.703000000000000000e+04 4.486781122523322667e-03
1.704000000000000000e+04 4.430611706002343490e-03
1.705000000000000000e+04 4.448964934804790564e-03
1.706000000000000000e+04 4.486240484775654361e-03
1.707000000000000000e+04 4.373361013986025968e-03
1.708000000000000000e+04 4.244518502331014534e-03
1.709000000000000000e+04 4.209377048732529554e-03
1.710000000000000000e+04 4.138724231497680275e-03
1.711000000000000000e+04 4.150532898091502387e-03
1.712000000000000000e+04 4.177707058566445218e-03
1.713000000000000000e+04 4.225539271926002927e-03
1.714000000000000000e+04 4.273798304560035705e-03
1.715000000000000000e+04 4.412372295673089653e-03
1.716000000000000000e+04 4.454115220716795345e-03
1.717000000000000000e+04 4.389295600233112001e-03
1.718000000000000000e+04 4.337422831075186599e-03
1.719000000000000000e+04 4.352418414918426265e-03
1.720000000000000000e+04 4.279176227418426959e-03
1.721000000000000000e+04 4.329455537951643583e-03
1.722000000000000000e+04 4.349459134615396919e-03
1.723000000000000000e+04 4.407364282852575983e-03
1.724000000000000000e+04 4.459863053613065918e-03
1.725000000000000000e+04 4.465525522654441130e-03
1.726000000000000000e+04 4.357141881555955977e-03
1.727000000000000000e+04 4.225226271124720226e-03
1.728000000000000000e+04 4.145382612179499340e-03
1.729000000000000000e+04 4.151187354312365664e-03
1.730000000000000000e+04 4.103212867861316844e-03
1.731000000000000000e+04 4.099058493589755048e-03
1.732000000000000000e+04 4.107907879880547813e-03
1.733000000000000000e+04 4.199588660037890421e-03
1.734000000000000000e+04 4.278834771998846383e-03
1.735000000000000000e+04 4.329569356424837687e-03
1.736000000000000000e+04 4.285123242642786129e-03
1.737000000000000000e+04 4.337223648747098870e-03
1.738000000000000000e+04 4.354723239000594937e-03
1.739000000000000000e+04 4.386336319930081787e-03
1.740000000000000000e+04 4.379649484629965714e-03
1.741000000000000000e+04 4.410721927811784258e-03
1.742000000000000000e+04 4.407506555944067962e-03
1.743000000000000000e+04 4.492073681526819427e-03
1.744000000000000000e+04 4.591721754807705051e-03
1.745000000000000000e+04 4.610530257502926804e-03
1.746000000000000000e+04 4.520642118298380703e-03
1.747000000000000000e+04 4.524824947188241242e-03
1.748000000000000000e+04 4.439432637674836646e-03
1.749000000000000000e+04 4.325528800626468259e-03
1.750000000000000000e+04 4.180580975014580938e-03
1.751000000000000000e+04 4.157931098849079223e-03
1.752000000000000000e+04 4.124013193837423701e-03
1.753000000000000000e+04 4.200669935533228767e-03
1.754000000000000000e+04 4.268164290136958368e-03
1.755000000000000000e+04 4.210259141899778436e-03
1.756000000000000000e+04 4.226136818910267851e-03
1.757000000000000000e+04 4.238571487106655364e-03
1.758000000000000000e+04 4.227673368298379142e-03
1.759000000000000000e+04 4.251233792249429350e-03
1.760000000000000000e+04 4.290558074737774868e-03
1.761000000000000000e+04 4.398571805798380703e-03
1.762000000000000000e+04 4.377117023601410570e-03
1.763000000000000000e+04 4.402157087703974583e-03
1.764000000000000000e+04 4.352446869536725008e-03
1.765000000000000000e+04 4.360214980332179427e-03
1.766000000000000000e+04 4.303391107590337841e-03
1.767000000000000000e+04 4.271578844332762394e-03
1.768000000000000000e+04 4.260851453234276894e-03
1.769000000000000000e+04 4.308882848921923199e-03
1.770000000000000000e+04 4.282078598484860554e-03
1.771000000000000000e+04 4.252798796255839384e-03
1.772000000000000000e+04 4.179215153336258634e-03
1.773000000000000000e+04 4.253453252476701793e-03
1.774000000000000000e+04 4.289675981570524252e-03
1.775000000000000000e+04 4.364824628496515035e-03
1.776000000000000000e+04 4.372052101544301149e-03
1.777000000000000000e+04 4.400705902170758653e-03
1.778000000000000000e+04 4.363914080710967411e-03
1.779000000000000000e+04 4.353044416520991666e-03
1.780000000000000000e+04 4.349402225378800300e-03
1.781000000000000000e+04 4.344451121794884116e-03
1.782000000000000000e+04 4.355946787587425262e-03
1.783000000000000000e+04 4.435022171838590502e-03
1.784000000000000000e+04 4.338589470425420307e-03
1.785000000000000000e+04 4.285379334207471344e-03
1.786000000000000000e+04 4.274708852345583329e-03
1.787000000000000000e+04 4.278863226617144258e-03
1.788000000000000000e+04 4.306265024038472694e-03
1.789000000000000000e+04 4.292265351835676881e-03
1.790000000000000000e+04 4.378710482226119347e-03
1.791000000000000000e+04 4.419514404865979539e-03
1.792000000000000000e+04 4.470106716200478864e-03
1.793000000000000000e+04 4.439290364583345534e-03
1.794000000000000000e+04 4.376974750509918591e-03
1.795000000000000000e+04 4.332983910620641713e-03
1.796000000000000000e+04 4.308171483464464172e-03
1.797000000000000000e+04 4.288025613709219724e-03
1.798000000000000000e+04 4.202263394157936677e-03
1.799000000000000000e+04 4.163906568691736268e-03
1.800000000000000000e+04 4.156736004880548507e-03
1.801000000000000000e+04 4.165813028117726878e-03
1.802000000000000000e+04 4.224486451048963323e-03
1.803000000000000000e+04 4.268932564831014881e-03
1.804000000000000000e+04 4.363572625291387702e-03
1.805000000000000000e+04 4.432944984702810037e-03
1.806000000000000000e+04 4.523971308639289368e-03
1.807000000000000000e+04 4.470078261582180988e-03
1.808000000000000000e+04 4.424266326121807993e-03
1.809000000000000000e+04 4.402953817016328972e-03
1.810000000000000000e+04 4.269530111815279805e-03
1.811000000000000000e+04 4.308626757357237984e-03
1.812000000000000000e+04 4.303675653773321799e-03
1.813000000000000000e+04 4.284753332604907677e-03
1.814000000000000000e+04 4.296078270687658102e-03
1.815000000000000000e+04 4.418205492424253852e-03
1.816000000000000000e+04 4.491846044580432087e-03
1.817000000000000000e+04 4.434453079472622586e-03
1.818000000000000000e+04 4.381555944055955457e-03
1.819000000000000000e+04 4.319951695439989275e-03
1.820000000000000000e+04 4.296106725305955977e-03
1.821000000000000000e+04 4.312866495483694274e-03
1.822000000000000000e+04 4.239908854166678925e-03
1.823000000000000000e+04 4.198848839962132651e-03
1.824000000000000000e+04 4.210116868808287324e-03
1.825000000000000000e+04 4.309964124417260678e-03
1.826000000000000000e+04 4.344223484848497643e-03
1.827000000000000000e+04 4.392937791375303366e-03
1.828000000000000000e+04 4.462651606206306278e-03
1.829000000000000000e+04 4.564746776660852552e-03
1.830000000000000000e+04 4.550661740603159644e-03
1.831000000000000000e+04 4.487407124125887201e-03
1.832000000000000000e+04 4.441225278627634887e-03
1.833000000000000000e+04 4.398344168851993363e-03
1.834000000000000000e+04 4.357625610067028532e-03
1.835000000000000000e+04 4.264579008231363620e-03
1.836000000000000000e+04 4.213645241477284586e-03
1.837000000000000000e+04 4.311500673805373704e-03
1.838000000000000000e+04 4.316565595862483125e-03
1.839000000000000000e+04 4.329057173295466389e-03
1.840000000000000000e+04 4.330935178103159124e-03
1.841000000000000000e+04 4.355150058275070006e-03
1.842000000000000000e+04 4.344138120993601415e-03
1.843000000000000000e+04 4.353044416520991666e-03
1.844000000000000000e+04 4.289419890005839037e-03
1.845000000000000000e+04 4.274936489291969802e-03
1.846000000000000000e+04 4.348548586829848427e-03
1.847000000000000000e+04 4.448082841637541682e-03
1.848000000000000000e+04 4.345617761145116956e-03
1.849000000000000000e+04 4.313947770979032620e-03
1.850000000000000000e+04 4.403665182473788867e-03
1.851000000000000000e+04 4.346699036640455302e-03
1.852000000000000000e+04 4.292891353438240548e-03
1.853000000000000000e+04 4.286005335810035011e-03
1.854000000000000000e+04 4.276529947916678578e-03
1.855000000000000000e+04 4.333496093750012143e-03
1.856000000000000000e+04 4.377686115967378486e-03
1.857000000000000000e+04 4.345020214160851164e-03
1.858000000000000000e+04 4.201324391754090309e-03
1.859000000000000000e+04 4.105745328889871121e-03
1.860000000000000000e+04 4.162170836975536380e-03
1.861000000000000000e+04 4.181206976617144605e-03
1.862000000000000000e+04 4.295679906031480907e-03
1.863000000000000000e+04 4.350682683202226377e-03
1.864000000000000000e+04 4.328914900203975277e-03
1.865000000000000000e+04 4.322455701850244809e-03
1.866000000000000000e+04 4.309451941287891115e-03
1.867000000000000000e+04 4.229892828525653320e-03
1.868000000000000000e+04 4.109444429268659972e-03
1.869000000000000000e+04 4.113314257357237810e-03
1.870000000000000000e+04 4.154573453889871815e-03
1.871000000000000000e+04 4.160861924533811561e-03
1.872000000000000000e+04 4.202092666448147690e-03
1.873000000000000000e+04 4.226620547421339538e-03
1.874000000000000000e+04 4.197056199009336144e-03
1.875000000000000000e+04 4.231571651005256590e-03
1.876000000000000000e+04 4.215352518575186599e-03
1.877000000000000000e+04 4.196259469696981756e-03
1.878000000000000000e+04 4.276928312572855773e-03
1.879000000000000000e+04 4.386222501456888551e-03
1.880000000000000000e+04 4.360840981934744828e-03
1.881000000000000000e+04 4.408331739874720226e-03
1.882000000000000000e+04 4.467033617424254546e-03
1.883000000000000000e+04 4.543235085227284933e-03
1.884000000000000000e+04 4.580681362907937718e-03
1.885000000000000000e+04 4.485159209280316014e-03
1.886000000000000000e+04 4.379649484629965714e-03
1.887000000000000000e+04 4.340325202141621062e-03
1.888000000000000000e+04 4.345788488854907677e-03
1.889000000000000000e+04 4.282562326995933109e-03
1.890000000000000000e+04 4.304984566215046618e-03
1.891000000000000000e+04 4.421079408872390440e-03
1.892000000000000000e+04 4.425603693181830688e-03
1.893000000000000000e+04 4.458098867278567287e-03
1.894000000000000000e+04 4.516715380973206247e-03
1.895000000000000000e+04 4.463334517045466562e-03
1.896000000000000000e+04 4.387901323936492688e-03
1.897000000000000000e+04 4.432034436917261545e-03
1.898000000000000000e+04 4.414193391244184902e-03
1.899000000000000000e+04 4.364824628496515035e-03
1.900000000000000000e+04 4.331333542759335450e-03
1.901000000000000000e+04 4.271038206585093221e-03
1.902000000000000000e+04 4.209206321022738832e-03
1.903000000000000000e+04 4.079453261582178906e-03
1.904000000000000000e+04 4.022629388840338188e-03
1.905000000000000000e+04 3.985410748106071877e-03
1.906000000000000000e+04 3.943582459207469956e-03
1.907000000000000000e+04 4.092087112106655017e-03
1.908000000000000000e+04 4.178219241695815649e-03
1.909000000000000000e+04 4.219905257502924723e-03
1.910000000000000000e+04 4.252485795454556683e-03
1.911000000000000000e+04 4.321630517919592546e-03
1.912000000000000000e+04 4.345162487252343143e-03
1.913000000000000000e+04 4.234986205201060616e-03
1.914000000000000000e+04 4.209234775641037575e-03
1.915000000000000000e+04 4.214299697698146996e-03
1.916000000000000000e+04 4.237518666229615760e-03
1.917000000000000000e+04 4.289391435387541161e-03
1.918000000000000000e+04 4.277952678831596633e-03
1.919000000000000000e+04 4.303618744536725181e-03
1.920000000000000000e+04 4.300431827287307628e-03
1.921000000000000000e+04 4.372137465399196510e-03
1.922000000000000000e+04 4.324219888184743441e-03
1.923000000000000000e+04 4.221327988417844512e-03
1.924000000000000000e+04 4.186897900276817693e-03
1.925000000000000000e+04 4.179442790282645107e-03
1.926000000000000000e+04 4.190255545236025100e-03
1.927000000000000000e+04 4.189970999053041142e-03
1.928000000000000000e+04 4.200641480914930025e-03
1.929000000000000000e+04 4.189316542832178733e-03
1.930000000000000000e+04 4.249839515952809170e-03
1.931000000000000000e+04 4.298155457823438566e-03
1.932000000000000000e+04 4.286261427374721093e-03
1.933000000000000000e+04 4.234957750582761873e-03
1.934000000000000000e+04 4.236380481497680796e-03
1.935000000000000000e+04 4.206787678467377792e-03
1.936000000000000000e+04 4.135395041156771610e-03
1.937000000000000000e+04 4.160748106060617457e-03
1.938000000000000000e+04 4.185162168560617804e-03
1.939000000000000000e+04 4.184080893065279458e-03
1.940000000000000000e+04 4.260111633158519991e-03
1.941000000000000000e+04 4.229181463068193425e-03
1.942000000000000000e+04 4.257749899839754701e-03
1.943000000000000000e+04 4.255928804268659452e-03
1.944000000000000000e+04 4.257892172931247547e-03
1.945000000000000000e+04 4.285322424970874726e-03
1.946000000000000000e+04 4.299777371066446086e-03
1.947000000000000000e+04 4.347068946678333753e-03
1.948000000000000000e+04 4.382694128787891288e-03
1.949000000000000000e+04 4.414108027389290409e-03
1.950000000000000000e+04 4.430184886727868421e-03
1.951000000000000000e+04 4.318756601471457693e-03
1.952000000000000000e+04 4.261420545600244809e-03
1.953000000000000000e+04 4.193613190195232508e-03
1.954000000000000000e+04 4.139293323863648191e-03
1.955000000000000000e+04 4.141711966419009232e-03
1.956000000000000000e+04 4.111692344114230291e-03
1.957000000000000000e+04 4.092883841419009405e-03
1.958000000000000000e+04 4.122277462121223812e-03
1.959000000000000000e+04 4.162996020906188643e-03
1.960000000000000000e+04 4.192162004662016578e-03
1.961000000000000000e+04 4.233278928103158603e-03
1.962000000000000000e+04 4.295281541375303713e-03
1.963000000000000000e+04 4.267709016244184556e-03
1.964000000000000000e+04 4.279916047494184729e-03
1.965000000000000000e+04 4.252912614729032620e-03
1.966000000000000000e+04 4.188491358901527337e-03
1.967000000000000000e+04 4.210316051136375054e-03
1.968000000000000000e+04 4.223575903263414831e-03
1.969000000000000000e+04 4.174918505973205726e-03
1.970000000000000000e+04 4.185503623980197513e-03
1.971000000000000000e+04 4.329398628715046965e-03
1.972000000000000000e+04 4.397462075684744481e-03
1.973000000000000000e+04 4.400108355186492862e-03
1.974000000000000000e+04 4.442306554122973233e-03
1.975000000000000000e+04 4.397462075684744481e-03
1.976000000000000000e+04 4.355206967511667492e-03
1.977000000000000000e+04 4.282647690850827603e-03
1.978000000000000000e+04 4.259656359265746178e-03
1.979000000000000000e+04 4.163963477928333753e-03
1.980000000000000000e+04 4.176426600743018275e-03
1.981000000000000000e+04 4.268761837121224159e-03
1.982000000000000000e+04 4.321715881774487907e-03
1.983000000000000000e+04 4.328061261655023403e-03
1.984000000000000000e+04 4.346414490457471344e-03
1.985000000000000000e+04 4.242384405958636584e-03
1.986000000000000000e+04 4.278123406541387355e-03
1.987000000000000000e+04 4.176170509178333060e-03
1.988000000000000000e+04 4.209263230259335450e-03
1.989000000000000000e+04 4.178304605550711009e-03
1.990000000000000000e+04 4.153492178394533468e-03
1.991000000000000000e+04 4.234189475888706228e-03
1.992000000000000000e+04 4.198706566870640672e-03
1.993000000000000000e+04 4.136476316652109089e-03
1.994000000000000000e+04 4.145610249125885813e-03
1.995000000000000000e+04 4.144898883668426785e-03
1.996000000000000000e+04 4.276814494099662536e-03
1.997000000000000000e+04 4.243693318400361403e-03
1.998000000000000000e+04 4.281907870775070700e-03
1.999000000000000000e+04 4.251205337631130607e-03
2.000000000000000000e+04 4.242156769012249244e-03
2.001000000000000000e+04 4.281822506920175339e-03
2.002000000000000000e+04 4.188007630390454782e-03
2.003000000000000000e+04 4.109359065413764611e-03
2.004000000000000000e+04 4.120655548878216293e-03
2.005000000000000000e+04 4.137102318254673623e-03
2.006000000000000000e+04 4.139634779283227900e-03
2.007000000000000000e+04 4.155484001675419439e-03
2.008000000000000000e+04 4.187495447261084351e-03
2.009000000000000000e+04 4.216889067963298758e-03
2.010000000000000000e+04 4.219108528190571201e-03
2.011000000000000000e+04 4.256611715107820604e-03
2.012000000000000000e+04 4.247477782634044748e-03
2.013000000000000000e+04 4.170052766244183168e-03
2.014000000000000000e+04 4.065254407051292762e-03
2.015000000000000000e+04 4.054527015952808996e-03
2.016000000000000000e+04 4.123216464525069312e-03
2.017000000000000000e+04 4.237746303176002233e-03
2.018000000000000000e+04 4.300830191943484822e-03
2.019000000000000000e+04 4.278464861960967931e-03
2.020000000000000000e+04 4.347068946678333753e-03
2.021000000000000000e+04 4.451468941215046965e-03
2.022000000000000000e+04 4.455879407051294844e-03
2.023000000000000000e+04 4.405400914189989622e-03
2.024000000000000000e+04 4.347353492861317711e-03
2.025000000000000000e+04 4.375011381847331363e-03
2.026000000000000000e+04 4.431920618444067442e-03
2.027000000000000000e+04 4.400022991331596633e-03
2.028000000000000000e+04 4.330195358027401353e-03
2.029000000000000000e+04 4.251575247669009926e-03
2.030000000000000000e+04 4.313179496284976974e-03
2.031000000000000000e+04 4.278920135853741744e-03
2.032000000000000000e+04 4.289192253059452564e-03
2.033000000000000000e+04 4.322996339597913983e-03
2.034000000000000000e+04 4.357028063082763608e-03
2.035000000000000000e+04 4.362975078307121911e-03
2.036000000000000000e+04 4.302679742132878814e-03
2.037000000000000000e+04 4.262871731133462475e-03
2.038000000000000000e+04 4.236238208406188817e-03
2.039000000000000000e+04 4.300033462631131301e-03
2.040000000000000000e+04 4.334122095352575810e-03
2.041000000000000000e+04 4.302309832095000362e-03
2.042000000000000000e+04 4.359987343385792954e-03
2.043000000000000000e+04 4.362149894376469647e-03
2.044000000000000000e+04 4.362747441360734571e-03
2.045000000000000000e+04 4.274651943108985844e-03
2.046000000000000000e+04 4.158727828161432744e-03
2.047000000000000000e+04 4.127285474941736615e-03
2.048000000000000000e+04 4.105517691943484648e-03
2.049000000000000000e+04 4.134712130317611326e-03
2.050000000000000000e+04 4.058169207094999495e-03
2.051000000000000000e+04 4.060303303467377445e-03
2.052000000000000000e+04 4.115675990676002233e-03
2.053000000000000000e+04 4.136590135125302325e-03
2.054000000000000000e+04 4.129191934367728092e-03
2.055000000000000000e+04 4.090522108100244116e-03
2.056000000000000000e+04 4.111692344114230291e-03
2.057000000000000000e+04 4.222181626966795519e-03
2.058000000000000000e+04 4.266428558420757612e-03
2.059000000000000000e+04 4.342857663170175339e-03
2.060000000000000000e+04 4.331504270469126172e-03
2.061000000000000000e+04 4.437867633668427479e-03
2.062000000000000000e+04 4.422473685169009752e-03
2.063000000000000000e+04 4.401730268429499514e-03
2.064000000000000000e+04 4.303163470643951369e-03
2.065000000000000000e+04 4.271208934294883942e-03
2.066000000000000000e+04 4.289476799242436522e-03
2.067000000000000000e+04 4.366275814029732701e-03
2.068000000000000000e+04 4.378568209134628235e-03
2.069000000000000000e+04 4.467232799752343143e-03
2.070000000000000000e+04 4.463476790136958541e-03
2.071000000000000000e+04 4.477874826995933283e-03
2.072000000000000000e+04 4.389238690996515382e-03
2.073000000000000000e+04 4.401303449155023577e-03
2.074000000000000000e+04 4.319780967730198554e-03
2.075000000000000000e+04 4.300318008814115259e-03
2.076000000000000000e+04 4.278977045090338362e-03
2.077000000000000000e+04 4.246965599504673450e-03
2.078000000000000000e+04 4.247079417977867553e-03
2.079000000000000000e+04 4.260652270906188296e-03
2.080000000000000000e+04 4.308456029647448129e-03
2.081000000000000000e+04 4.299578188738356621e-03
2.082000000000000000e+04 4.225425453452808823e-03
2.083000000000000000e+04 4.237660939321107739e-03
2.084000000000000000e+04 4.202462576486026141e-03
2.085000000000000000e+04 4.208836410984859513e-03
2.086000000000000000e+04 4.185190623178916547e-03
2.087000000000000000e+04 4.194922102636958194e-03
2.088000000000000000e+04 4.253225615530314453e-03
2.089000000000000000e+04 4.269302474868893332e-03
2.090000000000000000e+04 4.252457340836258808e-03
2.091000000000000000e+04 4.168516216856071877e-03
2.092000000000000000e+04 4.159154647435908680e-03
2.093000000000000000e+04 4.113143529647447089e-03
2.094000000000000000e+04 4.087932737835093221e-03
2.095000000000000000e+04 4.115818263767494212e-03
2.096000000000000000e+04 4.210543688082762394e-03
2.097000000000000000e+04 4.332784728292552248e-03
2.098000000000000000e+04 4.392454062864231679e-03
2.099000000000000000e+04 4.415217757502925763e-03
2.100000000000000000e+04 4.390746785766328798e-03
2.101000000000000000e+04 4.260538452432995928e-03
2.102000000000000000e+04 4.244319320002925937e-03
2.103000000000000000e+04 4.064173131555955283e-03
2.104000000000000000e+04 3.969646889568775698e-03
2.105000000000000000e+04 3.953000937864230638e-03
2.106000000000000000e+04 4.024706575976118653e-03
2.107000000000000000e+04 4.056092019959219031e-03
2.108000000000000000e+04 4.063205674533811040e-03
2.109000000000000000e+04 4.125720470935325714e-03
2.110000000000000000e+04 4.197682200611899811e-03
2.111000000000000000e+04 4.140118507794301322e-03
2.112000000000000000e+04 4.178646060970291586e-03
2.113000000000000000e+04 4.168459307619476126e-03
2.114000000000000000e+04 4.176824965399195469e-03
2.115000000000000000e+04 4.228669279938822995e-03
2.116000000000000000e+04 4.262843276515163732e-03
2.117000000000000000e+04 4.232652926500594937e-03
2.118000000000000000e+04 4.169398310023321626e-03
2.119000000000000000e+04 4.247819238053624456e-03
2.120000000000000000e+04 4.314146953307122084e-03
2.121000000000000000e+04 4.309480395906188990e-03
2.122000000000000000e+04 4.397661258012832211e-03
2.123000000000000000e+04 4.449249480987774522e-03
2.124000000000000000e+04 4.377885298295466215e-03
2.125000000000000000e+04 4.438493635270991146e-03
2.126000000000000000e+04 4.407022827432995407e-03
2.127000000000000000e+04 4.366275814029732701e-03
2.128000000000000000e+04 4.247363964160850644e-03
2.129000000000000000e+04 4.252542704691154168e-03
2.130000000000000000e+04 4.238543032488356621e-03
2.131000000000000000e+04 4.281281869172506166e-03
2.132000000000000000e+04 4.330622177301877290e-03
2.133000000000000000e+04 4.330679086538473908e-03
2.134000000000000000e+04 4.226848184367727745e-03
2.135000000000000000e+04 4.206360859192901855e-03
2.136000000000000000e+04 4.168146306818193425e-03
2.137000000000000000e+04 4.145382612179498473e-03
2.138000000000000000e+04 4.103298231716212205e-03
2.139000000000000000e+04 4.146719979239522902e-03
2.140000000000000000e+04 4.208210409382295847e-03
2.141000000000000000e+04 4.319069602272738659e-03
2.142000000000000000e+04 4.344849486451061310e-03
2.143000000000000000e+04 4.393051609848497470e-03
2.144000000000000000e+04 4.309451941287890248e-03
2.145000000000000000e+04 4.191678276150944023e-03
2.146000000000000000e+04 4.120314093458635717e-03
2.147000000000000000e+04 4.183113436043135215e-03
2.148000000000000000e+04 4.253851617132878987e-03
2.149000000000000000e+04 4.343853574810617457e-03
2.150000000000000000e+04 4.293375081949312236e-03
2.151000000000000000e+04 4.345788488854907677e-03
2.152000000000000000e+04 4.329199446386959235e-03
2.153000000000000000e+04 4.293175899621224506e-03
2.154000000000000000e+04 4.192105095425419092e-03
2.155000000000000000e+04 4.111237070221457346e-03
2.156000000000000000e+04 4.058624480987774175e-03
2.157000000000000000e+04 4.188576722756421830e-03
2.158000000000000000e+04 4.204539763621806606e-03
2.159000000000000000e+04 4.225340089597913462e-03
2.160000000000000000e+04 4.136760862835093047e-03
2.161000000000000000e+04 4.239538944128799607e-03
2.162000000000000000e+04 4.216433794070524946e-03
2.163000000000000000e+04 4.167150395177750440e-03
2.164000000000000000e+04 4.203999125874137432e-03
2.165000000000000000e+04 4.299293642555372663e-03
2.166000000000000000e+04 4.449107207896283410e-03
2.167000000000000000e+04 4.590526660839173469e-03
2.168000000000000000e+04 4.608026251092670403e-03
2.169000000000000000e+04 4.566681690705141038e-03
2.170000000000000000e+04 4.458667959644535203e-03
2.171000000000000000e+04 4.417010398455724005e-03
2.172000000000000000e+04 4.234246385125303713e-03
2.173000000000000000e+04 4.150362170381713400e-03
2.174000000000000000e+04 4.181093158143951369e-03
2.175000000000000000e+04 4.231913106424837166e-03
2.176000000000000000e+04 4.301797648965629065e-03
2.177000000000000000e+04 4.351137957095000189e-03
2.178000000000000000e+04 4.338731743516911418e-03
2.179000000000000000e+04 4.316679414335676361e-03
2.180000000000000000e+04 4.251290701486025100e-03
2.181000000000000000e+04 4.179215153336258634e-03
2.182000000000000000e+04 4.128082204254091003e-03
2.183000000000000000e+04 4.136447862033810347e-03
2.184000000000000000e+04 4.177194875437073920e-03
2.185000000000000000e+04 4.153492178394533468e-03
2.186000000000000000e+04 4.198023656031479520e-03
2.187000000000000000e+04 4.264493644376468259e-03
2.188000000000000000e+04 4.291866987179499687e-03
2.189000000000000000e+04 4.389124872523322146e-03
2.190000000000000000e+04 4.390689876529732180e-03
2.191000000000000000e+04 4.350910320148613716e-03
2.192000000000000000e+04 4.319894786203391790e-03
2.193000000000000000e+04 4.261961183347913983e-03
2.194000000000000000e+04 4.212478602127051747e-03
2.195000000000000000e+04 4.136134861232529381e-03
2.196000000000000000e+04 4.190113272144533989e-03
2.197000000000000000e+04 4.185617442453390749e-03
2.198000000000000000e+04 4.200442298586841428e-03
2.199000000000000000e+04 4.272176391317028185e-03
2.200000000000000000e+04 4.338048832677751133e-03
2.201000000000000000e+04 4.383746949664930892e-03
2.202000000000000000e+04 4.397092165646866030e-03
2.203000000000000000e+04 4.408673195294301669e-03
2.204000000000000000e+04 4.335630190122389226e-03
2.205000000000000000e+04 4.410152835445816343e-03
2.206000000000000000e+04 4.427168697188240722e-03
2.207000000000000000e+04 4.399027079691154515e-03
2.208000000000000000e+04 4.385283499053042183e-03
2.209000000000000000e+04 4.404205820221458040e-03
2.210000000000000000e+04 4.448367387820525640e-03
2.211000000000000000e+04 4.396323890952808650e-03
2.212000000000000000e+04 4.324475979749429523e-03
2.213000000000000000e+04 4.291952351034394181e-03
2.214000000000000000e+04 4.201352846372389052e-03
2.215000000000000000e+04 4.283074510125302672e-03
2.216000000000000000e+04 4.225966091200477129e-03
2.217000000000000000e+04 4.246624144085093741e-03
2.218000000000000000e+04 4.349032315340920982e-03
2.219000000000000000e+04 4.378966573790804562e-03
2.220000000000000000e+04 4.417977855477867380e-03
2.221000000000000000e+04 4.350597319347331016e-03
2.222000000000000000e+04 4.283216783216795519e-03
2.223000000000000000e+04 4.301968376675419786e-03
2.224000000000000000e+04 4.298269276296631802e-03
2.225000000000000000e+04 4.278607135052459043e-03
2.226000000000000000e+04 4.216092338650943502e-03
2.227000000000000000e+04 4.179101334863065398e-03
2.228000000000000000e+04 4.200385389350245677e-03
2.229000000000000000e+04 4.173666502768076658e-03
2.230000000000000000e+04 4.114708533653857123e-03
2.231000000000000000e+04 4.052649011145116262e-03
2.232000000000000000e+04 4.079396352345582288e-03
2.233000000000000000e+04 4.170365767045465868e-03
2.234000000000000000e+04 4.308456029647448129e-03
2.235000000000000000e+04 4.297273364656188817e-03
2.236000000000000000e+04 4.312553494682413308e-03
2.237000000000000000e+04 4.238457668633461260e-03
2.238000000000000000e+04 4.299379006410268891e-03
2.239000000000000000e+04 4.362832805215629932e-03
2.240000000000000000e+04 4.325727982954557724e-03
2.241000000000000000e+04 4.329910811844417395e-03
2.242000000000000000e+04 4.354893966710384791e-03
2.243000000000000000e+04 4.439119636873555680e-03
2.244000000000000000e+04 4.460403691360734224e-03
2.245000000000000000e+04 4.423441142191154862e-03
2.246000000000000000e+04 4.365279902389289715e-03
2.247000000000000000e+04 4.290216619318194292e-03
2.248000000000000000e+04 4.261534364073438046e-03
2.249000000000000000e+04 4.208324227855489950e-03
2.250000000000000000e+04 4.116472719988356621e-03
2.251000000000000000e+04 4.163906568691736268e-03
2.252000000000000000e+04 4.151101990457470303e-03
2.253000000000000000e+04 4.246396507138706401e-03
2.254000000000000000e+04 4.292749080346748569e-03
2.255000000000000000e+04 4.328402717074604847e-03
2.256000000000000000e+04 4.323195521926002580e-03
2.257000000000000000e+04 4.317646871357821471e-03
2.258000000000000000e+04 4.236437390734277414e-03
2.259000000000000000e+04 4.200812208624720746e-03
2.260000000000000000e+04 4.133260944784393660e-03
2.261000000000000000e+04 4.192844915501177730e-03
2.262000000000000000e+04 4.125578197843834602e-03
2.263000000000000000e+04 4.296049816069359359e-03
2.264000000000000000e+04 4.326097892992436175e-03
2.265000000000000000e+04 4.329967721081014013e-03
2.266000000000000000e+04 4.376661749708636757e-03
2.267000000000000000e+04 4.362462895177750613e-03
2.268000000000000000e+04 4.326268620702226897e-03
2.269000000000000000e+04 4.334548914627051747e-03
2.270000000000000000e+04 4.288224796037307454e-03
2.271000000000000000e+04 4.199361023091503081e-03
2.272000000000000000e+04 4.171475497159102090e-03
2.273000000000000000e+04 4.310618580638123955e-03
2.274000000000000000e+04 4.218681708916096132e-03
2.275000000000000000e+04 4.234303294361899464e-03
2.276000000000000000e+04 4.152923086028565552e-03
2.277000000000000000e+04 4.148569529428916026e-03
2.278000000000000000e+04 4.177109511582180294e-03
2.279000000000000000e+04 4.248473694274487733e-03
2.280000000000000000e+04 4.323223976544301322e-03
2.281000000000000000e+04 4.242242132867144605e-03
2.282000000000000000e+04 4.260709180142785782e-03
2.283000000000000000e+04 4.375438201121807300e-03
2.284000000000000000e+04 4.322512611086841428e-03
2.285000000000000000e+04 4.351109502476701446e-03
2.286000000000000000e+04 4.261705091783228767e-03
2.287000000000000000e+04 4.313520951704558418e-03
2.288000000000000000e+04 4.287712612907937024e-03
2.289000000000000000e+04 4.341292659163765305e-03
2.290000000000000000e+04 4.364909992351410396e-03
2.291000000000000000e+04 4.271379662004673797e-03
2.292000000000000000e+04 4.241986041302459390e-03
2.293000000000000000e+04 4.323992251238356968e-03
2.294000000000000000e+04 4.269843112616562505e-03
2.295000000000000000e+04 4.250067152899196510e-03
2.296000000000000000e+04 4.215864701704557030e-03
2.297000000000000000e+04 4.237917030885792954e-03
2.298000000000000000e+04 4.226990457459219724e-03
2.299000000000000000e+04 4.322085791812367225e-03
2.300000000000000000e+04 4.366190450174837340e-03
2.301000000000000000e+04 4.399852263621807646e-03
2.302000000000000000e+04 4.392994700611899984e-03
2.303000000000000000e+04 4.437298541302459563e-03
2.304000000000000000e+04 4.356601243808287671e-03
2.305000000000000000e+04 4.227445731351992669e-03
2.306000000000000000e+04 4.162939111669592025e-03
2.307000000000000000e+04 4.190426272945815822e-03
2.308000000000000000e+04 4.209974595716795345e-03
2.309000000000000000e+04 4.206787678467377792e-03
2.310000000000000000e+04 4.226535183566445045e-03
2.311000000000000000e+04 4.307830028044883595e-03
2.312000000000000000e+04 4.347495765952809690e-03
2.313000000000000000e+04 4.395441797785559768e-03
2.314000000000000000e+04 4.355178512893368749e-03
2.315000000000000000e+04 4.304301655375885466e-03
2.316000000000000000e+04 4.256867806672505819e-03
2.317000000000000000e+04 4.264550553613065745e-03
2.318000000000000000e+04 4.204283672057121390e-03
2.319000000000000000e+04 4.056433475378798739e-03
2.320000000000000000e+04 4.028917859484277067e-03
2.321000000000000000e+04 4.011845088505256070e-03
2.322000000000000000e+04 4.034381146197562815e-03
2.323000000000000000e+04 4.035718513257586376e-03
2.324000000000000000e+04 4.040612707604905943e-03
2.325000000000000000e+04 4.033356779938822821e-03
2.326000000000000000e+04 4.089725378787890595e-03
2.327000000000000000e+04 4.119830364947564029e-03
2.328000000000000000e+04 4.096753669507587244e-03
2.329000000000000000e+04 4.104948599577517600e-03
2.330000000000000000e+04 4.201893484120058225e-03
2.331000000000000000e+04 4.226364455856654323e-03
2.332000000000000000e+04 4.211283508158520164e-03
2.333000000000000000e+04 4.186727172567027838e-03
2.334000000000000000e+04 4.245656687062948631e-03
2.335000000000000000e+04 4.269501657196981929e-03
2.336000000000000000e+04 4.326638530740105348e-03
2.337000000000000000e+04 4.271351207386375054e-03
2.338000000000000000e+04 4.267993562427168514e-03
2.339000000000000000e+04 4.271322752768077179e-03
2.340000000000000000e+04 4.281281869172506166e-03
2.341000000000000000e+04 4.239709671838589461e-03
2.342000000000000000e+04 4.158756282779731486e-03
2.343000000000000000e+04 4.206389313811200598e-03
2.344000000000000000e+04 4.266713104603740703e-03
2.345000000000000000e+04 4.293574264277401700e-03
2.346000000000000000e+04 4.299122914845582809e-03
2.347000000000000000e+04 4.322199610285560462e-03
2.348000000000000000e+04 4.383917677374721614e-03
2.349000000000000000e+04 4.301143192744766655e-03
2.350000000000000000e+04 4.343312937062949151e-03
2.351000000000000000e+04 4.297444092365979539e-03
2.352000000000000000e+04 4.288110977564115085e-03
2.353000000000000000e+04 4.267083014641620889e-03
2.354000000000000000e+04 4.252912614729032620e-03
2.355000000000000000e+04 4.242099859775652626e-03
2.356000000000000000e+04 4.187751538825769566e-03
2.357000000000000000e+04 4.182971162951643236e-03
2.358000000000000000e+04 4.185162168560617804e-03
2.359000000000000000e+04 4.117013357736025794e-03
2.360000000000000000e+04 4.224258814102575983e-03
2.361000000000000000e+04 4.237717848557703490e-03
2.362000000000000000e+04 4.282420053904440263e-03
2.363000000000000000e+04 4.307659300335093741e-03
2.364000000000000000e+04 4.418063219332761873e-03
2.365000000000000000e+04 4.437554632867144778e-03
2.366000000000000000e+04 4.430184886727866686e-03
2.367000000000000000e+04 4.427339424898030576e-03
2.368000000000000000e+04 4.364767719259918417e-03
2.369000000000000000e+04 4.361552347392202988e-03
2.370000000000000000e+04 4.389523237179499340e-03
2.371000000000000000e+04 4.368466819638707269e-03
2.372000000000000000e+04 4.258233628350828123e-03
2.373000000000000000e+04 4.268676473266328798e-03
2.374000000000000000e+04 4.312695767773905287e-03
2.375000000000000000e+04 4.265176555215629411e-03
2.376000000000000000e+04 4.241758404356072050e-03
2.377000000000000000e+04 4.225083998033228247e-03
2.378000000000000000e+04 4.194495283362482257e-03
2.379000000000000000e+04 4.192617278554790390e-03
2.380000000000000000e+04 4.153862088432412787e-03
2.381000000000000000e+04 4.106001420454557203e-03
2.382000000000000000e+04 4.097635762674836125e-03
2.383000000000000000e+04 4.155171000874137606e-03
2.384000000000000000e+04 4.164447206439405441e-03
2.385000000000000000e+04 4.117240994682412267e-03
2.386000000000000000e+04 4.092343203671340232e-03
2.387000000000000000e+04 4.085457186043134695e-03
2.388000000000000000e+04 4.073050972465045924e-03
2.389000000000000000e+04 4.085912459935909374e-03
2.390000000000000000e+04 4.166353665865396919e-03
2.391000000000000000e+04 4.198649657634044054e-03
2.392000000000000000e+04 4.247420873397448129e-03
2.393000000000000000e+04 4.232539108027401700e-03
2.394000000000000000e+04 4.224002722537889901e-03
2.395000000000000000e+04 4.196800107444650929e-03
2.396000000000000000e+04 4.189117360504091003e-03
2.397000000000000000e+04 4.197283835955722617e-03
2.398000000000000000e+04 4.248672876602575463e-03
2.399000000000000000e+04 4.248103784236609282e-03
2.400000000000000000e+04 4.300773282706888204e-03
2.401000000000000000e+04 4.294029538170174645e-03
2.402000000000000000e+04 4.323536977345583156e-03
2.403000000000000000e+04 4.258375901442320102e-03
2.404000000000000000e+04 4.210145323426585200e-03
2.405000000000000000e+04 4.221498716127633499e-03
2.406000000000000000e+04 4.158841646634626847e-03
2.407000000000000000e+04 4.186357262529149387e-03
2.408000000000000000e+04 4.200840663243018622e-03
2.409000000000000000e+04 4.157390461101410049e-03
2.410000000000000000e+04 4.183369527607820430e-03
2.411000000000000000e+04 4.229295281541387529e-03
2.412000000000000000e+04 4.328857990967377792e-03
2.413000000000000000e+04 4.285464698062365838e-03
2.414000000000000000e+04 4.318671237616561465e-03
2.415000000000000000e+04 4.320947607080431394e-03
2.416000000000000000e+04 4.309793396707471691e-03
2.417000000000000000e+04 4.404490366404441130e-03
2.418000000000000000e+04 4.493126502403859031e-03
2.419000000000000000e+04 4.568360513184744308e-03
2.420000000000000000e+04 4.562811862616563199e-03
2.421000000000000000e+04 4.569783244099663230e-03
2.422000000000000000e+04 4.574108346081014881e-03
2.423000000000000000e+04 4.549921920527401874e-03
2.424000000000000000e+04 4.498276788315862945e-03
2.425000000000000000e+04 4.417807127768078393e-03
2.426000000000000000e+04 4.390632967293135562e-03
2.427000000000000000e+04 4.417351853875303713e-03
2.428000000000000000e+04 4.469594533071108433e-03
2.429000000000000000e+04 4.476423641462715618e-03
2.430000000000000000e+04 4.401502631483112174e-03
2.431000000000000000e+04 4.324732071314113871e-03
2.432000000000000000e+04 4.266912286931830167e-03
2.433000000000000000e+04 4.199275659236608588e-03
2.434000000000000000e+04 4.126887110285559421e-03
2.435000000000000000e+04 4.096241486378215946e-03
2.436000000000000000e+04 4.085087276005256243e-03
2.437000000000000000e+04 4.095359393210967064e-03
2.438000000000000000e+04 4.158585555069941632e-03
2.439000000000000000e+04 4.263383914262832905e-03
2.440000000000000000e+04 4.306691843312948631e-03
2.441000000000000000e+04 4.377259296692902549e-03
2.442000000000000000e+04 4.329227901005256243e-03
2.443000000000000000e+04 4.258688902243601068e-03
2.444000000000000000e+04 4.294200265879965367e-03
2.445000000000000000e+04 4.359588978729615760e-03
2.446000000000000000e+04 4.428875974286142735e-03
2.447000000000000000e+04 4.349885953889872856e-03
2.448000000000000000e+04 4.389580146416095958e-03
2.449000000000000000e+04 4.400307537514580591e-03
2.450000000000000000e+04 4.306634934076352880e-03
2.451000000000000000e+04 4.241160857371806259e-03
2.452000000000000000e+04 4.111550071022738312e-03
2.453000000000000000e+04 4.036998971081013320e-03
2.454000000000000000e+04 4.142736332677750960e-03
2.455000000000000000e+04 4.169853583916095438e-03
2.456000000000000000e+04 4.252770341637541508e-03
2.457000000000000000e+04 4.263070913461550204e-03
2.458000000000000000e+04 4.257721445221456825e-03
2.459000000000000000e+04 4.205934039918425918e-03
2.460000000000000000e+04 4.206133222246515382e-03
2.461000000000000000e+04 4.270639841928916026e-03
2.462000000000000000e+04 4.327292986960967758e-03
2.463000000000000000e+04 4.366503450976119173e-03
2.464000000000000000e+04 4.398002713432413655e-03
2.465000000000000000e+04 4.415047029793135909e-03
2.466000000000000000e+04 4.464245064831015054e-03
2.467000000000000000e+04 4.495658963432413308e-03
2.468000000000000000e+04 4.355662241404441304e-03
2.469000000000000000e+04 4.369605004370641366e-03
2.470000000000000000e+04 4.361751529720292453e-03
2.471000000000000000e+04 4.366304268648030576e-03
2.472000000000000000e+04 4.291212530958636411e-03
2.473000000000000000e+04 4.237717848557703490e-03
2.474000000000000000e+04 4.280741231424836993e-03
2.475000000000000000e+04 4.375352837266911939e-03
2.476000000000000000e+04 4.462708515442902896e-03
2.477000000000000000e+04 4.581335819128800127e-03
2.478000000000000000e+04 4.587225925116563546e-03
2.479000000000000000e+04 4.628769667832181509e-03
2.480000000000000000e+04 4.519674661276236460e-03
2.481000000000000000e+04 4.489740402826352880e-03
2.482000000000000000e+04 4.412144658726702313e-03
2.483000000000000000e+04 4.361580802010501731e-03
2.484000000000000000e+04 4.367300180288474429e-03
2.485000000000000000e+04 4.285948426573438393e-03
2.486000000000000000e+04 4.322114246430664233e-03
2.487000000000000000e+04 4.309110485868310539e-03
2.488000000000000000e+04 4.261420545600244809e-03
2.489000000000000000e+04 4.266599286130547466e-03
2.490000000000000000e+04 4.221384897654440263e-03
2.491000000000000000e+04 4.231059467875886160e-03
2.492000000000000000e+04 4.255615803467378486e-03
2.493000000000000000e+04 4.251717520760501037e-03
2.494000000000000000e+04 4.245713596299546116e-03
2.495000000000000000e+04 4.205137310606072397e-03
2.496000000000000000e+04 4.120826276588007014e-03
2.497000000000000000e+04 4.102473047785559074e-03
2.498000000000000000e+04 4.081672721809452217e-03
2.499000000000000000e+04 4.086908371576351492e-03
2.500000000000000000e+04 4.052762829618309498e-03
2.501000000000000000e+04 4.038137155812948284e-03
2.502000000000000000e+04 4.055835928394533815e-03
2.503000000000000000e+04 4.168772308420757092e-03
2.504000000000000000e+04 4.284041967147447783e-03
2.505000000000000000e+04 4.343142209353159297e-03
2.506000000000000000e+04 4.343654392482529727e-03
2.507000000000000000e+04 4.426684968677168167e-03
2.508000000000000000e+04 4.391315878132295847e-03
2.509000000000000000e+04 4.359247523310035184e-03
2.510000000000000000e+04 4.317163142846748916e-03
2.511000000000000000e+04 4.225880727345582635e-03
2.512000000000000000e+04 4.245599777826352013e-03
2.513000000000000000e+04 4.409299196896865336e-03
2.514000000000000000e+04 4.463334517045466562e-03
2.515000000000000000e+04 4.435818901150944890e-03
2.516000000000000000e+04 4.440144003132296541e-03
2.517000000000000000e+04 4.395584070877051747e-03
2.518000000000000000e+04 4.337821195731363794e-03
2.519000000000000000e+04 4.289391435387542029e-03
2.520000000000000000e+04 4.255900349650361576e-03
2.521000000000000000e+04 4.231657014860151084e-03
2.522000000000000000e+04 4.274509670017493865e-03
2.523000000000000000e+04 4.316480232007587764e-03
2.524000000000000000e+04 4.282647690850828470e-03
2.525000000000000000e+04 4.270497568837424915e-03
2.526000000000000000e+04 4.262217274912600065e-03
2.527000000000000000e+04 4.195804195804207076e-03
2.528000000000000000e+04 4.155825457095000015e-03
2.529000000000000000e+04 4.083949091273322146e-03
2.530000000000000000e+04 4.118521452505838343e-03
2.531000000000000000e+04 4.067445412660268197e-03
2.532000000000000000e+04 3.994914590617727052e-03
2.533000000000000000e+04 3.973829718458636237e-03
2.534000000000000000e+04 3.998471417905023056e-03
2.535000000000000000e+04 4.146663070002925416e-03
2.536000000000000000e+04 4.190483182182412440e-03
2.537000000000000000e+04 4.281054232226119693e-03
2.538000000000000000e+04 4.353983418924838034e-03
2.539000000000000000e+04 4.422132229749430044e-03
2.540000000000000000e+04 4.482342202068776912e-03
2.541000000000000000e+04 4.428989792759336838e-03
2.542000000000000000e+04 4.400506719842670056e-03
2.543000000000000000e+04 4.319524876165513338e-03
2.544000000000000000e+04 4.221014987616561812e-03
2.545000000000000000e+04 4.199844751602575636e-03
2.546000000000000000e+04 4.193584735576934633e-03
2.547000000000000000e+04 4.183625619172505646e-03
2.548000000000000000e+04 4.168772308420757092e-03
2.549000000000000000e+04 4.288680069930082134e-03
2.550000000000000000e+04 4.264806645177750960e-03
2.551000000000000000e+04 4.352532233391620368e-03
2.552000000000000000e+04 4.439034273018661186e-03
2.553000000000000000e+04 4.434993717220292626e-03
2.554000000000000000e+04 4.373930106351993884e-03
2.555000000000000000e+04 4.387189958479033661e-03
2.556000000000000000e+04 4.401360358391620195e-03
2.557000000000000000e+04 4.311415309950478343e-03
2.558000000000000000e+04 4.269131747159102611e-03
2.559000000000000000e+04 4.328630354020991319e-03
2.560000000000000000e+04 4.288509342220291412e-03
2.561000000000000000e+04 4.308854394303625324e-03
2.562000000000000000e+04 4.306976389495932589e-03
2.563000000000000000e+04 4.195064375728450173e-03
2.564000000000000000e+04 4.028604858682995234e-03
2.565000000000000000e+04 4.001231515879964673e-03
2.566000000000000000e+04 3.963443782779731313e-03
2.567000000000000000e+04 3.961309686407354230e-03
2.568000000000000000e+04 4.032104776733694620e-03
2.569000000000000000e+04 4.122106734411433090e-03
2.570000000000000000e+04 4.214954153919009405e-03
2.571000000000000000e+04 4.265631829108403224e-03
2.572000000000000000e+04 4.311927493079848774e-03
2.573000000000000000e+04 4.252884160110733877e-03
2.574000000000000000e+04 4.239510489510501731e-03
2.575000000000000000e+04 4.316935505900361576e-03
2.576000000000000000e+04 4.317504598266328625e-03
2.577000000000000000e+04 4.286204518138124475e-03
2.578000000000000000e+04 4.223689721736608935e-03
2.579000000000000000e+04 4.181605341273321799e-03
2.580000000000000000e+04 4.201438210227283546e-03
2.581000000000000000e+04 4.223462084790220727e-03
2.582000000000000000e+04 4.186158080201060790e-03
2.583000000000000000e+04 4.194210737179498300e-03
2.584000000000000000e+04 4.245258322406771437e-03
2.585000000000000000e+04 4.337536649548379836e-03
2.586000000000000000e+04 4.344138120993601415e-03
2.587000000000000000e+04 4.357113426937658102e-03
2.588000000000000000e+04 4.367556271853159644e-03
2.589000000000000000e+04 4.382181945658520858e-03
2.590000000000000000e+04 4.425575238563532812e-03
2.591000000000000000e+04 4.430953161421923199e-03
2.592000000000000000e+04 4.414278755099080263e-03
2.593000000000000000e+04 4.315228228802460431e-03
2.594000000000000000e+04 4.237347938519825039e-03
2.595000000000000000e+04 4.174633959790221768e-03
2.596000000000000000e+04 4.144358245920756745e-03
2.597000000000000000e+04 4.046445904356071877e-03
2.598000000000000000e+04 4.022743207313530557e-03
2.599000000000000000e+04 3.979150732080430006e-03
2.600000000000000000e+04 4.000719332750593375e-03
2.601000000000000000e+04 4.092058657488356274e-03
2.602000000000000000e+04 4.206588496139289195e-03
2.603000000000000000e+04 4.158813192016328972e-03
2.604000000000000000e+04 4.236323572261084178e-03
2.605000000000000000e+04 4.219023164335675841e-03
2.606000000000000000e+04 4.297870911640454608e-03
2.607000000000000000e+04 4.247847692671924066e-03
2.608000000000000000e+04 4.314346135635209814e-03
2.609000000000000000e+04 4.335260280084510774e-03
2.610000000000000000e+04 4.318756601471457693e-03
2.611000000000000000e+04 4.296220543779149213e-03
2.612000000000000000e+04 4.259485631555955457e-03
2.613000000000000000e+04 4.208779501748263763e-03
2.614000000000000000e+04 4.127000928758752657e-03
2.615000000000000000e+04 4.041779346955139650e-03
2.616000000000000000e+04 4.120854731206305757e-03
2.617000000000000000e+04 4.153179177593251635e-03
2.618000000000000000e+04 4.182771980623554639e-03
2.619000000000000000e+04 4.163052930142786129e-03
2.620000000000000000e+04 4.179414335664347231e-03
2.621000000000000000e+04 4.164617934149195295e-03
2.622000000000000000e+04 4.229010735358403571e-03
2.623000000000000000e+04 4.225567726544301669e-03
2.624000000000000000e+04 4.192304277753508557e-03
2.625000000000000000e+04 4.300232644959219031e-03
2.626000000000000000e+04 4.320606151660851685e-03
2.627000000000000000e+04 4.320350060096165602e-03
2.628000000000000000e+04 4.300118826486025794e-03
2.629000000000000000e+04 4.252258158508170210e-03
2.630000000000000000e+04 4.228697734557121737e-03
2.631000000000000000e+04 4.125009105477866686e-03
2.632000000000000000e+04 4.107253423659685404e-03
2.633000000000000000e+04 4.066790956439404921e-03
2.634000000000000000e+04 4.074559067234860207e-03
2.635000000000000000e+04 4.138894959207470997e-03
2.636000000000000000e+04 4.124269285402109783e-03
2.637000000000000000e+04 4.239112124854324537e-03
2.638000000000000000e+04 4.276501493298379836e-03
2.639000000000000000e+04 4.343739756337424221e-03
2.640000000000000000e+04 4.367584726471458387e-03
2.641000000000000000e+04 4.302480559804790217e-03
2.642000000000000000e+04 4.368381455783811040e-03
2.643000000000000000e+04 4.375580474213298411e-03
2.644000000000000000e+04 4.378169844478450173e-03
2.645000000000000000e+04 4.428392245775070180e-03
2.646000000000000000e+04 4.544287906104325404e-03
2.647000000000000000e+04 4.608794525786726048e-03
2.648000000000000000e+04 4.589900659236609802e-03
2.649000000000000000e+04 4.591693300189407176e-03
2.650000000000000000e+04 4.501662887893369096e-03
2.651000000000000000e+04 4.345219396488939761e-03
2.652000000000000000e+04 4.302964288315862772e-03
2.653000000000000000e+04 4.210031504953391096e-03
2.654000000000000000e+04 4.170991768648030402e-03
2.655000000000000000e+04 4.183853256118892985e-03
2.656000000000000000e+04 4.207925863199312756e-03
2.657000000000000000e+04 4.260680725524487907e-03
2.658000000000000000e+04 4.271635753569359012e-03
2.659000000000000000e+04 4.199787842365979018e-03
2.660000000000000000e+04 4.224970179560035011e-03
2.661000000000000000e+04 4.233222018866562852e-03
2.662000000000000000e+04 4.275448672421340232e-03
2.663000000000000000e+04 4.243664863782063527e-03
2.664000000000000000e+04 4.224173450247680622e-03
2.665000000000000000e+04 4.235868298368310365e-03
2.666000000000000000e+04 4.156053094041387355e-03
2.667000000000000000e+04 4.207328316215046965e-03
2.668000000000000000e+04 4.100310496794883248e-03
2.669000000000000000e+04 4.065880408653858163e-03
2.670000000000000000e+04 4.146008613782063007e-03
2.671000000000000000e+04 4.163906568691736268e-03
2.672000000000000000e+04 4.125492833988940108e-03
2.673000000000000000e+04 4.097351216491853035e-03
2.674000000000000000e+04 4.103013685533228247e-03
2.675000000000000000e+04 4.150675171182996101e-03
2.676000000000000000e+04 4.089440832604906637e-03
2.677000000000000000e+04 4.164418751821106698e-03
2.678000000000000000e+04 4.190426272945815822e-03
2.679000000000000000e+04 4.319041147654439916e-03
2.680000000000000000e+04 4.402868453161434478e-03
2.681000000000000000e+04 4.439688729239522728e-03
2.682000000000000000e+04 4.421449318910268891e-03
2.683000000000000000e+04 4.465810068837425088e-03
2.684000000000000000e+04 4.407364282852575983e-03
2.685000000000000000e+04 4.308029210372972193e-03
2.686000000000000000e+04 4.193186370920757439e-03
2.687000000000000000e+04 4.209092502549544729e-03
2.688000000000000000e+04 4.192105095425419960e-03
2.689000000000000000e+04 4.156309185606072570e-03
2.690000000000000000e+04 4.205990949155023403e-03
2.691000000000000000e+04 4.238315395541970149e-03
2.692000000000000000e+04 4.299862734921340579e-03
2.693000000000000000e+04 4.378084480623555680e-03
2.694000000000000000e+04 4.369633458988940108e-03
2.695000000000000000e+04 4.362832805215629932e-03
2.696000000000000000e+04 4.357511791593835296e-03
2.697000000000000000e+04 4.371312281468543379e-03
2.698000000000000000e+04 4.303191925262250112e-03
2.699000000000000000e+04 4.264835099796049703e-03
2.700000000000000000e+04 4.310220215981946761e-03
2.701000000000000000e+04 4.321573608682995060e-03
2.702000000000000000e+04 4.435306718021574460e-03
2.703000000000000000e+04 4.354324874344417742e-03
2.704000000000000000e+04 4.309281213578101261e-03
2.705000000000000000e+04 4.293346627331013493e-03
2.706000000000000000e+04 4.207954317817610632e-03
2.707000000000000000e+04 4.193243280157354924e-03
2.708000000000000000e+04 4.153036904501759656e-03
2.709000000000000000e+04 4.135025131118892291e-03
2.710000000000000000e+04 4.182572798295466042e-03
2.711000000000000000e+04 4.243522590690570681e-03
2.712000000000000000e+04 4.312809586247098523e-03
2.713000000000000000e+04 4.201182118662599198e-03
2.714000000000000000e+04 4.247762328817027838e-03
2.715000000000000000e+04 4.231230195585676014e-03
2.716000000000000000e+04 4.177251784673671406e-03
2.717000000000000000e+04 4.218311798878217680e-03
2.718000000000000000e+04 4.234730113636375401e-03
2.719000000000000000e+04 4.225880727345582635e-03
2.720000000000000000e+04 4.273200757575769046e-03
2.721000000000000000e+04 4.347495765952809690e-03
2.722000000000000000e+04 4.359503614874721267e-03
2.723000000000000000e+04 4.454570494609570025e-03
2.724000000000000000e+04 4.520101480550711530e-03
2.725000000000000000e+04 4.528637866040222462e-03
2.726000000000000000e+04 4.457074501019825559e-03
2.727000000000000000e+04 4.441367551719126866e-03
2.728000000000000000e+04 4.321971973339172254e-03
2.729000000000000000e+04 4.201466664845582288e-03
2.730000000000000000e+04 4.110212703962715618e-03
2.731000000000000000e+04 4.025218759105489083e-03
2.732000000000000000e+04 3.961821869536724661e-03
2.733000000000000000e+04 3.977728001165511951e-03
2.734000000000000000e+04 4.073221700174836646e-03
2.735000000000000000e+04 4.169882038534394181e-03
2.736000000000000000e+04 4.282220871576352533e-03
2.737000000000000000e+04 4.406169188884045268e-03
2.738000000000000000e+04 4.404718003350828470e-03
2.739000000000000000e+04 4.441026096299547157e-03
2.740000000000000000e+04 4.446489383012832905e-03
2.741000000000000000e+04 4.363914080710968278e-03
2.742000000000000000e+04 4.314886773382878987e-03
2.743000000000000000e+04 4.212137146707470303e-03
2.744000000000000000e+04 4.235669116040221768e-03
2.745000000000000000e+04 4.232055379516328278e-03
2.746000000000000000e+04 4.275960855550710663e-03
2.747000000000000000e+04 4.267139923878216640e-03
2.748000000000000000e+04 4.216006974796049009e-03
2.749000000000000000e+04 4.217884979603741744e-03
2.750000000000000000e+04 4.214356606934744481e-03
2.751000000000000000e+04 4.106399785110733530e-03
2.752000000000000000e+04 4.181036248907353883e-03
2.753000000000000000e+04 4.268477290938240201e-03
2.754000000000000000e+04 4.368239182692319061e-03
2.755000000000000000e+04 4.391230514277401353e-03
2.756000000000000000e+04 4.429245884324021186e-03
2.757000000000000000e+04 4.396892983318776565e-03
2.758000000000000000e+04 4.344934850305956671e-03
2.759000000000000000e+04 4.272005663607238331e-03
2.760000000000000000e+04 4.131952032342668842e-03
2.761000000000000000e+04 4.101733227709802171e-03
2.762000000000000000e+04 4.159752194420175339e-03
2.763000000000000000e+04 4.155797002476702140e-03
2.764000000000000000e+04 4.146719979239521167e-03
2.765000000000000000e+04 4.107111150568193425e-03
2.766000000000000000e+04 4.110041976252925763e-03
2.767000000000000000e+04 4.165158571896865336e-03
2.768000000000000000e+04 4.252798796255839384e-03
2.769000000000000000e+04 4.343682847100828470e-03
2.770000000000000000e+04 4.365535993953974930e-03
2.771000000000000000e+04 4.479126830201061484e-03
2.772000000000000000e+04 4.426770332532063527e-03
2.773000000000000000e+04 4.342743844696982103e-03
2.774000000000000000e+04 4.339926837485443868e-03
2.775000000000000000e+04 4.267822834717377792e-03
2.776000000000000000e+04 4.153748269959218684e-03
2.777000000000000000e+04 4.266855377695232682e-03
2.778000000000000000e+04 4.301484648164348099e-03
2.779000000000000000e+04 4.385795682182413481e-03
2.780000000000000000e+04 4.400905084498847250e-03
2.781000000000000000e+04 4.435306718021574460e-03
2.782000000000000000e+04 4.449590936407355098e-03
2.783000000000000000e+04 4.384799770541970496e-03
2.784000000000000000e+04 4.327492169289056355e-03
2.785000000000000000e+04 4.226791275131130260e-03
2.786000000000000000e+04 4.203430033508169517e-03
2.787000000000000000e+04 4.234701659018076658e-03
2.788000000000000000e+04 4.150362170381713400e-03
2.789000000000000000e+04 4.132265033143950675e-03
2.790000000000000000e+04 4.124980650859568811e-03
2.791000000000000000e+04 4.217202068764580591e-03
2.792000000000000000e+04 4.260310815486608588e-03
2.793000000000000000e+04 4.257892172931247547e-03
2.794000000000000000e+04 4.216177702505839731e-03
2.795000000000000000e+04 4.250437062937074961e-03
2.796000000000000000e+04 4.396039344769825559e-03
2.797000000000000000e+04 4.380218576995932762e-03
2.798000000000000000e+04 4.307403208770407659e-03
2.799000000000000000e+04 4.240819401952226550e-03
2.800000000000000000e+04 4.231059467875886160e-03
2.801000000000000000e+04 4.297301819274486692e-03
2.802000000000000000e+04 4.233364291958053964e-03
2.803000000000000000e+04 4.223661267118310192e-03
2.804000000000000000e+04 4.137671410620640672e-03
2.805000000000000000e+04 4.108050152972039792e-03
2.806000000000000000e+04 4.152866176791969802e-03
2.807000000000000000e+04 4.187210901078100393e-03
2.808000000000000000e+04 4.218454071969708792e-03
2.809000000000000000e+04 4.188576722756421830e-03
2.810000000000000000e+04 4.200385389350244809e-03
2.811000000000000000e+04 4.226506728948146302e-03
2.812000000000000000e+04 4.266314739947564376e-03
2.813000000000000000e+04 4.236323572261084178e-03
2.814000000000000000e+04 4.149081712558287324e-03
2.815000000000000000e+04 4.099656040574020839e-03
2.816000000000000000e+04 4.127626930361317191e-03
2.817000000000000000e+04 4.223945813301294150e-03
2.818000000000000000e+04 4.234559385926584679e-03
2.819000000000000000e+04 4.143305425043717141e-03
2.820000000000000000e+04 4.146976070804208117e-03
2.821000000000000000e+04 4.098290218895699402e-03
2.822000000000000000e+04 4.071969696969708445e-03
2.823000000000000000e+04 3.980175098339172601e-03
2.824000000000000000e+04 4.021974932619475779e-03
2.825000000000000000e+04 4.050543369391037055e-03
2.826000000000000000e+04 4.114594715180663886e-03
2.827000000000000000e+04 4.180467156541386835e-03
2.828000000000000000e+04 4.219421528991853035e-03
2.829000000000000000e+04 4.197255381337423874e-03
2.830000000000000000e+04 4.228868462266911592e-03
2.831000000000000000e+04 4.166069119682412961e-03
2.832000000000000000e+04 4.060075666520990972e-03
2.833000000000000000e+04 4.122106734411433090e-03
2.834000000000000000e+04 4.253083342438823342e-03
2.835000000000000000e+04 4.270469114219126172e-03
2.836000000000000000e+04 4.306094296328683707e-03
2.837000000000000000e+04 4.311642946896865683e-03
2.838000000000000000e+04 4.319354148455723484e-03
2.839000000000000000e+04 4.245087594696981582e-03
2.840000000000000000e+04 4.287371157488357315e-03
2.841000000000000000e+04 4.265631829108404091e-03
2.842000000000000000e+04 4.207442134688240201e-03
2.843000000000000000e+04 4.244888412368892985e-03
2.844000000000000000e+04 4.268818746357821645e-03
2.845000000000000000e+04 4.217799615748846383e-03
2.846000000000000000e+04 4.200840663243018622e-03
2.847000000000000000e+04 4.179101334863065398e-03
2.848000000000000000e+04 4.182544343677168167e-03
2.849000000000000000e+04 4.265205009833928154e-03
2.850000000000000000e+04 4.463106880099080090e-03
2.851000000000000000e+04 4.469025440705140517e-03
2.852000000000000000e+04 4.497053239729034355e-03
2.853000000000000000e+04 4.467659619026819080e-03
2.854000000000000000e+04 4.448680388621807473e-03
2.855000000000000000e+04 4.400364446751178077e-03
2.856000000000000000e+04 4.375808111159685751e-03
2.857000000000000000e+04 4.443757739656190031e-03
2.858000000000000000e+04 4.395441797785559768e-03
2.859000000000000000e+04 4.420339588796631802e-03
2.860000000000000000e+04 4.443786194274487039e-03
2.861000000000000000e+04 4.360840981934744828e-03
2.862000000000000000e+04 4.365479084717378312e-03
2.863000000000000000e+04 4.329740084134628408e-03
2.864000000000000000e+04 4.244632320804207770e-03
2.865000000000000000e+04 4.213759059950477823e-03
2.866000000000000000e+04 4.226677456657937024e-03
2.867000000000000000e+04 4.384059950466213593e-03
2.868000000000000000e+04 4.369519640515746872e-03
2.869000000000000000e+04 4.382409582604907330e-03
2.870000000000000000e+04 4.439916366185910068e-03
2.871000000000000000e+04 4.424721600014580938e-03
2.872000000000000000e+04 4.392169516681247721e-03
2.873000000000000000e+04 4.382665674169592546e-03
2.874000000000000000e+04 4.291326349431830514e-03
2.875000000000000000e+04 4.245457504734860034e-03
2.876000000000000000e+04 4.256583260489522728e-03
2.877000000000000000e+04 4.281338778409102784e-03
2.878000000000000000e+04 4.311586037660268197e-03
2.879000000000000000e+04 4.274282033071107392e-03
2.880000000000000000e+04 4.279916047494183862e-03
2.881000000000000000e+04 4.210885143502342970e-03
2.882000000000000000e+04 4.240847856570525293e-03
2.883000000000000000e+04 4.350483500874137779e-03
2.884000000000000000e+04 4.398144986523904766e-03
2.885000000000000000e+04 4.480407288024488427e-03
2.886000000000000000e+04 4.484533207677751480e-03
2.887000000000000000e+04 4.457444411057704878e-03
2.888000000000000000e+04 4.414108027389290409e-03
2.889000000000000000e+04 4.294399448208053964e-03
2.890000000000000000e+04 4.288054068327517600e-03
2.891000000000000000e+04 4.226165273528566593e-03
2.892000000000000000e+04 4.265717192963298585e-03
2.893000000000000000e+04 4.281224959935908680e-03
2.894000000000000000e+04 4.287342702870058572e-03
2.895000000000000000e+04 4.230319647800129257e-03
2.896000000000000000e+04 4.202149575684743441e-03
2.897000000000000000e+04 4.200698390151526643e-03
2.898000000000000000e+04 4.123700193036141867e-03
2.899000000000000000e+04 4.085428731424836819e-03
2.900000000000000000e+04 4.207299861596748222e-03
2.901000000000000000e+04 4.215096427010501384e-03
2.902000000000000000e+04 4.280200593677167820e-03
2.903000000000000000e+04 4.340609748324604153e-03
2.904000000000000000e+04 4.322626429560034664e-03
2.905000000000000000e+04 4.278094951923088612e-03
2.906000000000000000e+04 4.349914408508170731e-03
2.907000000000000000e+04 4.441225278627634887e-03
2.908000000000000000e+04 4.463789790938241242e-03
2.909000000000000000e+04 4.460602873688823689e-03
2.910000000000000000e+04 4.485472210081597848e-03
2.911000000000000000e+04 4.380047849286142908e-03
2.912000000000000000e+04 4.371198462995350142e-03
2.913000000000000000e+04 4.348804678394534509e-03
2.914000000000000000e+04 4.331475815850828297e-03
2.915000000000000000e+04 4.337792741113065918e-03
2.916000000000000000e+04 4.369946459790221942e-03
2.917000000000000000e+04 4.476594369172507207e-03
2.918000000000000000e+04 4.495516690340921329e-03
2.919000000000000000e+04 4.450273847246515382e-03
2.920000000000000000e+04 4.406425280448730483e-03
2.921000000000000000e+04 4.323935342001760350e-03
2.922000000000000000e+04 4.310903126821107045e-03
2.923000000000000000e+04 4.264379825903275023e-03
2.924000000000000000e+04 4.303704108391620542e-03
2.925000000000000000e+04 4.275932400932413655e-03
2.926000000000000000e+04 4.225510817307704184e-03
2.927000000000000000e+04 4.158614009688239507e-03
2.928000000000000000e+04 4.170821040938240548e-03
2.929000000000000000e+04 4.179471244900943849e-03
2.930000000000000000e+04 4.203942216637539947e-03
2.931000000000000000e+04 4.148512620192319408e-03
2.932000000000000000e+04 4.164930934950477996e-03
2.933000000000000000e+04 4.145524885270990452e-03
2.934000000000000000e+04 4.180125701121806259e-03
2.935000000000000000e+04 4.197226926719126866e-03
2.936000000000000000e+04 4.185446714743601762e-03
2.937000000000000000e+04 4.155256364729032967e-03
2.938000000000000000e+04 4.257323080565279631e-03
2.939000000000000000e+04 4.312098220789638628e-03
2.940000000000000000e+04 4.386820048441154342e-03
2.941000000000000000e+04 4.360954800407937197e-03
2.942000000000000000e+04 4.340182929050128216e-03
2.943000000000000000e+04 4.389779328744184556e-03
2.944000000000000000e+04 4.389267145614814125e-03
2.945000000000000000e+04 4.373787833260501037e-03
2.946000000000000000e+04 4.392311789772739700e-03
2.947000000000000000e+04 4.346528308930664580e-03
2.948000000000000000e+04 4.357938610868311233e-03
2.949000000000000000e+04 4.340723566797797389e-03
2.950000000000000000e+04 4.295082359047214249e-03
2.951000000000000000e+04 4.235839843750011623e-03
2.952000000000000000e+04 4.205677948353740703e-03
2.953000000000000000e+04 4.295139268283811734e-03
2.954000000000000000e+04 4.295594542176585547e-03
2.955000000000000000e+04 4.324475979749429523e-03
2.956000000000000000e+04 4.373759378642204029e-03
2.957000000000000000e+04 4.338788652753508904e-03
2.958000000000000000e+04 4.352418414918426265e-03
2.959000000000000000e+04 4.259058812281480387e-03
2.960000000000000000e+04 4.130500846809452044e-03
2.961000000000000000e+04 4.119887274184160647e-03
2.962000000000000000e+04 4.046388995119475258e-03
2.963000000000000000e+04 4.073392427884626500e-03
2.964000000000000000e+04 4.157561188811199904e-03
2.965000000000000000e+04 4.231884651806539291e-03
2.966000000000000000e+04 4.288964616113066092e-03
2.967000000000000000e+04 4.372848830856655537e-03
2.968000000000000000e+04 4.454627403846166643e-03
2.969000000000000000e+04 4.347837221372389399e-03
2.970000000000000000e+04 4.308569848120641366e-03
2.971000000000000000e+04 4.259485631555955457e-03
2.972000000000000000e+04 4.140346144740687795e-03
2.973000000000000000e+04 4.174690869026817519e-03
2.974000000000000000e+04 4.206673859994183688e-03
2.975000000000000000e+04 4.213275331439406135e-03
2.976000000000000000e+04 4.210401414991270415e-03
2.977000000000000000e+04 4.263668460445815128e-03
2.978000000000000000e+04 4.294314084353158603e-03
2.979000000000000000e+04 4.267623652389289195e-03
2.980000000000000000e+04 4.284810241841503428e-03
2.981000000000000000e+04 4.200556117060034664e-03
2.982000000000000000e+04 4.139805506993018622e-03
2.983000000000000000e+04 4.226279092001759830e-03
2.984000000000000000e+04 4.222807628569358318e-03
2.985000000000000000e+04 4.275847037077517426e-03
2.986000000000000000e+04 4.237148756191737309e-03
2.987000000000000000e+04 4.272603210591503255e-03
2.988000000000000000e+04 4.358080883959802344e-03
2.989000000000000000e+04 4.414734028991854076e-03
2.990000000000000000e+04 4.347182765151526990e-03
2.991000000000000000e+04 4.302594378277983453e-03
2.992000000000000000e+04 4.158727828161433611e-03
2.993000000000000000e+04 4.143476152753507863e-03
2.994000000000000000e+04 4.100424315268077352e-03
2.995000000000000000e+04 4.094818755463297891e-03
2.996000000000000000e+04 4.095444757065863292e-03
2.997000000000000000e+04 4.148313437864229944e-03
2.998000000000000000e+04 4.217486614947564549e-03
2.999000000000000000e+04 4.258318992205722617e-03
3.000000000000000000e+04 4.258404356060617978e-03
3.001000000000000000e+04 4.298582277097914503e-03
3.002000000000000000e+04 4.218795527389289368e-03
3.003000000000000000e+04 4.266542376893951716e-03
3.004000000000000000e+04 4.230177374708636411e-03
3.005000000000000000e+04 4.210401414991270415e-03
3.006000000000000000e+04 4.281481051500595630e-03
3.007000000000000000e+04 4.319439512310617978e-03
3.008000000000000000e+04 4.263640005827518120e-03
3.009000000000000000e+04 4.258888084571690533e-03
3.010000000000000000e+04 4.224344177957471344e-03
3.011000000000000000e+04 4.242412860576935327e-03
3.012000000000000000e+04 4.313549406322856293e-03
3.013000000000000000e+04 4.410437381628801168e-03
3.014000000000000000e+04 4.347979494463881378e-03
3.015000000000000000e+04 4.397092165646865163e-03
3.016000000000000000e+04 4.438664362980781868e-03
3.017000000000000000e+04 4.395413343167261025e-03
3.018000000000000000e+04 4.325784892191154342e-03
3.019000000000000000e+04 4.266144012237774522e-03
3.020000000000000000e+04 4.231970015661433784e-03
3.021000000000000000e+04 4.208068136290803868e-03
3.022000000000000000e+04 4.168004033726701446e-03
3.023000000000000000e+04 4.216718340253508036e-03
3.024000000000000000e+04 4.088587194055954763e-03
3.025000000000000000e+04 4.124952196241270935e-03
3.026000000000000000e+04 4.173723412004674144e-03
3.027000000000000000e+04 4.198251292977867727e-03
3.028000000000000000e+04 4.244546956949313277e-03
3.029000000000000000e+04 4.336028554778567287e-03
3.030000000000000000e+04 4.423611869900945584e-03
3.031000000000000000e+04 4.417038853074021013e-03
3.032000000000000000e+04 4.443956921984277761e-03
3.033000000000000000e+04 4.485756756264580938e-03
3.034000000000000000e+04 4.340296747523321452e-03
3.035000000000000000e+04 4.348548586829848427e-03
3.036000000000000000e+04 4.388498870920758479e-03
3.037000000000000000e+04 4.321118334790221248e-03
3.038000000000000000e+04 4.275704763986025447e-03
3.039000000000000000e+04 4.313577860941154168e-03
3.040000000000000000e+04 4.249611879006421830e-03
3.041000000000000000e+04 4.143561516608403224e-03
3.042000000000000000e+04 4.198109019886375748e-03
3.043000000000000000e+04 4.223547448645116956e-03
3.044000000000000000e+04 4.234843932109568637e-03
3.045000000000000000e+04 4.286261427374720226e-03
3.046000000000000000e+04 4.385710318327518120e-03
3.047000000000000000e+04 4.332927001384045095e-03
3.048000000000000000e+04 4.337991923441154515e-03
3.049000000000000000e+04 4.349686771561784258e-03
3.050000000000000000e+04 4.221555625364230985e-03
3.051000000000000000e+04 4.105944511217960585e-03
3.052000000000000000e+04 4.070347783726700926e-03
3.053000000000000000e+04 4.042035438519824865e-03
3.054000000000000000e+04 4.072055060824602939e-03
3.055000000000000000e+04 4.053929468968542338e-03
3.056000000000000000e+04 4.145069611378216640e-03
3.057000000000000000e+04 4.119375091054790217e-03
3.058000000000000000e+04 4.152268629807703143e-03
3.059000000000000000e+04 4.267595197770991319e-03
3.060000000000000000e+04 4.315228228802459563e-03
3.061000000000000000e+04 4.336739920236026315e-03
3.062000000000000000e+04 4.300061917249429176e-03
3.063000000000000000e+04 4.232965927301875902e-03
3.064000000000000000e+04 4.163195203234278108e-03
3.065000000000000000e+04 4.042661440122389399e-03
3.066000000000000000e+04 4.002654246794882728e-03
3.067000000000000000e+04 3.926822689029731660e-03
3.068000000000000000e+04 3.929241331585092700e-03
3.069000000000000000e+04 4.012101180069941285e-03
3.070000000000000000e+04 4.143390788898613369e-03
3.071000000000000000e+04 4.229352190777984147e-03
3.072000000000000000e+04 4.240677128860734571e-03
3.073000000000000000e+04 4.237404847756422524e-03
3.074000000000000000e+04 4.256583260489521861e-03
3.075000000000000000e+04 4.221441806891037749e-03
3.076000000000000000e+04 4.252571159309452911e-03
3.077000000000000000e+04 4.243664863782062660e-03
3.078000000000000000e+04 4.231713924096748569e-03
3.079000000000000000e+04 4.172044589525070006e-03
3.080000000000000000e+04 4.173467320439988928e-03
3.081000000000000000e+04 4.171503951777400833e-03
3.082000000000000000e+04 4.093936662296049009e-03
3.083000000000000000e+04 4.132805670891619848e-03
3.084000000000000000e+04 4.194125373324603806e-03
3.085000000000000000e+04 4.211084325830430700e-03
3.086000000000000000e+04 4.259115721518077005e-03
3.087000000000000000e+04 4.284639514131713574e-03
3.088000000000000000e+04 4.231970015661433784e-03
3.089000000000000000e+04 4.173438865821690186e-03
3.090000000000000000e+04 4.244973776223787479e-03
3.091000000000000000e+04 4.294314084353158603e-03
3.092000000000000000e+04 4.285919971955140517e-03
3.093000000000000000e+04 4.257209262092086395e-03
3.094000000000000000e+04 4.283899694055955804e-03
3.095000000000000000e+04 4.283501329399778609e-03
3.096000000000000000e+04 4.271749572042552248e-03
3.097000000000000000e+04 4.302423650568194466e-03
3.098000000000000000e+04 4.261932728729616107e-03
3.099000000000000000e+04 4.283444420163182859e-03
3.100000000000000000e+04 4.318785056089755568e-03
3.101000000000000000e+04 4.300659464233694967e-03
3.102000000000000000e+04 4.281139596081014187e-03
3.103000000000000000e+04 4.194210737179499167e-03
3.104000000000000000e+04 4.242412860576934459e-03
3.105000000000000000e+04 4.205734857590338188e-03
3.106000000000000000e+04 4.253794707896283236e-03
3.107000000000000000e+04 4.281708688446981236e-03
3.108000000000000000e+04 4.348690859921341273e-03
3.109000000000000000e+04 4.345077123397447783e-03
3.110000000000000000e+04 4.313862407124138126e-03
3.111000000000000000e+04 4.304586201558870291e-03
3.112000000000000000e+04 4.331874180507005491e-03
3.113000000000000000e+04 4.415103939029732527e-03
3.114000000000000000e+04 4.489939585154441477e-03
3.115000000000000000e+04 4.438009906759918591e-03
3.116000000000000000e+04 4.394275158435326928e-03
3.117000000000000000e+04 4.295537632939988928e-03
3.118000000000000000e+04 4.294683994391037055e-03
3.119000000000000000e+04 4.202604849577517253e-03
3.120000000000000000e+04 4.209576231060618151e-03
3.121000000000000000e+04 4.135167404210384270e-03
3.122000000000000000e+04 4.228982280740104828e-03
3.123000000000000000e+04 4.395271070075769046e-03
3.124000000000000000e+04 4.423754142992437563e-03
3.125000000000000000e+04 4.454798131555956497e-03
3.126000000000000000e+04 4.437412359775653667e-03
3.127000000000000000e+04 4.378738936844418089e-03
3.128000000000000000e+04 4.383320130390455822e-03
3.129000000000000000e+04 4.378112935241853555e-03
3.130000000000000000e+04 4.324390615894534162e-03
3.131000000000000000e+04 4.248160693473205032e-03
3.132000000000000000e+04 4.317760689831014707e-03
3.133000000000000000e+04 4.371170008377051400e-03
3.134000000000000000e+04 4.458867141972622933e-03
3.135000000000000000e+04 4.509971636436493556e-03
3.136000000000000000e+04 4.529093139932996274e-03
3.137000000000000000e+04 4.523459125509918938e-03
3.138000000000000000e+04 4.506870083041970496e-03
3.139000000000000000e+04 4.471187991695817210e-03
3.140000000000000000e+04 4.367413998761667665e-03
3.141000000000000000e+04 4.339300835882879334e-03
3.142000000000000000e+04 4.315911139641619848e-03
3.143000000000000000e+04 4.332329454399779303e-03
3.144000000000000000e+04 4.402470088505257284e-03
3.145000000000000000e+04 4.405913097319360053e-03
3.146000000000000000e+04 4.349715226180082134e-03
3.147000000000000000e+04 4.331902635125303366e-03
3.148000000000000000e+04 4.301769194347331189e-03
3.149000000000000000e+04 4.231429377913764611e-03
3.150000000000000000e+04 4.209234775641036708e-03
3.151000000000000000e+04 4.140289235504091177e-03
3.152000000000000000e+04 4.135110494973787652e-03
3.153000000000000000e+04 4.203942216637540814e-03
3.154000000000000000e+04 4.302765105987774175e-03
3.155000000000000000e+04 4.414591755900362097e-03
3.156000000000000000e+04 4.409469924606656058e-03
3.157000000000000000e+04 4.528865502986608935e-03
3.158000000000000000e+04 4.598892318618894547e-03
3.159000000000000000e+04 4.567023146124721614e-03
3.160000000000000000e+04 4.568929605550712224e-03
3.161000000000000000e+04 4.444526014350244809e-03
3.162000000000000000e+04 4.401474176864814299e-03
3.163000000000000000e+04 4.391856515879965887e-03
3.164000000000000000e+04 4.392510972100828297e-03
3.165000000000000000e+04 4.370629370629383094e-03
3.166000000000000000e+04 4.440627731643369963e-03
3.167000000000000000e+04 4.495260598776236113e-03
3.168000000000000000e+04 4.467716528263415698e-03
3.169000000000000000e+04 4.394388976908520164e-03
3.170000000000000000e+04 4.385568045236026141e-03
3.171000000000000000e+04 4.243323408362482951e-03
3.172000000000000000e+04 4.180467156541386835e-03
3.173000000000000000e+04 4.158585555069940765e-03
3.174000000000000000e+04 4.159837558275069833e-03
3.175000000000000000e+04 4.138268957604907330e-03
3.176000000000000000e+04 4.197824473703391790e-03
3.177000000000000000e+04 4.175089233682995581e-03
3.178000000000000000e+04 4.115391444493018275e-03
3.179000000000000000e+04 4.045819902753508210e-03
3.180000000000000000e+04 4.050628733245931548e-03
3.181000000000000000e+04 4.056689566943484822e-03
3.182000000000000000e+04 4.102643775495349796e-03
3.183000000000000000e+04 4.200954481716211858e-03
3.184000000000000000e+04 4.255075165719709313e-03
3.185000000000000000e+04 4.335800917832179947e-03
3.186000000000000000e+04 4.368779820439988235e-03
3.187000000000000000e+04 4.467403527462133865e-03
3.188000000000000000e+04 4.507097719988356968e-03
3.189000000000000000e+04 4.456562317890455129e-03
3.190000000000000000e+04 4.472468449519243286e-03
3.191000000000000000e+04 4.522719305434162035e-03
3.192000000000000000e+04 4.511365912733112868e-03
3.193000000000000000e+04 4.489683493589756262e-03
3.194000000000000000e+04 4.408815468385793648e-03
3.195000000000000000e+04 4.366161995556538597e-03
3.196000000000000000e+04 4.325215799825187293e-03
3.197000000000000000e+04 4.421107863490687448e-03
3.198000000000000000e+04 4.385568045236026141e-03
3.199000000000000000e+04 4.236579663825769393e-03
3.200000000000000000e+04 4.244262410766329319e-03
3.201000000000000000e+04 4.283728966346165082e-03
3.202000000000000000e+04 4.261676637164930892e-03
3.203000000000000000e+04 4.251063064539638628e-03
3.204000000000000000e+04 4.252827250874138126e-03
3.205000000000000000e+04 4.224600269522155692e-03
3.206000000000000000e+04 4.257152352855489777e-03
3.207000000000000000e+04 4.310447852928334100e-03
3.208000000000000000e+04 4.306691843312948631e-03
3.209000000000000000e+04 4.306748752549546116e-03
3.210000000000000000e+04 4.370686279865979712e-03
3.211000000000000000e+04 4.381641307910851685e-03
3.212000000000000000e+04 4.309252758959802518e-03
3.213000000000000000e+04 4.322740248033228767e-03
3.214000000000000000e+04 4.332329454399778436e-03
3.215000000000000000e+04 4.296875000000011623e-03
3.216000000000000000e+04 4.254534527972040139e-03
3.217000000000000000e+04 4.270554478074020666e-03
3.218000000000000000e+04 4.259599450029148693e-03
3.219000000000000000e+04 4.303277289117144605e-03
3.220000000000000000e+04 4.289932073135209467e-03
3.221000000000000000e+04 4.294057992788473388e-03
3.222000000000000000e+04 4.287086611305373357e-03
3.223000000000000000e+04 4.271920299752342970e-03
3.224000000000000000e+04 4.255729621940571722e-03
3.225000000000000000e+04 4.227531095206888898e-03
3.226000000000000000e+04 4.218596345061199904e-03
3.227000000000000000e+04 4.251689066142203162e-03
3.228000000000000000e+04 4.234701659018076658e-03
3.229000000000000000e+04 4.385027407488356968e-03
3.230000000000000000e+04 4.432831166229615066e-03
3.231000000000000000e+04 4.481061744245350836e-03
3.232000000000000000e+04 4.485358391608403744e-03
3.233000000000000000e+04 4.474574091273322493e-03
3.234000000000000000e+04 4.393336156031480561e-03
3.235000000000000000e+04 4.331532725087424915e-03
3.236000000000000000e+04 4.324732071314113871e-03
3.237000000000000000e+04 4.249953334426003274e-03
3.238000000000000000e+04 4.204909673659685057e-03
3.239000000000000000e+04 4.165556936553041663e-03
3.240000000000000000e+04 4.137557592147447436e-03
3.241000000000000000e+04 4.131809759251176863e-03
3.242000000000000000e+04 4.204112944347330669e-03
3.243000000000000000e+04 4.249355787441736615e-03
3.244000000000000000e+04 4.312553494682413308e-03
3.245000000000000000e+04 4.435847355769242766e-03
3.246000000000000000e+04 4.518280384979616281e-03
3.247000000000000000e+04 4.487122577942903243e-03
3.248000000000000000e+04 4.467574255171923719e-03
3.249000000000000000e+04 4.406482189685327101e-03
3.250000000000000000e+04 4.430497887529150254e-03
3.251000000000000000e+04 4.393478429122972539e-03
3.252000000000000000e+04 4.346442945075770087e-03
3.253000000000000000e+04 4.325642619099662363e-03
3.254000000000000000e+04 4.424778509251178424e-03
3.255000000000000000e+04 4.461712603802460778e-03
3.256000000000000000e+04 4.423441142191154862e-03
3.257000000000000000e+04 4.337451285693485342e-03
3.258000000000000000e+04 4.340524384469709659e-03
3.259000000000000000e+04 4.293431991185909721e-03
3.260000000000000000e+04 4.285550061917260331e-03
3.261000000000000000e+04 4.226421365093251808e-03
3.262000000000000000e+04 4.190938456075186253e-03
3.263000000000000000e+04 4.267139923878216640e-03
3.264000000000000000e+04 4.351707049460968105e-03
3.265000000000000000e+04 4.382039672567028879e-03
3.266000000000000000e+04 4.339329290501177210e-03
3.267000000000000000e+04 4.242355951340337841e-03
3.268000000000000000e+04 4.283615147872971846e-03
3.269000000000000000e+04 4.181007794289055141e-03
3.270000000000000000e+04 4.187267810314697011e-03
3.271000000000000000e+04 4.172926682692319755e-03
3.272000000000000000e+04 4.193641644813532118e-03
3.273000000000000000e+04 4.241416948936491474e-03
3.274000000000000000e+04 4.285009424169592893e-03
3.275000000000000000e+04 4.341747933056539117e-03
3.276000000000000000e+04 4.296675817671923893e-03
3.277000000000000000e+04 4.284298058712132998e-03
3.278000000000000000e+04 4.256384078161434131e-03
3.279000000000000000e+04 4.106741240530314974e-03
3.280000000000000000e+04 4.146179341491852861e-03
3.281000000000000000e+04 4.194580647217377618e-03
3.282000000000000000e+04 4.235868298368310365e-03
3.283000000000000000e+04 4.290956439393951195e-03
3.284000000000000000e+04 4.197255381337423874e-03
3.285000000000000000e+04 4.172983591928916373e-03
3.286000000000000000e+04 4.162227746212132998e-03
3.287000000000000000e+04 4.090749745046631455e-03
3.288000000000000000e+04 3.982622195512831517e-03
3.289000000000000000e+04 3.962362507284393834e-03
3.290000000000000000e+04 3.996422685387539600e-03
3.291000000000000000e+04 4.084518183639288327e-03
3.292000000000000000e+04 4.144159063592669015e-03
3.293000000000000000e+04 4.222096263111900158e-03
3.294000000000000000e+04 4.160861924533810693e-03
3.295000000000000000e+04 4.257180807473788520e-03
3.296000000000000000e+04 4.335544826267493865e-03
3.297000000000000000e+04 4.304472383085676188e-03
3.298000000000000000e+04 4.350967229385210334e-03
3.299000000000000000e+04 4.387246867715629411e-03
3.300000000000000000e+04 4.281623324592085875e-03
3.301000000000000000e+04 4.293574264277401700e-03
3.302000000000000000e+04 4.232795199592086048e-03
3.303000000000000000e+04 4.233051291156772131e-03
3.304000000000000000e+04 4.249156605113648885e-03
3.305000000000000000e+04 4.292919808056539291e-03
3.306000000000000000e+04 4.309821851325770434e-03
3.307000000000000000e+04 4.426030512456305757e-03
3.308000000000000000e+04 4.467005162805957538e-03
3.309000000000000000e+04 4.493240320877053134e-03
3.310000000000000000e+04 4.435192899548380356e-03
3.311000000000000000e+04 4.398201895760502252e-03
3.312000000000000000e+04 4.299407461028566767e-03
3.313000000000000000e+04 4.269672384906771784e-03
3.314000000000000000e+04 4.272147936698729442e-03
3.315000000000000000e+04 4.191023819930081613e-03
3.316000000000000000e+04 4.134626766462715097e-03
3.317000000000000000e+04 4.210031504953391096e-03
3.318000000000000000e+04 4.167776396780314974e-03
3.319000000000000000e+04 4.244603866185909027e-03
3.320000000000000000e+04 4.291923896416095438e-03
3.321000000000000000e+04 4.333524548368310886e-03
3.322000000000000000e+04 4.437156268210967584e-03
3.323000000000000000e+04 4.472269267191153821e-03
3.324000000000000000e+04 4.491931408435326581e-03
3.325000000000000000e+04 4.427709334935909895e-03
3.326000000000000000e+04 4.358564612470874899e-03
3.327000000000000000e+04 4.308968212776818560e-03
3.328000000000000000e+04 4.328061261655023403e-03
3.329000000000000000e+04 4.383690040428333407e-03
3.330000000000000000e+04 4.427908517263998492e-03
3.331000000000000000e+04 4.439148091491854423e-03
3.332000000000000000e+04 4.457046046401527684e-03
3.333000000000000000e+04 4.372592739291970322e-03
3.334000000000000000e+04 4.277241313374137606e-03
3.335000000000000000e+04 4.172642136509335797e-03
3.336000000000000000e+04 4.045478447333926766e-03
3.337000000000000000e+04 3.994004042832178560e-03
3.338000000000000000e+04 4.115049989073438566e-03
3.339000000000000000e+04 4.181491522800128563e-03
3.340000000000000000e+04 4.326183256847331536e-03
3.341000000000000000e+04 4.377714570585677228e-03
3.342000000000000000e+04 4.438948909163764958e-03
3.343000000000000000e+04 4.462964607007588111e-03
3.344000000000000000e+04 4.495118325684744134e-03
3.345000000000000000e+04 4.383433948863648191e-03
3.346000000000000000e+04 4.303732563009919285e-03
3.347000000000000000e+04 4.282562326995933109e-03
3.348000000000000000e+04 4.239140579472622412e-03
3.349000000000000000e+04 4.237860121649195469e-03
3.350000000000000000e+04 4.250294789845582982e-03
3.351000000000000000e+04 4.222608446241270588e-03
3.352000000000000000e+04 4.223860449446399656e-03
3.353000000000000000e+04 4.321032970935325887e-03
3.354000000000000000e+04 4.407165100524488253e-03
3.355000000000000000e+04 4.365251447770990972e-03
3.356000000000000000e+04 4.408161012164931239e-03
3.357000000000000000e+04 4.475029365166097173e-03
3.358000000000000000e+04 4.412799114947564723e-03
3.359000000000000000e+04 4.408701649912599545e-03
3.360000000000000000e+04 4.349971317744767349e-03
3.361000000000000000e+04 4.397120620265163038e-03
3.362000000000000000e+04 4.429245884324022053e-03
3.363000000000000000e+04 4.550263375946982450e-03
3.364000000000000000e+04 4.507097719988356968e-03
3.365000000000000000e+04 4.503597801937658449e-03
3.366000000000000000e+04 4.446802383814115606e-03
3.367000000000000000e+04 4.473663543487774868e-03
3.368000000000000000e+04 4.389039508668426785e-03
3.369000000000000000e+04 4.287228884396865336e-03
3.370000000000000000e+04 4.259144176136375748e-03
3.371000000000000000e+04 4.362320622086259501e-03
3.372000000000000000e+04 4.393393065268078046e-03
3.373000000000000000e+04 4.420168861086841081e-03
3.374000000000000000e+04 4.406197643502343143e-03
3.375000000000000000e+04 4.399482353583928328e-03
3.376000000000000000e+04 4.318614328379964847e-03
3.377000000000000000e+04 4.298297730914930545e-03
3.378000000000000000e+04 4.204283672057121390e-03
3.379000000000000000e+04 4.124297740020407659e-03
3.380000000000000000e+04 4.114224805142785435e-03
3.381000000000000000e+04 4.191621366914347405e-03
3.382000000000000000e+04 4.193015643210968452e-03
3.383000000000000000e+04 4.207385225451644450e-03
3.384000000000000000e+04 4.277326677229032967e-03
3.385000000000000000e+04 4.330366085737192075e-03
3.386000000000000000e+04 4.341747933056539117e-03
3.387000000000000000e+04 4.367300180288474429e-03
3.388000000000000000e+04 4.381072215544883769e-03
3.389000000000000000e+04 4.439745638476119347e-03
3.390000000000000000e+04 4.419201404064697705e-03
3.391000000000000000e+04 4.401900996139289368e-03
3.392000000000000000e+04 4.304899202360152125e-03
3.393000000000000000e+04 4.218567890442902896e-03
3.394000000000000000e+04 4.219478438228449653e-03
3.395000000000000000e+04 4.232339925699312236e-03
3.396000000000000000e+04 4.264607462849662363e-03
3.397000000000000000e+04 4.305582113199312409e-03
3.398000000000000000e+04 4.450956758085677402e-03
3.399000000000000000e+04 4.562754953379966581e-03
3.400000000000000000e+04 4.580766726762833946e-03
3.401000000000000000e+04 4.569100333260502078e-03
3.402000000000000000e+04 4.486809577141621409e-03
3.403000000000000000e+04 4.419144494828101087e-03
3.404000000000000000e+04 4.302850469842669535e-03
3.405000000000000000e+04 4.126944019522156039e-03
3.406000000000000000e+04 4.023796028190571028e-03
3.407000000000000000e+04 3.934220889787307628e-03
3.408000000000000000e+04 3.982394558566445045e-03
3.409000000000000000e+04 4.011560542322272112e-03
3.410000000000000000e+04 4.029202405667261025e-03
3.411000000000000000e+04 4.079396352345582288e-03
3.412000000000000000e+04 4.147345980842086569e-03
3.413000000000000000e+04 4.188861268939405788e-03
3.414000000000000000e+04 4.197198472100826389e-03
3.415000000000000000e+04 4.210401414991270415e-03
3.416000000000000000e+04 4.267481379297798083e-03
3.417000000000000000e+04 4.259257994609568984e-03
3.418000000000000000e+04 4.228242460664347058e-03
3.419000000000000000e+04 4.253339434003508557e-03
3.420000000000000000e+04 4.174320958988939068e-03
3.421000000000000000e+04 4.187210901078100393e-03
3.422000000000000000e+04 4.225709999635792781e-03
3.423000000000000000e+04 4.192731097027983626e-03
3.424000000000000000e+04 4.244347774621224680e-03
3.425000000000000000e+04 4.302651287514580938e-03
3.426000000000000000e+04 4.374271561771574460e-03
3.427000000000000000e+04 4.298952187135792954e-03
3.428000000000000000e+04 4.270497568837424915e-03
3.429000000000000000e+04 4.364682355405023056e-03
3.430000000000000000e+04 4.349885953889871988e-03
3.431000000000000000e+04 4.324703616695815996e-03
3.432000000000000000e+04 4.357910156250012490e-03
3.433000000000000000e+04 4.328744172494184556e-03
3.434000000000000000e+04 4.331902635125303366e-03
3.435000000000000000e+04 4.381527489437658449e-03
3.436000000000000000e+04 4.352020050262249938e-03
3.437000000000000000e+04 4.295594542176584679e-03
3.438000000000000000e+04 4.323736159673671753e-03
3.439000000000000000e+04 4.316878596663764958e-03
3.440000000000000000e+04 4.329512447188240201e-03
3.441000000000000000e+04 4.238201577068776045e-03
3.442000000000000000e+04 4.241729949737774175e-03
3.443000000000000000e+04 4.266912286931830167e-03
3.444000000000000000e+04 4.277070585664347752e-03
3.445000000000000000e+04 4.259627904647448303e-03
3.446000000000000000e+04 4.202149575684743441e-03
3.447000000000000000e+04 4.201836574883461607e-03
3.448000000000000000e+04 4.224401087194067962e-03
3.449000000000000000e+04 4.206446223047797216e-03
3.450000000000000000e+04 4.230319647800128390e-03
3.451000000000000000e+04 4.240677128860734571e-03
3.452000000000000000e+04 4.356914244609569505e-03
3.453000000000000000e+04 4.460802056016913153e-03
3.454000000000000000e+04 4.497821514423090000e-03
3.455000000000000000e+04 4.531454873251760697e-03
3.456000000000000000e+04 4.514296738417844339e-03
3.457000000000000000e+04 4.443530102709802691e-03
3.458000000000000000e+04 4.372279738490688489e-03
3.459000000000000000e+04 4.333695276078100740e-03
3.460000000000000000e+04 4.283643602491270588e-03
3.461000000000000000e+04 4.272034118225536206e-03
3.462000000000000000e+04 4.318073690632296541e-03
3.463000000000000000e+04 4.327179168487774522e-03
3.464000000000000000e+04 4.321089880171923372e-03
3.465000000000000000e+04 4.314289226398614063e-03
3.466000000000000000e+04 4.302765105987774175e-03
3.467000000000000000e+04 4.260140087776817866e-03
3.468000000000000000e+04 4.223348266317027491e-03
3.469000000000000000e+04 4.244945321605488736e-03
3.470000000000000000e+04 4.256583260489521861e-03
3.471000000000000000e+04 4.389523237179499340e-03
3.472000000000000000e+04 4.508662723994768737e-03
3.473000000000000000e+04 4.545255363126469647e-03
3.474000000000000000e+04 4.542694447479615760e-03
3.475000000000000000e+04 4.491902953817028706e-03
3.476000000000000000e+04 4.516288561698731177e-03
3.477000000000000000e+04 4.538653891681248068e-03
3.478000000000000000e+04 4.457558229530898114e-03
3.479000000000000000e+04 4.406368371212132998e-03
3.480000000000000000e+04 4.381982763330431394e-03
3.481000000000000000e+04 4.461200420673089480e-03
3.482000000000000000e+04 4.397547439539638975e-03
3.483000000000000000e+04 4.340609748324604153e-03
3.484000000000000000e+04 4.351223320949895550e-03
3.485000000000000000e+04 4.298212367060035184e-03
3.486000000000000000e+04 4.348918496867727745e-03
3.487000000000000000e+04 4.423668779137541335e-03
3.488000000000000000e+04 4.387645232371807473e-03
3.489000000000000000e+04 4.421790774329848600e-03
3.490000000000000000e+04 4.415445394449313103e-03
3.491000000000000000e+04 4.361922257430082307e-03
3.492000000000000000e+04 4.295594542176585547e-03
3.493000000000000000e+04 4.205905585300128910e-03
3.494000000000000000e+04 4.179471244900943849e-03
3.495000000000000000e+04 4.123842466127633846e-03
3.496000000000000000e+04 4.141740421037307107e-03
3.497000000000000000e+04 4.148199619391036708e-03
3.498000000000000000e+04 4.109814339306538424e-03
3.499000000000000000e+04 4.180125701121806259e-03
3.500000000000000000e+04 4.199930115457470997e-03
3.501000000000000000e+04 4.165101662660267851e-03
3.502000000000000000e+04 4.199019567671923372e-03
3.503000000000000000e+04 4.245742050917843992e-03
3.504000000000000000e+04 4.246339597902109783e-03
3.505000000000000000e+04 4.201409755608985670e-03
3.506000000000000000e+04 4.170365767045465868e-03
3.507000000000000000e+04 4.195206648819941285e-03
3.508000000000000000e+04 4.107680242934160474e-03
3.509000000000000000e+04 4.082839361159685057e-03
3.510000000000000000e+04 4.079254079254090309e-03
3.511000000000000000e+04 4.092684659090920808e-03
3.512000000000000000e+04 4.238258486305372663e-03
3.513000000000000000e+04 4.345361669580431740e-03
3.514000000000000000e+04 4.277298222610734224e-03
3.515000000000000000e+04 4.232965927301875902e-03
3.516000000000000000e+04 4.205820221445232682e-03
3.517000000000000000e+04 4.169682856206304716e-03
3.518000000000000000e+04 4.160719651442319582e-03
3.519000000000000000e+04 4.094989483173088612e-03
3.520000000000000000e+04 4.141882694128799086e-03
3.521000000000000000e+04 4.167292668269242419e-03
3.522000000000000000e+04 4.221413352272739006e-03
3.523000000000000000e+04 4.264721281322855599e-03
3.524000000000000000e+04 4.271891845134044227e-03
3.525000000000000000e+04 4.335459462412599371e-03
3.526000000000000000e+04 4.364995356206305757e-03
3.527000000000000000e+04 4.299350551791970149e-03
3.528000000000000000e+04 4.386763139204557724e-03
3.529000000000000000e+04 4.336739920236025447e-03
3.530000000000000000e+04 4.319638694638706575e-03
3.531000000000000000e+04 4.141882694128799954e-03
3.532000000000000000e+04 4.005471254006421830e-03
3.533000000000000000e+04 3.988540756118891945e-03
3.534000000000000000e+04 3.966459972319359012e-03
3.535000000000000000e+04 4.036970516462715444e-03
3.536000000000000000e+04 4.061953671328681972e-03
3.537000000000000000e+04 4.131952032342668842e-03
3.538000000000000000e+04 4.263953006628800821e-03
3.539000000000000000e+04 4.287655703671340406e-03
3.540000000000000000e+04 4.306947934877634714e-03
3.541000000000000000e+04 4.202064211829848947e-03
3.542000000000000000e+04 4.205877130681830167e-03
3.543000000000000000e+04 4.274424306162599371e-03
3.544000000000000000e+04 4.225283180361317711e-03
3.545000000000000000e+04 4.266997650786724661e-03
3.546000000000000000e+04 4.295736815268076658e-03
3.547000000000000000e+04 4.353812691215047312e-03
3.548000000000000000e+04 4.318301327578683881e-03
3.549000000000000000e+04 4.279318500509918938e-03
3.550000000000000000e+04 4.315996503496515209e-03
3.551000000000000000e+04 4.306435751748263416e-03
3.552000000000000000e+04 4.292379170308870118e-03
3.553000000000000000e+04 4.291497077141620368e-03
3.554000000000000000e+04 4.187210901078100393e-03
3.555000000000000000e+04 4.231457832532063354e-03
3.556000000000000000e+04 4.255672712703975104e-03
3.557000000000000000e+04 4.216490703307121564e-03
3.558000000000000000e+04 4.124269285402108916e-03
3.559000000000000000e+04 4.129248843604323843e-03
3.560000000000000000e+04 4.106968877476701446e-03
3.561000000000000000e+04 4.080164627039637934e-03
3.562000000000000000e+04 4.016910010562365491e-03
3.563000000000000000e+04 4.016853101325768872e-03
3.564000000000000000e+04 4.003678613053623589e-03
3.565000000000000000e+04 4.087050644667843471e-03
3.566000000000000000e+04 4.117639359338589461e-03
3.567000000000000000e+04 4.064486132357237116e-03
3.568000000000000000e+04 4.103440504807704184e-03
3.569000000000000000e+04 4.136988499781479520e-03
3.570000000000000000e+04 4.134683675699312583e-03
3.571000000000000000e+04 4.116017446095581941e-03
3.572000000000000000e+04 4.071571332313531251e-03
3.573000000000000000e+04 4.112375254953391443e-03
3.574000000000000000e+04 4.143276970425420133e-03
3.575000000000000000e+04 4.249071241258752657e-03
3.576000000000000000e+04 4.225055543414929504e-03
3.577000000000000000e+04 4.226421365093251808e-03
3.578000000000000000e+04 4.329398628715046965e-03
3.579000000000000000e+04 4.295395359848496949e-03
3.580000000000000000e+04 4.249298878205140864e-03
3.581000000000000000e+04 4.164361842584510948e-03
3.582000000000000000e+04 4.100168223703391270e-03
3.583000000000000000e+04 4.175288416011084178e-03
3.584000000000000000e+04 4.176341236888123781e-03
3.585000000000000000e+04 4.343369846299545770e-03
3.586000000000000000e+04 4.422843595206889071e-03
3.587000000000000000e+04 4.519902298222622933e-03
3.588000000000000000e+04 4.536718977636959582e-03
3.589000000000000000e+04 4.523885944784394875e-03
3.590000000000000000e+04 4.445778017555373877e-03
3.591000000000000000e+04 4.399083988927751133e-03
3.592000000000000000e+04 4.280399776005257284e-03
3.593000000000000000e+04 4.251148428394533121e-03
3.594000000000000000e+04 4.182544343677168167e-03
3.595000000000000000e+04 4.264806645177750960e-03
3.596000000000000000e+04 4.284127331002343143e-03
3.597000000000000000e+04 4.330906723484860381e-03
3.598000000000000000e+04 4.402754634688240375e-03
3.599000000000000000e+04 4.503427074227867727e-03
3.600000000000000000e+04 4.461029692963299625e-03
3.601000000000000000e+04 4.490992406031480214e-03
3.602000000000000000e+04 4.485187663898614757e-03
3.603000000000000000e+04 4.547816278773323534e-03
3.604000000000000000e+04 4.490907042176586587e-03
3.605000000000000000e+04 4.469196168414931239e-03
3.606000000000000000e+04 4.469452259979616454e-03
3.607000000000000000e+04 4.520044571314115779e-03
3.608000000000000000e+04 4.548897554268660146e-03
3.609000000000000000e+04 4.475598457532063354e-03
3.610000000000000000e+04 4.367072543342087089e-03
3.611000000000000000e+04 4.346926673586841774e-03
3.612000000000000000e+04 4.328146625509918764e-03
3.613000000000000000e+04 4.300460281905605503e-03
3.614000000000000000e+04 4.251660611523904419e-03
3.615000000000000000e+04 4.236721936917261372e-03
3.616000000000000000e+04 4.212307874417261025e-03
3.617000000000000000e+04 4.220474349868892638e-03
3.618000000000000000e+04 4.183824801500594243e-03
3.619000000000000000e+04 4.231315559440571375e-03
3.620000000000000000e+04 4.266001739146282543e-03
3.621000000000000000e+04 4.291269440195233029e-03
3.622000000000000000e+04 4.342772299315280846e-03
3.623000000000000000e+04 4.427623971081014534e-03
3.624000000000000000e+04 4.532194693327518467e-03
3.625000000000000000e+04 4.459265506628800127e-03
3.626000000000000000e+04 4.417067307692319755e-03
3.627000000000000000e+04 4.340495929851410917e-03
3.628000000000000000e+04 4.304500837703974930e-03
3.629000000000000000e+04 4.340780476034394007e-03
3.630000000000000000e+04 4.235441479093834428e-03
3.631000000000000000e+04 4.226705911276235766e-03
3.632000000000000000e+04 4.264294462048380530e-03
3.633000000000000000e+04 4.317077778991853555e-03
3.634000000000000000e+04 4.400905084498847250e-03
3.635000000000000000e+04 4.326126347610734918e-03
3.636000000000000000e+04 4.337309012601993363e-03
3.637000000000000000e+04 4.261875819493018622e-03
3.638000000000000000e+04 4.363231169871807993e-03
3.639000000000000000e+04 4.334065186115979192e-03
3.640000000000000000e+04 4.281680233828683360e-03
3.641000000000000000e+04 4.273513758377051747e-03
3.642000000000000000e+04 4.262501821095582288e-03
3.643000000000000000e+04 4.178361514787307628e-03
3.644000000000000000e+04 4.160833469915512818e-03
3.645000000000000000e+04 4.085656368371223292e-03
3.646000000000000000e+04 4.124724559294882728e-03
3.647000000000000000e+04 4.112204527243600721e-03
3.648000000000000000e+04 4.141285147144534162e-03
3.649000000000000000e+04 4.170963314029732527e-03
3.650000000000000000e+04 4.219506892846748396e-03
3.651000000000000000e+04 4.242782770614813778e-03
3.652000000000000000e+04 4.268904110212716138e-03
3.653000000000000000e+04 4.177308693910268024e-03
3.654000000000000000e+04 4.132350396998846036e-03
3.655000000000000000e+04 4.096526032561199904e-03
3.656000000000000000e+04 4.104407961829849294e-03
3.657000000000000000e+04 4.111578525641037055e-03
3.658000000000000000e+04 4.062693491404440610e-03
3.659000000000000000e+04 4.195946468895699055e-03
3.660000000000000000e+04 4.248957422785559421e-03
3.661000000000000000e+04 4.319012693036142908e-03
3.662000000000000000e+04 4.372422011582180468e-03
3.663000000000000000e+04 4.364198626893951369e-03
3.664000000000000000e+04 4.301598466637541335e-03
3.665000000000000000e+04 4.338731743516912286e-03
3.666000000000000000e+04 4.377458479020991146e-03
3.667000000000000000e+04 4.423498051427751480e-03
3.668000000000000000e+04 4.393819884542553116e-03
3.669000000000000000e+04 4.395043433129382573e-03
3.670000000000000000e+04 4.330650631920175166e-03
3.671000000000000000e+04 4.302935833697564029e-03
3.672000000000000000e+04 4.287513430579848427e-03
3.673000000000000000e+04 4.236750391535560115e-03
3.674000000000000000e+04 4.247449328015746005e-03
3.675000000000000000e+04 4.348918496867727745e-03
3.676000000000000000e+04 4.340154474431831208e-03
3.677000000000000000e+04 4.362747441360734571e-03
3.678000000000000000e+04 4.374385380244767696e-03
3.679000000000000000e+04 4.245742050917843124e-03
3.680000000000000000e+04 4.221384897654440263e-03
3.681000000000000000e+04 4.183170345279731833e-03
3.682000000000000000e+04 4.167605669070524252e-03
3.683000000000000000e+04 4.150191442671923546e-03
3.684000000000000000e+04 4.202149575684743441e-03
3.685000000000000000e+04 4.173325047348496082e-03
3.686000000000000000e+04 4.105147781905606197e-03
3.687000000000000000e+04 4.144415155157354230e-03
3.688000000000000000e+04 4.218141071168426091e-03
3.689000000000000000e+04 4.115619081439404747e-03
3.690000000000000000e+04 4.131354485358403050e-03
3.691000000000000000e+04 4.121452278190570681e-03
3.692000000000000000e+04 4.193157916302458696e-03
3.693000000000000000e+04 4.129960209061782003e-03
3.694000000000000000e+04 4.154886454691153648e-03
3.695000000000000000e+04 4.151898719769824692e-03
3.696000000000000000e+04 4.170536494755256590e-03
3.697000000000000000e+04 4.193641644813532118e-03
3.698000000000000000e+04 4.286033790428333753e-03
3.699000000000000000e+04 4.261306727127051573e-03
3.700000000000000000e+04 4.261164454035559594e-03
3.701000000000000000e+04 4.201182118662599198e-03
3.702000000000000000e+04 4.219108528190571201e-03
3.703000000000000000e+04 4.140346144740687795e-03
3.704000000000000000e+04 4.177593240093251115e-03
3.705000000000000000e+04 4.213218422202808650e-03
3.706000000000000000e+04 4.244347774621223812e-03
3.707000000000000000e+04 4.253197160912016578e-03
3.708000000000000000e+04 4.339187017409686098e-03
3.709000000000000000e+04 4.353954964306539291e-03
3.710000000000000000e+04 4.340467475233112174e-03
3.711000000000000000e+04 4.246823326413182338e-03
3.712000000000000000e+04 4.194779829545466215e-03
3.713000000000000000e+04 4.223177538607237637e-03
3.714000000000000000e+04 4.225880727345582635e-03
3.715000000000000000e+04 4.214897244682411920e-03
3.716000000000000000e+04 4.159040828962715444e-03
3.717000000000000000e+04 4.153463723776235593e-03
3.718000000000000000e+04 4.278436407342669189e-03
3.719000000000000000e+04 4.301342375072856120e-03
3.720000000000000000e+04 4.380161667759336144e-03
3.721000000000000000e+04 4.374669926427751654e-03
3.722000000000000000e+04 4.308256847319359532e-03
3.723000000000000000e+04 4.320520787805955457e-03
3.724000000000000000e+04 4.338134196532646494e-03
3.725000000000000000e+04 4.244746139277401006e-03
3.726000000000000000e+04 4.097322761873554292e-03
3.727000000000000000e+04 4.066734047202808303e-03
3.728000000000000000e+04 4.062693491404440610e-03
3.729000000000000000e+04 4.097351216491853035e-03
3.730000000000000000e+04 4.186015807109568811e-03
3.731000000000000000e+04 4.215352518575186599e-03
3.732000000000000000e+04 4.161857836174253679e-03
3.733000000000000000e+04 4.098290218895699402e-03
3.734000000000000000e+04 4.144671246722039445e-03
3.735000000000000000e+04 4.190426272945815822e-03
3.736000000000000000e+04 4.181548432036725181e-03
3.737000000000000000e+04 4.226762820512832385e-03
3.738000000000000000e+04 4.242981952942902375e-03
3.739000000000000000e+04 4.420339588796631802e-03
3.740000000000000000e+04 4.450216938009919632e-03
3.741000000000000000e+04 4.444725196678334274e-03
3.742000000000000000e+04 4.320122423149778262e-03
3.743000000000000000e+04 4.209547776442319408e-03
3.744000000000000000e+04 4.252030521561783738e-03
3.745000000000000000e+04 4.272517846736608761e-03
3.746000000000000000e+04 4.222807628569359185e-03
3.747000000000000000e+04 4.232681381118893679e-03
3.748000000000000000e+04 4.211482690486607894e-03
3.749000000000000000e+04 4.218738618152692750e-03
3.750000000000000000e+04 4.159609921328682493e-03
3.751000000000000000e+04 4.108704609192902202e-03
3.752000000000000000e+04 4.033698235358402530e-03
3.753000000000000000e+04 4.089810742642785088e-03
3.754000000000000000e+04 4.170365767045465868e-03
3.755000000000000000e+04 4.155768547858403397e-03
3.756000000000000000e+04 4.169825129297796695e-03
3.757000000000000000e+04 4.178845243298380183e-03
3.758000000000000000e+04 4.169028399985442307e-03
3.759000000000000000e+04 4.159183102054207423e-03
3.760000000000000000e+04 4.128309841200477476e-03
3.761000000000000000e+04 4.177422512383462128e-03
3.762000000000000000e+04 4.141711966419009232e-03
3.763000000000000000e+04 4.201239027899195816e-03
3.764000000000000000e+04 4.137557592147447436e-03
3.765000000000000000e+04 4.114736988272155865e-03
3.766000000000000000e+04 4.108420063009918244e-03
3.767000000000000000e+04 4.086111642263997104e-03
3.768000000000000000e+04 4.145866340690571028e-03
3.769000000000000000e+04 4.222352354676585373e-03
3.770000000000000000e+04 4.282647690850828470e-03
3.771000000000000000e+04 4.395498707022157253e-03
3.772000000000000000e+04 4.437127813592669709e-03
3.773000000000000000e+04 4.464501156395700270e-03
3.774000000000000000e+04 4.460773601398614410e-03
3.775000000000000000e+04 4.429558885125303019e-03
3.776000000000000000e+04 4.409100014568776739e-03
3.777000000000000000e+04 4.293915719696981409e-03
3.778000000000000000e+04 4.328544990166095958e-03
3.779000000000000000e+04 4.272517846736608761e-03
3.780000000000000000e+04 4.246339597902109783e-03
3.781000000000000000e+04 4.217970343458636237e-03
3.782000000000000000e+04 4.213047694493017928e-03
3.783000000000000000e+04 4.178902152534976801e-03
3.784000000000000000e+04 4.272603210591504122e-03
3.785000000000000000e+04 4.312212039262831864e-03
3.786000000000000000e+04 4.358763794798964364e-03
3.787000000000000000e+04 4.254306891025652800e-03
3.788000000000000000e+04 4.263184731934744308e-03
3.789000000000000000e+04 4.209490867205722790e-03
3.790000000000000000e+04 4.246823326413181471e-03
3.791000000000000000e+04 4.221612534600826735e-03
3.792000000000000000e+04 4.167264213650944543e-03
3.793000000000000000e+04 4.100623497596165082e-03
3.794000000000000000e+04 4.160321286786142388e-03
3.795000000000000000e+04 4.200755299388124128e-03
3.796000000000000000e+04 4.274225123834511642e-03
3.797000000000000000e+04 4.286346791229615587e-03
3.798000000000000000e+04 4.308086119609569678e-03
3.799000000000000000e+04 4.354723239000594937e-03
3.800000000000000000e+04 4.445863381410268371e-03
3.801000000000000000e+04 4.377430024402693270e-03
3.802000000000000000e+04 4.401388813009918938e-03
3.803000000000000000e+04 4.322484156468543552e-03
3.804000000000000000e+04 4.340154474431829473e-03
3.805000000000000000e+04 4.332955456002342970e-03
3.806000000000000000e+04 4.346300671984278108e-03
3.807000000000000000e+04 4.294996995192319755e-03
3.808000000000000000e+04 4.232795199592086915e-03
3.809000000000000000e+04 4.256924715909103304e-03
3.810000000000000000e+04 4.286261427374720226e-03
3.811000000000000000e+04 4.298610731716213246e-03
3.812000000000000000e+04 4.381669762529149560e-03
3.813000000000000000e+04 4.416384396853158603e-03
3.814000000000000000e+04 4.403266817817611672e-03
3.815000000000000000e+04 4.400535174460967931e-03
3.816000000000000000e+04 4.317419234411434131e-03
3.817000000000000000e+04 4.225254725743018969e-03
3.818000000000000000e+04 4.183255709134626327e-03
3.819000000000000000e+04 4.170707222465046445e-03
3.820000000000000000e+04 4.146293159965046965e-03
3.821000000000000000e+04 4.123472556089755395e-03
3.822000000000000000e+04 4.085969369172505992e-03
3.823000000000000000e+04 4.125720470935326581e-03
3.824000000000000000e+04 4.125293651660850644e-03
3.825000000000000000e+04 4.197226926719125999e-03
3.826000000000000000e+04 4.209917686480198727e-03
3.827000000000000000e+04 4.274310487689406135e-03
3.828000000000000000e+04 4.279318500509918938e-03
3.829000000000000000e+04 4.288054068327518467e-03
3.830000000000000000e+04 4.221982444638706922e-03
3.831000000000000000e+04 4.058852117934160647e-03
3.832000000000000000e+04 4.073193245556537903e-03
3.833000000000000000e+04 4.100338951413181124e-03
3.834000000000000000e+04 4.110155794726119000e-03
3.835000000000000000e+04 4.122049825174836472e-03
3.836000000000000000e+04 4.216405339452226203e-03
3.837000000000000000e+04 4.247449328015746872e-03
3.838000000000000000e+04 4.355747605259335797e-03
3.839000000000000000e+04 4.422388321314115259e-03
3.840000000000000000e+04 4.387332231570525640e-03
3.841000000000000000e+04 4.261790455638124128e-03
3.842000000000000000e+04 4.277212858755839731e-03
3.843000000000000000e+04 4.277468950320524946e-03
3.844000000000000000e+04 4.184934531614231332e-03
3.845000000000000000e+04 4.213531423004091350e-03
3.846000000000000000e+04 4.284525695658519470e-03
3.847000000000000000e+04 4.245002230842086222e-03
3.848000000000000000e+04 4.287115065923672100e-03
3.849000000000000000e+04 4.225340089597913462e-03
3.850000000000000000e+04 4.233136655011666624e-03
3.851000000000000000e+04 4.174178685897447956e-03
3.852000000000000000e+04 4.188690541229615066e-03
3.853000000000000000e+04 4.281566415355490124e-03
3.854000000000000000e+04 4.286176063519825732e-03
3.855000000000000000e+04 4.404917185678916200e-03
3.856000000000000000e+04 4.404661094114230985e-03
3.857000000000000000e+04 4.355150058275070873e-03
3.858000000000000000e+04 4.327065350014581285e-03
3.859000000000000000e+04 4.256497896634627368e-03
3.860000000000000000e+04 4.194096918706305063e-03
3.861000000000000000e+04 4.137927502185325887e-03
3.862000000000000000e+04 4.133260944784393660e-03
3.863000000000000000e+04 4.167235759032645800e-03
3.864000000000000000e+04 4.086794553103158256e-03
3.865000000000000000e+04 4.075469615020407832e-03
3.866000000000000000e+04 4.105290054997098176e-03
3.867000000000000000e+04 4.247477782634043880e-03
3.868000000000000000e+04 4.360584890370058746e-03
3.869000000000000000e+04 4.354979330565280152e-03
3.870000000000000000e+04 4.396779164845583329e-03
3.871000000000000000e+04 4.410437381628799433e-03
3.872000000000000000e+04 4.357084972319359359e-03
3.873000000000000000e+04 4.350028226981364834e-03
3.874000000000000000e+04 4.262103456439405962e-03
3.875000000000000000e+04 4.240335673441153995e-03
3.876000000000000000e+04 4.272091027462132824e-03
3.877000000000000000e+04 4.292123078744184035e-03
3.878000000000000000e+04 4.279346955128216813e-03
3.879000000000000000e+04 4.295509178321690186e-03
3.880000000000000000e+04 4.343625937864230985e-03
3.881000000000000000e+04 4.249099695877051400e-03
3.882000000000000000e+04 4.158301008886957674e-03
3.883000000000000000e+04 4.182202888257586723e-03
3.884000000000000000e+04 4.092314749053041489e-03
3.885000000000000000e+04 4.078485804560034664e-03
3.886000000000000000e+04 4.084006000509917897e-03
3.887000000000000000e+04 4.124240830783811040e-03
3.888000000000000000e+04 4.130216300626468953e-03
3.889000000000000000e+04 4.149423167977867033e-03
3.890000000000000000e+04 4.209291684877634193e-03
3.891000000000000000e+04 4.265205009833928154e-03
3.892000000000000000e+04 4.227047366695815475e-03
3.893000000000000000e+04 4.286745155885792781e-03
3.894000000000000000e+04 4.361153982736025794e-03
3.895000000000000000e+04 4.428107699592087089e-03
3.896000000000000000e+04 4.464159700976119693e-03
3.897000000000000000e+04 4.465497068036143255e-03
3.898000000000000000e+04 4.394730432328101608e-03
3.899000000000000000e+04 4.301114738126468780e-03
3.900000000000000000e+04 4.280940413752925590e-03
3.901000000000000000e+04 4.218624799679498646e-03
3.902000000000000000e+04 4.081928813374137432e-03
3.903000000000000000e+04 4.116102809950477302e-03
3.904000000000000000e+04 4.173865685096166123e-03
3.905000000000000000e+04 4.087392100087423180e-03
3.906000000000000000e+04 4.125578197843834602e-03
3.907000000000000000e+04 4.178503787878798739e-03
3.908000000000000000e+04 4.165699209644534509e-03
3.909000000000000000e+04 4.190255545236025968e-03
3.910000000000000000e+04 4.163821204836841774e-03
3.911000000000000000e+04 4.181064703525652626e-03
3.912000000000000000e+04 4.167776396780314974e-03
3.913000000000000000e+04 4.258575083770407832e-03
3.914000000000000000e+04 4.284753332604907677e-03
3.915000000000000000e+04 4.244546956949312409e-03
3.916000000000000000e+04 4.325158890588589808e-03
3.917000000000000000e+04 4.337963468822855773e-03
3.918000000000000000e+04 4.307830028044883595e-03
3.919000000000000000e+04 4.318699692234860207e-03
3.920000000000000000e+04 4.296305907634044574e-03
3.921000000000000000e+04 4.314630681818193772e-03
3.922000000000000000e+04 4.296049816069359359e-03
3.923000000000000000e+04 4.336597647144535203e-03
3.924000000000000000e+04 4.281623324592086742e-03
3.925000000000000000e+04 4.250778518356654670e-03
3.926000000000000000e+04 4.251063064539638628e-03
3.927000000000000000e+04 4.239169034090920288e-03
3.928000000000000000e+04 4.282619236232529727e-03
3.929000000000000000e+04 4.296476635343834428e-03
3.930000000000000000e+04 4.355889878350827776e-03
3.931000000000000000e+04 4.333837549169591852e-03
3.932000000000000000e+04 4.372507375437074961e-03
3.933000000000000000e+04 4.388612689393951716e-03
3.934000000000000000e+04 4.310590126019826079e-03
3.935000000000000000e+04 4.346215308129383614e-03
3.936000000000000000e+04 4.293090535766328278e-03
3.937000000000000000e+04 4.297700183930663886e-03
3.938000000000000000e+04 4.234360203598496949e-03
3.939000000000000000e+04 4.166325211247098176e-03
3.940000000000000000e+04 4.210116868808287324e-03
3.941000000000000000e+04 4.211027416593834949e-03
3.942000000000000000e+04 4.283131419361900158e-03
3.943000000000000000e+04 4.319610240020407832e-03
3.944000000000000000e+04 4.312581949300712050e-03
3.945000000000000000e+04 4.361865348193485689e-03
3.946000000000000000e+04 4.356771971518077526e-03
3.947000000000000000e+04 4.362889714452226550e-03
3.948000000000000000e+04 4.283586693254673970e-03
3.949000000000000000e+04 4.221413352272739006e-03
3.950000000000000000e+04 4.307260935678916547e-03
3.951000000000000000e+04 4.273855213796631455e-03
3.952000000000000000e+04 4.305582113199313277e-03
3.953000000000000000e+04 4.337906559586258287e-03
3.954000000000000000e+04 4.375608928831597154e-03
3.955000000000000000e+04 4.337422831075186599e-03
3.956000000000000000e+04 4.383064038825769740e-03
3.957000000000000000e+04 4.388584234775652973e-03
3.958000000000000000e+04 4.369775732080432087e-03
3.959000000000000000e+04 4.294001083551877637e-03
3.960000000000000000e+04 4.253225615530315321e-03
3.961000000000000000e+04 4.176284327651526296e-03
3.962000000000000000e+04 4.218482526588007535e-03
3.963000000000000000e+04 4.266570831512249591e-03
3.964000000000000000e+04 4.301342375072856120e-03
3.965000000000000000e+04 4.269444747960385311e-03
3.966000000000000000e+04 4.332955456002342970e-03
3.967000000000000000e+04 4.355548422931248068e-03
3.968000000000000000e+04 4.345560851908520338e-03
3.969000000000000000e+04 4.302480559804790217e-03
3.970000000000000000e+04 4.288936161494767349e-03
3.971000000000000000e+04 4.271664208187657755e-03
3.972000000000000000e+04 4.266030193764581285e-03
3.973000000000000000e+04 4.213417604530897247e-03
3.974000000000000000e+04 4.181235431235443348e-03
3.975000000000000000e+04 4.149451622596164908e-03
3.976000000000000000e+04 4.147118343895699229e-03
3.977000000000000000e+04 4.149309349504673797e-03
3.978000000000000000e+04 4.202917850378799086e-03
3.979000000000000000e+04 4.186926354895115568e-03
3.980000000000000000e+04 4.219108528190571201e-03
3.981000000000000000e+04 4.277184404137540988e-03
3.982000000000000000e+04 4.335174916229616281e-03
3.983000000000000000e+04 4.375153654938823342e-03
3.984000000000000000e+04 4.383690040428333407e-03
3.985000000000000000e+04 4.481687745847914503e-03
3.986000000000000000e+04 4.516004015515747219e-03
3.987000000000000000e+04 4.543633449883462128e-03
3.988000000000000000e+04 4.539621348703393178e-03
3.989000000000000000e+04 4.477846372377634540e-03
3.990000000000000000e+04 4.390376875728451214e-03
3.991000000000000000e+04 4.309793396707471691e-03
3.992000000000000000e+04 4.314431499490105175e-03
3.993000000000000000e+04 4.205564129880547466e-03
3.994000000000000000e+04 4.178333060169009752e-03
3.995000000000000000e+04 4.267481379297797216e-03
3.996000000000000000e+04 4.267253742351411611e-03
3.997000000000000000e+04 4.285208606497680622e-03
3.998000000000000000e+04 4.291297894813531771e-03
3.999000000000000000e+04 4.335345643939406135e-03
4.000000000000000000e+04 4.214669607736025447e-03
4.001000000000000000e+04 4.146293159965046965e-03
4.002000000000000000e+04 4.136931590544882902e-03
4.003000000000000000e+04 4.080278445512831170e-03
4.004000000000000000e+04 4.091005836611316671e-03
4.005000000000000000e+04 4.130159391389871468e-03
4.006000000000000000e+04 4.174690869026817519e-03
4.007000000000000000e+04 4.247847692671923199e-03
4.008000000000000000e+04 4.293005171911433784e-03
4.009000000000000000e+04 4.382267309513415351e-03
4.010000000000000000e+04 4.366503450976119173e-03
4.011000000000000000e+04 4.413652753496515729e-03
4.012000000000000000e+04 4.435420536494767696e-03
4.013000000000000000e+04 4.393649156832763261e-03
4.014000000000000000e+04 4.321801245629383267e-03
4.015000000000000000e+04 4.369804186698729963e-03
4.016000000000000000e+04 4.366332723266329319e-03
4.017000000000000000e+04 4.307915391899778956e-03
4.018000000000000000e+04 4.295423814466794825e-03
4.019000000000000000e+04 4.332329454399779303e-03
4.020000000000000000e+04 4.308996667395117303e-03
4.021000000000000000e+04 4.388669598630548334e-03
4.022000000000000000e+04 4.431977527680664927e-03
4.023000000000000000e+04 4.354666329763997451e-03
4.024000000000000000e+04 4.374783744900944890e-03
4.025000000000000000e+04 4.402726180069942499e-03
4.026000000000000000e+04 4.313122587048380356e-03
4.027000000000000000e+04 4.188861268939405788e-03
4.028000000000000000e+04 4.167463395979032273e-03
4.029000000000000000e+04 4.107481060606071877e-03
4.030000000000000000e+04 4.016141735868309845e-03
4.031000000000000000e+04 4.037055880317609938e-03
4.032000000000000000e+04 4.100822679924253679e-03
4.033000000000000000e+04 4.119460454909684710e-03
4.034000000000000000e+04 4.156166912514580591e-03
4.035000000000000000e+04 4.141370510999428656e-03
4.036000000000000000e+04 4.180324883449895723e-03
4.037000000000000000e+04 4.228185551427751307e-03
4.038000000000000000e+04 4.264977372887540814e-03
4.039000000000000000e+04 4.280598958333345014e-03
4.040000000000000000e+04 4.228356279137540294e-03
4.041000000000000000e+04 4.273940577651527684e-03
4.042000000000000000e+04 4.372422011582180468e-03
4.043000000000000000e+04 4.393791429924255240e-03
4.044000000000000000e+04 4.434196987907937371e-03
4.045000000000000000e+04 4.482285292832181162e-03
4.046000000000000000e+04 4.509800908726702834e-03
4.047000000000000000e+04 4.431294616841503775e-03
4.048000000000000000e+04 4.317134688228450173e-03
4.049000000000000000e+04 4.210799779647447609e-03
4.050000000000000000e+04 4.040811889932995407e-03
4.051000000000000000e+04 3.951066023819941285e-03
4.052000000000000000e+04 3.923863408726701446e-03
4.053000000000000000e+04 3.971183438956887857e-03
4.054000000000000000e+04 4.157760371139289368e-03
4.055000000000000000e+04 4.275363308566445739e-03
4.056000000000000000e+04 4.341121931453974583e-03
4.057000000000000000e+04 4.374442289481364314e-03
4.058000000000000000e+04 4.430640160620641366e-03
4.059000000000000000e+04 4.409413015370058572e-03
4.060000000000000000e+04 4.348292495265163211e-03
4.061000000000000000e+04 4.323707705055373010e-03
4.062000000000000000e+04 4.394758886946398616e-03
4.063000000000000000e+04 4.371739100743019316e-03
4.064000000000000000e+04 4.387986687791388049e-03
4.065000000000000000e+04 4.401018902972040486e-03
4.066000000000000000e+04 4.481061744245350836e-03
4.067000000000000000e+04 4.463163789335676708e-03
4.068000000000000000e+04 4.466777525859569331e-03
4.069000000000000000e+04 4.432262073863648885e-03
4.070000000000000000e+04 4.402384724650361923e-03
4.071000000000000000e+04 4.382409582604907330e-03
4.072000000000000000e+04 4.310874672202810037e-03
4.073000000000000000e+04 4.273542212995350489e-03
4.074000000000000000e+04 4.220246712922506166e-03
4.075000000000000000e+04 4.251034609921340753e-03
4.076000000000000000e+04 4.251319156104323843e-03
4.077000000000000000e+04 4.226392910474953066e-03
4.078000000000000000e+04 4.272375573645117650e-03
4.079000000000000000e+04 4.344934850305955804e-03
4.080000000000000000e+04 4.300744828088589461e-03
4.081000000000000000e+04 4.210031504953391096e-03
4.082000000000000000e+04 4.175459143720874899e-03
4.083000000000000000e+04 4.246937144886375574e-03
4.084000000000000000e+04 4.191934367715629238e-03
4.085000000000000000e+04 4.169711310824603459e-03
4.086000000000000000e+04 4.148854075611899117e-03
4.087000000000000000e+04 4.243038862179498993e-03
4.088000000000000000e+04 4.363088896780315147e-03
4.089000000000000000e+04 4.403096090107820951e-03
4.090000000000000000e+04 4.400279082896281849e-03
4.091000000000000000e+04 4.437070904356072223e-03
4.092000000000000000e+04 4.477618735431247200e-03
4.093000000000000000e+04 4.451042121940571895e-03
4.094000000000000000e+04 4.466379161203392137e-03
4.095000000000000000e+04 4.402868453161434478e-03
4.096000000000000000e+04 4.367100997960384964e-03
4.097000000000000000e+04 4.301313920454557377e-03
4.098000000000000000e+04 4.238486123251760003e-03
4.099000000000000000e+04 4.140573781687074267e-03
4.100000000000000000e+04 4.162910657051293283e-03
4.101000000000000000e+04 4.206616950757587070e-03
4.102000000000000000e+04 4.203401578889871641e-03
4.103000000000000000e+04 4.251290701486025968e-03
4.104000000000000000e+04 4.249042786640454782e-03
4.105000000000000000e+04 4.252713432400944023e-03
4.106000000000000000e+04 4.280229048295466562e-03
4.107000000000000000e+04 4.249327332823437872e-03
4.108000000000000000e+04 4.305752840909103131e-03
4.109000000000000000e+04 4.361210891972623280e-03
4.110000000000000000e+04 4.379507211538473735e-03
4.111000000000000000e+04 4.524227400203974583e-03
4.112000000000000000e+04 4.529150049169592893e-03
4.113000000000000000e+04 4.495203689539640363e-03
4.114000000000000000e+04 4.369320458187658275e-03
4.115000000000000000e+04 4.276956767191154515e-03
4.116000000000000000e+04 4.282334690049545770e-03
4.117000000000000000e+04 4.282249326194650409e-03
4.118000000000000000e+04 4.298411549388123781e-03
4.119000000000000000e+04 4.245485959353157909e-03
4.120000000000000000e+04 4.249554969769826079e-03
4.121000000000000000e+04 4.372820376238357662e-03
4.122000000000000000e+04 4.404774912587425088e-03
4.123000000000000000e+04 4.353328962703975624e-03
4.124000000000000000e+04 4.342089388476119693e-03
4.125000000000000000e+04 4.269985385708053617e-03
4.126000000000000000e+04 4.341008112980781347e-03
4.127000000000000000e+04 4.357910156250011623e-03
4.128000000000000000e+04 4.387246867715629411e-03
4.129000000000000000e+04 4.349857499271574113e-03
4.130000000000000000e+04 4.382466491841504816e-03
4.131000000000000000e+04 4.329825447989522902e-03
4.132000000000000000e+04 4.298838368662599718e-03
4.133000000000000000e+04 4.208011227054207250e-03
4.134000000000000000e+04 4.185674351689988235e-03
4.135000000000000000e+04 4.157589643429498646e-03
4.136000000000000000e+04 4.235327660620640325e-03
4.137000000000000000e+04 4.284781787223205553e-03
4.138000000000000000e+04 4.335971645541969802e-03
4.139000000000000000e+04 4.331162815049545596e-03
4.140000000000000000e+04 4.330565268065279805e-03
4.141000000000000000e+04 4.317874508304207944e-03
4.142000000000000000e+04 4.386620866113065745e-03
4.143000000000000000e+04 4.385511135999430390e-03
4.144000000000000000e+04 4.460944329108404265e-03
4.145000000000000000e+04 4.408957741477285627e-03
4.146000000000000000e+04 4.393620702214464518e-03
4.147000000000000000e+04 4.319866331585093047e-03
4.148000000000000000e+04 4.308199938082762914e-03
4.149000000000000000e+04 4.230917194784394181e-03
4.150000000000000000e+04 4.178731424825186946e-03
4.151000000000000000e+04 4.203287760416677538e-03
4.152000000000000000e+04 4.240876311188822301e-03
4.153000000000000000e+04 4.205108855987774522e-03
4.154000000000000000e+04 4.248786695075769566e-03
4.155000000000000000e+04 4.206986860795466389e-03
4.156000000000000000e+04 4.177251784673671406e-03
4.157000000000000000e+04 4.135082040355488910e-03
4.158000000000000000e+04 4.323053248834510601e-03
4.159000000000000000e+04 4.283871239437657928e-03
4.160000000000000000e+04 4.383234766535560462e-03
4.161000000000000000e+04 4.423554960664348099e-03
4.162000000000000000e+04 4.442164281031481254e-03
4.163000000000000000e+04 4.413311298076935153e-03
4.164000000000000000e+04 4.401018902972040486e-03
4.165000000000000000e+04 4.345390124198730483e-03
4.166000000000000000e+04 4.225994545818775872e-03
4.167000000000000000e+04 4.160122104458053791e-03
4.168000000000000000e+04 4.230348102418426265e-03
4.169000000000000000e+04 4.137273045964463478e-03
4.170000000000000000e+04 4.168743853802458349e-03
4.171000000000000000e+04 4.137614501384044054e-03
4.172000000000000000e+04 4.186471081002342623e-03
4.173000000000000000e+04 4.192304277753508557e-03
4.174000000000000000e+04 4.231998470279732527e-03
4.175000000000000000e+04 4.238002394740688315e-03
4.176000000000000000e+04 4.295338450611900331e-03
4.177000000000000000e+04 4.312411221590921329e-03
4.178000000000000000e+04 4.335772463213882072e-03
4.179000000000000000e+04 4.303106561407354751e-03
4.180000000000000000e+04 4.249611879006421830e-03
4.181000000000000000e+04 4.245599777826352013e-03
4.182000000000000000e+04 4.214043606133461781e-03
4.183000000000000000e+04 4.250835427593252155e-03
4.184000000000000000e+04 4.288025613709219724e-03
4.185000000000000000e+04 4.347268129006422351e-03
4.186000000000000000e+04 4.372251283872389746e-03
4.187000000000000000e+04 4.351792413315862598e-03
4.188000000000000000e+04 4.330422994973787826e-03
4.189000000000000000e+04 4.247477782634043880e-03
4.190000000000000000e+04 4.276814494099662536e-03
4.191000000000000000e+04 4.287058156687074614e-03
4.192000000000000000e+04 4.297586365457470650e-03
4.193000000000000000e+04 4.375580474213299279e-03
4.194000000000000000e+04 4.466123069638706922e-03
4.195000000000000000e+04 4.529178503787891635e-03
4.196000000000000000e+04 4.449107207896283410e-03
4.197000000000000000e+04 4.414392573572272632e-03
4.198000000000000000e+04 4.406311461975536380e-03
4.199000000000000000e+04 4.298354640151528031e-03
4.200000000000000000e+04 4.298297730914930545e-03
4.201000000000000000e+04 4.244404683857820430e-03
4.202000000000000000e+04 4.202491031104324017e-03
4.203000000000000000e+04 4.170138130099079396e-03
4.204000000000000000e+04 4.186670263330432087e-03
4.205000000000000000e+04 4.139207960008751963e-03
4.206000000000000000e+04 4.121793733610151257e-03
4.207000000000000000e+04 4.229750555434161341e-03
4.208000000000000000e+04 4.285407788825769219e-03
4.209000000000000000e+04 4.238656850961549857e-03
4.210000000000000000e+04 4.263668460445815996e-03
4.211000000000000000e+04 4.205848676063531424e-03
4.212000000000000000e+04 4.185162168560617804e-03
4.213000000000000000e+04 4.115220716783228420e-03
4.214000000000000000e+04 4.077575256774487039e-03
4.215000000000000000e+04 4.069949419070524599e-03
4.216000000000000000e+04 4.183084981424836472e-03
4.217000000000000000e+04 4.285606971153857817e-03
4.218000000000000000e+04 4.308370665792552769e-03
4.219000000000000000e+04 4.397006801791969802e-03
4.220000000000000000e+04 4.472696086465630626e-03
4.221000000000000000e+04 4.494207777899196510e-03
4.222000000000000000e+04 4.537828707750595804e-03
4.223000000000000000e+04 4.513215462922506860e-03
4.224000000000000000e+04 4.509601726398613369e-03
4.225000000000000000e+04 4.466236888111900158e-03
4.226000000000000000e+04 4.433514077068776219e-03
4.227000000000000000e+04 4.412912933420757959e-03
4.228000000000000000e+04 4.298127003205139823e-03
4.229000000000000000e+04 4.308655211975536727e-03
4.230000000000000000e+04 4.293005171911433784e-03
4.231000000000000000e+04 4.261562818691737656e-03
4.232000000000000000e+04 4.267225287733112001e-03
4.233000000000000000e+04 4.318472055288473735e-03
4.234000000000000000e+04 4.357881701631713747e-03
4.235000000000000000e+04 4.347694948280897420e-03
4.236000000000000000e+04 4.357967065486608241e-03
4.237000000000000000e+04 4.436871722027984494e-03
4.238000000000000000e+04 4.387815960081597327e-03
4.239000000000000000e+04 4.410551200101993537e-03
4.240000000000000000e+04 4.421534682765163385e-03
4.241000000000000000e+04 4.393791429924254373e-03
4.242000000000000000e+04 4.359133704836841948e-03
4.243000000000000000e+04 4.361296255827517773e-03
4.244000000000000000e+04 4.365621357808870291e-03
4.245000000000000000e+04 4.379393393065280499e-03
4.246000000000000000e+04 4.356601243808287671e-03
4.247000000000000000e+04 4.309622668997680969e-03
4.248000000000000000e+04 4.286289881993018969e-03
4.249000000000000000e+04 4.238998306381131301e-03
4.250000000000000000e+04 4.256298714306537903e-03
4.251000000000000000e+04 4.184564621576352013e-03
4.252000000000000000e+04 4.146435433056538077e-03
4.253000000000000000e+04 4.172329135708053097e-03
4.254000000000000000e+04 4.145154975233111133e-03
4.255000000000000000e+04 4.154459635416678578e-03
4.256000000000000000e+04 4.019584744682412614e-03
4.257000000000000000e+04 3.973772809222038752e-03
4.258000000000000000e+04 4.037084334935908680e-03
4.259000000000000000e+04 4.042263075466212205e-03
4.260000000000000000e+04 4.071770514641619848e-03
4.261000000000000000e+04 4.113854895104906984e-03
4.262000000000000000e+04 4.206673859994184556e-03
4.263000000000000000e+04 4.227588004443484648e-03
4.264000000000000000e+04 4.145524885270990452e-03
4.265000000000000000e+04 4.119631182619475432e-03
4.266000000000000000e+04 4.023283845061199730e-03
4.267000000000000000e+04 4.031393411276234726e-03
4.268000000000000000e+04 4.120740912733112521e-03
4.269000000000000000e+04 4.159922922129964326e-03
4.270000000000000000e+04 4.267196833114814125e-03
4.271000000000000000e+04 4.369064366622972193e-03
4.272000000000000000e+04 4.456078589379383441e-03
4.273000000000000000e+04 4.465810068837425956e-03
4.274000000000000000e+04 4.415075484411433784e-03
4.275000000000000000e+04 4.467488891317029226e-03
4.276000000000000000e+04 4.387104594624138300e-03
4.277000000000000000e+04 4.342857663170175339e-03
4.278000000000000000e+04 4.374897563374138126e-03
4.279000000000000000e+04 4.351137957095000189e-03
4.280000000000000000e+04 4.419372131774487560e-03
4.281000000000000000e+04 4.361097073499429176e-03
4.282000000000000000e+04 4.386933866914347578e-03
4.283000000000000000e+04 4.390576058056538944e-03
4.284000000000000000e+04 4.373389468604324710e-03
4.285000000000000000e+04 4.429445066652109783e-03
4.286000000000000000e+04 4.387019230769242939e-03
4.287000000000000000e+04 4.348520132211550551e-03
4.288000000000000000e+04 4.291070257867144432e-03
4.289000000000000000e+04 4.301826103583927807e-03
4.290000000000000000e+04 4.272404028263415525e-03
4.291000000000000000e+04 4.244490047712715791e-03
4.292000000000000000e+04 4.338532561188823689e-03
4.293000000000000000e+04 4.377856843677169207e-03
4.294000000000000000e+04 4.383746949664930892e-03
4.295000000000000000e+04 4.395555616258753004e-03
4.296000000000000000e+04 4.376576385853742264e-03
4.297000000000000000e+04 4.336569192526236460e-03
4.298000000000000000e+04 4.292834444201643063e-03
4.299000000000000000e+04 4.273286121430664407e-03
4.300000000000000000e+04 4.175715235285559247e-03
4.301000000000000000e+04 4.229579827724370619e-03
4.302000000000000000e+04 4.315768866550127869e-03
4.303000000000000000e+04 4.319154966127634020e-03
4.304000000000000000e+04 4.302082195148613022e-03
4.305000000000000000e+04 4.295964452214463998e-03
4.306000000000000000e+04 4.277241313374138473e-03
4.307000000000000000e+04 4.356174424533811734e-03
4.308000000000000000e+04 4.291240985576936021e-03
4.309000000000000000e+04 4.273086939102575810e-03
4.310000000000000000e+04 4.204340581293718876e-03
4.311000000000000000e+04 4.265404192162015884e-03
4.312000000000000000e+04 4.319667149257005317e-03
4.313000000000000000e+04 4.305952023237191728e-03
4.314000000000000000e+04 4.234530931308286804e-03
4.315000000000000000e+04 4.281794052301876596e-03
4.316000000000000000e+04 4.351735504079265980e-03
4.317000000000000000e+04 4.373958560970291759e-03
4.318000000000000000e+04 4.227445731351992669e-03
4.319000000000000000e+04 4.276615311771573939e-03
4.320000000000000000e+04 4.159126192817609938e-03
4.321000000000000000e+04 4.195064375728450173e-03
4.322000000000000000e+04 4.296931909236609108e-03
4.323000000000000000e+04 4.371170008377051400e-03
4.324000000000000000e+04 4.380332395469126866e-03
4.325000000000000000e+04 4.491789135343834602e-03
4.326000000000000000e+04 4.586372286567611672e-03
4.327000000000000000e+04 4.522946942380548507e-03
4.328000000000000000e+04 4.380446213942320102e-03
4.329000000000000000e+04 4.347068946678333753e-03
4.330000000000000000e+04 4.171760043342086915e-03
4.331000000000000000e+04 4.154801090836259155e-03
4.332000000000000000e+04 4.150219897290221421e-03
4.333000000000000000e+04 4.141911148747097829e-03
4.334000000000000000e+04 4.137955956803624630e-03
4.335000000000000000e+04 4.262900185751759483e-03
4.336000000000000000e+04 4.295025449810618498e-03
4.337000000000000000e+04 4.301996831293718529e-03
4.338000000000000000e+04 4.321943518720874379e-03
4.339000000000000000e+04 4.392994700611899984e-03
4.340000000000000000e+04 4.305809750145699749e-03
4.341000000000000000e+04 4.290529620119476126e-03
4.342000000000000000e+04 4.219649165938239507e-03
4.343000000000000000e+04 4.170792586319941805e-03
4.344000000000000000e+04 4.199474841564697185e-03
4.345000000000000000e+04 4.287684158289639148e-03
4.346000000000000000e+04 4.179385881046049356e-03
4.347000000000000000e+04 4.223348266317027491e-03
4.348000000000000000e+04 4.249867970571107045e-03
4.349000000000000000e+04 4.282704600087424221e-03
4.350000000000000000e+04 4.239254397945815649e-03
4.351000000000000000e+04 4.265774102199895203e-03
4.352000000000000000e+04 4.322597974941736788e-03
4.353000000000000000e+04 4.267225287733111133e-03
4.354000000000000000e+04 4.296391271488939935e-03
4.355000000000000000e+04 4.364056353802459390e-03
4.356000000000000000e+04 4.359105250218544073e-03
4.357000000000000000e+04 4.334662733100244983e-03
4.358000000000000000e+04 4.292578352636958715e-03
4.359000000000000000e+04 4.251632156905606544e-03
4.360000000000000000e+04 4.205194219842669015e-03
4.361000000000000000e+04 4.209803868007004624e-03
4.362000000000000000e+04 4.237803212412599718e-03
4.363000000000000000e+04 4.236010571459801477e-03
4.364000000000000000e+04 4.301456193546049356e-03
4.365000000000000000e+04 4.353926509688240548e-03
4.366000000000000000e+04 4.418034764714464865e-03
4.367000000000000000e+04 4.377344660547798777e-03
4.368000000000000000e+04 4.355178512893369616e-03
4.369000000000000000e+04 4.256867806672505819e-03
4.370000000000000000e+04 4.262388002622389052e-03
4.371000000000000000e+04 4.292066169507587417e-03
4.372000000000000000e+04 4.335914736305374051e-03
4.373000000000000000e+04 4.396750710227285454e-03
4.374000000000000000e+04 4.465212521853159297e-03
4.375000000000000000e+04 4.465212521853159297e-03
4.376000000000000000e+04 4.456989137164931933e-03
4.377000000000000000e+04 4.347325038243018969e-03
4.378000000000000000e+04 4.240335673441153128e-03
4.379000000000000000e+04 4.141854239510500343e-03
4.380000000000000000e+04 4.170650313228449826e-03
4.381000000000000000e+04 4.207157588505256243e-03
4.382000000000000000e+04 4.242555133668427306e-03
4.383000000000000000e+04 4.309195849723205900e-03
4.384000000000000000e+04 4.472269267191153821e-03
4.385000000000000000e+04 4.387275322333928154e-03
4.386000000000000000e+04 4.399283171255839731e-03
4.387000000000000000e+04 4.325756437572856467e-03
4.388000000000000000e+04 4.294427902826351839e-03
4.389000000000000000e+04 4.312069766171339885e-03
4.390000000000000000e+04 4.356601243808287671e-03
4.391000000000000000e+04 4.381385216346166470e-03
4.392000000000000000e+04 4.359788161057704357e-03
4.393000000000000000e+04 4.396921437937075308e-03
4.394000000000000000e+04 4.353272053467378139e-03
4.395000000000000000e+04 4.237604030084510254e-03
4.396000000000000000e+04 4.288907706876468606e-03
4.397000000000000000e+04 4.205051946751177036e-03
4.398000000000000000e+04 4.298411549388123781e-03
4.399000000000000000e+04 4.365052265442903243e-03
4.400000000000000000e+04 4.438095270614813952e-03
4.401000000000000000e+04 4.423498051427751480e-03
4.402000000000000000e+04 4.420624134979616628e-03
4.403000000000000000e+04 4.420368043414930545e-03
4.404000000000000000e+04 4.332158726689988582e-03
4.405000000000000000e+04 4.309793396707470824e-03
4.406000000000000000e+04 4.242185223630547987e-03
4.407000000000000000e+04 4.184223166156771437e-03
4.408000000000000000e+04 4.215978520177750266e-03
4.409000000000000000e+04 4.153406814539638975e-03
4.410000000000000000e+04 4.161459471518077352e-03
4.411000000000000000e+04 4.094278117715628718e-03
4.412000000000000000e+04 4.106513603583927634e-03
4.413000000000000000e+04 4.143703789699895203e-03
4.414000000000000000e+04 4.160492014495932242e-03
4.415000000000000000e+04 4.165272390370058572e-03
4.416000000000000000e+04 4.181633795891618807e-03
4.417000000000000000e+04 4.184934531614231332e-03
4.418000000000000000e+04 4.218994709717377965e-03
4.419000000000000000e+04 4.281651779210384617e-03
4.420000000000000000e+04 4.351024138621806953e-03
4.421000000000000000e+04 4.410437381628800300e-03
4.422000000000000000e+04 4.479695922567029399e-03
4.423000000000000000e+04 4.504081530448730136e-03
4.424000000000000000e+04 4.457472865676003621e-03
4.425000000000000000e+04 4.441709007138707442e-03
4.426000000000000000e+04 4.382409582604907330e-03
4.427000000000000000e+04 4.272147936698730310e-03
4.428000000000000000e+04 4.250323244463881725e-03
4.429000000000000000e+04 4.225966091200477129e-03
4.430000000000000000e+04 4.306976389495932589e-03
4.431000000000000000e+04 4.263497732736026141e-03
4.432000000000000000e+04 4.243351862980781694e-03
4.433000000000000000e+04 4.243721773018660146e-03
4.434000000000000000e+04 4.251831339233694274e-03
4.435000000000000000e+04 4.323309340399195816e-03
4.436000000000000000e+04 4.351450957896282890e-03
4.437000000000000000e+04 4.271152025058287324e-03
4.438000000000000000e+04 4.289761345425419613e-03
4.439000000000000000e+04 4.314716045673088265e-03
4.440000000000000000e+04 4.373361013986025968e-03
4.441000000000000000e+04 4.256127986596748049e-03
4.442000000000000000e+04 4.288281705273904072e-03
4.443000000000000000e+04 4.301939922057121911e-03
4.444000000000000000e+04 4.291297894813531771e-03
4.445000000000000000e+04 4.299265187937074788e-03
4.446000000000000000e+04 4.267310651588007361e-03
4.447000000000000000e+04 4.209746958770407138e-03
4.448000000000000000e+04 4.245742050917843992e-03
4.449000000000000000e+04 4.307460118007005144e-03
4.450000000000000000e+04 4.245116049315280325e-03
4.451000000000000000e+04 4.234730113636375401e-03
4.452000000000000000e+04 4.304500837703974930e-03
4.453000000000000000e+04 4.238457668633462128e-03
4.454000000000000000e+04 4.214413516171340232e-03
4.455000000000000000e+04 4.152923086028565552e-03
4.456000000000000000e+04 4.138382776078100567e-03
4.457000000000000000e+04 4.179300517191153128e-03
4.458000000000000000e+04 4.165016298805373357e-03
4.459000000000000000e+04 4.259172630754673623e-03
4.460000000000000000e+04 4.290700347829266847e-03
4.461000000000000000e+04 4.375409746503508557e-03
4.462000000000000000e+04 4.400051445949896244e-03
4.463000000000000000e+04 4.405799278846166817e-03
4.464000000000000000e+04 4.454570494609569158e-03
4.465000000000000000e+04 4.453517673732530421e-03
4.466000000000000000e+04 4.456277771707471171e-03
4.467000000000000000e+04 4.413795026588007708e-03
4.468000000000000000e+04 4.273115393720874552e-03
4.469000000000000000e+04 4.272802392919591852e-03
4.470000000000000000e+04 4.269330929487192075e-03
4.471000000000000000e+04 4.263668460445815996e-03
4.472000000000000000e+04 4.211795691287890595e-03
4.473000000000000000e+04 4.293517355040804215e-03
4.474000000000000000e+04 4.363999444565862772e-03
4.475000000000000000e+04 4.438721272217378486e-03
4.476000000000000000e+04 4.418831494026819254e-03
4.477000000000000000e+04 4.436786358173089133e-03
4.478000000000000000e+04 4.314289226398613196e-03
4.479000000000000000e+04 4.289675981570524252e-03
4.480000000000000000e+04 4.240904765807121043e-03
4.481000000000000000e+04 4.267993562427168514e-03
4.482000000000000000e+04 4.254477618735442654e-03
4.483000000000000000e+04 4.228185551427751307e-03
4.484000000000000000e+04 4.307460118007006011e-03
4.485000000000000000e+04 4.347581129807704184e-03
4.486000000000000000e+04 4.422758231351993710e-03
4.487000000000000000e+04 4.454997313884045095e-03
4.488000000000000000e+04 4.436160356570524599e-03
4.489000000000000000e+04 4.431266162223205900e-03
4.490000000000000000e+04 4.417750218531480907e-03
4.491000000000000000e+04 4.439461092293135389e-03
4.492000000000000000e+04 4.380417759324021360e-03
4.493000000000000000e+04 4.320976061698730136e-03
4.494000000000000000e+04 4.306407297129964673e-03
4.495000000000000000e+04 4.276359220206887857e-03
4.496000000000000000e+04 4.272176391317028185e-03
4.497000000000000000e+04 4.215124881628800127e-03
4.498000000000000000e+04 4.231144831730780653e-03
4.499000000000000000e+04 4.149707714160850991e-03
4.500000000000000000e+04 4.181292340472039966e-03
4.501000000000000000e+04 4.207413680069941458e-03
4.502000000000000000e+04 4.244376229239522555e-03
4.503000000000000000e+04 4.382921765734278628e-03
4.504000000000000000e+04 4.344564940268077352e-03
4.505000000000000000e+04 4.348491677593251808e-03
4.506000000000000000e+04 4.362092985139872162e-03
4.507000000000000000e+04 4.343028390879965193e-03
4.508000000000000000e+04 4.243294953744184209e-03
4.509000000000000000e+04 4.217970343458636237e-03
4.510000000000000000e+04 4.278578680434162035e-03
4.511000000000000000e+04 4.256526351252926110e-03
4.512000000000000000e+04 4.358166247814697705e-03
4.513000000000000000e+04 4.349288406905606197e-03
4.514000000000000000e+04 4.284155785620641019e-03
4.515000000000000000e+04 4.273883668414930198e-03
4.516000000000000000e+04 4.300460281905606370e-03
4.517000000000000000e+04 4.233961838942319755e-03
4.518000000000000000e+04 4.210685961174254373e-03
4.519000000000000000e+04 4.299692007211549857e-03
4.520000000000000000e+04 4.321203698645117476e-03
4.521000000000000000e+04 4.309252758959802518e-03
4.522000000000000000e+04 4.320037059294883769e-03
4.523000000000000000e+04 4.166467484338590155e-03
4.524000000000000000e+04 4.138951868444067615e-03
4.525000000000000000e+04 4.115875173004090830e-03
4.526000000000000000e+04 4.110070430871223639e-03
4.527000000000000000e+04 4.108476972246514862e-03
4.528000000000000000e+04 4.169170673076934286e-03
4.529000000000000000e+04 4.248530603511083484e-03
4.530000000000000000e+04 4.305326021634627194e-03
4.531000000000000000e+04 4.367015634105490471e-03
4.532000000000000000e+04 4.356572789189988928e-03
4.533000000000000000e+04 4.324931253642203335e-03
4.534000000000000000e+04 4.320008604676585026e-03
4.535000000000000000e+04 4.322683338796632149e-03
4.536000000000000000e+04 4.347097401296632496e-03
4.537000000000000000e+04 4.295907542977867380e-03
4.538000000000000000e+04 4.308882848921923199e-03
4.539000000000000000e+04 4.366503450976120040e-03
4.540000000000000000e+04 4.398401078088590849e-03
4.541000000000000000e+04 4.443501648091504816e-03
4.542000000000000000e+04 4.434424624854325578e-03
4.543000000000000000e+04 4.494919143356656405e-03
4.544000000000000000e+04 4.481744655084511988e-03
4.545000000000000000e+04 4.513841464525070526e-03
4.546000000000000000e+04 4.474858637456306451e-03
4.547000000000000000e+04 4.297671729312366011e-03
4.548000000000000000e+04 4.323593886582179774e-03
4.549000000000000000e+04 4.327378350815862251e-03
4.550000000000000000e+04 4.278550225815863292e-03
4.551000000000000000e+04 4.285464698062365838e-03
4.552000000000000000e+04 4.221868626165512818e-03
4.553000000000000000e+04 4.299122914845583676e-03
4.554000000000000000e+04 4.296248998397448823e-03
4.555000000000000000e+04 4.309508850524487733e-03
4.556000000000000000e+04 4.263526187354324017e-03
4.557000000000000000e+04 4.210742870410850991e-03
4.558000000000000000e+04 4.252058976180081613e-03
4.559000000000000000e+04 4.238713760198147343e-03
4.560000000000000000e+04 4.208921774839755742e-03
4.561000000000000000e+04 4.283387510926585373e-03
4.562000000000000000e+04 4.229921283143951195e-03
4.563000000000000000e+04 4.349345316142203682e-03
4.564000000000000000e+04 4.434083169434744134e-03
4.565000000000000000e+04 4.431835254589172948e-03
4.566000000000000000e+04 4.391031331949313624e-03
4.567000000000000000e+04 4.329626265661434305e-03
4.568000000000000000e+04 4.243380317599080437e-03
4.569000000000000000e+04 4.214925699300710663e-03
4.570000000000000000e+04 4.077745984484277761e-03
4.571000000000000000e+04 4.101363317671922852e-03
4.572000000000000000e+04 4.057856206293717662e-03
4.573000000000000000e+04 4.119631182619475432e-03
4.574000000000000000e+04 4.234331748980198207e-03
4.575000000000000000e+04 4.212507056745349622e-03
4.576000000000000000e+04 4.263241641171340926e-03
4.577000000000000000e+04 4.338390288097331710e-03
4.578000000000000000e+04 4.407705738272156559e-03
4.579000000000000000e+04 4.372621193910268197e-03
4.580000000000000000e+04 4.291866987179499687e-03
4.581000000000000000e+04 4.339841473630548507e-03
4.582000000000000000e+04 4.322370337995349449e-03
4.583000000000000000e+04 4.264436735139872509e-03
4.584000000000000000e+04 4.303191925262250112e-03
4.585000000000000000e+04 4.232083834134627021e-03
4.586000000000000000e+04 4.245030685460384964e-03
4.587000000000000000e+04 4.242754315996515035e-03
4.588000000000000000e+04 4.353812691215047312e-03
4.589000000000000000e+04 4.371170008377051400e-03
4.590000000000000000e+04 4.406396825830431740e-03
4.591000000000000000e+04 4.440030184659103304e-03
4.592000000000000000e+04 4.423412687572856120e-03
4.593000000000000000e+04 4.327890533945232682e-03
4.594000000000000000e+04 4.308399120410850644e-03
4.595000000000000000e+04 4.262615639568775525e-03
4.596000000000000000e+04 4.218340253496515556e-03
4.597000000000000000e+04 4.240620219624137953e-03
4.598000000000000000e+04 4.342715390078684227e-03
4.599000000000000000e+04 4.348776223776235766e-03
4.600000000000000000e+04 4.331305088141037575e-03
4.601000000000000000e+04 4.351849322552459216e-03
4.602000000000000000e+04 4.275192580856655017e-03
4.603000000000000000e+04 4.242896589088007014e-03
4.604000000000000000e+04 4.142167240311783044e-03
4.605000000000000000e+04 4.197170017482529381e-03
4.606000000000000000e+04 4.174320958988939068e-03
4.607000000000000000e+04 4.172357590326351839e-03
4.608000000000000000e+04 4.207669771634626674e-03
4.609000000000000000e+04 4.197909837558286283e-03
4.610000000000000000e+04 4.164361842584510948e-03
4.611000000000000000e+04 4.099001584353158430e-03
4.612000000000000000e+04 4.023653755099079049e-03
4.613000000000000000e+04 4.073591610212715097e-03
4.614000000000000000e+04 4.081587357954555989e-03
4.615000000000000000e+04 4.212962330638123434e-03
4.616000000000000000e+04 4.304728474650361403e-03
4.617000000000000000e+04 4.405287095716796386e-03
4.618000000000000000e+04 4.479752831803626018e-03
4.619000000000000000e+04 4.445948745265163732e-03
4.620000000000000000e+04 4.393165428321691574e-03
4.621000000000000000e+04 4.258262082969125131e-03
4.622000000000000000e+04 4.234530931308286804e-03
4.623000000000000000e+04 4.251176883012831864e-03
4.624000000000000000e+04 4.236693482298962629e-03
4.625000000000000000e+04 4.235469933712134039e-03
4.626000000000000000e+04 4.331447361232529554e-03
4.627000000000000000e+04 4.395071887747681316e-03
4.628000000000000000e+04 4.403864364801877464e-03
4.629000000000000000e+04 4.466635252768077352e-03
4.630000000000000000e+04 4.523288397800129951e-03
4.631000000000000000e+04 4.505703443691737656e-03
4.632000000000000000e+04 4.500382430069942152e-03
4.633000000000000000e+04 4.502573435678917588e-03
4.634000000000000000e+04 4.443473193473206073e-03
4.635000000000000000e+04 4.409896743881131127e-03
4.636000000000000000e+04 4.345219396488939761e-03
4.637000000000000000e+04 4.232852108828682666e-03
4.638000000000000000e+04 4.111891526442319755e-03
4.639000000000000000e+04 4.125663561698729095e-03
4.640000000000000000e+04 4.033868963068192384e-03
4.641000000000000000e+04 4.056888749271573419e-03
4.642000000000000000e+04 4.117326358537307628e-03
4.643000000000000000e+04 4.321772791011084525e-03
4.644000000000000000e+04 4.390405330346749090e-03
4.645000000000000000e+04 4.543804177593252849e-03
4.646000000000000000e+04 4.543377358318776912e-03
4.647000000000000000e+04 4.489398947406773172e-03
4.648000000000000000e+04 4.476565914554208464e-03
4.649000000000000000e+04 4.513841464525070526e-03
4.650000000000000000e+04 4.411945476398613716e-03
4.651000000000000000e+04 4.409839834644534509e-03
4.652000000000000000e+04 4.436074992715630105e-03
4.653000000000000000e+04 4.478614647071691920e-03
4.654000000000000000e+04 4.419087585591504469e-03
4.655000000000000000e+04 4.393819884542553116e-03
4.656000000000000000e+04 4.252058976180081613e-03
4.657000000000000000e+04 4.163280567089172601e-03
4.658000000000000000e+04 4.111606980259335797e-03
4.659000000000000000e+04 4.127712294216211684e-03
4.660000000000000000e+04 4.133289399402691536e-03
4.661000000000000000e+04 4.162000109265745658e-03
4.662000000000000000e+04 4.309537305142786476e-03
4.663000000000000000e+04 4.417067307692320623e-03
4.664000000000000000e+04 4.433969350961550898e-03
4.665000000000000000e+04 4.388100506264580418e-03
4.666000000000000000e+04 4.327406805434160994e-03
4.667000000000000000e+04 4.237490211611317018e-03
4.668000000000000000e+04 4.185788170163181471e-03
4.669000000000000000e+04 4.113883349723205726e-03
4.670000000000000000e+04 4.163280567089172601e-03
4.671000000000000000e+04 4.193869281759918591e-03
4.672000000000000000e+04 4.317305415938240028e-03
4.673000000000000000e+04 4.307289390297215290e-03
4.674000000000000000e+04 4.310874672202809170e-03
4.675000000000000000e+04 4.209690049533811387e-03
4.676000000000000000e+04 4.232539108027401700e-03
4.677000000000000000e+04 4.134683675699312583e-03
4.678000000000000000e+04 4.212250965180664407e-03
4.679000000000000000e+04 4.193499371722039272e-03
4.680000000000000000e+04 4.245742050917843124e-03
4.681000000000000000e+04 4.250892336829848774e-03
4.682000000000000000e+04 4.304187836902692230e-03
4.683000000000000000e+04 4.221868626165513685e-03
4.684000000000000000e+04 4.230461920891620368e-03
4.685000000000000000e+04 4.190397818327517079e-03
4.686000000000000000e+04 4.265062736742436175e-03
4.687000000000000000e+04 4.242754315996515035e-03
4.688000000000000000e+04 4.410551200101993537e-03
4.689000000000000000e+04 4.438152179851411437e-03
4.690000000000000000e+04 4.462651606206306278e-03
4.691000000000000000e+04 4.478984557109569505e-03
4.692000000000000000e+04 4.516658471736608761e-03
4.693000000000000000e+04 4.447314566943486036e-03
4.694000000000000000e+04 4.450615302666096826e-03
4.695000000000000000e+04 4.408388649111317711e-03
4.696000000000000000e+04 4.341036567599079223e-03
4.697000000000000000e+04 4.295452269085094435e-03
4.698000000000000000e+04 4.265062736742436175e-03
4.699000000000000000e+04 4.151443445877051747e-03
4.700000000000000000e+04 4.182771980623554639e-03
4.701000000000000000e+04 4.158272554268659799e-03
4.702000000000000000e+04 4.153634451486025447e-03
4.703000000000000000e+04 4.184365439248263416e-03
4.704000000000000000e+04 4.245941233245932589e-03
4.705000000000000000e+04 4.231087922494184035e-03
4.706000000000000000e+04 4.231742378715047312e-03
4.707000000000000000e+04 4.229039189976701446e-03
4.708000000000000000e+04 4.268278108610152471e-03
4.709000000000000000e+04 4.311187673004091003e-03
4.710000000000000000e+04 4.378596663752926110e-03
4.711000000000000000e+04 4.348918496867727745e-03
4.712000000000000000e+04 4.380218576995933630e-03
4.713000000000000000e+04 4.386137137601994057e-03
4.714000000000000000e+04 4.333183092948729442e-03
4.715000000000000000e+04 4.313151041666678231e-03
4.716000000000000000e+04 4.294001083551875902e-03
4.717000000000000000e+04 4.285692335008753177e-03
4.718000000000000000e+04 4.328231989364814125e-03
4.719000000000000000e+04 4.378682027607820604e-03
4.720000000000000000e+04 4.317589962121224853e-03
4.721000000000000000e+04 4.302395195949895723e-03
4.722000000000000000e+04 4.288139432182412961e-03
4.723000000000000000e+04 4.188718995847913809e-03
4.724000000000000000e+04 4.151158899694067789e-03
4.725000000000000000e+04 4.188320631191736615e-03
4.726000000000000000e+04 4.201267482517493691e-03
4.727000000000000000e+04 4.154544999271573072e-03
4.728000000000000000e+04 4.190397818327517079e-03
4.729000000000000000e+04 4.220559713723787999e-03
4.730000000000000000e+04 4.243181135270990972e-03
4.731000000000000000e+04 4.323138612689405962e-03
4.732000000000000000e+04 4.314516863345000536e-03
4.733000000000000000e+04 4.318728146853158950e-03
4.734000000000000000e+04 4.367726999562948631e-03
4.735000000000000000e+04 4.309167395104906290e-03
4.736000000000000000e+04 4.296021361451060616e-03
4.737000000000000000e+04 4.196800107444650929e-03
4.738000000000000000e+04 4.179755791083927807e-03
4.739000000000000000e+04 4.207442134688240201e-03
4.740000000000000000e+04 4.308769030448730830e-03
4.741000000000000000e+04 4.384799770541970496e-03
4.742000000000000000e+04 4.412856024184161341e-03
4.743000000000000000e+04 4.441879734848497296e-03
4.744000000000000000e+04 4.460716692162016925e-03
4.745000000000000000e+04 4.340638202942902896e-03
4.746000000000000000e+04 4.281139596081014187e-03
4.747000000000000000e+04 4.202206484921340926e-03
4.748000000000000000e+04 4.179044425626468780e-03
4.749000000000000000e+04 4.158329463505256417e-03
4.750000000000000000e+04 4.110468795527401700e-03
4.751000000000000000e+04 4.125293651660850644e-03
4.752000000000000000e+04 4.149423167977867033e-03
4.753000000000000000e+04 4.156053094041387355e-03
4.754000000000000000e+04 4.287058156687074614e-03
4.755000000000000000e+04 4.315740411931829994e-03
4.756000000000000000e+04 4.373816287878799780e-03
4.757000000000000000e+04 4.427623971081014534e-03
4.758000000000000000e+04 4.439148091491853555e-03
4.759000000000000000e+04 4.378938119172506686e-03
4.760000000000000000e+04 4.288310159892202815e-03
4.761000000000000000e+04 4.253538616331596287e-03
4.762000000000000000e+04 4.233165109629965367e-03
4.763000000000000000e+04 4.242270587485442480e-03
4.764000000000000000e+04 4.330024630317610632e-03
4.765000000000000000e+04 4.335715553977284586e-03
4.766000000000000000e+04 4.418603857080432781e-03
4.767000000000000000e+04 4.392454062864231679e-03
4.768000000000000000e+04 4.362548259032646841e-03
4.769000000000000000e+04 4.356487425335093568e-03
4.770000000000000000e+04 4.323849978146864989e-03
4.771000000000000000e+04 4.318301327578683013e-03
4.772000000000000000e+04 4.347666493662599545e-03
4.773000000000000000e+04 4.351052593240105695e-03
4.774000000000000000e+04 4.362462895177750613e-03
4.775000000000000000e+04 4.359702797202808996e-03
4.776000000000000000e+04 4.413738117351410223e-03
4.777000000000000000e+04 4.359019886363648712e-03
4.778000000000000000e+04 4.252286613126468086e-03
4.779000000000000000e+04 4.182060615166094744e-03
4.780000000000000000e+04 4.132265033143950675e-03
4.781000000000000000e+04 4.092770022945816169e-03
4.782000000000000000e+04 4.169227582313531771e-03
4.783000000000000000e+04 4.226535183566445045e-03
4.784000000000000000e+04 4.319354148455722617e-03
4.785000000000000000e+04 4.373730924023905287e-03
4.786000000000000000e+04 4.484618571532646841e-03
4.787000000000000000e+04 4.428022335737191728e-03
4.788000000000000000e+04 4.412230022581597674e-03
4.789000000000000000e+04 4.364995356206305757e-03
4.790000000000000000e+04 4.339187017409686098e-03
4.791000000000000000e+04 4.263497732736026141e-03
4.792000000000000000e+04 4.320663060897448303e-03
4.793000000000000000e+04 4.368580638111900505e-03
4.794000000000000000e+04 4.422587503642202988e-03
4.795000000000000000e+04 4.417522581585094435e-03
4.796000000000000000e+04 4.487720124927168167e-03
4.797000000000000000e+04 4.403096090107820951e-03
4.798000000000000000e+04 4.479411376384044574e-03
4.799000000000000000e+04 4.425091510052459390e-03
4.800000000000000000e+04 4.361552347392202988e-03
4.801000000000000000e+04 4.210116868808287324e-03
4.802000000000000000e+04 4.142850151150943329e-03
4.803000000000000000e+04 4.074530612616561465e-03
4.804000000000000000e+04 4.037255062645698535e-03
4.805000000000000000e+04 4.028377221736607894e-03
4.806000000000000000e+04 4.094989483173088612e-03
4.807000000000000000e+04 4.091774111305372316e-03
4.808000000000000000e+04 4.180780157342668668e-03
4.809000000000000000e+04 4.185275987033811040e-03
4.810000000000000000e+04 4.230547284746515729e-03
4.811000000000000000e+04 4.196344833551876249e-03
4.812000000000000000e+04 4.188462904283228594e-03
4.813000000000000000e+04 4.180495611159685578e-03
4.814000000000000000e+04 4.117525540865396225e-03
4.815000000000000000e+04 4.091375746649195122e-03
4.816000000000000000e+04 4.017279920600243942e-03
4.817000000000000000e+04 3.936554168487774175e-03
4.818000000000000000e+04 3.930834790209801477e-03
4.819000000000000000e+04 3.955903308930663366e-03
4.820000000000000000e+04 4.017080738272156212e-03
4.821000000000000000e+04 4.098119491185908680e-03
4.822000000000000000e+04 4.189458815923671579e-03
4.823000000000000000e+04 4.248644421984276720e-03
4.824000000000000000e+04 4.303789472246515035e-03
4.825000000000000000e+04 4.392425608245932936e-03
4.826000000000000000e+04 4.422416775932414001e-03
4.827000000000000000e+04 4.429103611232530074e-03
4.828000000000000000e+04 4.452464852855490818e-03
4.829000000000000000e+04 4.486638849431829820e-03
4.830000000000000000e+04 4.472155448717960585e-03
4.831000000000000000e+04 4.545625273164348099e-03
4.832000000000000000e+04 4.475740730623555333e-03
4.833000000000000000e+04 4.396579982517495599e-03
4.834000000000000000e+04 4.391913425116562505e-03
4.835000000000000000e+04 4.436985540501177730e-03
4.836000000000000000e+04 4.399823809003508904e-03
4.837000000000000000e+04 4.302907379079266154e-03
4.838000000000000000e+04 4.277981133449895376e-03
4.839000000000000000e+04 4.319211875364230638e-03
4.840000000000000000e+04 4.378682027607820604e-03
4.841000000000000000e+04 4.465753159600828470e-03
4.842000000000000000e+04 4.358536157852576157e-03
4.843000000000000000e+04 4.324305252039639669e-03
4.844000000000000000e+04 4.354893966710384791e-03
4.845000000000000000e+04 4.357483336975536553e-03
4.846000000000000000e+04 4.253282524766911071e-03
4.847000000000000000e+04 4.172727500364230291e-03
4.848000000000000000e+04 4.233506565049545076e-03
4.849000000000000000e+04 4.296533544580431047e-03
4.850000000000000000e+04 4.297501001602576157e-03
4.851000000000000000e+04 4.275249490093252502e-03
4.852000000000000000e+04 4.227701822916678752e-03
4.853000000000000000e+04 4.252656523164347405e-03
4.854000000000000000e+04 4.242327496722039966e-03
4.855000000000000000e+04 4.183597164554207770e-03
4.856000000000000000e+04 4.180580975014580938e-03
4.857000000000000000e+04 4.160890379152109436e-03
4.858000000000000000e+04 4.269501657196981062e-03
4.859000000000000000e+04 4.270526023455722790e-03
4.860000000000000000e+04 4.274822670818776565e-03
4.861000000000000000e+04 4.289988982371806085e-03
4.862000000000000000e+04 4.349829044653275370e-03
4.863000000000000000e+04 4.389807783362483298e-03
4.864000000000000000e+04 4.301285465836259501e-03
4.865000000000000000e+04 4.231799287951643063e-03
4.866000000000000000e+04 4.203259305798380530e-03
4.867000000000000000e+04 4.194950557255256937e-03
4.868000000000000000e+04 4.267253742351410743e-03
4.869000000000000000e+04 4.319183420745932762e-03
4.870000000000000000e+04 4.370686279865979712e-03
4.871000000000000000e+04 4.350312773164347925e-03
4.872000000000000000e+04 4.445265834426002580e-03
4.873000000000000000e+04 4.496085782706889244e-03
4.874000000000000000e+04 4.403409090909103651e-03
4.875000000000000000e+04 4.378568209134627368e-03
4.876000000000000000e+04 4.397405166448146996e-03
4.877000000000000000e+04 4.454712767701062004e-03
4.878000000000000000e+04 4.434709171037307801e-03
4.879000000000000000e+04 4.434196987907937371e-03
4.880000000000000000e+04 4.279176227418426959e-03
4.881000000000000000e+04 4.236835755390454608e-03
4.882000000000000000e+04 4.294285629734860728e-03
4.883000000000000000e+04 4.329455537951644450e-03
4.884000000000000000e+04 4.313663224796049529e-03
4.885000000000000000e+04 4.372279738490688489e-03
4.886000000000000000e+04 4.404917185678916200e-03
4.887000000000000000e+04 4.438123725233112694e-03
4.888000000000000000e+04 4.426713423295466909e-03
4.889000000000000000e+04 4.318898874562948804e-03
4.890000000000000000e+04 4.179727336465629065e-03
4.891000000000000000e+04 4.195519649621223118e-03
4.892000000000000000e+04 4.165727664262832385e-03
4.893000000000000000e+04 4.194609101835675494e-03
4.894000000000000000e+04 4.194979011873553945e-03
4.895000000000000000e+04 4.206759223849079049e-03
4.896000000000000000e+04 4.156337640224371313e-03
4.897000000000000000e+04 4.191536003059452911e-03
4.898000000000000000e+04 4.306008932473787479e-03
4.899000000000000000e+04 4.295765269886375401e-03
4.900000000000000000e+04 4.332955456002342970e-03
4.901000000000000000e+04 4.317959872159103304e-03
4.902000000000000000e+04 4.310163306745350142e-03
4.903000000000000000e+04 4.317049324373555680e-03
4.904000000000000000e+04 4.271493480477867033e-03
4.905000000000000000e+04 4.236494299970874032e-03
4.906000000000000000e+04 4.169796674679498820e-03
4.907000000000000000e+04 4.204995037514581285e-03
4.908000000000000000e+04 4.245485959353158777e-03
4.909000000000000000e+04 4.266798468458636064e-03
4.910000000000000000e+04 4.257465353656771610e-03
4.911000000000000000e+04 4.305952023237191728e-03
4.912000000000000000e+04 4.298183912441737309e-03
4.913000000000000000e+04 4.282021689248263936e-03
4.914000000000000000e+04 4.332244090544883942e-03
4.915000000000000000e+04 4.356032151442319755e-03
4.916000000000000000e+04 4.315541229603741397e-03
4.917000000000000000e+04 4.350398137019243286e-03
4.918000000000000000e+04 4.294484812062949325e-03
4.919000000000000000e+04 4.299151369463881552e-03
4.920000000000000000e+04 4.354637875145700443e-03
4.921000000000000000e+04 4.401730268429499514e-03
4.922000000000000000e+04 4.309878760562366184e-03
4.923000000000000000e+04 4.312724222392203162e-03
4.924000000000000000e+04 4.314716045673089133e-03
4.925000000000000000e+04 4.250750063738355927e-03
4.926000000000000000e+04 4.158642464306538250e-03
4.927000000000000000e+04 4.212165601325769046e-03
4.928000000000000000e+04 4.104066506410267851e-03
4.929000000000000000e+04 4.094164299242435481e-03
4.930000000000000000e+04 4.158016462703974583e-03
4.931000000000000000e+04 4.137728319857237290e-03
4.932000000000000000e+04 4.178276150932412267e-03
4.933000000000000000e+04 4.161800926937657061e-03
4.934000000000000000e+04 4.155939275568193252e-03
4.935000000000000000e+04 4.208438046328683187e-03
4.936000000000000000e+04 4.220104439831014187e-03
4.937000000000000000e+04 4.311301491477284240e-03
4.938000000000000000e+04 4.239624307983694967e-03
4.939000000000000000e+04 4.270156113417844339e-03
4.940000000000000000e+04 4.292805989583346055e-03
4.941000000000000000e+04 4.328516535547798083e-03
4.942000000000000000e+04 4.261079090180664233e-03
4.943000000000000000e+04 4.187865357298962803e-03
4.944000000000000000e+04 4.202121121066445565e-03
4.945000000000000000e+04 4.240307218822856120e-03
4.946000000000000000e+04 4.212478602127051747e-03
4.947000000000000000e+04 4.237945485504091697e-03
4.948000000000000000e+04 4.213815969187074441e-03
4.949000000000000000e+04 4.253168706293717835e-03
4.950000000000000000e+04 4.292635261873555333e-03
4.951000000000000000e+04 4.360556435751760003e-03
4.952000000000000000e+04 4.316565595862482257e-03
4.953000000000000000e+04 4.401417267628217680e-03
4.954000000000000000e+04 4.440627731643368228e-03
4.955000000000000000e+04 4.455281860067028185e-03
4.956000000000000000e+04 4.389750874125885813e-03
4.957000000000000000e+04 4.344394212558286630e-03
4.958000000000000000e+04 4.303817926864813778e-03
4.959000000000000000e+04 4.243437226835676188e-03
4.960000000000000000e+04 4.179243607954557377e-03
4.961000000000000000e+04 4.170166584717378139e-03
4.962000000000000000e+04 4.199019567671923372e-03
4.963000000000000000e+04 4.281708688446982103e-03
4.964000000000000000e+04 4.341491841491853035e-03
4.965000000000000000e+04 4.428534518866562159e-03
4.966000000000000000e+04 4.430042613636375574e-03
4.967000000000000000e+04 4.513016280594418263e-03
4.968000000000000000e+04 4.537003523819941805e-03
4.969000000000000000e+04 4.476822006118893679e-03
4.970000000000000000e+04 4.322882521124720746e-03
4.971000000000000000e+04 4.191393729967960065e-03
4.972000000000000000e+04 4.173410411203391443e-03
4.973000000000000000e+04 4.179015971008170037e-03
4.974000000000000000e+04 4.215011063155606891e-03
4.975000000000000000e+04 4.186897900276818560e-03
4.976000000000000000e+04 4.214925699300710663e-03
4.977000000000000000e+04 4.257721445221457693e-03
4.978000000000000000e+04 4.263298550407937544e-03
4.979000000000000000e+04 4.249867970571107045e-03
4.980000000000000000e+04 4.154544999271573072e-03
4.981000000000000000e+04 4.106485148965629758e-03
4.982000000000000000e+04 4.180751702724370793e-03
4.983000000000000000e+04 4.196828562062948804e-03
4.984000000000000000e+04 4.234360203598496949e-03
4.985000000000000000e+04 4.118948271780314280e-03
4.986000000000000000e+04 4.214698062354324190e-03
4.987000000000000000e+04 4.223063720134044401e-03
4.988000000000000000e+04 4.327150713869475779e-03
4.989000000000000000e+04 4.349885953889872856e-03
4.990000000000000000e+04 4.360300344187075655e-03
4.991000000000000000e+04 4.308143028846165429e-03
4.992000000000000000e+04 4.236209753787890074e-03
4.993000000000000000e+04 4.164674843385791914e-03
4.994000000000000000e+04 4.127626930361316324e-03
4.995000000000000000e+04 4.078912623834509733e-03
4.996000000000000000e+04 4.154943363927750266e-03
4.997000000000000000e+04 4.306321933275070180e-03
4.998000000000000000e+04 4.417437217730198207e-03
4.999000000000000000e+04 4.465923887310618325e-03
5.000000000000000000e+04 4.412685296474370619e-03
5.001000000000000000e+04 4.332272545163181818e-03
5.002000000000000000e+04 4.226478274329848427e-03
5.003000000000000000e+04 4.254619891826934633e-03
5.004000000000000000e+04 4.227901005244767349e-03
5.005000000000000000e+04 4.230148920090338535e-03
5.006000000000000000e+04 4.223462084790220727e-03
5.007000000000000000e+04 4.320634606279149560e-03
5.008000000000000000e+04 4.343882029428916200e-03
5.009000000000000000e+04 4.323337795017494559e-03
5.010000000000000000e+04 4.300289554195816516e-03
5.011000000000000000e+04 4.261249817890454955e-03
5.012000000000000000e+04 4.263469278117728266e-03
5.013000000000000000e+04 4.298098548586841081e-03
5.014000000000000000e+04 4.265290373688822648e-03
5.015000000000000000e+04 4.305069930069941979e-03
5.016000000000000000e+04 4.436046538097331363e-03
5.017000000000000000e+04 4.507467630026236287e-03
5.018000000000000000e+04 4.566880873033229635e-03
5.019000000000000000e+04 4.494947597974954280e-03
5.020000000000000000e+04 4.442733373397448303e-03
5.021000000000000000e+04 4.353215144230780653e-03
5.022000000000000000e+04 4.301968376675419786e-03
5.023000000000000000e+04 4.195405831148029882e-03
5.024000000000000000e+04 4.080278445512831170e-03
5.025000000000000000e+04 4.097152034163764438e-03
5.026000000000000000e+04 4.225653090399196163e-03
5.027000000000000000e+04 4.264322916666678405e-03
5.028000000000000000e+04 4.217998798076934980e-03
5.029000000000000000e+04 4.172215317234859860e-03
5.030000000000000000e+04 4.139748597756422004e-03
5.031000000000000000e+04 4.169711310824603459e-03
5.032000000000000000e+04 4.234900841346166123e-03
5.033000000000000000e+04 4.202661758814113871e-03
5.034000000000000000e+04 4.154943363927750266e-03
5.035000000000000000e+04 4.262871731133462475e-03
5.036000000000000000e+04 4.473065996503509945e-03
5.037000000000000000e+04 4.576470079399780171e-03
5.038000000000000000e+04 4.604241786858987925e-03
5.039000000000000000e+04 4.591750209426003794e-03
5.040000000000000000e+04 4.480891016535560115e-03
5.041000000000000000e+04 4.439233455346748916e-03
5.042000000000000000e+04 4.407364282852576851e-03
5.043000000000000000e+04 4.294171811261667492e-03
5.044000000000000000e+04 4.282846873178916200e-03
5.045000000000000000e+04 4.375409746503508557e-03
5.046000000000000000e+04 4.413169024985444042e-03
5.047000000000000000e+04 4.400222173659686098e-03
5.048000000000000000e+04 4.384998952870059093e-03
5.049000000000000000e+04 4.301057828889872162e-03
5.050000000000000000e+04 4.262302638767494559e-03
5.051000000000000000e+04 4.281594869973787132e-03
5.052000000000000000e+04 4.253453252476701793e-03
5.053000000000000000e+04 4.231742378715047312e-03
5.054000000000000000e+04 4.298724550189406482e-03
5.055000000000000000e+04 4.334776551573438219e-03
5.056000000000000000e+04 4.258005991404439916e-03
5.057000000000000000e+04 4.252030521561783738e-03
5.058000000000000000e+04 4.236522754589172775e-03
5.059000000000000000e+04 4.287484975961550551e-03
5.060000000000000000e+04 4.338304924242437216e-03
5.061000000000000000e+04 4.309025122013416045e-03
5.062000000000000000e+04 4.287826431381130260e-03
5.063000000000000000e+04 4.250067152899195642e-03
5.064000000000000000e+04 4.248046875000011796e-03
5.065000000000000000e+04 4.183198799898030576e-03
5.066000000000000000e+04 4.068469778919009058e-03
5.067000000000000000e+04 4.058339934804789349e-03
5.068000000000000000e+04 4.055750564539637587e-03
5.069000000000000000e+04 4.115021534455139823e-03
5.070000000000000000e+04 4.045620720425418745e-03
5.071000000000000000e+04 4.055181472173671406e-03
5.072000000000000000e+04 4.162626110868310192e-03
5.073000000000000000e+04 4.195491195002926110e-03
5.074000000000000000e+04 4.200385389350244809e-03
5.075000000000000000e+04 4.312610403919009058e-03
5.076000000000000000e+04 4.335431007794300629e-03
5.077000000000000000e+04 4.407364282852576851e-03
5.078000000000000000e+04 4.446973111523904593e-03
5.079000000000000000e+04 4.419628223339172775e-03
5.080000000000000000e+04 4.294712449009335797e-03
5.081000000000000000e+04 4.356771971518077526e-03
5.082000000000000000e+04 4.305496749344417916e-03
5.083000000000000000e+04 4.275050307765163038e-03
5.084000000000000000e+04 4.255359711902692403e-03
5.085000000000000000e+04 4.291411713286725008e-03
5.086000000000000000e+04 4.250038698280897767e-03
5.087000000000000000e+04 4.279716865166096132e-03
5.088000000000000000e+04 4.399140898164347752e-03
5.089000000000000000e+04 4.370629370629383094e-03
5.090000000000000000e+04 4.349829044653275370e-03
5.091000000000000000e+04 4.389295600233112001e-03
5.092000000000000000e+04 4.387901323936492688e-03
5.093000000000000000e+04 4.405031004152110304e-03
5.094000000000000000e+04 4.397604348776235593e-03
5.095000000000000000e+04 4.313492497086258808e-03
5.096000000000000000e+04 4.284269604093835122e-03
5.097000000000000000e+04 4.254733710300128736e-03
5.098000000000000000e+04 4.267026105405023403e-03
5.099000000000000000e+04 4.134569857226118479e-03
5.100000000000000000e+04 4.071941242351409702e-03
5.101000000000000000e+04 4.112033799533810867e-03
5.102000000000000000e+04 4.171930771051875902e-03
5.103000000000000000e+04 4.209974595716795345e-03
5.104000000000000000e+04 4.306236569420175686e-03
5.105000000000000000e+04 4.347951039845583503e-03
5.106000000000000000e+04 4.419059130973205726e-03
5.107000000000000000e+04 4.386563956876469127e-03
5.108000000000000000e+04 4.360015798004091697e-03
5.109000000000000000e+04 4.339756109775654014e-03
5.110000000000000000e+04 4.352389960300129257e-03
5.111000000000000000e+04 4.382494946459801824e-03
5.112000000000000000e+04 4.350255863927751307e-03
5.113000000000000000e+04 4.354950875946981409e-03
5.114000000000000000e+04 4.357141881555955977e-03
5.115000000000000000e+04 4.320378514714464345e-03
5.116000000000000000e+04 4.267339106206305237e-03
5.117000000000000000e+04 4.149593895687656887e-03
5.118000000000000000e+04 4.133858491768659452e-03
5.119000000000000000e+04 4.160520469114230985e-03
5.120000000000000000e+04 4.168658489947563855e-03
5.121000000000000000e+04 4.209064047931246853e-03
5.122000000000000000e+04 4.264266007430081787e-03
5.123000000000000000e+04 4.334975733901526816e-03
5.124000000000000000e+04 4.286773610504090656e-03
5.125000000000000000e+04 4.198137474504673623e-03
5.126000000000000000e+04 4.148370347100827429e-03
5.127000000000000000e+04 4.030198317307703143e-03
5.128000000000000000e+04 4.015174278846165602e-03
5.129000000000000000e+04 4.033925872304789870e-03
5.130000000000000000e+04 4.051368553321690186e-03
5.131000000000000000e+04 4.164930934950477996e-03
5.132000000000000000e+04 4.226819729749429003e-03
5.133000000000000000e+04 4.318187509105489777e-03
5.134000000000000000e+04 4.312496585445816689e-03
5.135000000000000000e+04 4.355946787587425262e-03
5.136000000000000000e+04 4.389893147217377792e-03
5.137000000000000000e+04 4.348235586028566593e-03
5.138000000000000000e+04 4.340780476034394875e-03
5.139000000000000000e+04 4.360186525713882419e-03
5.140000000000000000e+04 4.367527817234860901e-03
5.141000000000000000e+04 4.403807455565280846e-03
5.142000000000000000e+04 4.368865184294884463e-03
5.143000000000000000e+04 4.326610076121806606e-03
5.144000000000000000e+04 4.229010735358403571e-03
5.145000000000000000e+04 4.243892500728450000e-03
5.146000000000000000e+04 4.212478602127051747e-03
5.147000000000000000e+04 4.257920627549545423e-03
5.148000000000000000e+04 4.242099859775653493e-03
5.149000000000000000e+04 4.223063720134044401e-03
5.150000000000000000e+04 4.199617114656189164e-03
5.151000000000000000e+04 4.208807956366561638e-03
5.152000000000000000e+04 4.183028072188239854e-03
5.153000000000000000e+04 4.083351544289055488e-03
5.154000000000000000e+04 3.965549424533809653e-03
5.155000000000000000e+04 4.034580328525652279e-03
5.156000000000000000e+04 4.085798641462715271e-03
5.157000000000000000e+04 4.234673204399778783e-03
5.158000000000000000e+04 4.264066825101993190e-03
5.159000000000000000e+04 4.246225779428916547e-03
5.160000000000000000e+04 4.216206157124136739e-03
5.161000000000000000e+04 4.239254397945816516e-03
5.162000000000000000e+04 4.171987680288473388e-03
5.163000000000000000e+04 4.060986214306538597e-03
5.164000000000000000e+04 3.979093822843834255e-03
5.165000000000000000e+04 4.009853265224370966e-03
5.166000000000000000e+04 4.065425134761083484e-03
5.167000000000000000e+04 4.191109183784976974e-03
5.168000000000000000e+04 4.191507548441154168e-03
5.169000000000000000e+04 4.244461593094417048e-03
5.170000000000000000e+04 4.222779173951059575e-03
5.171000000000000000e+04 4.274338942307704878e-03
5.172000000000000000e+04 4.358564612470874899e-03
5.173000000000000000e+04 4.349430679997098176e-03
5.174000000000000000e+04 4.318500509906771610e-03
5.175000000000000000e+04 4.303504926063531945e-03
5.176000000000000000e+04 4.285521607298963323e-03
5.177000000000000000e+04 4.257408444420174992e-03
5.178000000000000000e+04 4.188633631993018448e-03
5.179000000000000000e+04 4.242868134469708272e-03
5.180000000000000000e+04 4.233848020469126519e-03
5.181000000000000000e+04 4.309338122814697011e-03
5.182000000000000000e+04 4.419258313301295191e-03
5.183000000000000000e+04 4.339215472027983973e-03
5.184000000000000000e+04 4.266855377695232682e-03
5.185000000000000000e+04 4.251802884615397266e-03
5.186000000000000000e+04 4.222153172348495909e-03
5.187000000000000000e+04 4.234018748178915506e-03
5.188000000000000000e+04 4.301854558202226550e-03
5.189000000000000000e+04 4.436672539699895897e-03
5.190000000000000000e+04 4.579457814321108260e-03
5.191000000000000000e+04 4.643566069347331710e-03
5.192000000000000000e+04 4.669858136655024791e-03
5.193000000000000000e+04 4.532194693327518467e-03
5.194000000000000000e+04 4.393307701413181818e-03
5.195000000000000000e+04 4.193300189393950675e-03
5.196000000000000000e+04 4.141029055579848080e-03
5.197000000000000000e+04 4.136277134324020492e-03
5.198000000000000000e+04 4.119688091856072050e-03
5.199000000000000000e+04 4.198023656031480387e-03
5.200000000000000000e+04 4.288196341419009579e-03
5.201000000000000000e+04 4.356885789991271629e-03
5.202000000000000000e+04 4.393933703015746352e-03
5.203000000000000000e+04 4.421079408872390440e-03
5.204000000000000000e+04 4.432034436917262413e-03
5.205000000000000000e+04 4.344906395687657061e-03
5.206000000000000000e+04 4.431465344551294497e-03
5.207000000000000000e+04 4.441196824009336144e-03
5.208000000000000000e+04 4.444412195877052441e-03
5.209000000000000000e+04 4.515178831585094088e-03
5.210000000000000000e+04 4.504195348921923372e-03
5.211000000000000000e+04 4.551629197625303887e-03
5.212000000000000000e+04 4.540674169580431914e-03
5.213000000000000000e+04 4.540019713359570372e-03
5.214000000000000000e+04 4.538682346299546810e-03
5.215000000000000000e+04 4.395157251602575810e-03
5.216000000000000000e+04 4.382324218750012837e-03
5.217000000000000000e+04 4.278123406541387355e-03
5.218000000000000000e+04 4.260652270906188296e-03
5.219000000000000000e+04 4.250920791448146649e-03
5.220000000000000000e+04 4.246111960955722443e-03
5.221000000000000000e+04 4.327122259251177903e-03
5.222000000000000000e+04 4.279460773601410917e-03
5.223000000000000000e+04 4.230405011655023750e-03
5.224000000000000000e+04 4.273969032269824692e-03
5.225000000000000000e+04 4.276273856351993363e-03
5.226000000000000000e+04 4.396124708624720920e-03
5.227000000000000000e+04 4.377714570585676361e-03
5.228000000000000000e+04 4.478415464743602456e-03
5.229000000000000000e+04 4.528950866841504296e-03
5.230000000000000000e+04 4.556238845789639495e-03
5.231000000000000000e+04 4.559539581512251152e-03
5.232000000000000000e+04 4.419571314102576157e-03
5.233000000000000000e+04 4.319183420745931895e-03
5.234000000000000000e+04 4.253652434804790390e-03
5.235000000000000000e+04 4.173325047348496082e-03
5.236000000000000000e+04 4.123757102272738485e-03
5.237000000000000000e+04 4.149764623397447609e-03
5.238000000000000000e+04 4.265205009833928154e-03
5.239000000000000000e+04 4.335857827068776565e-03
5.240000000000000000e+04 4.324703616695816863e-03
5.241000000000000000e+04 4.388811871722039445e-03
5.242000000000000000e+04 4.400022991331597501e-03
5.243000000000000000e+04 4.411518657124137779e-03
5.244000000000000000e+04 4.433713259396865683e-03
5.245000000000000000e+04 4.377486933639289021e-03
5.246000000000000000e+04 4.352133868735444042e-03
5.247000000000000000e+04 4.349345316142203682e-03
5.248000000000000000e+04 4.363914080710968278e-03
5.249000000000000000e+04 4.373987015588590502e-03
5.250000000000000000e+04 4.366787997159103131e-03
5.251000000000000000e+04 4.420681044216213246e-03
5.252000000000000000e+04 4.327691351617144952e-03
5.253000000000000000e+04 4.323053248834510601e-03
5.254000000000000000e+04 4.299948098776235940e-03
5.255000000000000000e+04 4.318557419143369096e-03
5.256000000000000000e+04 4.295850633741271629e-03
5.257000000000000000e+04 4.312610403919009926e-03
5.258000000000000000e+04 4.394645068473205379e-03
5.259000000000000000e+04 4.410608109338590155e-03
5.260000000000000000e+04 4.476309822989523249e-03
5.261000000000000000e+04 4.409669106934744655e-03
5.262000000000000000e+04 4.266599286130547466e-03
5.263000000000000000e+04 4.163963477928333753e-03
5.264000000000000000e+04 4.026698399257003756e-03
5.265000000000000000e+04 4.043145168633461087e-03
5.266000000000000000e+04 4.021519658726701099e-03
5.267000000000000000e+04 4.183597164554207770e-03
5.268000000000000000e+04 4.275221035474953760e-03
5.269000000000000000e+04 4.269274020250595457e-03
5.270000000000000000e+04 4.329853902607821645e-03
5.271000000000000000e+04 4.268022017045466389e-03
5.272000000000000000e+04 4.220730441433577854e-03
5.273000000000000000e+04 4.159012374344416701e-03
5.274000000000000000e+04 4.074103793342085528e-03
5.275000000000000000e+04 4.106968877476701446e-03
5.276000000000000000e+04 4.181690705128216293e-03
5.277000000000000000e+04 4.322370337995349449e-03
5.278000000000000000e+04 4.310334034455139997e-03
5.279000000000000000e+04 4.372621193910269065e-03
5.280000000000000000e+04 4.380446213942320102e-03
5.281000000000000000e+04 4.281737143065279978e-03
5.282000000000000000e+04 4.210116868808286457e-03
5.283000000000000000e+04 4.202462576486026141e-03
5.284000000000000000e+04 4.167207304414347058e-03
5.285000000000000000e+04 4.264920463650944196e-03
5.286000000000000000e+04 4.333524548368310886e-03
5.287000000000000000e+04 4.304415473849080437e-03
5.288000000000000000e+04 4.315797321168426612e-03
5.289000000000000000e+04 4.423640324519242592e-03
5.290000000000000000e+04 4.346243762747680622e-03
5.291000000000000000e+04 4.248359875801293629e-03
5.292000000000000000e+04 4.192162004662015710e-03
5.293000000000000000e+04 4.253026433202225856e-03
5.294000000000000000e+04 4.332927001384044227e-03
5.295000000000000000e+04 4.429615794361900505e-03
5.296000000000000000e+04 4.419542859484278281e-03
5.297000000000000000e+04 4.408161012164930372e-03
5.298000000000000000e+04 4.460232963650945237e-03
5.299000000000000000e+04 4.465866978074021706e-03
5.300000000000000000e+04 4.379421847683579241e-03
5.301000000000000000e+04 4.352873688811200945e-03
5.302000000000000000e+04 4.333609912223205379e-03
5.303000000000000000e+04 4.370487097537891115e-03
5.304000000000000000e+04 4.398770988126469300e-03
5.305000000000000000e+04 4.361040164262832558e-03
5.306000000000000000e+04 4.333439184513415525e-03
5.307000000000000000e+04 4.301029374271573419e-03
5.308000000000000000e+04 4.297415637747681663e-03
5.309000000000000000e+04 4.329597811043135562e-03
5.310000000000000000e+04 4.259627904647447436e-03
5.311000000000000000e+04 4.236921119245349969e-03
5.312000000000000000e+04 4.239766581075186079e-03
5.313000000000000000e+04 4.331618088942319408e-03
5.314000000000000000e+04 4.343199118589755915e-03
5.315000000000000000e+04 4.336910647945816169e-03
5.316000000000000000e+04 4.367584726471457519e-03
5.317000000000000000e+04 4.359275977928333927e-03
5.318000000000000000e+04 4.360357253423672273e-03
5.319000000000000000e+04 4.357710973921923893e-03
5.320000000000000000e+04 4.283074510125302672e-03
5.321000000000000000e+04 4.251205337631130607e-03
5.322000000000000000e+04 4.214413516171340232e-03
5.323000000000000000e+04 4.213673696095583329e-03
5.324000000000000000e+04 4.108505426864812737e-03
5.325000000000000000e+04 4.034096600014580591e-03
5.326000000000000000e+04 4.039559886727866339e-03
5.327000000000000000e+04 4.036742879516328972e-03
5.328000000000000000e+04 3.957183766754090309e-03
5.329000000000000000e+04 4.047014996722039792e-03
5.330000000000000000e+04 4.144329791302459737e-03
5.331000000000000000e+04 4.212620875218543726e-03
5.332000000000000000e+04 4.204625127476701967e-03
5.333000000000000000e+04 4.123074191433578201e-03
5.334000000000000000e+04 4.087392100087424915e-03
5.335000000000000000e+04 4.100794225305955804e-03
5.336000000000000000e+04 4.100566588359568464e-03
5.337000000000000000e+04 4.023824482808869771e-03
5.338000000000000000e+04 4.059620392628216293e-03
5.339000000000000000e+04 4.197170017482529381e-03
5.340000000000000000e+04 4.312041311553042877e-03
5.341000000000000000e+04 4.475740730623555333e-03
5.342000000000000000e+04 4.539678257939988928e-03
5.343000000000000000e+04 4.603530421401528031e-03
5.344000000000000000e+04 4.556153481934744134e-03
5.345000000000000000e+04 4.507609903117728266e-03
5.346000000000000000e+04 4.369149730477868421e-03
5.347000000000000000e+04 4.236892664627052094e-03
5.348000000000000000e+04 4.182316706730779959e-03
5.349000000000000000e+04 4.095074847027983106e-03
5.350000000000000000e+04 4.091688747450477823e-03
5.351000000000000000e+04 4.089668469551293109e-03
5.352000000000000000e+04 4.082981634251177036e-03
5.353000000000000000e+04 4.165130117278566593e-03
5.354000000000000000e+04 4.170081220862481911e-03
5.355000000000000000e+04 4.259798632357238157e-03
5.356000000000000000e+04 4.265062736742436175e-03
5.357000000000000000e+04 4.316622505099079743e-03
5.358000000000000000e+04 4.302907379079266154e-03
5.359000000000000000e+04 4.253652434804791257e-03
5.360000000000000000e+04 4.224827906468543032e-03
5.361000000000000000e+04 4.138012866040221248e-03
5.362000000000000000e+04 4.097038215690570334e-03
5.363000000000000000e+04 4.164390297202808823e-03
5.364000000000000000e+04 4.216405339452226203e-03
5.365000000000000000e+04 4.197141562864230638e-03
5.366000000000000000e+04 4.152638539845583329e-03
5.367000000000000000e+04 4.264266007430081787e-03
5.368000000000000000e+04 4.237803212412599718e-03
5.369000000000000000e+04 4.263213186553042183e-03
5.370000000000000000e+04 4.300944010416678925e-03
5.371000000000000000e+04 4.279716865166096132e-03
5.372000000000000000e+04 4.332870092147448476e-03
5.373000000000000000e+04 4.422445230550711877e-03
5.374000000000000000e+04 4.371739100743019316e-03
5.375000000000000000e+04 4.330735995775070526e-03
5.376000000000000000e+04 4.241616131264580938e-03
5.377000000000000000e+04 4.278635589670757786e-03
5.378000000000000000e+04 4.250920791448146649e-03
5.379000000000000000e+04 4.262672548805373010e-03
5.380000000000000000e+04 4.230262738563531771e-03
5.381000000000000000e+04 4.214385061553041489e-03
5.382000000000000000e+04 4.265717192963298585e-03
5.383000000000000000e+04 4.257806809076352186e-03
5.384000000000000000e+04 4.275647854749429697e-03
5.385000000000000000e+04 4.248388330419592372e-03
5.386000000000000000e+04 4.232652926500594937e-03
5.387000000000000000e+04 4.301285465836258634e-03
5.388000000000000000e+04 4.313350223994767696e-03
5.389000000000000000e+04 4.379706393866562332e-03
5.390000000000000000e+04 4.326496257648613369e-03
5.391000000000000000e+04 4.305553658581014534e-03
5.392000000000000000e+04 4.258233628350828123e-03
5.393000000000000000e+04 4.153463723776234726e-03
5.394000000000000000e+04 4.163138293997680622e-03
5.395000000000000000e+04 4.075725706585093047e-03
5.396000000000000000e+04 4.130273209863064704e-03
5.397000000000000000e+04 4.175544507575769393e-03
5.398000000000000000e+04 4.221043442234860554e-03
5.399000000000000000e+04 4.303106561407354751e-03
5.400000000000000000e+04 4.319980150058287151e-03
5.401000000000000000e+04 4.387332231570525640e-03
5.402000000000000000e+04 4.411490202505839037e-03
5.403000000000000000e+04 4.352873688811200945e-03
5.404000000000000000e+04 4.304700020032062660e-03
5.405000000000000000e+04 4.212620875218542858e-03
5.406000000000000000e+04 4.144528973630547466e-03
5.407000000000000000e+04 4.068355960445815822e-03
5.408000000000000000e+04 3.979406823645115221e-03
5.409000000000000000e+04 3.965464060678915159e-03
5.410000000000000000e+04 4.016084826631712359e-03
5.411000000000000000e+04 4.081928813374137432e-03
5.412000000000000000e+04 4.189999453671339885e-03
5.413000000000000000e+04 4.186556444857237984e-03
5.414000000000000000e+04 4.195690377331013840e-03
5.415000000000000000e+04 4.225226271124720226e-03
5.416000000000000000e+04 4.188320631191736615e-03
5.417000000000000000e+04 4.193670099431829994e-03
5.418000000000000000e+04 4.242668952141620542e-03
5.419000000000000000e+04 4.260794543997681143e-03
5.420000000000000000e+04 4.297131091564697705e-03
5.421000000000000000e+04 4.307346299533811040e-03
5.422000000000000000e+04 4.305582113199313277e-03
5.423000000000000000e+04 4.225453908071107566e-03
5.424000000000000000e+04 4.173467320439988928e-03
5.425000000000000000e+04 4.145610249125885813e-03
5.426000000000000000e+04 4.165243935751759830e-03
5.427000000000000000e+04 4.246368052520408526e-03
5.428000000000000000e+04 4.336569192526235593e-03
5.429000000000000000e+04 4.324134524329848947e-03
5.430000000000000000e+04 4.347325038243018969e-03
5.431000000000000000e+04 4.379450302301877117e-03
5.432000000000000000e+04 4.366560360212715791e-03
5.433000000000000000e+04 4.327321441579266501e-03
5.434000000000000000e+04 4.218710163534393140e-03
5.435000000000000000e+04 4.208181954763997971e-03
5.436000000000000000e+04 4.208893320221456999e-03
5.437000000000000000e+04 4.225852272727283893e-03
5.438000000000000000e+04 4.219791439029732354e-03
5.439000000000000000e+04 4.169853583916095438e-03
5.440000000000000000e+04 4.194523737980781000e-03
5.441000000000000000e+04 4.175316870629382053e-03
5.442000000000000000e+04 4.204397490530314627e-03
5.443000000000000000e+04 4.172642136509335797e-03
5.444000000000000000e+04 4.165414663461550551e-03
5.445000000000000000e+04 4.255843440413764958e-03
5.446000000000000000e+04 4.248530603511083484e-03
5.447000000000000000e+04 4.321658972537891288e-03
5.448000000000000000e+04 4.353727327360151951e-03
5.449000000000000000e+04 4.310021033653858163e-03
5.450000000000000000e+04 4.290558074737774001e-03
5.451000000000000000e+04 4.236921119245349102e-03
5.452000000000000000e+04 4.262587184950478517e-03
5.453000000000000000e+04 4.135082040355489777e-03
5.454000000000000000e+04 4.117610904720290718e-03
5.455000000000000000e+04 4.097891854239522208e-03
5.456000000000000000e+04 4.092513931381130954e-03
5.457000000000000000e+04 4.166752030521574113e-03
5.458000000000000000e+04 4.134797494172505819e-03
5.459000000000000000e+04 4.047071905958635543e-03
5.460000000000000000e+04 4.044283353365396051e-03
5.461000000000000000e+04 4.063660948426583985e-03
5.462000000000000000e+04 4.040242797567027491e-03
5.463000000000000000e+04 3.953029392482528513e-03
5.464000000000000000e+04 3.990817125582761873e-03
5.465000000000000000e+04 4.050258823208053097e-03
5.466000000000000000e+04 4.081103629443484301e-03
5.467000000000000000e+04 4.141256692526236287e-03
5.468000000000000000e+04 4.101505590763414831e-03
5.469000000000000000e+04 4.161317198426585373e-03
5.470000000000000000e+04 4.219393074373554292e-03
5.471000000000000000e+04 4.231457832532063354e-03
5.472000000000000000e+04 4.254904438009918591e-03
5.473000000000000000e+04 4.285436243444067962e-03
5.474000000000000000e+04 4.335857827068776565e-03
5.475000000000000000e+04 4.383974586611317364e-03
5.476000000000000000e+04 4.332357909018077179e-03
5.477000000000000000e+04 4.317703780594417222e-03
5.478000000000000000e+04 4.218454071969708792e-03
5.479000000000000000e+04 4.240563310387541335e-03
5.480000000000000000e+04 4.189828725961550031e-03
5.481000000000000000e+04 4.216291520979032967e-03
5.482000000000000000e+04 4.184223166156771437e-03
5.483000000000000000e+04 4.213446059149195122e-03
5.484000000000000000e+04 4.265119645979032793e-03
5.485000000000000000e+04 4.355235422129965367e-03
5.486000000000000000e+04 4.335431007794301496e-03
5.487000000000000000e+04 4.284098876384045268e-03
5.488000000000000000e+04 4.254676801063532118e-03
5.489000000000000000e+04 4.288310159892201948e-03
5.490000000000000000e+04 4.315882685023322840e-03
5.491000000000000000e+04 4.358052429341504469e-03
5.492000000000000000e+04 4.219336165136958541e-03
5.493000000000000000e+04 4.251717520760501037e-03
5.494000000000000000e+04 4.284924060314697532e-03
5.495000000000000000e+04 4.204767400568193945e-03
5.496000000000000000e+04 4.128736660474953413e-03
5.497000000000000000e+04 4.094249663097330842e-03
5.498000000000000000e+04 4.073250154793135389e-03
5.499000000000000000e+04 4.139663233901526643e-03
5.500000000000000000e+04 4.226734365894533642e-03
5.501000000000000000e+04 4.233535019667843818e-03
5.502000000000000000e+04 4.342260116185909548e-03
5.503000000000000000e+04 4.474004998907354577e-03
5.504000000000000000e+04 4.447513749271574633e-03
5.505000000000000000e+04 4.388328143210967758e-03
5.506000000000000000e+04 4.422530594405607238e-03
5.507000000000000000e+04 4.350426591637541161e-03
5.508000000000000000e+04 4.294001083551875902e-03
5.509000000000000000e+04 4.303391107590338709e-03
5.510000000000000000e+04 4.275135671620058399e-03
5.511000000000000000e+04 4.219080073572273326e-03
5.512000000000000000e+04 4.225453908071107566e-03
5.513000000000000000e+04 4.134114583333344667e-03
5.514000000000000000e+04 4.105318509615396919e-03
5.515000000000000000e+04 4.178190787077517773e-03
5.516000000000000000e+04 4.192247368516911071e-03
5.517000000000000000e+04 4.195320467293135389e-03
5.518000000000000000e+04 4.296277453015745831e-03
5.519000000000000000e+04 4.336370010198146996e-03
5.520000000000000000e+04 4.373560196314114565e-03
5.521000000000000000e+04 4.314943682619475605e-03
5.522000000000000000e+04 4.257408444420174992e-03
5.523000000000000000e+04 4.193300189393950675e-03
5.524000000000000000e+04 4.259229539991270241e-03
5.525000000000000000e+04 4.256782442817610458e-03
5.526000000000000000e+04 4.231002558639288674e-03
5.527000000000000000e+04 4.277383586465629585e-03
5.528000000000000000e+04 4.287342702870058572e-03
5.529000000000000000e+04 4.267765925480782041e-03
5.530000000000000000e+04 4.282277780812949151e-03
5.531000000000000000e+04 4.177792422421340579e-03
5.532000000000000000e+04 4.212279419798962282e-03
5.533000000000000000e+04 4.204909673659685057e-03
5.534000000000000000e+04 4.251063064539638628e-03
5.535000000000000000e+04 4.226250637383461087e-03
5.536000000000000000e+04 4.239169034090921155e-03
5.537000000000000000e+04 4.301285465836259501e-03
5.538000000000000000e+04 4.228441642992436522e-03
5.539000000000000000e+04 4.205535675262249591e-03
5.540000000000000000e+04 4.241217766608402877e-03
5.541000000000000000e+04 4.231087922494184902e-03
5.542000000000000000e+04 4.329626265661434305e-03
5.543000000000000000e+04 4.418490038607238678e-03
5.544000000000000000e+04 4.520499845206889591e-03
5.545000000000000000e+04 4.549722738199313277e-03
5.546000000000000000e+04 4.509089543269242939e-03
5.547000000000000000e+04 4.442648009542552942e-03
5.548000000000000000e+04 4.269729294143369269e-03
5.549000000000000000e+04 4.224258814102575983e-03
5.550000000000000000e+04 4.185019895469125825e-03
5.551000000000000000e+04 4.148085800917843471e-03
5.552000000000000000e+04 4.198165929122971499e-03
5.553000000000000000e+04 4.255274348047797042e-03
5.554000000000000000e+04 4.281111141462715444e-03
5.555000000000000000e+04 4.241303130463298238e-03
5.556000000000000000e+04 4.181946796692901508e-03
5.557000000000000000e+04 4.174975415209801477e-03
5.558000000000000000e+04 4.098631674315279111e-03
5.559000000000000000e+04 4.069579509032646147e-03
5.560000000000000000e+04 4.110867160183577160e-03
5.561000000000000000e+04 4.205592584498846209e-03
5.562000000000000000e+04 4.211881055142785955e-03
5.563000000000000000e+04 4.236921119245349969e-03
5.564000000000000000e+04 4.215324063956887857e-03
5.565000000000000000e+04 4.222551537004673970e-03
5.566000000000000000e+04 4.277611223412016925e-03
5.567000000000000000e+04 4.336085464015163905e-03
5.568000000000000000e+04 4.319610240020407832e-03
5.569000000000000000e+04 4.314573772581597154e-03
5.570000000000000000e+04 4.346386035839172601e-03
5.571000000000000000e+04 4.305297567016329319e-03
5.572000000000000000e+04 4.259115721518077005e-03
5.573000000000000000e+04 4.242270587485442480e-03
5.574000000000000000e+04 4.148228074009335450e-03
5.575000000000000000e+04 4.136817772071690533e-03
5.576000000000000000e+04 4.223689721736608935e-03
5.577000000000000000e+04 4.254193072552459563e-03
5.578000000000000000e+04 4.291810077942902202e-03
5.579000000000000000e+04 4.279659955929498646e-03
5.580000000000000000e+04 4.241559222027983453e-03
5.581000000000000000e+04 4.283672057109569331e-03
5.582000000000000000e+04 4.369462731279150254e-03
5.583000000000000000e+04 4.285407788825769219e-03
5.584000000000000000e+04 4.183824801500594243e-03
5.585000000000000000e+04 4.265518010635209988e-03
5.586000000000000000e+04 4.286119154283228247e-03
5.587000000000000000e+04 4.259684813884044921e-03
5.588000000000000000e+04 4.326183256847331536e-03
5.589000000000000000e+04 4.399453898965629585e-03
5.590000000000000000e+04 4.407022827432996274e-03
5.591000000000000000e+04 4.466179978875304407e-03
5.592000000000000000e+04 4.500581612398031617e-03
5.593000000000000000e+04 4.461883331512249765e-03
5.594000000000000000e+04 4.440656186261667838e-03
5.595000000000000000e+04 4.457359047202809517e-03
5.596000000000000000e+04 4.358109338578100220e-03
5.597000000000000000e+04 4.302907379079266154e-03
5.598000000000000000e+04 4.352076959498847424e-03
5.599000000000000000e+04 4.319467966928915853e-03
5.600000000000000000e+04 4.242555133668427306e-03
5.601000000000000000e+04 4.222494627768077352e-03
5.602000000000000000e+04 4.231031013257587417e-03
5.603000000000000000e+04 4.240506401150943849e-03
5.604000000000000000e+04 4.203145487325187293e-03
5.605000000000000000e+04 4.211425781250012143e-03
5.606000000000000000e+04 4.286204518138124475e-03
5.607000000000000000e+04 4.302309832094999495e-03
5.608000000000000000e+04 4.400079900568194119e-03
5.609000000000000000e+04 4.381299852491271109e-03
5.610000000000000000e+04 4.375182109557122084e-03
5.611000000000000000e+04 4.433684804778566940e-03
5.612000000000000000e+04 4.446773929195816863e-03
5.613000000000000000e+04 4.425319146998846730e-03
5.614000000000000000e+04 4.337678922639871815e-03
5.615000000000000000e+04 4.373560196314114565e-03
5.616000000000000000e+04 4.344934850305955804e-03
5.617000000000000000e+04 4.306805661786142735e-03
5.618000000000000000e+04 4.317333870556538770e-03
5.619000000000000000e+04 4.359162159455139823e-03
5.620000000000000000e+04 4.368438365020408526e-03
5.621000000000000000e+04 4.474232635853742784e-03
5.622000000000000000e+04 4.486126666302459390e-03
5.623000000000000000e+04 4.456960682546633190e-03
5.624000000000000000e+04 4.355320785984859860e-03
5.625000000000000000e+04 4.269643930288473041e-03
5.626000000000000000e+04 4.159296920527400659e-03
5.627000000000000000e+04 4.065652771707469956e-03
5.628000000000000000e+04 4.059022845643950501e-03
5.629000000000000000e+04 4.102899867060035011e-03
5.630000000000000000e+04 4.120399457313531077e-03
5.631000000000000000e+04 4.161601744609569331e-03
5.632000000000000000e+04 4.203970671255838690e-03
5.633000000000000000e+04 4.234104112033811734e-03
5.634000000000000000e+04 4.263839188155605850e-03
5.635000000000000000e+04 4.331361997377634193e-03
5.636000000000000000e+04 4.359845070294300975e-03
5.637000000000000000e+04 4.319809422348497296e-03
5.638000000000000000e+04 4.312183584644533989e-03
5.639000000000000000e+04 4.219592256701643757e-03
5.640000000000000000e+04 4.194893648018660319e-03
5.641000000000000000e+04 4.140545327068775525e-03
5.642000000000000000e+04 4.177820877039639322e-03
5.643000000000000000e+04 4.190881546838589634e-03
5.644000000000000000e+04 4.231315559440571375e-03
5.645000000000000000e+04 4.256867806672506686e-03
5.646000000000000000e+04 4.307090207969125825e-03
5.647000000000000000e+04 4.274936489291969802e-03
5.648000000000000000e+04 4.224742542613648538e-03
5.649000000000000000e+04 4.204454399766912112e-03
5.650000000000000000e+04 4.303021197552459390e-03
5.651000000000000000e+04 4.439318819201643410e-03
5.652000000000000000e+04 4.481630836611317885e-03
5.653000000000000000e+04 4.526759861232529727e-03
5.654000000000000000e+04 4.532991422639872856e-03
5.655000000000000000e+04 4.556295755026236113e-03
5.656000000000000000e+04 4.550690195221458387e-03
5.657000000000000000e+04 4.425233783143952236e-03
5.658000000000000000e+04 4.321004516317028879e-03
5.659000000000000000e+04 4.288224796037308321e-03
5.660000000000000000e+04 4.317646871357820604e-03
5.661000000000000000e+04 4.365877449373554639e-03
5.662000000000000000e+04 4.377117023601410570e-03
5.663000000000000000e+04 4.368979002768077699e-03
5.664000000000000000e+04 4.394132885343835816e-03
5.665000000000000000e+04 4.451668123543136429e-03
5.666000000000000000e+04 4.383974586611317364e-03
5.667000000000000000e+04 4.358536157852576157e-03
5.668000000000000000e+04 4.315996503496515209e-03
5.669000000000000000e+04 4.341804842293135736e-03
5.670000000000000000e+04 4.322114246430664233e-03
5.671000000000000000e+04 4.337166739510501384e-03
5.672000000000000000e+04 4.383746949664930892e-03
5.673000000000000000e+04 4.301342375072856120e-03
5.674000000000000000e+04 4.255900349650361576e-03
5.675000000000000000e+04 4.228982280740104828e-03
5.676000000000000000e+04 4.121452278190570681e-03
5.677000000000000000e+04 4.130756938374138126e-03
5.678000000000000000e+04 4.100253587558286630e-03
5.679000000000000000e+04 4.176768056162599718e-03
5.680000000000000000e+04 4.267083014641620022e-03
5.681000000000000000e+04 4.327236077724371140e-03
5.682000000000000000e+04 4.405657005754673970e-03
5.683000000000000000e+04 4.352190777972040660e-03
5.684000000000000000e+04 4.334605823863648365e-03
5.685000000000000000e+04 4.350824956293717488e-03
5.686000000000000000e+04 4.375779656541387008e-03
5.687000000000000000e+04 4.460858965253508904e-03
5.688000000000000000e+04 4.438806636072272979e-03
5.689000000000000000e+04 4.452351034382296714e-03
5.690000000000000000e+04 4.453375400641038442e-03
5.691000000000000000e+04 4.400392901369476820e-03
5.692000000000000000e+04 4.333240002185326928e-03
5.693000000000000000e+04 4.298496913243018275e-03
5.694000000000000000e+04 4.270668296547214769e-03
5.695000000000000000e+04 4.291326349431830514e-03
5.696000000000000000e+04 4.371767555361318058e-03
5.697000000000000000e+04 4.434652261800712050e-03
5.698000000000000000e+04 4.458127321896866030e-03
5.699000000000000000e+04 4.473578179632880375e-03
5.700000000000000000e+04 4.462054059222040486e-03
5.701000000000000000e+04 4.445778017555373010e-03
5.702000000000000000e+04 4.362036075903275543e-03
5.703000000000000000e+04 4.388527325539057222e-03
5.704000000000000000e+04 4.378084480623555680e-03
5.705000000000000000e+04 4.389181781759918764e-03
5.706000000000000000e+04 4.317675325976119347e-03
5.707000000000000000e+04 4.356544334571690186e-03
5.708000000000000000e+04 4.361922257430081440e-03
5.709000000000000000e+04 4.354723239000594937e-03
5.710000000000000000e+04 4.282818418560618325e-03
5.711000000000000000e+04 4.285037878787889901e-03
5.712000000000000000e+04 4.280086775203974583e-03
5.713000000000000000e+04 4.338504106570524946e-03
5.714000000000000000e+04 4.384316042030897941e-03
5.715000000000000000e+04 4.359105250218544073e-03
5.716000000000000000e+04 4.250010243662599024e-03
5.717000000000000000e+04 4.345048668779149040e-03
5.718000000000000000e+04 4.282846873178916200e-03
5.719000000000000000e+04 4.275590945512832211e-03
5.720000000000000000e+04 4.265774102199895203e-03
5.721000000000000000e+04 4.323764614291970496e-03
5.722000000000000000e+04 4.293375081949312236e-03
5.723000000000000000e+04 4.290956439393952063e-03
5.724000000000000000e+04 4.264692826704557724e-03
5.725000000000000000e+04 4.152467812135792607e-03
5.726000000000000000e+04 4.187751538825768699e-03
5.727000000000000000e+04 4.343938938665512818e-03
5.728000000000000000e+04 4.378425936043135389e-03
5.729000000000000000e+04 4.391628878933578548e-03
5.730000000000000000e+04 4.335118006993019663e-03
5.731000000000000000e+04 4.234900841346166123e-03
5.732000000000000000e+04 4.094761846226701273e-03
5.733000000000000000e+04 4.129846390588590502e-03
5.734000000000000000e+04 4.123444101471456652e-03
5.735000000000000000e+04 4.077802893720874379e-03
5.736000000000000000e+04 4.172556772654441304e-03
5.737000000000000000e+04 4.158528645833345014e-03
5.738000000000000000e+04 4.244233956148030576e-03
5.739000000000000000e+04 4.207868953962716138e-03
5.740000000000000000e+04 4.213958242278566420e-03
5.741000000000000000e+04 4.140232326267492824e-03
5.742000000000000000e+04 4.173609593531480040e-03
5.743000000000000000e+04 4.255672712703974236e-03
5.744000000000000000e+04 4.294057992788473388e-03
5.745000000000000000e+04 4.324874344405605850e-03
5.746000000000000000e+04 4.359076795600245330e-03
5.747000000000000000e+04 4.404291184076352533e-03
5.748000000000000000e+04 4.517910474941736962e-03
5.749000000000000000e+04 4.472126994099662710e-03
5.750000000000000000e+04 4.541499353511084178e-03
5.751000000000000000e+04 4.401986359994185596e-03
5.752000000000000000e+04 4.365479084717377445e-03
5.753000000000000000e+04 4.275676309367726705e-03
5.754000000000000000e+04 4.244831503132296367e-03
5.755000000000000000e+04 4.215409427811783218e-03
5.756000000000000000e+04 4.232823654210383924e-03
5.757000000000000000e+04 4.289220707677751307e-03
5.758000000000000000e+04 4.275960855550710663e-03
5.759000000000000000e+04 4.263014004224953586e-03
5.760000000000000000e+04 4.372279738490688489e-03
5.761000000000000000e+04 4.289533708479032273e-03
5.762000000000000000e+04 4.301968376675419786e-03
5.763000000000000000e+04 4.341605659965048006e-03
5.764000000000000000e+04 4.337650468021574807e-03
5.765000000000000000e+04 4.350739592438822995e-03
5.766000000000000000e+04 4.297899366258753351e-03
5.767000000000000000e+04 4.317333870556538770e-03
5.768000000000000000e+04 4.276160037878800127e-03
5.769000000000000000e+04 4.259713268502342796e-03
5.770000000000000000e+04 4.222124717730198033e-03
5.771000000000000000e+04 4.113228893502342449e-03
5.772000000000000000e+04 4.124952196241270935e-03
5.773000000000000000e+04 4.175999781468543205e-03
5.774000000000000000e+04 4.173410411203391443e-03
5.775000000000000000e+04 4.253993890224370966e-03
5.776000000000000000e+04 4.265318828307121390e-03
5.777000000000000000e+04 4.280826595279731486e-03
5.778000000000000000e+04 4.231372468677167993e-03
5.779000000000000000e+04 4.167691032925420480e-03
5.780000000000000000e+04 4.075241978074021360e-03
5.781000000000000000e+04 4.013666184076351319e-03
5.782000000000000000e+04 4.060587849650361403e-03
5.783000000000000000e+04 4.129561844405606544e-03
5.784000000000000000e+04 4.177792422421340579e-03
5.785000000000000000e+04 4.262046547202809343e-03
5.786000000000000000e+04 4.397291347974953760e-03
5.787000000000000000e+04 4.425404510853742091e-03
5.788000000000000000e+04 4.502459617205723484e-03
5.789000000000000000e+04 4.472496904137542029e-03
5.790000000000000000e+04 4.411689384833928501e-03
5.791000000000000000e+04 4.424095598412017272e-03
5.792000000000000000e+04 4.456789954836842468e-03
5.793000000000000000e+04 4.405116368007005664e-03
5.794000000000000000e+04 4.353841145833346055e-03
5.795000000000000000e+04 4.258973448426585026e-03
5.796000000000000000e+04 4.175999781468544073e-03
5.797000000000000000e+04 4.145098065996515382e-03
5.798000000000000000e+04 4.126318017919591505e-03
5.799000000000000000e+04 4.101107226107237637e-03
5.800000000000000000e+04 4.138212048368309845e-03
5.801000000000000000e+04 4.264835099796049703e-03
5.802000000000000000e+04 4.310590126019826079e-03
5.803000000000000000e+04 4.364938446969708272e-03
5.804000000000000000e+04 4.447143839233695314e-03
5.805000000000000000e+04 4.379621030011666971e-03
5.806000000000000000e+04 4.278351043487774695e-03
5.807000000000000000e+04 4.208381137092086569e-03
5.808000000000000000e+04 4.179784245702226550e-03
5.809000000000000000e+04 4.202064211829848947e-03
5.810000000000000000e+04 4.231514741768659105e-03
5.811000000000000000e+04 4.316963960518660319e-03
5.812000000000000000e+04 4.385283499053042183e-03
5.813000000000000000e+04 4.456192407852575810e-03
5.814000000000000000e+04 4.545226908508170904e-03
5.815000000000000000e+04 4.496996330492436869e-03
5.816000000000000000e+04 4.454058311480197860e-03
5.817000000000000000e+04 4.377230842074603806e-03
5.818000000000000000e+04 4.333097729093834949e-03
5.819000000000000000e+04 4.286944338213881378e-03
5.820000000000000000e+04 4.256042622741852688e-03
5.821000000000000000e+04 4.301740739729032446e-03
5.822000000000000000e+04 4.346528308930664580e-03
5.823000000000000000e+04 4.358422339379382920e-03
5.824000000000000000e+04 4.382324218750011970e-03
5.825000000000000000e+04 4.370231005973205032e-03
5.826000000000000000e+04 4.360641799606655364e-03
5.827000000000000000e+04 4.319154966127634887e-03
5.828000000000000000e+04 4.239112124854324537e-03
5.829000000000000000e+04 4.248075329618310539e-03
5.830000000000000000e+04 4.208153500145700096e-03
5.831000000000000000e+04 4.187950721153858163e-03
5.832000000000000000e+04 4.185845079399778089e-03
5.833000000000000000e+04 4.169199127695233029e-03
5.834000000000000000e+04 4.210685961174254373e-03
5.835000000000000000e+04 4.305098384688240722e-03
5.836000000000000000e+04 4.378824300699312583e-03
5.837000000000000000e+04 4.419599768720874899e-03
5.838000000000000000e+04 4.431522253787891115e-03
5.839000000000000000e+04 4.409555288461550551e-03
5.840000000000000000e+04 4.405344004953392137e-03
5.841000000000000000e+04 4.381669762529149560e-03
5.842000000000000000e+04 4.296305907634044574e-03
5.843000000000000000e+04 4.257436899038473735e-03
5.844000000000000000e+04 4.269530111815279805e-03
5.845000000000000000e+04 4.356345152243602456e-03
5.846000000000000000e+04 4.405713914991270588e-03
5.847000000000000000e+04 4.364881537733112521e-03
5.848000000000000000e+04 4.309281213578101261e-03
5.849000000000000000e+04 4.249241968968543379e-03
5.850000000000000000e+04 4.289163798441153821e-03
5.851000000000000000e+04 4.403039180871224333e-03
5.852000000000000000e+04 4.319211875364230638e-03
5.853000000000000000e+04 4.335630190122390093e-03
5.854000000000000000e+04 4.343938938665513685e-03
5.855000000000000000e+04 4.366105086319942846e-03
5.856000000000000000e+04 4.341235749927168687e-03
5.857000000000000000e+04 4.226905093604323496e-03
5.858000000000000000e+04 4.239055215617727052e-03
5.859000000000000000e+04 4.248701331220874206e-03
5.860000000000000000e+04 4.305525203962715791e-03
5.861000000000000000e+04 4.331134360431247721e-03
5.862000000000000000e+04 4.271493480477867900e-03
5.863000000000000000e+04 4.254904438009918591e-03
5.864000000000000000e+04 4.267566743152692577e-03
5.865000000000000000e+04 4.193527826340338882e-03
5.866000000000000000e+04 4.159524557473787999e-03
5.867000000000000000e+04 4.121850642846747875e-03
5.868000000000000000e+04 4.214100515370057531e-03
5.869000000000000000e+04 4.259371813082762220e-03
5.870000000000000000e+04 4.311016945294301149e-03
5.871000000000000000e+04 4.275107217001759656e-03
5.872000000000000000e+04 4.317618416739521861e-03
5.873000000000000000e+04 4.336540737907937718e-03
5.874000000000000000e+04 4.392340244391038442e-03
5.875000000000000000e+04 4.363060442162017272e-03
5.876000000000000000e+04 4.295822179122972886e-03
5.877000000000000000e+04 4.265688738345000709e-03
5.878000000000000000e+04 4.189117360504091003e-03
5.879000000000000000e+04 4.128992752039638628e-03
5.880000000000000000e+04 4.136561680507005317e-03
5.881000000000000000e+04 4.112830528846165255e-03
5.882000000000000000e+04 4.102302320075769219e-03
5.883000000000000000e+04 4.199702478511083657e-03
5.884000000000000000e+04 4.221840171547214943e-03
5.885000000000000000e+04 4.278920135853740876e-03
5.886000000000000000e+04 4.308086119609568811e-03
5.887000000000000000e+04 4.369377367424254893e-03
5.888000000000000000e+04 4.335317189321107392e-03
5.889000000000000000e+04 4.332130272071690706e-03
5.890000000000000000e+04 4.378909664554207076e-03
5.891000000000000000e+04 4.299492824883462128e-03
5.892000000000000000e+04 4.254705255681829994e-03
5.893000000000000000e+04 4.285863062718543032e-03
5.894000000000000000e+04 4.269444747960385311e-03
5.895000000000000000e+04 4.293261263476119000e-03
5.896000000000000000e+04 4.355975242205722270e-03
5.897000000000000000e+04 4.321061425553626364e-03
5.898000000000000000e+04 4.303704108391620542e-03
5.899000000000000000e+04 4.251063064539638628e-03
5.900000000000000000e+04 4.324931253642203335e-03
5.901000000000000000e+04 4.375409746503508557e-03
5.902000000000000000e+04 4.428534518866562159e-03
5.903000000000000000e+04 4.458440322698146996e-03
5.904000000000000000e+04 4.510996002695234416e-03
5.905000000000000000e+04 4.471757084061783391e-03
5.906000000000000000e+04 4.457102955638125169e-03
5.907000000000000000e+04 4.334378186917261025e-03
5.908000000000000000e+04 4.197653745993601068e-03
5.909000000000000000e+04 4.009056535912016578e-03
5.910000000000000000e+04 3.954878942671921638e-03
5.911000000000000000e+04 3.981882375437073747e-03
5.912000000000000000e+04 3.983475834061782524e-03
5.913000000000000000e+04 4.035690058639288501e-03
5.914000000000000000e+04 4.061413033581013667e-03
5.915000000000000000e+04 4.130529301427749919e-03
5.916000000000000000e+04 4.263469278117727398e-03
5.917000000000000000e+04 4.315199774184161688e-03
5.918000000000000000e+04 4.233933384324021013e-03
5.919000000000000000e+04 4.239083670236025794e-03
5.920000000000000000e+04 4.182971162951642369e-03
5.921000000000000000e+04 4.214157424606655017e-03
5.922000000000000000e+04 4.238429214015163385e-03
5.923000000000000000e+04 4.272176391317028185e-03
5.924000000000000000e+04 4.202434121867727398e-03
5.925000000000000000e+04 4.174918505973205726e-03
5.926000000000000000e+04 4.211909509761083831e-03
5.927000000000000000e+04 4.200926027097913115e-03
5.928000000000000000e+04 4.130130936771572725e-03
5.929000000000000000e+04 4.207100679268659625e-03
5.930000000000000000e+04 4.173012046547214249e-03
5.931000000000000000e+04 4.225027088796632496e-03
5.932000000000000000e+04 4.356601243808287671e-03
5.933000000000000000e+04 4.398201895760501384e-03
5.934000000000000000e+04 4.410494290865396919e-03
5.935000000000000000e+04 4.383775404283229635e-03
5.936000000000000000e+04 4.379051937645699923e-03
5.937000000000000000e+04 4.273656031468542858e-03
5.938000000000000000e+04 4.193897736378217334e-03
5.939000000000000000e+04 4.224116541011084004e-03
5.940000000000000000e+04 4.157760371139289368e-03
5.941000000000000000e+04 4.133289399402691536e-03
5.942000000000000000e+04 4.115163807546631802e-03
5.943000000000000000e+04 4.082924725014580418e-03
5.944000000000000000e+04 4.125777380171922332e-03
5.945000000000000000e+04 4.224941724941737135e-03
5.946000000000000000e+04 4.244148592293136082e-03
5.947000000000000000e+04 4.225425453452809690e-03
5.948000000000000000e+04 4.247449328015746872e-03
5.949000000000000000e+04 4.265603374490105348e-03
5.950000000000000000e+04 4.254506073353741397e-03
5.951000000000000000e+04 4.253851617132878987e-03
5.952000000000000000e+04 4.183967074592086222e-03
5.953000000000000000e+04 4.175743689903857123e-03
5.954000000000000000e+04 4.195235103438240895e-03
5.955000000000000000e+04 4.310561671401527337e-03
5.956000000000000000e+04 4.381982763330431394e-03
5.957000000000000000e+04 4.365763630900361403e-03
5.958000000000000000e+04 4.382068127185327622e-03
5.959000000000000000e+04 4.392539426719126172e-03
5.960000000000000000e+04 4.475769185241853208e-03
5.961000000000000000e+04 4.502175071022740394e-03
5.962000000000000000e+04 4.396523073280898114e-03
5.963000000000000000e+04 4.301313920454557377e-03
5.964000000000000000e+04 4.130956120702225856e-03
5.965000000000000000e+04 4.035149420891620195e-03
5.966000000000000000e+04 4.030283681162597637e-03
5.967000000000000000e+04 4.031564138986025447e-03
5.968000000000000000e+04 4.083863727418425918e-03
5.969000000000000000e+04 4.147118343895699229e-03
5.970000000000000000e+04 4.305582113199312409e-03
5.971000000000000000e+04 4.360328798805373531e-03
5.972000000000000000e+04 4.334321277680665274e-03
5.973000000000000000e+04 4.270895933493602109e-03
5.974000000000000000e+04 4.177906240894533815e-03
5.975000000000000000e+04 4.223860449446399656e-03
5.976000000000000000e+04 4.211653418196398616e-03
5.977000000000000000e+04 4.231201740967378139e-03
5.978000000000000000e+04 4.215210245483694620e-03
5.979000000000000000e+04 4.234388658216793958e-03
5.980000000000000000e+04 4.262359548004091177e-03
5.981000000000000000e+04 4.167662578307120870e-03
5.982000000000000000e+04 4.192531914699895029e-03
5.983000000000000000e+04 4.202121121066445565e-03
5.984000000000000000e+04 4.246140415574022053e-03
5.985000000000000000e+04 4.285635425772156559e-03
5.986000000000000000e+04 4.249896425189405788e-03
5.987000000000000000e+04 4.284070421765746525e-03
5.988000000000000000e+04 4.286773610504090656e-03
5.989000000000000000e+04 4.300318008814115259e-03
5.990000000000000000e+04 4.292436079545466736e-03
5.991000000000000000e+04 4.166780485139871121e-03
5.992000000000000000e+04 4.219592256701643757e-03
5.993000000000000000e+04 4.238030849358986191e-03
5.994000000000000000e+04 4.254619891826934633e-03
5.995000000000000000e+04 4.244973776223777071e-03
5.996000000000000000e+04 4.233791111232517758e-03
5.997000000000000000e+04 4.221071896853146287e-03
5.998000000000000000e+04 4.206816133085662657e-03
5.999000000000000000e+04 4.191023819930066868e-03


==> figures/SER_evolution_FD_xpol.txt <==
0.000000000000000000e+00 9.354603160511368865e-01
1.000000000000000000e+01 9.354372336647732711e-01
2.000000000000000000e+01 9.353564453125006173e-01
3.000000000000000000e+01 9.352179509943188140e-01
4.000000000000000000e+01 9.350217507102278613e-01
5.000000000000000000e+01 9.347678444602298686e-01
6.000000000000000000e+01 9.345280289372110971e-01
7.000000000000000000e+01 9.340310974832486401e-01
8.000000000000000000e+01 9.336329604640177804e-01
9.000000000000000000e+01 9.329299037551016527e-01
1.000000000000000000e+02 9.314448572261098125e-01
1.100000000000000000e+02 9.302775918742740568e-01
1.200000000000000000e+02 9.292792900458941574e-01
1.300000000000000000e+02 9.284834712813254676e-01
1.400000000000000000e+02 9.279906942016342697e-01
1.500000000000000000e+02 9.274872750946996369e-01
1.600000000000000000e+02 9.275484525240409450e-01
1.700000000000000000e+02 9.271042759324035210e-01
1.800000000000000000e+02 9.262077847282952359e-01
1.900000000000000000e+02 9.250425111997403471e-01
2.000000000000000000e+02 9.236663320403579736e-01
2.100000000000000000e+02 9.219357790646879325e-01
2.200000000000000000e+02 9.203718563337730529e-01
2.300000000000000000e+02 9.194327970206902512e-01
2.400000000000000000e+02 9.190276032561215391e-01
2.500000000000000000e+02 9.193662701231086753e-01
2.600000000000000000e+02 9.197687891535573090e-01
2.700000000000000000e+02 9.201574223302764199e-01
2.800000000000000000e+02 9.204951786494781629e-01
2.900000000000000000e+02 9.214506278227007074e-01
3.000000000000000000e+02 9.215343982189710959e-01
3.100000000000000000e+02 9.206534432364534837e-01
3.200000000000000000e+02 9.193041821459815299e-01
3.300000000000000000e+02 9.182554587339769592e-01
3.400000000000000000e+02 9.167973871831320842e-01
3.500000000000000000e+02 9.152204322370363077e-01
3.600000000000000000e+02 9.135478128642215978e-01
3.700000000000000000e+02 9.122687208624733479e-01
3.800000000000000000e+02 9.115078443691750909e-01
3.900000000000000000e+02 9.108515670527412844e-01
4.000000000000000000e+02 9.104460887419898452e-01
4.100000000000000000e+02 9.096500423404745295e-01
4.200000000000000000e+02 9.081317608173101741e-01
4.300000000000000000e+02 9.077181444857251869e-01
4.400000000000000000e+02 9.069919826267507368e-01
4.500000000000000000e+02 9.057558001893963873e-01
4.600000000000000000e+02 9.047983591928929759e-01
4.700000000000000000e+02 9.039328835227298242e-01
4.800000000000000000e+02 9.029019727017799646e-01
4.900000000000000000e+02 9.019168738162903765e-01
5.000000000000000000e+02 9.018131282779745517e-01
5.100000000000000000e+02 9.008749226034407087e-01
5.200000000000000000e+02 8.996577478511098569e-01
5.300000000000000000e+02 8.990448922821994149e-01
5.400000000000000000e+02 8.977250532670478789e-01
5.500000000000000000e+02 8.967715959171062012e-01
5.600000000000000000e+02 8.959279164845594945e-01
5.700000000000000000e+02 8.943771397872986029e-01
5.800000000000000000e+02 8.931634364983997987e-01
5.900000000000000000e+02 8.925940595862495996e-01
6.000000000000000000e+02 8.923660811844430496e-01
6.100000000000000000e+02 8.920633809549851634e-01
6.200000000000000000e+02 8.917421283143964761e-01
6.300000000000000000e+02 8.901954490821702981e-01
6.400000000000000000e+02 8.888439116222345282e-01
6.500000000000000000e+02 8.875936726034406865e-01
6.600000000000000000e+02 8.860214411239826227e-01
6.700000000000000000e+02 8.845776537915235327e-01
6.800000000000000000e+02 8.836253346263136521e-01
6.900000000000000000e+02 8.824990439248276974e-01
7.000000000000000000e+02 8.819554468968555661e-01
7.100000000000000000e+02 8.817194442926890030e-01
7.200000000000000000e+02 8.804548072370362854e-01
7.300000000000000000e+02 8.790160279173975244e-01
7.400000000000000000e+02 8.784084649074908047e-01
7.500000000000000000e+02 8.769707099541108608e-01
7.600000000000000000e+02 8.755920267883183783e-01
7.700000000000000000e+02 8.747511928176016083e-01
7.800000000000000000e+02 8.737536308092972437e-01
7.900000000000000000e+02 8.727118503241574343e-01
8.000000000000000000e+02 8.723886627695245366e-01
8.100000000000000000e+02 8.713246876821120201e-01
8.200000000000000000e+02 8.691519499380851999e-01
8.300000000000000000e+02 8.679293688082774239e-01
8.400000000000000000e+02 8.666692275823160152e-01
8.500000000000000000e+02 8.648689607918147448e-01
8.600000000000000000e+02 8.630128660402122120e-01
8.700000000000000000e+02 8.622869318181842768e-01
8.800000000000000000e+02 8.628757716892507812e-01
8.900000000000000000e+02 8.634116859702820612e-01
9.000000000000000000e+02 8.641576522435920893e-01
9.100000000000000000e+02 8.636517860394838930e-01
9.200000000000000000e+02 8.632254220389010690e-01
9.300000000000000000e+02 8.629629566397167828e-01
9.400000000000000000e+02 8.623617674643089259e-01
9.500000000000000000e+02 8.610090349104044805e-01
9.600000000000000000e+02 8.600783412551014084e-01
9.700000000000000000e+02 8.587740384615407674e-01
9.800000000000000000e+02 8.581058102054218706e-01
9.900000000000000000e+02 8.558145874308007439e-01
1.000000000000000000e+03 8.538396092839475315e-01
1.010000000000000000e+03 8.511704522690874963e-01
1.020000000000000000e+03 8.490646397872982920e-01
1.030000000000000000e+03 8.474424989073450210e-01
1.040000000000000000e+03 8.461512283289651659e-01
1.050000000000000000e+03 8.447990648674266190e-01
1.060000000000000000e+03 8.438456644267214868e-01
1.070000000000000000e+03 8.420817626384056176e-01
1.080000000000000000e+03 8.402173591382599005e-01
1.090000000000000000e+03 8.376822802848216121e-01
1.100000000000000000e+03 8.346211893575197216e-01
1.110000000000000000e+03 8.314317681016922812e-01
1.120000000000000000e+03 8.281999494646001825e-01
1.130000000000000000e+03 8.255151424096760504e-01
1.140000000000000000e+03 8.229129106570536312e-01
1.150000000000000000e+03 8.212474049388134301e-01
1.160000000000000000e+03 8.191859816615698620e-01
1.170000000000000000e+03 8.182295650313251567e-01
1.180000000000000000e+03 8.165216619318204083e-01
1.190000000000000000e+03 8.148107426427761979e-01
1.200000000000000000e+03 8.141517336829859897e-01
1.210000000000000000e+03 8.135480974104043472e-01
1.220000000000000000e+03 8.138132375437086008e-01
1.230000000000000000e+03 8.152274320731374146e-01
1.240000000000000000e+03 8.158145646671060014e-01
1.250000000000000000e+03 8.171989387565581353e-01
1.260000000000000000e+03 8.160542663716514600e-01
1.270000000000000000e+03 8.135154884178343870e-01
1.280000000000000000e+03 8.096172626201945111e-01
1.290000000000000000e+03 8.058387738563541625e-01
1.300000000000000000e+03 8.014984201995942747e-01
1.310000000000000000e+03 7.965512433530034242e-01
1.320000000000000000e+03 7.935414845571118203e-01
1.330000000000000000e+03 7.911954012784112589e-01
1.340000000000000000e+03 7.892466013803925984e-01
1.350000000000000000e+03 7.880850269522167162e-01
1.360000000000000000e+03 7.860530826595301113e-01
1.370000000000000000e+03 7.833413006264591250e-01
1.380000000000000000e+03 7.814566943473215677e-01
1.390000000000000000e+03 7.796762888803926428e-01
1.400000000000000000e+03 7.759351325757597451e-01
1.410000000000000000e+03 7.738931722574321492e-01
1.420000000000000000e+03 7.729756246357830651e-01
1.430000000000000000e+03 7.721608550954275341e-01
1.440000000000000000e+03 7.731581325575487273e-01
1.450000000000000000e+03 7.743843558784987424e-01
1.460000000000000000e+03 7.750236173331896961e-01
1.470000000000000000e+03 7.752181900131140946e-01
1.480000000000000000e+03 7.746792026333063630e-01
1.490000000000000000e+03 7.737008190377352435e-01
1.500000000000000000e+03 7.718687399839765373e-01
1.510000000000000000e+03 7.704704800407946585e-01
1.520000000000000000e+03 7.693351407706898737e-01
1.530000000000000000e+03 7.672626201923098410e-01
1.540000000000000000e+03 7.660381041484578546e-01
1.550000000000000000e+03 7.646401287514590361e-01
1.560000000000000000e+03 7.624912359775661841e-01
1.570000000000000000e+03 7.615908180361325996e-01
1.580000000000000000e+03 7.606764573317328360e-01
1.590000000000000000e+03 7.608119582240697731e-01
1.600000000000000000e+03 7.598183229530907079e-01
1.610000000000000000e+03 7.590219920053926650e-01
1.620000000000000000e+03 7.584978579363366169e-01
1.630000000000000000e+03 7.576179842293144784e-01
1.640000000000000000e+03 7.561286695075779551e-01
1.650000000000000000e+03 7.540185319238075223e-01
1.660000000000000000e+03 7.520668296547223797e-01
1.670000000000000000e+03 7.501615084134636291e-01
1.680000000000000000e+03 7.479818846518087039e-01
1.690000000000000000e+03 7.463922389459519691e-01
1.700000000000000000e+03 7.436020359848505290e-01
1.710000000000000000e+03 7.408114346590929378e-01
1.720000000000000000e+03 7.381966828744193077e-01
1.730000000000000000e+03 7.355968413097339065e-01
1.740000000000000000e+03 7.342145159527992959e-01
1.750000000000000000e+03 7.332127995702235612e-01
1.760000000000000000e+03 7.323609252076068721e-01
1.770000000000000000e+03 7.312575120192328360e-01
1.780000000000000000e+03 7.310157046729333086e-01
1.790000000000000000e+03 7.319157811589471763e-01
1.800000000000000000e+03 7.305482522035277038e-01
1.810000000000000000e+03 7.290249626675429084e-01
1.820000000000000000e+03 7.262241745884343569e-01
1.830000000000000000e+03 7.228859356789063551e-01
1.840000000000000000e+03 7.201825762128515329e-01
1.850000000000000000e+03 7.169598630536151429e-01
1.860000000000000000e+03 7.139461206111616942e-01
1.870000000000000000e+03 7.119915159710101804e-01
1.880000000000000000e+03 7.113692134688247570e-01
1.890000000000000000e+03 7.109037528227001301e-01
1.900000000000000000e+03 7.097176505135509572e-01
1.910000000000000000e+03 7.099670267883178010e-01
1.920000000000000000e+03 7.081811580346757395e-01
1.930000000000000000e+03 7.049457541156779472e-01
1.940000000000000000e+03 7.023661153299844973e-01
1.950000000000000000e+03 7.003119195257887508e-01
1.960000000000000000e+03 6.990738021743900799e-01
1.970000000000000000e+03 6.975585937500019540e-01
1.980000000000000000e+03 6.958727714342967108e-01
1.990000000000000000e+03 6.938818017919599068e-01
2.000000000000000000e+03 6.913592429705730513e-01
2.010000000000000000e+03 6.901581166229623365e-01
2.020000000000000000e+03 6.896815586757012451e-01
2.030000000000000000e+03 6.879939152644249933e-01
2.040000000000000000e+03 6.875929896926009643e-01
2.050000000000000000e+03 6.875239018793725121e-01
2.060000000000000000e+03 6.876372650786732876e-01
2.070000000000000000e+03 6.866013462449028770e-01
2.080000000000000000e+03 6.847756410256429227e-01
2.090000000000000000e+03 6.813891999927175203e-01
2.100000000000000000e+03 6.761080228365403677e-01
2.110000000000000000e+03 6.724910993953980842e-01
2.120000000000000000e+03 6.691472264714470874e-01
2.130000000000000000e+03 6.650975082859866827e-01
2.140000000000000000e+03 6.608396161130554169e-01
2.150000000000000000e+03 6.591404201267501151e-01
2.160000000000000000e+03 6.563604608282360697e-01
2.170000000000000000e+03 6.531368940304504989e-01
2.180000000000000000e+03 6.489068873834517026e-01
2.190000000000000000e+03 6.450263034491567904e-01
2.200000000000000000e+03 6.387031181708935357e-01
2.210000000000000000e+03 6.322535374781486084e-01
2.220000000000000000e+03 6.265898733428048040e-01
2.230000000000000000e+03 6.243453730514295641e-01
2.240000000000000000e+03 6.244513949592092050e-01
2.250000000000000000e+03 6.265709794762546192e-01
2.260000000000000000e+03 6.279824423623269203e-01
2.270000000000000000e+03 6.306715176099959574e-01
2.280000000000000000e+03 6.315313023564994577e-01
2.290000000000000000e+03 6.331900927848211902e-01
2.300000000000000000e+03 6.324463459717383218e-01
2.310000000000000000e+03 6.313360467657360697e-01
2.320000000000000000e+03 6.313465749745064137e-01
2.330000000000000000e+03 6.316697625291393114e-01
2.340000000000000000e+03 6.288010817307709832e-01
2.350000000000000000e+03 6.249727404756719729e-01
2.360000000000000000e+03 6.209697447734574549e-01
2.370000000000000000e+03 6.159481875546345409e-01
2.380000000000000000e+03 6.103267500728455364e-01
2.390000000000000000e+03 6.054719938264877532e-01
2.400000000000000000e+03 6.010864542358700380e-01
2.410000000000000000e+03 5.950090030412312769e-01
2.420000000000000000e+03 5.890282975488070338e-01
2.430000000000000000e+03 5.832460345643954991e-01
2.440000000000000000e+03 5.759998952870062361e-01
2.450000000000000000e+03 5.719813633632009342e-01
2.460000000000000000e+03 5.688947201886670468e-01
2.470000000000000000e+03 5.643723138840341935e-01
2.480000000000000000e+03 5.605700939685329676e-01
2.490000000000000000e+03 5.567733373397452112e-01
2.500000000000000000e+03 5.527709107298965918e-01
2.510000000000000000e+03 5.466100875036437046e-01
2.520000000000000000e+03 5.421708255936786847e-01
2.530000000000000000e+03 5.383255253860738110e-01
2.540000000000000000e+03 5.337993061625889712e-01
2.550000000000000000e+03 5.292039422166390228e-01
2.560000000000000000e+03 5.230247942162019603e-01
2.570000000000000000e+03 5.151915792540807670e-01
2.580000000000000000e+03 5.083710072479618036e-01
2.590000000000000000e+03 5.047395719514874424e-01
2.600000000000000000e+03 5.020530576194652816e-01
2.610000000000000000e+03 4.990413639095293563e-01
2.620000000000000000e+03 4.949468012456307853e-01
2.630000000000000000e+03 4.890469637784104484e-01
2.640000000000000000e+03 4.826225938774780233e-01
2.650000000000000000e+03 4.736077155266621430e-01
2.660000000000000000e+03 4.621713491586550981e-01
2.670000000000000000e+03 4.498774744136084802e-01
2.680000000000000000e+03 4.372373069638706977e-01
2.690000000000000000e+03 4.243267068218252169e-01
2.700000000000000000e+03 4.077855819310908791e-01
2.710000000000000000e+03 3.886833706657936149e-01
2.720000000000000000e+03 3.649886409163762835e-01
2.730000000000000000e+03 3.399341787769531997e-01
2.740000000000000000e+03 3.138972355769239497e-01
2.750000000000000000e+03 2.850249034819355431e-01
2.760000000000000000e+03 2.520943168159971992e-01
2.770000000000000000e+03 2.146685833697558332e-01
2.780000000000000000e+03 1.743696163862184234e-01
2.790000000000000000e+03 1.337285679814980144e-01
2.800000000000000000e+03 9.496700402462147916e-02
2.810000000000000000e+03 6.246027735285565596e-02
2.820000000000000000e+03 3.636801837485441335e-02
2.830000000000000000e+03 1.951002285474947445e-02
2.840000000000000000e+03 1.117270587485434674e-02
2.850000000000000000e+03 8.883873288170187829e-03
2.860000000000000000e+03 9.239612926136389279e-03
2.870000000000000000e+03 9.656473084207485222e-03
2.880000000000000000e+03 9.792087795017511559e-03
2.890000000000000000e+03 9.611002604166694538e-03
2.900000000000000000e+03 9.388885853729629985e-03
2.910000000000000000e+03 9.278652662441750840e-03
2.920000000000000000e+03 9.077535420308882608e-03
2.930000000000000000e+03 9.019658726690003153e-03
2.940000000000000000e+03 8.783769940996527525e-03
2.950000000000000000e+03 8.795550152972052629e-03
2.960000000000000000e+03 8.862646142919605036e-03
2.970000000000000000e+03 8.936912696678345203e-03
2.980000000000000000e+03 8.909539353875317244e-03
2.990000000000000000e+03 8.706601016171353763e-03
3.000000000000000000e+03 8.537865129662029762e-03
3.010000000000000000e+03 8.322634396853169012e-03
3.020000000000000000e+03 8.166589270104917739e-03
3.030000000000000000e+03 7.971675134761093892e-03
3.040000000000000000e+03 7.814093458624729593e-03
3.050000000000000000e+03 7.675860922931257088e-03
3.060000000000000000e+03 7.724859775641046769e-03
3.070000000000000000e+03 7.848409728292562310e-03
3.080000000000000000e+03 7.744834917686501362e-03
3.090000000000000000e+03 7.715014477709811885e-03
3.100000000000000000e+03 7.581733045600253830e-03
3.110000000000000000e+03 7.612919307255265611e-03
3.120000000000000000e+03 7.710006464889299950e-03
3.130000000000000000e+03 7.659243425845009903e-03
3.140000000000000000e+03 7.773289535984870269e-03
3.150000000000000000e+03 7.891660748106082285e-03
3.160000000000000000e+03 8.045998597756433279e-03
3.170000000000000000e+03 8.046396962412610473e-03
3.180000000000000000e+03 7.756615129662026466e-03
3.190000000000000000e+03 7.613772945804217485e-03
3.200000000000000000e+03 7.525677447552468757e-03
3.210000000000000000e+03 7.528010726252934437e-03
3.220000000000000000e+03 7.364624307983703815e-03
3.230000000000000000e+03 7.250179833187665387e-03
3.240000000000000000e+03 7.296162496357828237e-03
3.250000000000000000e+03 7.408615147872980693e-03
3.260000000000000000e+03 7.388469278117736246e-03
3.270000000000000000e+03 7.319722920308878444e-03
3.280000000000000000e+03 7.211709189248271742e-03
3.290000000000000000e+03 7.320918014277410027e-03
3.300000000000000000e+03 7.418118990384635000e-03
3.310000000000000000e+03 7.378510161713307258e-03
3.320000000000000000e+03 7.179840016754099677e-03
3.330000000000000000e+03 7.132491531905613656e-03
3.340000000000000000e+03 7.117581311917269352e-03
3.350000000000000000e+03 6.924886636800717948e-03
3.360000000000000000e+03 6.872928503787898054e-03
3.370000000000000000e+03 6.800767591783236227e-03
3.380000000000000000e+03 6.708176263840345127e-03
3.390000000000000000e+03 6.786824828817034430e-03
3.400000000000000000e+03 6.694005863927756858e-03
3.410000000000000000e+03 6.603406359265753464e-03
3.420000000000000000e+03 6.570455911276243052e-03
3.430000000000000000e+03 6.619739310169016691e-03
3.440000000000000000e+03 6.566642992424260097e-03
3.450000000000000000e+03 6.481392956002349215e-03
3.460000000000000000e+03 6.593105787441743033e-03
3.470000000000000000e+03 6.497555179195821720e-03
3.480000000000000000e+03 6.558618790064120463e-03
3.490000000000000000e+03 6.681144376456895143e-03
3.500000000000000000e+03 6.614446751165519063e-03
3.510000000000000000e+03 6.700322789189995347e-03
3.520000000000000000e+03 6.755012565559459850e-03
3.530000000000000000e+03 6.837132593968550665e-03
3.540000000000000000e+03 6.888180179195823802e-03
3.550000000000000000e+03 7.007689576048969915e-03
3.560000000000000000e+03 7.023851799242444155e-03
3.570000000000000000e+03 6.946284509761091464e-03
3.580000000000000000e+03 6.987771343240111940e-03
3.590000000000000000e+03 6.892619099650368689e-03
3.600000000000000000e+03 6.821710190850834195e-03
3.610000000000000000e+03 6.702257703234284700e-03
3.620000000000000000e+03 6.707550262237780593e-03
3.630000000000000000e+03 6.749435460372979131e-03
3.640000000000000000e+03 6.712501365821696778e-03
3.650000000000000000e+03 6.615243480477874319e-03
3.660000000000000000e+03 6.502278645833351432e-03
3.670000000000000000e+03 6.454474887092092467e-03
3.680000000000000000e+03 6.363590836247103380e-03
3.690000000000000000e+03 6.334225670163187716e-03
3.700000000000000000e+03 6.519066870629388472e-03
3.710000000000000000e+03 6.594016335227291525e-03
3.720000000000000000e+03 6.965406013257595050e-03
3.730000000000000000e+03 6.959202906468550665e-03
3.740000000000000000e+03 7.041095297931255007e-03
3.750000000000000000e+03 7.013949592074611786e-03
3.760000000000000000e+03 6.989250983391627481e-03
3.770000000000000000e+03 6.953568892045474195e-03
3.780000000000000000e+03 6.744029082896289135e-03
3.790000000000000000e+03 6.631234975961556102e-03
3.800000000000000000e+03 6.605739637966219144e-03
3.810000000000000000e+03 6.477978401806545189e-03
3.820000000000000000e+03 6.370761400058292875e-03
3.830000000000000000e+03 6.091109411421928577e-03
3.840000000000000000e+03 5.999997723630553018e-03
3.850000000000000000e+03 5.939446295891625573e-03
3.860000000000000000e+03 6.152286840763420556e-03
3.870000000000000000e+03 6.213350451631719298e-03
3.880000000000000000e+03 6.235658872377639571e-03
3.890000000000000000e+03 6.330071295891625920e-03
3.900000000000000000e+03 6.416800972465053210e-03
3.910000000000000000e+03 6.403028937208642135e-03
3.920000000000000000e+03 6.243910711684166545e-03
3.930000000000000000e+03 6.128897144522161937e-03
3.940000000000000000e+03 5.968014732663186848e-03
3.950000000000000000e+03 5.863813920454562234e-03
3.960000000000000000e+03 6.025094696969713649e-03
3.970000000000000000e+03 5.929202633304212627e-03
3.980000000000000000e+03 5.950543597027988657e-03
3.990000000000000000e+03 6.053378587558291835e-03
4.000000000000000000e+03 6.073183001893955706e-03
4.010000000000000000e+03 6.189448572261089382e-03
4.020000000000000000e+03 6.135612434440575885e-03
4.030000000000000000e+03 6.335819128787896493e-03
4.040000000000000000e+03 6.323299096736614486e-03
4.050000000000000000e+03 6.239357972756428422e-03
4.060000000000000000e+03 6.359834826631719645e-03
4.070000000000000000e+03 6.232756501311206843e-03
4.080000000000000000e+03 6.096117424242441379e-03
4.090000000000000000e+03 6.096003605769248143e-03
4.100000000000000000e+03 5.922999526515168242e-03
4.110000000000000000e+03 5.908487671183000264e-03
4.120000000000000000e+03 5.708337886072277143e-03
4.130000000000000000e+03 5.756255463286729344e-03
4.140000000000000000e+03 5.756084735576939490e-03
4.150000000000000000e+03 5.716988090034981311e-03
4.160000000000000000e+03 5.846001329399783467e-03
4.170000000000000000e+03 5.863131009615401082e-03
4.180000000000000000e+03 6.042964197261089035e-03
4.190000000000000000e+03 6.158774493735448899e-03
4.200000000000000000e+03 6.164010143502348174e-03
4.210000000000000000e+03 6.233041047494190801e-03
4.220000000000000000e+03 6.076939011509341175e-03
4.230000000000000000e+03 6.050817671911437948e-03
4.240000000000000000e+03 6.028452341928921057e-03
4.250000000000000000e+03 5.860513184731951444e-03
4.260000000000000000e+03 5.785108446241275446e-03
4.270000000000000000e+03 5.753296182983699131e-03
4.280000000000000000e+03 5.707484247523325269e-03
4.290000000000000000e+03 5.628437317890458771e-03
4.300000000000000000e+03 5.560146233974374783e-03
4.310000000000000000e+03 5.749255627185331438e-03
4.320000000000000000e+03 5.819879989801881107e-03
4.330000000000000000e+03 5.946958315122393909e-03
4.340000000000000000e+03 6.053663133741275792e-03
4.350000000000000000e+03 6.046947843822860977e-03
4.360000000000000000e+03 6.060719879079270317e-03
4.370000000000000000e+03 5.994306799970879063e-03
4.380000000000000000e+03 5.983437135780902451e-03
4.390000000000000000e+03 6.029021434294888973e-03
4.400000000000000000e+03 5.990607699592091946e-03
4.410000000000000000e+03 6.155075393356660048e-03
4.420000000000000000e+03 6.066638439685331612e-03
4.430000000000000000e+03 5.993851526078105250e-03
4.440000000000000000e+03 5.920723157051298313e-03
4.450000000000000000e+03 5.689444019522160029e-03
4.460000000000000000e+03 5.539146725670178462e-03
4.470000000000000000e+03 5.349240603146867418e-03
4.480000000000000000e+03 5.472278372669013395e-03
4.490000000000000000e+03 5.377467584498849852e-03
4.500000000000000000e+03 5.344744773455725913e-03
4.510000000000000000e+03 5.341159491550132032e-03
4.520000000000000000e+03 5.452473958333348657e-03
4.530000000000000000e+03 5.508700284090924451e-03
4.540000000000000000e+03 5.545577469405611054e-03
4.550000000000000000e+03 5.484855313956892020e-03
4.560000000000000000e+03 5.501472811043139205e-03
4.570000000000000000e+03 5.417360959353162420e-03
4.580000000000000000e+03 5.473814922057124686e-03
4.590000000000000000e+03 5.307867588141040177e-03
4.600000000000000000e+03 5.284819347319362134e-03
4.610000000000000000e+03 5.223641917977870155e-03
4.620000000000000000e+03 5.354988436043138858e-03
4.630000000000000000e+03 5.277136600378802209e-03
4.640000000000000000e+03 5.330119099650363831e-03
4.650000000000000000e+03 5.399036185169013222e-03
4.660000000000000000e+03 5.543528736888127598e-03
4.670000000000000000e+03 5.655469205273908756e-03
4.680000000000000000e+03 5.758930197406775600e-03
4.690000000000000000e+03 5.754946550845004526e-03
4.700000000000000000e+03 5.706630608974375130e-03
4.710000000000000000e+03 5.615518921182999570e-03
4.720000000000000000e+03 5.543414918414934361e-03
4.730000000000000000e+03 5.285502258158523287e-03
4.740000000000000000e+03 5.155806107954559979e-03
4.750000000000000000e+03 5.144424260635212937e-03
4.760000000000000000e+03 5.249877076048965752e-03
4.770000000000000000e+03 5.324086720571110168e-03
4.780000000000000000e+03 5.316574701340340964e-03
4.790000000000000000e+03 5.315265788898616145e-03
4.800000000000000000e+03 5.332964561480201676e-03
4.810000000000000000e+03 5.420490967365982488e-03
4.820000000000000000e+03 5.264730386800713438e-03
4.830000000000000000e+03 5.133383868735446470e-03
4.840000000000000000e+03 5.170773237179501769e-03
4.850000000000000000e+03 5.324428175990690744e-03
4.860000000000000000e+03 5.550300936043138164e-03
4.870000000000000000e+03 5.662924315268080475e-03
4.880000000000000000e+03 5.637144431089759558e-03
4.890000000000000000e+03 5.537894722465050261e-03
4.900000000000000000e+03 5.553544762529153203e-03
4.910000000000000000e+03 5.438929560023324922e-03
4.920000000000000000e+03 5.208788607226121602e-03
4.930000000000000000e+03 5.098157051282065262e-03
4.940000000000000000e+03 5.077840453817030961e-03
4.950000000000000000e+03 5.077271361451063045e-03
4.960000000000000000e+03 5.150911913607239545e-03
4.970000000000000000e+03 5.200252221736610669e-03
4.980000000000000000e+03 5.112839634324023094e-03
4.990000000000000000e+03 5.076872996794885851e-03
5.000000000000000000e+03 5.083929742132881242e-03
5.010000000000000000e+03 5.050011837121226588e-03
5.020000000000000000e+03 5.022183220425422215e-03
5.030000000000000000e+03 5.050182564831016442e-03
5.040000000000000000e+03 5.064011509324024135e-03
5.050000000000000000e+03 5.088710118007006705e-03
5.060000000000000000e+03 5.076986815268079954e-03
5.070000000000000000e+03 5.220170454545468644e-03
5.080000000000000000e+03 5.339736760635213977e-03
5.090000000000000000e+03 5.476262019230784470e-03
5.100000000000000000e+03 5.392605441433581497e-03
5.110000000000000000e+03 5.327501274766914194e-03
5.120000000000000000e+03 5.245608883304209852e-03
5.130000000000000000e+03 5.208674788752928365e-03
5.140000000000000000e+03 5.110449446386960796e-03
5.150000000000000000e+03 5.072490985576937582e-03
5.160000000000000000e+03 5.014557382721459775e-03
5.170000000000000000e+03 5.123595480040807337e-03
5.180000000000000000e+03 5.179025076486027876e-03
5.190000000000000000e+03 5.089734484265749301e-03
5.200000000000000000e+03 5.069133340617730174e-03
5.210000000000000000e+03 5.190577651515165640e-03
5.220000000000000000e+03 5.215560806381133035e-03
5.230000000000000000e+03 5.171456148018662921e-03
5.240000000000000000e+03 5.268088031759921713e-03
5.250000000000000000e+03 5.441604294143372045e-03
5.260000000000000000e+03 5.559634050845004352e-03
5.270000000000000000e+03 5.639591528263419341e-03
5.280000000000000000e+03 5.451620319784397650e-03
5.290000000000000000e+03 5.324485085227287362e-03
5.300000000000000000e+03 5.346452050553628793e-03
5.310000000000000000e+03 5.345370775058289579e-03
5.320000000000000000e+03 5.241682145979035395e-03
5.330000000000000000e+03 5.139473157051295885e-03
5.340000000000000000e+03 5.179651078088591543e-03
5.350000000000000000e+03 5.200422949446401391e-03
5.360000000000000000e+03 5.113465635926588496e-03
5.370000000000000000e+03 5.169236687791390478e-03
5.380000000000000000e+03 5.029353784236610843e-03
5.390000000000000000e+03 5.037321077360154727e-03
5.400000000000000000e+03 4.978704563665515767e-03
5.410000000000000000e+03 5.027191233245935018e-03
5.420000000000000000e+03 5.061678230623556721e-03
5.430000000000000000e+03 5.098441597465050087e-03
5.440000000000000000e+03 5.141692617278569195e-03
5.450000000000000000e+03 5.197008395250597365e-03
5.460000000000000000e+03 5.200422949446401391e-03
5.470000000000000000e+03 5.254998907342671791e-03
5.480000000000000000e+03 5.217211174242439298e-03
5.490000000000000000e+03 5.156887383449897458e-03
5.500000000000000000e+03 5.210894248980201676e-03
5.510000000000000000e+03 5.229731206293721305e-03
5.520000000000000000e+03 5.252437991695819638e-03
5.530000000000000000e+03 5.269055488782066823e-03
5.540000000000000000e+03 5.382646325029152509e-03
5.550000000000000000e+03 5.390955073572276102e-03
5.560000000000000000e+03 5.204748051427753909e-03
5.570000000000000000e+03 5.049158198572275581e-03
5.580000000000000000e+03 4.972216910693487424e-03
5.590000000000000000e+03 4.881162132138708483e-03
5.600000000000000000e+03 5.061792049096750824e-03
5.610000000000000000e+03 5.117961465617730001e-03
5.620000000000000000e+03 5.140042249417263800e-03
5.630000000000000000e+03 5.192683293269245715e-03
5.640000000000000000e+03 5.238096864073440648e-03
5.650000000000000000e+03 5.165025404283230329e-03
5.660000000000000000e+03 4.993444055944070217e-03
5.670000000000000000e+03 5.013533016462718046e-03
5.680000000000000000e+03 4.960379789481365702e-03
5.690000000000000000e+03 4.973355095425421521e-03
5.700000000000000000e+03 5.060312408945234416e-03
5.710000000000000000e+03 5.029809058129384655e-03
5.720000000000000000e+03 4.910470388986027529e-03
5.730000000000000000e+03 4.861300808566447126e-03
5.740000000000000000e+03 4.739799588432414175e-03
5.750000000000000000e+03 4.823342347756423912e-03
5.760000000000000000e+03 4.887877422057123299e-03
5.770000000000000000e+03 5.083076103583931103e-03
5.780000000000000000e+03 5.103563428758756126e-03
5.790000000000000000e+03 5.103278882575772168e-03
5.800000000000000000e+03 4.990883140297216330e-03
5.810000000000000000e+03 4.770189120775071567e-03
5.820000000000000000e+03 4.623021834935910068e-03
5.830000000000000000e+03 4.449391754079266501e-03
5.840000000000000000e+03 4.370287915209802518e-03
5.850000000000000000e+03 4.510683001893951716e-03
5.860000000000000000e+03 4.650452086975537247e-03
5.870000000000000000e+03 4.732401387674838207e-03
5.880000000000000000e+03 4.871544471153859204e-03
5.890000000000000000e+03 4.926974067599080610e-03
5.900000000000000000e+03 4.918210045163183206e-03
5.910000000000000000e+03 4.792383723047799471e-03
5.920000000000000000e+03 4.732059932255258498e-03
5.930000000000000000e+03 4.653411367278568328e-03
5.940000000000000000e+03 4.585404829545467430e-03
5.950000000000000000e+03 4.627119299970875246e-03
5.960000000000000000e+03 4.652159364073440127e-03
5.970000000000000000e+03 4.711572607080433475e-03
5.980000000000000000e+03 4.907454199446400697e-03
5.990000000000000000e+03 4.953493771853161032e-03
6.000000000000000000e+03 4.907909473339174510e-03
6.010000000000000000e+03 4.990314047931250149e-03
6.020000000000000000e+03 5.016492296765748260e-03
6.030000000000000000e+03 5.028955419580433649e-03
6.040000000000000000e+03 4.957818873834512682e-03
6.050000000000000000e+03 4.829602363782064915e-03
6.060000000000000000e+03 4.746173422931248415e-03
6.070000000000000000e+03 4.808545946241271976e-03
6.080000000000000000e+03 4.733084298514000227e-03
6.090000000000000000e+03 4.598550863199313103e-03
6.100000000000000000e+03 4.499301154574604673e-03
6.110000000000000000e+03 4.614769995629383961e-03
6.120000000000000000e+03 4.700475305944069523e-03
6.130000000000000000e+03 4.808659764714466080e-03
6.140000000000000000e+03 4.862382084061784605e-03
6.150000000000000000e+03 4.902730732808870985e-03
6.160000000000000000e+03 5.000899165938241936e-03
6.170000000000000000e+03 5.204577323717962320e-03
6.180000000000000000e+03 5.115400549970876981e-03
6.190000000000000000e+03 5.061962776806540679e-03
6.200000000000000000e+03 4.974720917103743825e-03
6.210000000000000000e+03 4.887365238927752001e-03
6.220000000000000000e+03 4.729726653554791951e-03
6.230000000000000000e+03 4.600201231060619365e-03
6.240000000000000000e+03 4.618753642191155036e-03
6.250000000000000000e+03 4.660468112616562852e-03
6.260000000000000000e+03 4.669004498106072917e-03
6.270000000000000000e+03 4.725344642336842815e-03
6.280000000000000000e+03 4.646866805069943367e-03
6.290000000000000000e+03 4.761595826048964017e-03
6.300000000000000000e+03 4.675776697261085219e-03
6.310000000000000000e+03 4.694329108391620889e-03
6.320000000000000000e+03 4.720052083333346055e-03
6.330000000000000000e+03 4.800692471590922196e-03
6.340000000000000000e+03 4.816342511655025138e-03
6.350000000000000000e+03 4.804334662733113562e-03
6.360000000000000000e+03 4.908592384178335662e-03
6.370000000000000000e+03 4.786465162441738176e-03
6.380000000000000000e+03 4.751124526515164599e-03
6.390000000000000000e+03 4.785554614656190552e-03
6.400000000000000000e+03 4.632810223630549201e-03
6.410000000000000000e+03 4.714987161276237501e-03
6.420000000000000000e+03 4.823228529283230676e-03
6.430000000000000000e+03 4.889300152972042221e-03
6.440000000000000000e+03 4.810993043414931759e-03
6.450000000000000000e+03 4.892771616404442865e-03
6.460000000000000000e+03 4.935112088432414348e-03
6.470000000000000000e+03 4.714759524329850161e-03
6.480000000000000000e+03 4.716011527534978362e-03
6.490000000000000000e+03 4.675833606497681837e-03
6.500000000000000000e+03 4.590697388548963323e-03
6.510000000000000000e+03 4.598437044726119867e-03
6.520000000000000000e+03 4.579884633595583329e-03
6.530000000000000000e+03 4.688353638548964711e-03
6.540000000000000000e+03 4.571063701923089306e-03
6.550000000000000000e+03 4.588022654428917067e-03
6.560000000000000000e+03 4.564576048951061830e-03
6.570000000000000000e+03 4.497992242132879855e-03
6.580000000000000000e+03 4.454911950029149734e-03
6.590000000000000000e+03 4.358564612470874899e-03
6.600000000000000000e+03 4.504366076631714094e-03
6.610000000000000000e+03 4.648972446824022574e-03
6.620000000000000000e+03 4.720393538752927498e-03
6.630000000000000000e+03 4.897381264568777606e-03
6.640000000000000000e+03 4.736954126602577198e-03
6.650000000000000000e+03 4.709523874562950019e-03
6.660000000000000000e+03 4.731946113782064395e-03
6.670000000000000000e+03 4.718117169289056702e-03
6.680000000000000000e+03 4.541243261946399830e-03
6.690000000000000000e+03 4.500951522435910068e-03
6.700000000000000000e+03 4.629680215617728266e-03
6.710000000000000000e+03 4.696377840909104345e-03
6.720000000000000000e+03 4.700702942890455996e-03
6.730000000000000000e+03 4.800521743881133209e-03
6.740000000000000000e+03 4.706678412733113041e-03
6.750000000000000000e+03 4.750213978729616975e-03
6.760000000000000000e+03 4.885202687937076176e-03
6.770000000000000000e+03 4.844797129953394045e-03
6.780000000000000000e+03 4.705540228001178944e-03
6.790000000000000000e+03 4.611184713723789214e-03
6.800000000000000000e+03 4.515861742424254373e-03
6.810000000000000000e+03 4.381726671765746178e-03
6.820000000000000000e+03 4.310134852127051400e-03
6.830000000000000000e+03 4.358849158653858857e-03
6.840000000000000000e+03 4.382694128787890421e-03
6.850000000000000000e+03 4.491390770687657408e-03
6.860000000000000000e+03 4.583071550845001750e-03
6.870000000000000000e+03 4.593030667249430737e-03
6.880000000000000000e+03 4.603160511363649579e-03
6.890000000000000000e+03 4.617501638986026835e-03
6.900000000000000000e+03 4.664679396124721267e-03
6.910000000000000000e+03 4.603501966783229288e-03
6.920000000000000000e+03 4.637704417977868768e-03
6.930000000000000000e+03 4.726027553176003967e-03
6.940000000000000000e+03 4.648004989801877464e-03
6.950000000000000000e+03 4.557860759032646147e-03
6.960000000000000000e+03 4.612550535402110650e-03
6.970000000000000000e+03 4.591607936334511815e-03
6.980000000000000000e+03 4.445806472173671753e-03
6.990000000000000000e+03 4.412173113345000189e-03
7.000000000000000000e+03 4.352190777972039792e-03
7.010000000000000000e+03 4.266371649184160994e-03
7.020000000000000000e+03 4.442847191870642407e-03
7.030000000000000000e+03 4.604184877622390440e-03
7.040000000000000000e+03 4.605038516171341446e-03
7.050000000000000000e+03 4.629964761800713091e-03
7.060000000000000000e+03 4.819984702797216504e-03
7.070000000000000000e+03 4.834781104312367572e-03
7.080000000000000000e+03 4.819074155011668879e-03
7.090000000000000000e+03 4.841610212703975624e-03
7.100000000000000000e+03 4.772237853292555024e-03
7.110000000000000000e+03 4.654663370483695661e-03
7.120000000000000000e+03 4.688126001602577371e-03
7.130000000000000000e+03 4.618469096008171945e-03
7.140000000000000000e+03 4.546023637820525293e-03
7.150000000000000000e+03 4.487464033362482951e-03
7.160000000000000000e+03 4.492472046182996621e-03
7.170000000000000000e+03 4.482740566724954107e-03
7.180000000000000000e+03 4.502658799533812081e-03
7.190000000000000000e+03 4.431123889131713053e-03
7.200000000000000000e+03 4.391970334353159124e-03
7.210000000000000000e+03 4.360044252622390440e-03
7.220000000000000000e+03 4.249811061334510427e-03
7.230000000000000000e+03 4.291184076340338535e-03
7.240000000000000000e+03 4.321801245629382400e-03
7.250000000000000000e+03 4.362206803613065398e-03
7.260000000000000000e+03 4.279859138257588111e-03
7.270000000000000000e+03 4.299606643356655364e-03
7.280000000000000000e+03 4.335857827068776565e-03
7.290000000000000000e+03 4.437156268210968452e-03
7.300000000000000000e+03 4.577494445658521031e-03
7.310000000000000000e+03 4.615054541812367919e-03
7.320000000000000000e+03 4.536121430652692924e-03
7.330000000000000000e+03 4.604867788461552459e-03
7.340000000000000000e+03 4.505788807546632149e-03
7.350000000000000000e+03 4.430554796765746872e-03
7.360000000000000000e+03 4.232795199592086048e-03
7.370000000000000000e+03 4.221185715326352533e-03
7.380000000000000000e+03 4.146008613782063007e-03
7.390000000000000000e+03 4.211169689685326060e-03
7.400000000000000000e+03 4.300517191142202988e-03
7.410000000000000000e+03 4.232453744172505472e-03
7.420000000000000000e+03 4.255501984994183515e-03
7.430000000000000000e+03 4.378995028409103304e-03
7.440000000000000000e+03 4.448708843240105348e-03
7.450000000000000000e+03 4.555129115676003274e-03
7.460000000000000000e+03 4.506528627622389920e-03
7.470000000000000000e+03 4.660354294143369616e-03
7.480000000000000000e+03 4.544714725378800474e-03
7.490000000000000000e+03 4.515634105477867900e-03
7.500000000000000000e+03 4.594908672057121737e-03
7.510000000000000000e+03 4.420197315705140691e-03
7.520000000000000000e+03 4.300403372669009752e-03
7.530000000000000000e+03 4.248502148892785608e-03
7.540000000000000000e+03 4.249583424388123955e-03
7.550000000000000000e+03 4.259542540792552942e-03
7.560000000000000000e+03 4.318045236013997798e-03
7.570000000000000000e+03 4.536690523018660839e-03
7.580000000000000000e+03 4.467602709790222462e-03
7.590000000000000000e+03 4.530885780885793648e-03
7.600000000000000000e+03 4.643167704691154515e-03
7.610000000000000000e+03 4.585461738782064048e-03
7.620000000000000000e+03 4.628143666229616107e-03
7.630000000000000000e+03 4.618298368298381223e-03
7.640000000000000000e+03 4.710036057692320449e-03
7.650000000000000000e+03 4.779465326340339403e-03
7.660000000000000000e+03 4.766888385052460778e-03
7.670000000000000000e+03 4.716296073717962320e-03
7.680000000000000000e+03 4.632639495920758479e-03
7.690000000000000000e+03 4.586827560460386352e-03
7.700000000000000000e+03 4.571177520396283410e-03
7.710000000000000000e+03 4.444383741258753698e-03
7.720000000000000000e+03 4.560763130099079743e-03
7.730000000000000000e+03 4.481147108100245330e-03
7.740000000000000000e+03 4.606745793269243459e-03
7.750000000000000000e+03 4.592006300990688142e-03
7.760000000000000000e+03 4.521154301427752001e-03
7.770000000000000000e+03 4.522804669289056528e-03
7.780000000000000000e+03 4.514154465326352360e-03
7.790000000000000000e+03 4.468513257575770087e-03
7.800000000000000000e+03 4.492813501602576330e-03
7.810000000000000000e+03 4.361694620483695835e-03
7.820000000000000000e+03 4.398856351981363794e-03
7.830000000000000000e+03 4.299720461829848600e-03
7.840000000000000000e+03 4.336996011800711530e-03
7.850000000000000000e+03 4.242299042103742091e-03
7.860000000000000000e+03 4.289932073135210334e-03
7.870000000000000000e+03 4.365848994755256764e-03
7.880000000000000000e+03 4.331134360431247721e-03
7.890000000000000000e+03 4.341491841491853902e-03
7.900000000000000000e+03 4.394360522290222289e-03
7.910000000000000000e+03 4.360158071095582809e-03
7.920000000000000000e+03 4.453432309877635061e-03
7.930000000000000000e+03 4.515804833187658622e-03
7.940000000000000000e+03 4.466635252768077352e-03
7.950000000000000000e+03 4.343540574009336491e-03
7.960000000000000000e+03 4.433514077068777086e-03
7.970000000000000000e+03 4.400905084498847250e-03
7.980000000000000000e+03 4.456733045600244983e-03
7.990000000000000000e+03 4.478927647872972886e-03
8.000000000000000000e+03 4.538340890879966234e-03
8.010000000000000000e+03 4.597355769230782388e-03
8.020000000000000000e+03 4.671849959935910762e-03
8.030000000000000000e+03 4.636793870192320276e-03
8.040000000000000000e+03 4.424180962266912633e-03
8.050000000000000000e+03 4.316394868152693270e-03
8.060000000000000000e+03 4.306265024038472694e-03
8.070000000000000000e+03 4.189771816724953413e-03
8.080000000000000000e+03 4.321289062500011970e-03
8.090000000000000000e+03 4.388157415501177036e-03
8.100000000000000000e+03 4.574022982226119520e-03
8.110000000000000000e+03 4.645671711101411784e-03
8.120000000000000000e+03 4.558031486742436869e-03
8.130000000000000000e+03 4.538113253933578894e-03
8.140000000000000000e+03 4.470732717803042530e-03
8.150000000000000000e+03 4.498106060606073091e-03
8.160000000000000000e+03 4.470505080856656058e-03
8.170000000000000000e+03 4.401360358391621062e-03
8.180000000000000000e+03 4.480464197261085045e-03
8.190000000000000000e+03 4.545169999271574286e-03
8.200000000000000000e+03 4.539934349504674144e-03
8.210000000000000000e+03 4.504764441287891288e-03
8.220000000000000000e+03 4.431692981497680969e-03
8.230000000000000000e+03 4.432603529283229461e-03
8.240000000000000000e+03 4.409100014568776739e-03
8.250000000000000000e+03 4.413937299679499687e-03
8.260000000000000000e+03 4.303590289918427306e-03
8.270000000000000000e+03 4.298070093968543205e-03
8.280000000000000000e+03 4.289988982371806085e-03
8.290000000000000000e+03 4.275590945512832211e-03
8.300000000000000000e+03 4.226649002039639148e-03
8.310000000000000000e+03 4.235640661421923026e-03
8.320000000000000000e+03 4.301826103583927807e-03
8.330000000000000000e+03 4.307801573426584853e-03
8.340000000000000000e+03 4.277184404137540988e-03
8.350000000000000000e+03 4.275363308566445739e-03
8.360000000000000000e+03 4.127342384178333233e-03
8.370000000000000000e+03 4.215779337849662536e-03
8.380000000000000000e+03 4.186812536421923199e-03
8.390000000000000000e+03 4.272005663607238331e-03
8.400000000000000000e+03 4.293289718094417742e-03
8.410000000000000000e+03 4.227218094405606197e-03
8.420000000000000000e+03 4.455367223921923546e-03
8.430000000000000000e+03 4.509829363345001577e-03
8.440000000000000000e+03 4.375694292686491647e-03
8.450000000000000000e+03 4.366759542540804388e-03
8.460000000000000000e+03 4.372222829254091003e-03
8.470000000000000000e+03 4.506244081439406829e-03
8.480000000000000000e+03 4.553080383158520685e-03
8.490000000000000000e+03 4.635086593094419130e-03
8.500000000000000000e+03 4.533845061188823862e-03
8.510000000000000000e+03 4.485927483974371660e-03
8.520000000000000000e+03 4.502488071824022227e-03
8.530000000000000000e+03 4.373417923222623453e-03
8.540000000000000000e+03 4.186357262529149387e-03
8.550000000000000000e+03 4.255217438811200424e-03
8.560000000000000000e+03 4.304956111596748743e-03
8.570000000000000000e+03 4.354922421328682666e-03
8.580000000000000000e+03 4.445237379807704704e-03
8.590000000000000000e+03 4.516601562500013010e-03
8.600000000000000000e+03 4.569299515588590675e-03
8.610000000000000000e+03 4.665931399329849467e-03
8.620000000000000000e+03 4.671394686043136082e-03
8.630000000000000000e+03 4.596559039918428000e-03
8.640000000000000000e+03 4.564917504370642407e-03
8.650000000000000000e+03 4.585063374125886854e-03
8.660000000000000000e+03 4.470049806963882245e-03
8.670000000000000000e+03 4.221754807692318714e-03
8.680000000000000000e+03 4.096099213286724834e-03
8.690000000000000000e+03 4.021320476398612502e-03
8.700000000000000000e+03 4.190682364510501037e-03
8.710000000000000000e+03 4.312809586247098523e-03
8.720000000000000000e+03 4.439831002331014707e-03
8.730000000000000000e+03 4.506528627622390787e-03
8.740000000000000000e+03 4.640322242861318405e-03
8.750000000000000000e+03 4.643566069347331710e-03
8.760000000000000000e+03 4.542096900495350836e-03
8.770000000000000000e+03 4.280143684440572069e-03
8.780000000000000000e+03 4.178105423222622412e-03
8.790000000000000000e+03 4.205820221445233549e-03
8.800000000000000000e+03 4.343654392482530595e-03
8.810000000000000000e+03 4.333410729895116782e-03
8.820000000000000000e+03 4.401303449155023577e-03
8.830000000000000000e+03 4.525593221882296888e-03
8.840000000000000000e+03 4.414108027389289542e-03
8.850000000000000000e+03 4.350142045454558071e-03
8.860000000000000000e+03 4.326809258449895203e-03
8.870000000000000000e+03 4.288167886800711703e-03
8.880000000000000000e+03 4.244973776223787479e-03
8.890000000000000000e+03 4.292834444201643930e-03
8.900000000000000000e+03 4.336939102564114912e-03
8.910000000000000000e+03 4.284468786421923719e-03
8.920000000000000000e+03 4.291184076340338535e-03
8.930000000000000000e+03 4.318614328379965714e-03
8.940000000000000000e+03 4.125293651660850644e-03
8.950000000000000000e+03 4.311557583041970322e-03
8.960000000000000000e+03 4.449676300262250458e-03
8.970000000000000000e+03 4.490821678321691227e-03
8.980000000000000000e+03 4.434424624854324710e-03
8.990000000000000000e+03 4.314346135635209814e-03
9.000000000000000000e+03 4.414449482808870118e-03
9.010000000000000000e+03 4.358735340180663886e-03
9.020000000000000000e+03 4.330906723484861248e-03
9.030000000000000000e+03 4.393051609848497470e-03
9.040000000000000000e+03 4.345760034236608935e-03
9.050000000000000000e+03 4.434026260198148384e-03
9.060000000000000000e+03 4.469537623834510948e-03
9.070000000000000000e+03 4.517796656468544593e-03
9.080000000000000000e+03 4.430839342948729963e-03
9.090000000000000000e+03 4.208153500145699229e-03
9.100000000000000000e+03 4.242469769813531945e-03
9.110000000000000000e+03 4.182771980623554639e-03
9.120000000000000000e+03 4.190739273747098523e-03
9.130000000000000000e+03 4.276672221008170557e-03
9.140000000000000000e+03 4.286346791229615587e-03
9.150000000000000000e+03 4.211568054341504122e-03
9.160000000000000000e+03 4.324020705856655711e-03
9.170000000000000000e+03 4.442335008741271976e-03
9.180000000000000000e+03 4.328231989364814125e-03
9.190000000000000000e+03 4.230860285547797563e-03
9.200000000000000000e+03 4.355605332167844686e-03
9.210000000000000000e+03 4.313777043269242766e-03
9.220000000000000000e+03 4.381385216346166470e-03
9.230000000000000000e+03 4.352304596445233029e-03
9.240000000000000000e+03 4.339443108974371313e-03
9.250000000000000000e+03 4.279176227418426959e-03
9.260000000000000000e+03 4.213332240676002753e-03
9.270000000000000000e+03 4.092172475961549510e-03
9.280000000000000000e+03 4.004930616258752657e-03
9.290000000000000000e+03 4.109928157779731660e-03
9.300000000000000000e+03 4.224770997231946414e-03
9.310000000000000000e+03 4.264493644376469127e-03
9.320000000000000000e+03 4.360727163461550725e-03
9.330000000000000000e+03 4.375921929632878987e-03
9.340000000000000000e+03 4.503853893502343664e-03
9.350000000000000000e+03 4.456107043997681316e-03
9.360000000000000000e+03 4.342060933857820951e-03
9.370000000000000000e+03 4.232226107226119000e-03
9.380000000000000000e+03 4.190910001456888377e-03
9.390000000000000000e+03 4.162739929341503428e-03
9.400000000000000000e+03 4.105204691142202815e-03
9.410000000000000000e+03 4.097294307255256417e-03
9.420000000000000000e+03 4.015800280448728402e-03
9.430000000000000000e+03 4.141911148747097829e-03
9.440000000000000000e+03 4.318329782196981756e-03
9.450000000000000000e+03 4.289476799242435655e-03
9.460000000000000000e+03 4.332557091346165776e-03
9.470000000000000000e+03 4.388954144813532292e-03
9.480000000000000000e+03 4.360670254224953239e-03
9.490000000000000000e+03 4.317134688228450173e-03
9.500000000000000000e+03 4.254249981789056181e-03
9.510000000000000000e+03 4.165642300407937024e-03
9.520000000000000000e+03 4.105887601981363100e-03
9.530000000000000000e+03 4.101050316870641019e-03
9.540000000000000000e+03 4.134456038752925243e-03
9.550000000000000000e+03 4.084546638257587070e-03
9.560000000000000000e+03 4.194381464889289021e-03
9.570000000000000000e+03 4.408075648310035878e-03
9.580000000000000000e+03 4.519333205856656752e-03
9.590000000000000000e+03 4.638216601107239198e-03
9.600000000000000000e+03 4.680386345425420827e-03
9.610000000000000000e+03 4.616875637383462301e-03
9.620000000000000000e+03 4.554389295600246371e-03
9.630000000000000000e+03 4.417920946241271629e-03
9.640000000000000000e+03 4.368523728875303019e-03
9.650000000000000000e+03 4.258688902243601936e-03
9.660000000000000000e+03 4.260453088578100567e-03
9.670000000000000000e+03 4.279745319784394007e-03
9.680000000000000000e+03 4.277070585664347752e-03
9.690000000000000000e+03 4.211283508158520164e-03
9.700000000000000000e+03 4.181690705128217160e-03
9.710000000000000000e+03 4.164959389568775872e-03
9.720000000000000000e+03 4.211340417395116782e-03
9.730000000000000000e+03 4.262558730332179774e-03
9.740000000000000000e+03 4.401018902972040486e-03
9.750000000000000000e+03 4.505674989073438913e-03
9.760000000000000000e+03 4.593998124271574113e-03
9.770000000000000000e+03 4.628428212412600933e-03
9.780000000000000000e+03 4.609591255099080437e-03
9.790000000000000000e+03 4.566567872231946934e-03
9.800000000000000000e+03 4.582673186188823689e-03
9.810000000000000000e+03 4.508804997086259848e-03
9.820000000000000000e+03 4.380588487033812081e-03
9.830000000000000000e+03 4.324020705856655711e-03
9.840000000000000000e+03 4.251916703088589634e-03
9.850000000000000000e+03 4.223234447843835122e-03
9.860000000000000000e+03 4.205364947552459737e-03
9.870000000000000000e+03 4.181519977418426438e-03
9.880000000000000000e+03 4.168146306818193425e-03
9.890000000000000000e+03 4.172812864219126519e-03
9.900000000000000000e+03 4.163309021707471344e-03
9.910000000000000000e+03 4.167235759032645800e-03
9.920000000000000000e+03 4.173723412004674144e-03
9.930000000000000000e+03 4.194609101835675494e-03
9.940000000000000000e+03 4.145098065996514515e-03
9.950000000000000000e+03 4.206560041520991319e-03
9.960000000000000000e+03 4.233421201194650582e-03
9.970000000000000000e+03 4.189202724358986364e-03
9.980000000000000000e+03 4.139577870046630415e-03
9.990000000000000000e+03 4.123529465326351146e-03
1.000000000000000000e+04 4.159780649038473214e-03
1.001000000000000000e+04 4.215324063956887857e-03
1.002000000000000000e+04 4.216063884032644760e-03
1.003000000000000000e+04 4.253225615530314453e-03
1.004000000000000000e+04 4.253567070949895029e-03
1.005000000000000000e+04 4.357824792395116262e-03
1.006000000000000000e+04 4.363572625291387702e-03
1.007000000000000000e+04 4.272290209790221421e-03
1.008000000000000000e+04 4.204226762820523905e-03
1.009000000000000000e+04 4.207584407779732180e-03
1.010000000000000000e+04 4.202633304195815996e-03
1.011000000000000000e+04 4.107594879079265113e-03
1.012000000000000000e+04 4.133830037150360709e-03
1.013000000000000000e+04 4.172129953379964500e-03
1.014000000000000000e+04 4.318215963723788520e-03
1.015000000000000000e+04 4.512788643648030923e-03
1.016000000000000000e+04 4.514666648455723658e-03
1.017000000000000000e+04 4.492472046182996621e-03
1.018000000000000000e+04 4.541641626602577891e-03
1.019000000000000000e+04 4.537487252331015228e-03
1.020000000000000000e+04 4.499471882284395395e-03
1.021000000000000000e+04 4.405173277243602283e-03
1.022000000000000000e+04 4.303533380681829820e-03
1.023000000000000000e+04 4.158301008886958541e-03
1.024000000000000000e+04 4.208836410984860381e-03
1.025000000000000000e+04 4.107310332896282022e-03
1.026000000000000000e+04 4.047498725233111480e-03
1.027000000000000000e+04 4.155910820949894509e-03
1.028000000000000000e+04 4.224941724941736268e-03
1.029000000000000000e+04 4.394701977709801130e-03
1.030000000000000000e+04 4.532991422639872856e-03
1.031000000000000000e+04 4.634858956148031790e-03
1.032000000000000000e+04 4.648004989801878331e-03
1.033000000000000000e+04 4.731206293706307492e-03
1.034000000000000000e+04 4.803594842657355792e-03
1.035000000000000000e+04 4.684256173513999533e-03
1.036000000000000000e+04 4.717548076923090521e-03
1.037000000000000000e+04 4.682548896416097520e-03
1.038000000000000000e+04 4.538340890879967102e-03
1.039000000000000000e+04 4.538568527826352707e-03
1.040000000000000000e+04 4.516943017919592719e-03
1.041000000000000000e+04 4.492585864656189858e-03
1.042000000000000000e+04 4.410921110139872856e-03
1.043000000000000000e+04 4.436530266608403050e-03
1.044000000000000000e+04 4.361694620483694967e-03
1.045000000000000000e+04 4.209064047931246853e-03
1.046000000000000000e+04 4.237006483100245330e-03
1.047000000000000000e+04 4.286802065122389399e-03
1.048000000000000000e+04 4.307118662587424568e-03
1.049000000000000000e+04 4.223120629370641019e-03
1.050000000000000000e+04 4.274566579254091350e-03
1.051000000000000000e+04 4.219421528991853035e-03
1.052000000000000000e+04 4.186129625582762914e-03
1.053000000000000000e+04 4.330679086538473908e-03
1.054000000000000000e+04 4.409782925407937891e-03
1.055000000000000000e+04 4.414392573572273500e-03
1.056000000000000000e+04 4.582957732371807646e-03
1.057000000000000000e+04 4.652045545600246024e-03
1.058000000000000000e+04 4.625981115238941149e-03
1.059000000000000000e+04 4.479952014131713747e-03
1.060000000000000000e+04 4.512788643648030923e-03
1.061000000000000000e+04 4.364995356206305757e-03
1.062000000000000000e+04 4.313833952505839384e-03
1.063000000000000000e+04 4.348264040646865336e-03
1.064000000000000000e+04 4.379336483828683013e-03
1.065000000000000000e+04 4.380076303904441651e-03
1.066000000000000000e+04 4.429871885926585720e-03
1.067000000000000000e+04 4.398742533508170557e-03
1.068000000000000000e+04 4.394758886946398616e-03
1.069000000000000000e+04 4.333866003787890595e-03
1.070000000000000000e+04 4.358849158653858857e-03
1.071000000000000000e+04 4.288281705273904940e-03
1.072000000000000000e+04 4.252713432400944023e-03
1.073000000000000000e+04 4.232396834935908854e-03
1.074000000000000000e+04 4.258233628350828123e-03
1.075000000000000000e+04 4.263981461247097829e-03
1.076000000000000000e+04 4.199617114656189164e-03
1.077000000000000000e+04 4.136960045163181644e-03
1.078000000000000000e+04 4.063604039189988235e-03
1.079000000000000000e+04 4.055636746066445218e-03
1.080000000000000000e+04 4.185674351689989102e-03
1.081000000000000000e+04 4.246624144085092874e-03
1.082000000000000000e+04 4.302110649766911765e-03
1.083000000000000000e+04 4.265574919871806606e-03
1.084000000000000000e+04 4.270298386509335450e-03
1.085000000000000000e+04 4.152325539044300629e-03
1.086000000000000000e+04 4.069750236742435134e-03
1.087000000000000000e+04 3.981028736888122740e-03
1.088000000000000000e+04 3.998499872523321799e-03
1.089000000000000000e+04 4.041523255390453567e-03
1.090000000000000000e+04 4.053075830419592199e-03
1.091000000000000000e+04 4.138838049970873512e-03
1.092000000000000000e+04 4.083522271998846209e-03
1.093000000000000000e+04 4.061953671328681972e-03
1.094000000000000000e+04 4.072709517045466215e-03
1.095000000000000000e+04 4.093367569930081093e-03
1.096000000000000000e+04 4.178333060169009752e-03
1.097000000000000000e+04 4.212307874417261025e-03
1.098000000000000000e+04 4.382751038024487907e-03
1.099000000000000000e+04 4.476935824592086915e-03
1.100000000000000000e+04 4.417124216928917241e-03
1.101000000000000000e+04 4.453261582167844339e-03
1.102000000000000000e+04 4.320150877768077005e-03
1.103000000000000000e+04 4.322427247231946934e-03
1.104000000000000000e+04 4.255843440413764958e-03
1.105000000000000000e+04 4.195519649621223986e-03
1.106000000000000000e+04 4.142309513403275023e-03
1.107000000000000000e+04 4.131098393793717835e-03
1.108000000000000000e+04 4.196771652826352186e-03
1.109000000000000000e+04 4.233990293560617631e-03
1.110000000000000000e+04 4.211568054341504122e-03
1.111000000000000000e+04 4.306549570221458387e-03
1.112000000000000000e+04 4.398856351981364661e-03
1.113000000000000000e+04 4.497878423659685751e-03
1.114000000000000000e+04 4.499244245338007188e-03
1.115000000000000000e+04 4.479895104895117997e-03
1.116000000000000000e+04 4.550064193618893853e-03
1.117000000000000000e+04 4.487634761072273673e-03
1.118000000000000000e+04 4.417693309294884289e-03
1.119000000000000000e+04 4.370401733682995754e-03
1.120000000000000000e+04 4.321345971736608588e-03
1.121000000000000000e+04 4.206560041520991319e-03
1.122000000000000000e+04 4.222153172348497643e-03
1.123000000000000000e+04 4.122846554487190861e-03
1.124000000000000000e+04 4.141114419434743441e-03
1.125000000000000000e+04 4.176455055361317018e-03
1.126000000000000000e+04 4.345703125000011449e-03
1.127000000000000000e+04 4.395726343968543726e-03
1.128000000000000000e+04 4.452578671328684054e-03
1.129000000000000000e+04 4.531511782488357315e-03
1.130000000000000000e+04 4.476082186043135909e-03
1.131000000000000000e+04 4.381555944055956324e-03
1.132000000000000000e+04 4.406880554341504296e-03
1.133000000000000000e+04 4.193072552447564202e-03
1.134000000000000000e+04 4.186926354895116435e-03
1.135000000000000000e+04 4.112261436480198207e-03
1.136000000000000000e+04 4.185788170163181471e-03
1.137000000000000000e+04 4.338930925845000883e-03
1.138000000000000000e+04 4.359019886363648712e-03
1.139000000000000000e+04 4.415132393648031270e-03
1.140000000000000000e+04 4.479724377185327275e-03
1.141000000000000000e+04 4.467602709790222462e-03
1.142000000000000000e+04 4.445465016754092044e-03
1.143000000000000000e+04 4.309110485868310539e-03
1.144000000000000000e+04 4.251745975378799780e-03
1.145000000000000000e+04 4.117269449300710142e-03
1.146000000000000000e+04 4.131667486159685751e-03
1.147000000000000000e+04 4.200186207022156212e-03
1.148000000000000000e+04 4.170821040938240548e-03
1.149000000000000000e+04 4.267396015442901855e-03
1.150000000000000000e+04 4.398514896561784085e-03
1.151000000000000000e+04 4.453489219114231679e-03
1.152000000000000000e+04 4.485301482371807993e-03
1.153000000000000000e+04 4.530601234702809690e-03
1.154000000000000000e+04 4.518195021124720920e-03
1.155000000000000000e+04 4.474033453525653320e-03
1.156000000000000000e+04 4.469082349941738003e-03
1.157000000000000000e+04 4.487976216491854249e-03
1.158000000000000000e+04 4.527300498980198901e-03
1.159000000000000000e+04 4.590868116258754912e-03
1.160000000000000000e+04 4.579600087412600239e-03
1.161000000000000000e+04 4.388328143210967758e-03
1.162000000000000000e+04 4.275704763986025447e-03
1.163000000000000000e+04 4.200982936334510601e-03
1.164000000000000000e+04 4.154032816142202642e-03
1.165000000000000000e+04 4.162683020104906810e-03
1.166000000000000000e+04 4.191820549242436002e-03
1.167000000000000000e+04 4.371539918414930719e-03
1.168000000000000000e+04 4.400392901369475952e-03
1.169000000000000000e+04 4.496967875874138126e-03
1.170000000000000000e+04 4.453546128350828297e-03
1.171000000000000000e+04 4.354239510489522381e-03
1.172000000000000000e+04 4.381783581002342796e-03
1.173000000000000000e+04 4.399709990530314800e-03
1.174000000000000000e+04 4.338987835081596633e-03
1.175000000000000000e+04 4.306606479458054137e-03
1.176000000000000000e+04 4.400335992132879334e-03
1.177000000000000000e+04 4.437213177447565070e-03
1.178000000000000000e+04 4.329768538752926284e-03
1.179000000000000000e+04 4.347296583624721093e-03
1.180000000000000000e+04 4.316907051282063701e-03
1.181000000000000000e+04 4.382011217948731004e-03
1.182000000000000000e+04 4.378995028409103304e-03
1.183000000000000000e+04 4.443245556526818733e-03
1.184000000000000000e+04 4.283102964743602283e-03
1.185000000000000000e+04 4.331134360431247721e-03
1.186000000000000000e+04 4.420880226544301843e-03
1.187000000000000000e+04 4.398173441142203509e-03
1.188000000000000000e+04 4.362548259032645974e-03
1.189000000000000000e+04 4.331874180507005491e-03
1.190000000000000000e+04 4.283558238636376095e-03
1.191000000000000000e+04 4.224372632575770087e-03
1.192000000000000000e+04 4.222722264714463825e-03
1.193000000000000000e+04 4.206787678467377792e-03
1.194000000000000000e+04 4.189031996649195642e-03
1.195000000000000000e+04 4.221640989219126346e-03
1.196000000000000000e+04 4.264038370483694447e-03
1.197000000000000000e+04 4.460318327505839731e-03
1.198000000000000000e+04 4.535210882867145299e-03
1.199000000000000000e+04 4.525251766462716312e-03
1.200000000000000000e+04 4.539080710955724005e-03
1.201000000000000000e+04 4.550804013694651623e-03
1.202000000000000000e+04 4.571974249708636931e-03
1.203000000000000000e+04 4.435448991113065571e-03
1.204000000000000000e+04 4.384173768939406829e-03
1.205000000000000000e+04 4.176398146124719532e-03
1.206000000000000000e+04 4.218112616550128216e-03
1.207000000000000000e+04 4.342459298513998145e-03
1.208000000000000000e+04 4.261079090180664233e-03
1.209000000000000000e+04 4.294086447406772131e-03
1.210000000000000000e+04 4.371198462995350142e-03
1.211000000000000000e+04 4.413254388840339403e-03
1.212000000000000000e+04 4.405856188082763435e-03
1.213000000000000000e+04 4.349231497669010446e-03
1.214000000000000000e+04 4.316679414335677228e-03
1.215000000000000000e+04 4.281395687645699402e-03
1.216000000000000000e+04 4.354125692016329145e-03
1.217000000000000000e+04 4.368125364219125825e-03
1.218000000000000000e+04 4.352759870338007708e-03
1.219000000000000000e+04 4.304443928467377445e-03
1.220000000000000000e+04 4.259371813082762220e-03
1.221000000000000000e+04 4.185219077797214422e-03
1.222000000000000000e+04 4.095302483974371313e-03
1.223000000000000000e+04 4.024621212121223292e-03
1.224000000000000000e+04 4.005499708624719706e-03
1.225000000000000000e+04 4.007548441142202295e-03
1.226000000000000000e+04 3.971012711247097135e-03
1.227000000000000000e+04 4.057230204691153128e-03
1.228000000000000000e+04 4.089213195658519297e-03
1.229000000000000000e+04 4.058083843240104134e-03
1.230000000000000000e+04 4.206958406177167646e-03
1.231000000000000000e+04 4.332215635926586067e-03
1.232000000000000000e+04 4.386507047639872509e-03
1.233000000000000000e+04 4.451725032779732180e-03
1.234000000000000000e+04 4.616534181963882592e-03
1.235000000000000000e+04 4.598095589306539291e-03
1.236000000000000000e+04 4.574364437645700963e-03
1.237000000000000000e+04 4.614428540209803385e-03
1.238000000000000000e+04 4.565941870629383267e-03
1.239000000000000000e+04 4.472724541083929369e-03
1.240000000000000000e+04 4.456846864073439954e-03
1.241000000000000000e+04 4.383092493444068483e-03
1.242000000000000000e+04 4.267566743152692577e-03
1.243000000000000000e+04 4.140716054778566246e-03
1.244000000000000000e+04 4.251006155303042877e-03
1.245000000000000000e+04 4.219136982808869077e-03
1.246000000000000000e+04 4.336654556381130954e-03
1.247000000000000000e+04 4.357540246212134039e-03
1.248000000000000000e+04 4.393791429924254373e-03
1.249000000000000000e+04 4.431749890734278455e-03
1.250000000000000000e+04 4.369149730477868421e-03
1.251000000000000000e+04 4.352304596445233029e-03
1.252000000000000000e+04 4.255160529574603806e-03
1.253000000000000000e+04 4.222380809294884116e-03
1.254000000000000000e+04 4.214641153117727572e-03
1.255000000000000000e+04 4.192275823135209814e-03
1.256000000000000000e+04 4.236323572261084178e-03
1.257000000000000000e+04 4.127114747231945893e-03
1.258000000000000000e+04 4.162569201631713574e-03
1.259000000000000000e+04 4.171333224067610979e-03
1.260000000000000000e+04 4.148854075611899117e-03
1.261000000000000000e+04 4.159097738199312062e-03
1.262000000000000000e+04 4.123017282196981582e-03
1.263000000000000000e+04 4.083806818181829300e-03
1.264000000000000000e+04 4.052962011946398962e-03
1.265000000000000000e+04 4.126830201048962803e-03
1.266000000000000000e+04 4.145837886072272285e-03
1.267000000000000000e+04 4.105887601981363967e-03
1.268000000000000000e+04 4.238998306381131301e-03
1.269000000000000000e+04 4.291127167103741050e-03
1.270000000000000000e+04 4.407449646707471344e-03
1.271000000000000000e+04 4.417920946241270762e-03
1.272000000000000000e+04 4.429644248980198380e-03
1.273000000000000000e+04 4.411205656322855946e-03
1.274000000000000000e+04 4.493325684731946761e-03
1.275000000000000000e+04 4.532194693327518467e-03
1.276000000000000000e+04 4.404718003350828470e-03
1.277000000000000000e+04 4.394474340763415525e-03
1.278000000000000000e+04 4.319354148455722617e-03
1.279000000000000000e+04 4.216974431818194119e-03
1.280000000000000000e+04 4.169967402389288674e-03
1.281000000000000000e+04 4.056262747669009752e-03
1.282000000000000000e+04 3.999808784965046618e-03
1.283000000000000000e+04 4.114480896707470650e-03
1.284000000000000000e+04 4.225340089597913462e-03
1.285000000000000000e+04 4.289078434586259328e-03
1.286000000000000000e+04 4.285037878787890768e-03
1.287000000000000000e+04 4.407734192890455302e-03
1.288000000000000000e+04 4.292208442599079396e-03
1.289000000000000000e+04 4.310077942890454782e-03
1.290000000000000000e+04 4.245144503933578201e-03
1.291000000000000000e+04 4.176398146124721267e-03
1.292000000000000000e+04 4.239681217220291586e-03
1.293000000000000000e+04 4.363914080710968278e-03
1.294000000000000000e+04 4.414847847465047312e-03
1.295000000000000000e+04 4.456733045600245850e-03
1.296000000000000000e+04 4.506130262966212725e-03
1.297000000000000000e+04 4.526674497377635234e-03
1.298000000000000000e+04 4.456789954836842468e-03
1.299000000000000000e+04 4.482911294434744828e-03
1.300000000000000000e+04 4.353613508886958715e-03
1.301000000000000000e+04 4.272745483682996101e-03
1.302000000000000000e+04 4.158756282779731486e-03
1.303000000000000000e+04 3.976191451777400659e-03
1.304000000000000000e+04 3.996621867715629065e-03
1.305000000000000000e+04 3.961395050262248724e-03
1.306000000000000000e+04 4.013694638694650062e-03
1.307000000000000000e+04 4.179869609557121043e-03
1.308000000000000000e+04 4.290956439393952063e-03
1.309000000000000000e+04 4.470561990093252676e-03
1.310000000000000000e+04 4.524227400203975451e-03
1.311000000000000000e+04 4.452635580565279805e-03
1.312000000000000000e+04 4.369889550553625324e-03
1.313000000000000000e+04 4.287826431381130260e-03
1.314000000000000000e+04 4.397262893356655017e-03
1.315000000000000000e+04 4.374556107954558418e-03
1.316000000000000000e+04 4.539592894085094435e-03
1.317000000000000000e+04 4.562641134906772478e-03
1.318000000000000000e+04 4.502317344114231505e-03
1.319000000000000000e+04 4.439660274621224853e-03
1.320000000000000000e+04 4.301029374271573419e-03
1.321000000000000000e+04 4.081473539481363620e-03
1.322000000000000000e+04 4.003280248397446395e-03
1.323000000000000000e+04 3.990703307109568637e-03
1.324000000000000000e+04 3.985069292686491300e-03
1.325000000000000000e+04 4.071286786130548160e-03
1.326000000000000000e+04 4.187609265734277587e-03
1.327000000000000000e+04 4.161715563082761700e-03
1.328000000000000000e+04 4.293175899621224506e-03
1.329000000000000000e+04 4.322996339597913983e-03
1.330000000000000000e+04 4.384913589015163732e-03
1.331000000000000000e+04 4.347239674388124475e-03
1.332000000000000000e+04 4.440969187062949672e-03
1.333000000000000000e+04 4.507894449300711356e-03
1.334000000000000000e+04 4.473805816579266847e-03
1.335000000000000000e+04 4.442335008741271109e-03
1.336000000000000000e+04 4.416896579982529901e-03
1.337000000000000000e+04 4.385084316724953586e-03
1.338000000000000000e+04 4.359190614073438566e-03
1.339000000000000000e+04 4.237917030885792954e-03
1.340000000000000000e+04 4.156479913315861557e-03
1.341000000000000000e+04 4.102188501602575116e-03
1.342000000000000000e+04 4.214242788461549510e-03
1.343000000000000000e+04 4.257949082167844165e-03
1.344000000000000000e+04 4.263412368881130780e-03
1.345000000000000000e+04 4.212194055944067789e-03
1.346000000000000000e+04 4.337166739510502252e-03
1.347000000000000000e+04 4.399368535110734224e-03
1.348000000000000000e+04 4.352020050262249071e-03
1.349000000000000000e+04 4.325215799825186426e-03
1.350000000000000000e+04 4.308427575029149387e-03
1.351000000000000000e+04 4.351337139423088786e-03
1.352000000000000000e+04 4.343199118589755915e-03
1.353000000000000000e+04 4.320435423951060963e-03
1.354000000000000000e+04 4.279460773601410917e-03
1.355000000000000000e+04 4.309679578234277587e-03
1.356000000000000000e+04 4.371995192307704531e-03
1.357000000000000000e+04 4.373304104749429350e-03
1.358000000000000000e+04 4.304614656177168167e-03
1.359000000000000000e+04 4.288566251456888898e-03
1.360000000000000000e+04 4.262331093385792434e-03
1.361000000000000000e+04 4.292834444201643063e-03
1.362000000000000000e+04 4.279233136655022710e-03
1.363000000000000000e+04 4.316679414335676361e-03
1.364000000000000000e+04 4.385881046037307975e-03
1.365000000000000000e+04 4.432831166229615934e-03
1.366000000000000000e+04 4.376377203525653667e-03
1.367000000000000000e+04 4.331760362033811387e-03
1.368000000000000000e+04 4.254932892628217334e-03
1.369000000000000000e+04 4.266656195367144952e-03
1.370000000000000000e+04 4.337963468822855773e-03
1.371000000000000000e+04 4.358621521707471518e-03
1.372000000000000000e+04 4.297501001602577024e-03
1.373000000000000000e+04 4.243266499125886333e-03
1.374000000000000000e+04 4.276046219405606023e-03
1.375000000000000000e+04 4.172869773455722270e-03
1.376000000000000000e+04 4.217315887237773828e-03
1.377000000000000000e+04 4.175203052156189684e-03
1.378000000000000000e+04 4.247933056526818560e-03
1.379000000000000000e+04 4.425034600815862772e-03
1.380000000000000000e+04 4.422758231351993710e-03
1.381000000000000000e+04 4.371426099941736615e-03
1.382000000000000000e+04 4.296192089160850471e-03
1.383000000000000000e+04 4.259428722319358838e-03
1.384000000000000000e+04 4.204397490530314627e-03
1.385000000000000000e+04 4.126374927156188990e-03
1.386000000000000000e+04 4.188861268939405788e-03
1.387000000000000000e+04 4.091375746649195122e-03
1.388000000000000000e+04 4.118009269376467912e-03
1.389000000000000000e+04 4.169341400786725008e-03
1.390000000000000000e+04 4.148967894085093221e-03
1.391000000000000000e+04 4.189657998251760176e-03
1.392000000000000000e+04 4.277468950320524946e-03
1.393000000000000000e+04 4.339329290501178077e-03
1.394000000000000000e+04 4.337109830273904766e-03
1.395000000000000000e+04 4.407848011363648538e-03
1.396000000000000000e+04 4.302565923659685578e-03
1.397000000000000000e+04 4.251290701486025100e-03
1.398000000000000000e+04 4.180552520396282196e-03
1.399000000000000000e+04 4.090465198863647497e-03
1.400000000000000000e+04 4.050514914772739179e-03
1.401000000000000000e+04 3.987004206730780653e-03
1.402000000000000000e+04 4.142764787296049703e-03
1.403000000000000000e+04 4.172129953379965367e-03
1.404000000000000000e+04 4.212194055944067789e-03
1.405000000000000000e+04 4.235868298368310365e-03
1.406000000000000000e+04 4.185446714743600895e-03
1.407000000000000000e+04 4.289647526952226377e-03
1.408000000000000000e+04 4.324988162878799954e-03
1.409000000000000000e+04 4.270355295745932936e-03
1.410000000000000000e+04 4.390433784965046965e-03
1.411000000000000000e+04 4.443131738053626364e-03
1.412000000000000000e+04 4.561901314831015575e-03
1.413000000000000000e+04 4.536804341491854076e-03
1.414000000000000000e+04 4.564689867424255067e-03
1.415000000000000000e+04 4.519959207459220418e-03
1.416000000000000000e+04 4.521495756847332577e-03
1.417000000000000000e+04 4.453603037587424915e-03
1.418000000000000000e+04 4.483138931381131301e-03
1.419000000000000000e+04 4.472553813374138647e-03
1.420000000000000000e+04 4.463789790938241242e-03
1.421000000000000000e+04 4.352020050262249938e-03
1.422000000000000000e+04 4.324532888986026141e-03
1.423000000000000000e+04 4.248046875000011796e-03
1.424000000000000000e+04 4.133374763257586897e-03
1.425000000000000000e+04 4.122505099067610285e-03
1.426000000000000000e+04 4.129846390588589634e-03
1.427000000000000000e+04 4.216689885635210161e-03
1.428000000000000000e+04 4.330963632721457866e-03
1.429000000000000000e+04 4.361751529720291586e-03
1.430000000000000000e+04 4.297728638548962629e-03
1.431000000000000000e+04 4.304899202360152125e-03
1.432000000000000000e+04 4.313947770979033487e-03
1.433000000000000000e+04 4.155569365530314800e-03
1.434000000000000000e+04 3.968110340180663539e-03
1.435000000000000000e+04 3.959403226981362753e-03
1.436000000000000000e+04 3.969020887966211164e-03
1.437000000000000000e+04 4.092457022144533468e-03
1.438000000000000000e+04 4.161317198426585373e-03
1.439000000000000000e+04 4.259940905448730136e-03
1.440000000000000000e+04 4.376320294289056181e-03
1.441000000000000000e+04 4.498788971445233376e-03
1.442000000000000000e+04 4.489228219696982450e-03
1.443000000000000000e+04 4.384970498251761217e-03
1.444000000000000000e+04 4.252371976981363447e-03
1.445000000000000000e+04 4.092912296037308148e-03
1.446000000000000000e+04 4.095302483974370446e-03
1.447000000000000000e+04 3.985638385052458349e-03
1.448000000000000000e+04 3.920249672202807956e-03
1.449000000000000000e+04 3.924745501893950328e-03
1.450000000000000000e+04 3.896575429778565379e-03
1.451000000000000000e+04 4.005613527097913809e-03
1.452000000000000000e+04 3.999694966491852514e-03
1.453000000000000000e+04 4.054669289044300108e-03
1.454000000000000000e+04 4.073449337121223118e-03
1.455000000000000000e+04 4.249071241258752657e-03
1.456000000000000000e+04 4.405913097319359185e-03
1.457000000000000000e+04 4.501349887092086395e-03
1.458000000000000000e+04 4.526503769667844512e-03
1.459000000000000000e+04 4.488772945804208638e-03
1.460000000000000000e+04 4.379734848484860207e-03
1.461000000000000000e+04 4.438351362179500034e-03
1.462000000000000000e+04 4.285948426573439260e-03
1.463000000000000000e+04 4.241502312791386835e-03
1.464000000000000000e+04 4.063490220716794998e-03
1.465000000000000000e+04 4.174520141317027665e-03
1.466000000000000000e+04 4.187495447261083484e-03
1.467000000000000000e+04 4.359532069493019142e-03
1.468000000000000000e+04 4.477960190850828644e-03
1.469000000000000000e+04 4.535779975233112347e-03
1.470000000000000000e+04 4.563893138111901546e-03
1.471000000000000000e+04 4.593542850378801168e-03
1.472000000000000000e+04 4.439660274621223986e-03
1.473000000000000000e+04 4.383149402680664233e-03
1.474000000000000000e+04 4.183227254516328451e-03
1.475000000000000000e+04 4.184763803904440610e-03
1.476000000000000000e+04 4.218340253496514689e-03
1.477000000000000000e+04 4.276899857954557030e-03
1.478000000000000000e+04 4.327378350815862251e-03
1.479000000000000000e+04 4.329085627913764264e-03
1.480000000000000000e+04 4.259314903846165602e-03
1.481000000000000000e+04 4.109586702360151084e-03
1.482000000000000000e+04 4.024165938228449479e-03
1.483000000000000000e+04 4.043287441724953066e-03
1.484000000000000000e+04 4.053474195075768526e-03
1.485000000000000000e+04 4.141626602564113871e-03
1.486000000000000000e+04 4.250493972173671579e-03
1.487000000000000000e+04 4.227218094405606197e-03
1.488000000000000000e+04 4.286119154283229114e-03
1.489000000000000000e+04 4.231429377913764611e-03
1.490000000000000000e+04 4.303590289918427306e-03
1.491000000000000000e+04 4.216405339452226203e-03
1.492000000000000000e+04 4.242697406759918417e-03
1.493000000000000000e+04 4.259827086975536033e-03
1.494000000000000000e+04 4.191365275349662189e-03
1.495000000000000000e+04 4.231600105623555333e-03
1.496000000000000000e+04 4.214868790064114912e-03
1.497000000000000000e+04 4.167008122086258461e-03
1.498000000000000000e+04 4.213389149912599371e-03
1.499000000000000000e+04 4.149252440268076311e-03
1.500000000000000000e+04 4.330508358828683187e-03
1.501000000000000000e+04 4.392994700611899984e-03
1.502000000000000000e+04 4.443643921182995928e-03
1.503000000000000000e+04 4.418376220134044574e-03
1.504000000000000000e+04 4.256184895833344667e-03
1.505000000000000000e+04 4.328857990967377792e-03
1.506000000000000000e+04 4.304614656177168167e-03
1.507000000000000000e+04 4.263127822698146822e-03
1.508000000000000000e+04 4.203145487325186426e-03
1.509000000000000000e+04 4.169113763840337668e-03
1.510000000000000000e+04 4.277981133449895376e-03
1.511000000000000000e+04 4.354239510489522381e-03
1.512000000000000000e+04 4.361011709644533815e-03
1.513000000000000000e+04 4.214242788461550378e-03
1.514000000000000000e+04 4.101562500000011449e-03
1.515000000000000000e+04 4.118350724796048488e-03
1.516000000000000000e+04 4.121139277389288848e-03
1.517000000000000000e+04 3.984784746503507342e-03
1.518000000000000000e+04 3.873015005827516472e-03
1.519000000000000000e+04 3.903290719696980195e-03
1.520000000000000000e+04 4.028491040209801130e-03
1.521000000000000000e+04 4.146862252331014013e-03
1.522000000000000000e+04 4.202121121066445565e-03
1.523000000000000000e+04 4.267680561625885813e-03
1.524000000000000000e+04 4.359759706439406482e-03
1.525000000000000000e+04 4.475399275203975624e-03
1.526000000000000000e+04 4.580282998251761391e-03
1.527000000000000000e+04 4.452977035984860381e-03
1.528000000000000000e+04 4.553137292395117303e-03
1.529000000000000000e+04 4.613802538607238851e-03
1.530000000000000000e+04 4.624387656614232373e-03
1.531000000000000000e+04 4.616306545017495253e-03
1.532000000000000000e+04 4.413482025786725008e-03
1.533000000000000000e+04 4.333979822261084698e-03
1.534000000000000000e+04 4.251745975378799780e-03
1.535000000000000000e+04 4.181633795891620542e-03
1.536000000000000000e+04 4.129448025932413308e-03
1.537000000000000000e+04 4.160406650641036881e-03
1.538000000000000000e+04 4.332386363636375921e-03
1.539000000000000000e+04 4.269672384906771784e-03
1.540000000000000000e+04 4.283842784819359185e-03
1.541000000000000000e+04 4.169113763840337668e-03
1.542000000000000000e+04 4.057799297057121043e-03
1.543000000000000000e+04 3.984215654137540294e-03
1.544000000000000000e+04 4.070945330710967584e-03
1.545000000000000000e+04 4.032417777534976454e-03
1.546000000000000000e+04 4.077489892919592546e-03
1.547000000000000000e+04 4.177081056963880684e-03
1.548000000000000000e+04 4.215437882430081093e-03
1.549000000000000000e+04 4.141228237907936677e-03
1.550000000000000000e+04 4.187040173368309671e-03
1.551000000000000000e+04 4.091148109702808650e-03
1.552000000000000000e+04 4.177820877039638454e-03
1.553000000000000000e+04 4.096099213286724834e-03
1.554000000000000000e+04 4.186357262529149387e-03
1.555000000000000000e+04 4.057514750874137086e-03
1.556000000000000000e+04 3.995028409090920288e-03
1.557000000000000000e+04 3.914843294726118826e-03
1.558000000000000000e+04 3.933111159673671406e-03
1.559000000000000000e+04 3.905168724504672929e-03
1.560000000000000000e+04 4.018247377622389052e-03
1.561000000000000000e+04 4.110269613199312236e-03
1.562000000000000000e+04 4.393962157634045095e-03
1.563000000000000000e+04 4.546194365530315147e-03
1.564000000000000000e+04 4.655801555215630626e-03
1.565000000000000000e+04 4.702922403117729307e-03
1.566000000000000000e+04 4.529519959207471344e-03
1.567000000000000000e+04 4.464131246357821818e-03
1.568000000000000000e+04 4.353328962703975624e-03
1.569000000000000000e+04 4.214982608537308148e-03
1.570000000000000000e+04 4.251290701486025968e-03
1.571000000000000000e+04 4.260566907051293803e-03
1.572000000000000000e+04 4.252827250874138126e-03
1.573000000000000000e+04 4.264209098193485169e-03
1.574000000000000000e+04 4.316679414335675494e-03
1.575000000000000000e+04 4.391230514277401353e-03
1.576000000000000000e+04 4.188064539627050532e-03
1.577000000000000000e+04 4.192105095425419960e-03
1.578000000000000000e+04 4.159723739801876596e-03
1.579000000000000000e+04 4.183341072989522555e-03
1.580000000000000000e+04 4.293801901223788173e-03
1.581000000000000000e+04 4.252770341637540641e-03
1.582000000000000000e+04 4.186414171765746005e-03
1.583000000000000000e+04 4.257664535984860207e-03
1.584000000000000000e+04 4.302281377476702487e-03
1.585000000000000000e+04 4.317476143648029882e-03
1.586000000000000000e+04 4.249697242861317191e-03
1.587000000000000000e+04 4.314858318764580244e-03
1.588000000000000000e+04 4.493951686334511295e-03
1.589000000000000000e+04 4.561673677884628235e-03
1.590000000000000000e+04 4.568844241695816863e-03
1.591000000000000000e+04 4.551771470716795866e-03
1.592000000000000000e+04 4.599347592511668359e-03
1.593000000000000000e+04 4.484960026952227417e-03
1.594000000000000000e+04 4.331305088141037575e-03
1.595000000000000000e+04 4.290444256264580765e-03
1.596000000000000000e+04 4.202519485722622759e-03
1.597000000000000000e+04 4.352475324155023750e-03
1.598000000000000000e+04 4.415587667540805082e-03
1.599000000000000000e+04 4.498845880681830861e-03
1.600000000000000000e+04 4.581193546037308148e-03
1.601000000000000000e+04 4.699678576631715135e-03
1.602000000000000000e+04 4.662858300553626018e-03
1.603000000000000000e+04 4.437326995920758306e-03
1.604000000000000000e+04 4.389580146416096826e-03
1.605000000000000000e+04 4.286858974358986885e-03
1.606000000000000000e+04 4.152723903700477823e-03
1.607000000000000000e+04 4.234957750582762741e-03
1.608000000000000000e+04 4.143618425844999842e-03
1.609000000000000000e+04 4.210714415792552248e-03
1.610000000000000000e+04 4.269387838723787826e-03
1.611000000000000000e+04 4.324703616695816863e-03
1.612000000000000000e+04 4.267225287733112868e-03
1.613000000000000000e+04 4.281054232226119693e-03
1.614000000000000000e+04 4.308655211975536727e-03
1.615000000000000000e+04 4.318557419143368228e-03
1.616000000000000000e+04 4.298183912441737309e-03
1.617000000000000000e+04 4.386165592220291932e-03
1.618000000000000000e+04 4.244233956148030576e-03
1.619000000000000000e+04 4.148854075611899984e-03
1.620000000000000000e+04 4.056945658508170037e-03
1.621000000000000000e+04 4.110098885489522381e-03
1.622000000000000000e+04 4.186186534819358665e-03
1.623000000000000000e+04 4.268363472465046965e-03
1.624000000000000000e+04 4.249241968968542511e-03
1.625000000000000000e+04 4.405970006555955804e-03
1.626000000000000000e+04 4.388385052447564376e-03
1.627000000000000000e+04 4.399254716637540988e-03
1.628000000000000000e+04 4.311045399912599024e-03
1.629000000000000000e+04 4.242185223630548854e-03
1.630000000000000000e+04 4.143390788898613369e-03
1.631000000000000000e+04 4.228868462266911592e-03
1.632000000000000000e+04 4.186641808712133345e-03
1.633000000000000000e+04 4.122732736013998492e-03
1.634000000000000000e+04 4.067075502622388879e-03
1.635000000000000000e+04 4.203657670454556856e-03
1.636000000000000000e+04 4.211511145104906637e-03
1.637000000000000000e+04 4.254648346445232508e-03
1.638000000000000000e+04 4.195348921911434131e-03
1.639000000000000000e+04 4.235754479895116262e-03
1.640000000000000000e+04 4.210259141899778436e-03
1.641000000000000000e+04 4.309850305944067442e-03
1.642000000000000000e+04 4.187040173368309671e-03
1.643000000000000000e+04 4.104237234120058572e-03
1.644000000000000000e+04 4.138439685314696317e-03
1.645000000000000000e+04 4.289533708479033140e-03
1.646000000000000000e+04 4.318329782196981756e-03
1.647000000000000000e+04 4.404433457167844512e-03
1.648000000000000000e+04 4.489911130536142735e-03
1.649000000000000000e+04 4.574592074592086569e-03
1.650000000000000000e+04 4.527869591346165949e-03
1.651000000000000000e+04 4.428506064248264283e-03
1.652000000000000000e+04 4.258859629953391790e-03
1.653000000000000000e+04 4.122903463723787479e-03
1.654000000000000000e+04 4.134171492569942152e-03
1.655000000000000000e+04 4.124781468531480214e-03
1.656000000000000000e+04 4.224372632575770087e-03
1.657000000000000000e+04 4.433798623251760176e-03
1.658000000000000000e+04 4.590981934731947281e-03
1.659000000000000000e+04 4.635883322406772651e-03
1.660000000000000000e+04 4.679191251456889244e-03
1.661000000000000000e+04 4.607770159527985188e-03
1.662000000000000000e+04 4.527926500582763435e-03
1.663000000000000000e+04 4.376661749708637625e-03
1.664000000000000000e+04 4.182202888257586723e-03
1.665000000000000000e+04 4.030710500437074441e-03
1.666000000000000000e+04 3.964866513694650235e-03
1.667000000000000000e+04 3.949614838286724487e-03
1.668000000000000000e+04 3.971866349796049009e-03
1.669000000000000000e+04 4.040441979895116088e-03
1.670000000000000000e+04 4.231600105623555333e-03
1.671000000000000000e+04 4.334321277680664407e-03
1.672000000000000000e+04 4.253168706293718702e-03
1.673000000000000000e+04 4.343597483245933109e-03
1.674000000000000000e+04 4.346556763548963323e-03
1.675000000000000000e+04 4.306834116404440610e-03
1.676000000000000000e+04 4.325784892191154342e-03
1.677000000000000000e+04 4.372621193910268197e-03
1.678000000000000000e+04 4.333695276078101608e-03
1.679000000000000000e+04 4.323906887383462475e-03
1.680000000000000000e+04 4.344963304924254546e-03
1.681000000000000000e+04 4.131952032342669709e-03
1.682000000000000000e+04 3.995995866113064530e-03
1.683000000000000000e+04 4.042775258595582635e-03
1.684000000000000000e+04 3.996394230769241725e-03
1.685000000000000000e+04 4.023938301282062140e-03
1.686000000000000000e+04 4.142138785693484301e-03
1.687000000000000000e+04 4.172243771853158603e-03
1.688000000000000000e+04 4.179243607954557377e-03
1.689000000000000000e+04 4.185105259324020319e-03
1.690000000000000000e+04 4.166325211247098176e-03
1.691000000000000000e+04 4.070717693764580244e-03
1.692000000000000000e+04 4.144984247523321279e-03
1.693000000000000000e+04 4.093083023747097135e-03
1.694000000000000000e+04 4.108334699155023750e-03
1.695000000000000000e+04 4.247648510343834602e-03
1.696000000000000000e+04 4.386507047639872509e-03
1.697000000000000000e+04 4.465667795745933109e-03
1.698000000000000000e+04 4.468740894522157427e-03
1.699000000000000000e+04 4.363288079108403744e-03
1.700000000000000000e+04 4.458383413461551245e-03
1.701000000000000000e+04 4.478756920163182165e-03
1.702000000000000000e+04 4.438351362179500034e-03
1.703000000000000000e+04 4.367044088723788346e-03
1.704000000000000000e+04 4.257892172931246680e-03
1.705000000000000000e+04 4.325272709061783911e-03
1.706000000000000000e+04 4.379962485431247547e-03
1.707000000000000000e+04 4.218055707313531598e-03
1.708000000000000000e+04 4.105830692744767349e-03
1.709000000000000000e+04 4.082213359557121390e-03
1.710000000000000000e+04 4.048693819201642195e-03
1.711000000000000000e+04 4.076977709790220381e-03
1.712000000000000000e+04 4.087847373980197860e-03
1.713000000000000000e+04 4.126830201048962803e-03
1.714000000000000000e+04 4.143561516608403224e-03
1.715000000000000000e+04 4.334093640734277934e-03
1.716000000000000000e+04 4.313207950903275717e-03
1.717000000000000000e+04 4.190056362907936503e-03
1.718000000000000000e+04 4.220047530594417569e-03
1.719000000000000000e+04 4.261477454836841428e-03
1.720000000000000000e+04 4.222323900058286630e-03
1.721000000000000000e+04 4.398685624271573939e-03
1.722000000000000000e+04 4.411376384032645800e-03
1.723000000000000000e+04 4.403864364801876596e-03
1.724000000000000000e+04 4.448424297057121390e-03
1.725000000000000000e+04 4.443985376602576504e-03
1.726000000000000000e+04 4.322996339597914850e-03
1.727000000000000000e+04 4.205364947552458869e-03
1.728000000000000000e+04 4.147260616987191208e-03
1.729000000000000000e+04 4.142423331876468259e-03
1.730000000000000000e+04 4.156935187208636237e-03
1.731000000000000000e+04 4.187324719551293629e-03
1.732000000000000000e+04 4.164902480332179253e-03
1.733000000000000000e+04 4.257038534382296541e-03
1.734000000000000000e+04 4.360328798805373531e-03
1.735000000000000000e+04 4.438635908362483125e-03
1.736000000000000000e+04 4.464188155594418436e-03
1.737000000000000000e+04 4.528097228292553289e-03
1.738000000000000000e+04 4.518479567307704878e-03
1.739000000000000000e+04 4.481147108100245330e-03
1.740000000000000000e+04 4.428676791958054137e-03
1.741000000000000000e+04 4.404035092511667318e-03
1.742000000000000000e+04 4.353442781177167993e-03
1.743000000000000000e+04 4.463505244755257284e-03
1.744000000000000000e+04 4.576128623980199595e-03
1.745000000000000000e+04 4.618981279137542376e-03
1.746000000000000000e+04 4.562925681089756436e-03
1.747000000000000000e+04 4.559340399184161688e-03
1.748000000000000000e+04 4.397775076486026315e-03
1.749000000000000000e+04 4.233250473484859860e-03
1.750000000000000000e+04 3.998898237179498126e-03
1.751000000000000000e+04 3.967256701631712533e-03
1.752000000000000000e+04 3.885193582459218337e-03
1.753000000000000000e+04 4.031734866695815302e-03
1.754000000000000000e+04 4.158756282779731486e-03
1.755000000000000000e+04 4.168999945367144432e-03
1.756000000000000000e+04 4.243095771416095612e-03
1.757000000000000000e+04 4.274168214597914156e-03
1.758000000000000000e+04 4.228982280740103961e-03
1.759000000000000000e+04 4.306151205565280325e-03
1.760000000000000000e+04 4.267282196969709486e-03
1.761000000000000000e+04 4.355150058275070873e-03
1.762000000000000000e+04 4.257892172931246680e-03
1.763000000000000000e+04 4.272745483682995234e-03
1.764000000000000000e+04 4.258176719114231505e-03
1.765000000000000000e+04 4.278322588869475952e-03
1.766000000000000000e+04 4.313435587849662189e-03
1.767000000000000000e+04 4.290671893210968105e-03
1.768000000000000000e+04 4.363515716054790217e-03
1.769000000000000000e+04 4.518081202651527684e-03
1.770000000000000000e+04 4.482569839015164252e-03
1.771000000000000000e+04 4.434879898747098523e-03
1.772000000000000000e+04 4.296647363053625150e-03
1.773000000000000000e+04 4.337451285693485342e-03
1.774000000000000000e+04 4.303021197552459390e-03
1.775000000000000000e+04 4.313777043269242766e-03
1.776000000000000000e+04 4.324191433566445565e-03
1.777000000000000000e+04 4.249924879807704531e-03
1.778000000000000000e+04 4.149366258741270415e-03
1.779000000000000000e+04 4.120399457313531945e-03
1.780000000000000000e+04 4.163821204836841774e-03
1.781000000000000000e+04 4.207868953962716138e-03
1.782000000000000000e+04 4.248502148892785608e-03
1.783000000000000000e+04 4.351906231789056702e-03
1.784000000000000000e+04 4.283899694055955804e-03
1.785000000000000000e+04 4.282818418560618325e-03
1.786000000000000000e+04 4.346670582022156559e-03
1.787000000000000000e+04 4.350938774766911592e-03
1.788000000000000000e+04 4.371539918414930719e-03
1.789000000000000000e+04 4.354751693618892812e-03
1.790000000000000000e+04 4.462708515442902896e-03
1.791000000000000000e+04 4.504707532051294670e-03
1.792000000000000000e+04 4.612948900058287845e-03
1.793000000000000000e+04 4.536804341491854076e-03
1.794000000000000000e+04 4.452806308275070526e-03
1.795000000000000000e+04 4.387189958479032793e-03
1.796000000000000000e+04 4.345816943473205553e-03
1.797000000000000000e+04 4.304899202360152125e-03
1.798000000000000000e+04 4.226649002039638281e-03
1.799000000000000000e+04 4.147715890879965020e-03
1.800000000000000000e+04 4.225283180361317711e-03
1.801000000000000000e+04 4.309224304341503775e-03
1.802000000000000000e+04 4.487179487179499861e-03
1.803000000000000000e+04 4.520812846008171425e-03
1.804000000000000000e+04 4.589843750000013184e-03
1.805000000000000000e+04 4.617444729749431084e-03
1.806000000000000000e+04 4.652500819493019836e-03
1.807000000000000000e+04 4.582673186188824556e-03
1.808000000000000000e+04 4.535779975233113215e-03
1.809000000000000000e+04 4.440286276223788520e-03
1.810000000000000000e+04 4.301029374271574286e-03
1.811000000000000000e+04 4.264379825903275023e-03
1.812000000000000000e+04 4.250266335227285107e-03
1.813000000000000000e+04 4.146350069201643583e-03
1.814000000000000000e+04 4.156935187208636237e-03
1.815000000000000000e+04 4.247705419580431220e-03
1.816000000000000000e+04 4.312866495483695141e-03
1.817000000000000000e+04 4.282306235431247027e-03
1.818000000000000000e+04 4.277412041083927460e-03
1.819000000000000000e+04 4.203031668851993190e-03
1.820000000000000000e+04 4.249298878205139997e-03
1.821000000000000000e+04 4.305183748543135215e-03
1.822000000000000000e+04 4.304045563811201118e-03
1.823000000000000000e+04 4.240762492715629932e-03
1.824000000000000000e+04 4.331134360431247721e-03
1.825000000000000000e+04 4.336370010198146996e-03
1.826000000000000000e+04 4.287826431381131127e-03
1.827000000000000000e+04 4.274566579254091350e-03
1.828000000000000000e+04 4.303476471445234069e-03
1.829000000000000000e+04 4.359361341783229288e-03
1.830000000000000000e+04 4.341378023018659799e-03
1.831000000000000000e+04 4.311102309149195642e-03
1.832000000000000000e+04 4.299663552593251982e-03
1.833000000000000000e+04 4.303533380681830688e-03
1.834000000000000000e+04 4.313094132430082481e-03
1.835000000000000000e+04 4.272062572843834949e-03
1.836000000000000000e+04 4.244233956148030576e-03
1.837000000000000000e+04 4.340808930652692750e-03
1.838000000000000000e+04 4.323793068910268371e-03
1.839000000000000000e+04 4.270582932692319408e-03
1.840000000000000000e+04 4.266200921474371140e-03
1.841000000000000000e+04 4.297330273892785435e-03
1.842000000000000000e+04 4.188747450466212552e-03
1.843000000000000000e+04 4.157390461101410049e-03
1.844000000000000000e+04 4.118179997086258634e-03
1.845000000000000000e+04 4.183113436043135215e-03
1.846000000000000000e+04 4.247250145687657408e-03
1.847000000000000000e+04 4.342914572406772825e-03
1.848000000000000000e+04 4.304045563811200251e-03
1.849000000000000000e+04 4.332898546765746352e-03
1.850000000000000000e+04 4.536861250728450694e-03
1.851000000000000000e+04 4.501179159382296541e-03
1.852000000000000000e+04 4.372165920017494385e-03
1.853000000000000000e+04 4.364312445367144605e-03
1.854000000000000000e+04 4.334036731497680449e-03
1.855000000000000000e+04 4.339955292103741744e-03
1.856000000000000000e+04 4.374613017191154168e-03
1.857000000000000000e+04 4.390547603438240201e-03
1.858000000000000000e+04 4.296818090763415005e-03
1.859000000000000000e+04 4.204169853583928154e-03
1.860000000000000000e+04 4.234104112033811734e-03
1.861000000000000000e+04 4.142594059586258114e-03
1.862000000000000000e+04 4.280712776806538250e-03
1.863000000000000000e+04 4.235413024475536553e-03
1.864000000000000000e+04 4.165528481934743787e-03
1.865000000000000000e+04 4.225340089597913462e-03
1.866000000000000000e+04 4.255331257284394528e-03
1.867000000000000000e+04 4.278720953525653146e-03
1.868000000000000000e+04 4.088018101689988582e-03
1.869000000000000000e+04 4.112545982663182165e-03
1.870000000000000000e+04 4.105375418851992669e-03
1.871000000000000000e+04 4.071286786130548160e-03
1.872000000000000000e+04 4.205308038315863119e-03
1.873000000000000000e+04 4.250380153700477476e-03
1.874000000000000000e+04 4.340467475233112174e-03
1.875000000000000000e+04 4.414847847465047312e-03
1.876000000000000000e+04 4.400677447552459910e-03
1.877000000000000000e+04 4.321004516317028012e-03
1.878000000000000000e+04 4.289875163898613716e-03
1.879000000000000000e+04 4.331760362033811387e-03
1.880000000000000000e+04 4.264607462849662363e-03
1.881000000000000000e+04 4.280712776806538250e-03
1.882000000000000000e+04 4.364198626893951369e-03
1.883000000000000000e+04 4.531511782488357315e-03
1.884000000000000000e+04 4.599063046328683534e-03
1.885000000000000000e+04 4.548072370338007882e-03
1.886000000000000000e+04 4.483708023747098349e-03
1.887000000000000000e+04 4.433627895541971189e-03
1.888000000000000000e+04 4.425489874708637451e-03
1.889000000000000000e+04 4.257266171328683881e-03
1.890000000000000000e+04 4.261989637966212725e-03
1.891000000000000000e+04 4.302224468240105001e-03
1.892000000000000000e+04 4.286119154283228247e-03
1.893000000000000000e+04 4.295907542977867380e-03
1.894000000000000000e+04 4.378482845279732874e-03
1.895000000000000000e+04 4.386848503059452217e-03
1.896000000000000000e+04 4.326012529137541682e-03
1.897000000000000000e+04 4.464757247960385485e-03
1.898000000000000000e+04 4.495146780303042877e-03
1.899000000000000000e+04 4.426115876311201118e-03
1.900000000000000000e+04 4.419172949446398962e-03
1.901000000000000000e+04 4.326809258449895203e-03
1.902000000000000000e+04 4.217145159527983106e-03
1.903000000000000000e+04 4.045563811188822127e-03
1.904000000000000000e+04 3.984670928030314106e-03
1.905000000000000000e+04 3.890543050699311715e-03
1.906000000000000000e+04 3.780139131701641848e-03
1.907000000000000000e+04 3.945688100961549163e-03
1.908000000000000000e+04 4.032303959061782350e-03
1.909000000000000000e+04 4.099513767482527993e-03
1.910000000000000000e+04 4.160805015297214075e-03
1.911000000000000000e+04 4.202633304195815996e-03
1.912000000000000000e+04 4.242242132867144605e-03
1.913000000000000000e+04 4.172471408799545076e-03
1.914000000000000000e+04 4.177593240093251982e-03
1.915000000000000000e+04 4.227502640588590155e-03
1.916000000000000000e+04 4.249071241258753524e-03
1.917000000000000000e+04 4.320890697843834775e-03
1.918000000000000000e+04 4.295452269085093568e-03
1.919000000000000000e+04 4.370287915209802518e-03
1.920000000000000000e+04 4.391856515879965020e-03
1.921000000000000000e+04 4.523146124708637104e-03
1.922000000000000000e+04 4.473691998106072744e-03
1.923000000000000000e+04 4.394417431526818907e-03
1.924000000000000000e+04 4.361296255827517773e-03
1.925000000000000000e+04 4.351849322552459216e-03
1.926000000000000000e+04 4.266200921474370272e-03
1.927000000000000000e+04 4.183739437645698882e-03
1.928000000000000000e+04 4.121480732808869424e-03
1.929000000000000000e+04 4.060587849650360535e-03
1.930000000000000000e+04 4.153406814539638975e-03
1.931000000000000000e+04 4.274680397727284586e-03
1.932000000000000000e+04 4.320663060897449170e-03
1.933000000000000000e+04 4.299549734120058746e-03
1.934000000000000000e+04 4.351280230186492168e-03
1.935000000000000000e+04 4.392710154428916894e-03
1.936000000000000000e+04 4.263014004224954454e-03
1.937000000000000000e+04 4.250550881410268197e-03
1.938000000000000000e+04 4.189430361305372837e-03
1.939000000000000000e+04 4.159097738199312930e-03
1.940000000000000000e+04 4.225795363490688142e-03
1.941000000000000000e+04 4.227161185169009579e-03
1.942000000000000000e+04 4.251973612325186253e-03
1.943000000000000000e+04 4.204283672057122258e-03
1.944000000000000000e+04 4.218226435023322320e-03
1.945000000000000000e+04 4.209177866404440957e-03
1.946000000000000000e+04 4.138325866841503081e-03
1.947000000000000000e+04 4.188633631993019316e-03
1.948000000000000000e+04 4.194779829545466215e-03
1.949000000000000000e+04 4.260851453234277761e-03
1.950000000000000000e+04 4.300061917249429176e-03
1.951000000000000000e+04 4.272176391317028185e-03
1.952000000000000000e+04 4.275534036276235593e-03
1.953000000000000000e+04 4.246681053321689492e-03
1.954000000000000000e+04 4.131155303030315321e-03
1.955000000000000000e+04 4.079197170017494559e-03
1.956000000000000000e+04 4.042263075466211338e-03
1.957000000000000000e+04 4.010450812208635890e-03
1.958000000000000000e+04 4.004361523892784741e-03
1.959000000000000000e+04 4.051425462558286804e-03
1.960000000000000000e+04 4.195576558857820604e-03
1.961000000000000000e+04 4.296305907634044574e-03
1.962000000000000000e+04 4.422416775932413134e-03
1.963000000000000000e+04 4.362605168269242592e-03
1.964000000000000000e+04 4.257209262092086395e-03
1.965000000000000000e+04 4.162569201631712706e-03
1.966000000000000000e+04 4.007377713432412440e-03
1.967000000000000000e+04 4.067360048805371969e-03
1.968000000000000000e+04 4.038563975087424221e-03
1.969000000000000000e+04 3.988939120775070006e-03
1.970000000000000000e+04 4.066506410256421830e-03
1.971000000000000000e+04 4.296931909236608241e-03
1.972000000000000000e+04 4.389181781759918764e-03
1.973000000000000000e+04 4.416213669143368749e-03
1.974000000000000000e+04 4.421050954254091697e-03
1.975000000000000000e+04 4.442335008741271976e-03
1.976000000000000000e+04 4.462139423076935847e-03
1.977000000000000000e+04 4.488203853438240722e-03
1.978000000000000000e+04 4.474716364364814472e-03
1.979000000000000000e+04 4.331703452797214769e-03
1.980000000000000000e+04 4.370629370629382227e-03
1.981000000000000000e+04 4.507609903117728266e-03
1.982000000000000000e+04 4.456448499417262760e-03
1.983000000000000000e+04 4.473009087266911592e-03
1.984000000000000000e+04 4.454456676136375921e-03
1.985000000000000000e+04 4.356800426136375401e-03
1.986000000000000000e+04 4.297785547785560115e-03
1.987000000000000000e+04 4.137130772872972366e-03
1.988000000000000000e+04 4.111635434877633673e-03
1.989000000000000000e+04 3.953029392482528513e-03
1.990000000000000000e+04 3.928786057692318888e-03
1.991000000000000000e+04 4.001914426719124958e-03
1.992000000000000000e+04 3.962533234994182821e-03
1.993000000000000000e+04 3.943127185314696144e-03
1.994000000000000000e+04 3.988028572989521514e-03
1.995000000000000000e+04 3.988028572989521514e-03
1.996000000000000000e+04 4.099286130536141520e-03
1.997000000000000000e+04 4.162341564685326234e-03
1.998000000000000000e+04 4.194324555652692403e-03
1.999000000000000000e+04 4.175942872231946587e-03
2.000000000000000000e+04 4.170764131701643063e-03
2.001000000000000000e+04 4.158699373543134868e-03
2.002000000000000000e+04 4.069010416666678231e-03
2.003000000000000000e+04 3.924062591054789176e-03
2.004000000000000000e+04 4.013523910984859340e-03
2.005000000000000000e+04 4.104692508012831517e-03
2.006000000000000000e+04 4.189771816724953413e-03
2.007000000000000000e+04 4.366531905594417916e-03
2.008000000000000000e+04 4.438920454545467083e-03
2.009000000000000000e+04 4.521381938374138473e-03
2.010000000000000000e+04 4.466749071241271456e-03
2.011000000000000000e+04 4.441481370192320102e-03
2.012000000000000000e+04 4.427254061043136082e-03
2.013000000000000000e+04 4.221413352272738138e-03
2.014000000000000000e+04 4.153349905303041489e-03
2.015000000000000000e+04 4.040214342948729616e-03
2.016000000000000000e+04 4.063433311480197513e-03
2.017000000000000000e+04 4.183056526806538597e-03
2.018000000000000000e+04 4.238543032488356621e-03
2.019000000000000000e+04 4.197966746794883769e-03
2.020000000000000000e+04 4.223518994026818213e-03
2.021000000000000000e+04 4.389124872523322146e-03
2.022000000000000000e+04 4.498333697552459563e-03
2.023000000000000000e+04 4.443530102709803559e-03
2.024000000000000000e+04 4.482512929778567634e-03
2.025000000000000000e+04 4.505219715180665101e-03
2.026000000000000000e+04 4.611241622960385832e-03
2.027000000000000000e+04 4.627119299970875246e-03
2.028000000000000000e+04 4.490480222902109783e-03
2.029000000000000000e+04 4.302736651369476299e-03
2.030000000000000000e+04 4.265404192162016751e-03
2.031000000000000000e+04 4.234047202797215116e-03
2.032000000000000000e+04 4.229665191579265113e-03
2.033000000000000000e+04 4.293801901223788173e-03
2.034000000000000000e+04 4.485529119318194466e-03
2.035000000000000000e+04 4.587681199009337359e-03
2.036000000000000000e+04 4.568958060169010099e-03
2.037000000000000000e+04 4.577835901078101608e-03
2.038000000000000000e+04 4.499642609994185249e-03
2.039000000000000000e+04 4.522349395396282716e-03
2.040000000000000000e+04 4.476139095279733394e-03
2.041000000000000000e+04 4.371938283071107913e-03
2.042000000000000000e+04 4.350085136217960585e-03
2.043000000000000000e+04 4.415587667540805082e-03
2.044000000000000000e+04 4.465895432692319582e-03
2.045000000000000000e+04 4.424977691579266154e-03
2.046000000000000000e+04 4.253168706293717835e-03
2.047000000000000000e+04 4.192389641608403050e-03
2.048000000000000000e+04 4.104123415646864469e-03
2.049000000000000000e+04 4.089953015734277067e-03
2.050000000000000000e+04 3.953200120192318368e-03
2.051000000000000000e+04 3.907957277097912421e-03
2.052000000000000000e+04 4.033043779137540120e-03
2.053000000000000000e+04 4.135651132721455958e-03
2.054000000000000000e+04 4.198080565268077005e-03
2.055000000000000000e+04 4.216291520979032099e-03
2.056000000000000000e+04 4.188747450466211684e-03
2.057000000000000000e+04 4.218283344259918938e-03
2.058000000000000000e+04 4.161032652243601415e-03
2.059000000000000000e+04 4.169341400786725008e-03
2.060000000000000000e+04 4.090863563519824692e-03
2.061000000000000000e+04 4.154089725378800127e-03
2.062000000000000000e+04 4.266599286130547466e-03
2.063000000000000000e+04 4.297785547785560115e-03
2.064000000000000000e+04 4.313606315559452911e-03
2.065000000000000000e+04 4.382295764131714094e-03
2.066000000000000000e+04 4.432034436917261545e-03
2.067000000000000000e+04 4.462480878496516423e-03
2.068000000000000000e+04 4.444554468968544420e-03
2.069000000000000000e+04 4.438635908362483125e-03
2.070000000000000000e+04 4.387531413898613369e-03
2.071000000000000000e+04 4.370800098339172948e-03
2.072000000000000000e+04 4.312126675407937371e-03
2.073000000000000000e+04 4.282761509324020839e-03
2.074000000000000000e+04 4.219193892045466562e-03
2.075000000000000000e+04 4.186414171765746005e-03
2.076000000000000000e+04 4.204112944347331536e-03
2.077000000000000000e+04 4.171276314831014360e-03
2.078000000000000000e+04 4.182942708333345361e-03
2.079000000000000000e+04 4.228583916083927634e-03
2.080000000000000000e+04 4.425489874708636584e-03
2.081000000000000000e+04 4.499471882284394528e-03
2.082000000000000000e+04 4.468911622231947281e-03
2.083000000000000000e+04 4.456505408653858510e-03
2.084000000000000000e+04 4.409043105332180121e-03
2.085000000000000000e+04 4.368637547348497123e-03
2.086000000000000000e+04 4.331191269667844339e-03
2.087000000000000000e+04 4.199332568473205206e-03
2.088000000000000000e+04 4.215039517773903899e-03
2.089000000000000000e+04 4.270184568036142214e-03
2.090000000000000000e+04 4.298411549388123781e-03
2.091000000000000000e+04 4.156821368735443001e-03
2.092000000000000000e+04 4.218738618152692750e-03
2.093000000000000000e+04 4.145098065996515382e-03
2.094000000000000000e+04 4.152325539044300629e-03
2.095000000000000000e+04 4.154715726981363794e-03
2.096000000000000000e+04 4.204169853583928154e-03
2.097000000000000000e+04 4.264436735139871641e-03
2.098000000000000000e+04 4.300289554195816516e-03
2.099000000000000000e+04 4.268761837121224159e-03
2.100000000000000000e+04 4.231144831730780653e-03
2.101000000000000000e+04 4.134000764860151431e-03
2.102000000000000000e+04 4.196430197406772478e-03
2.103000000000000000e+04 4.018475014568775525e-03
2.104000000000000000e+04 3.936696441579265286e-03
2.105000000000000000e+04 3.951037569201643410e-03
2.106000000000000000e+04 4.004646070075768699e-03
2.107000000000000000e+04 3.995256046037306760e-03
2.108000000000000000e+04 3.966175426136375054e-03
2.109000000000000000e+04 3.938688264860150390e-03
2.110000000000000000e+04 4.087904283216794478e-03
2.111000000000000000e+04 4.164674843385792781e-03
2.112000000000000000e+04 4.198251292977867727e-03
2.113000000000000000e+04 4.185332896270408526e-03
2.114000000000000000e+04 4.104977054195815475e-03
2.115000000000000000e+04 4.127000928758752657e-03
2.116000000000000000e+04 3.987459480623554466e-03
2.117000000000000000e+04 3.917347301136374360e-03
2.118000000000000000e+04 3.916835118007003930e-03
2.119000000000000000e+04 3.988370028409101223e-03
2.120000000000000000e+04 4.175259961392785435e-03
2.121000000000000000e+04 4.309395032051293629e-03
2.122000000000000000e+04 4.413368207313531771e-03
2.123000000000000000e+04 4.597241950757589152e-03
2.124000000000000000e+04 4.538340890879965367e-03
2.125000000000000000e+04 4.578063538024488080e-03
2.126000000000000000e+04 4.475740730623555333e-03
2.127000000000000000e+04 4.460545964452227070e-03
2.128000000000000000e+04 4.471472537878799433e-03
2.129000000000000000e+04 4.476935824592086915e-03
2.130000000000000000e+04 4.385994864510501211e-03
2.131000000000000000e+04 4.406994372814698399e-03
2.132000000000000000e+04 4.424693145396283063e-03
2.133000000000000000e+04 4.443700830419593413e-03
2.134000000000000000e+04 4.305013020833345361e-03
2.135000000000000000e+04 4.324191433566445565e-03
2.136000000000000000e+04 4.236665027680664754e-03
2.137000000000000000e+04 4.168601580710967237e-03
2.138000000000000000e+04 4.199787842365979018e-03
2.139000000000000000e+04 4.167577214452226377e-03
2.140000000000000000e+04 4.112773619609568637e-03
2.141000000000000000e+04 4.214811880827517426e-03
2.142000000000000000e+04 4.219990621357820951e-03
2.143000000000000000e+04 4.254932892628217334e-03
2.144000000000000000e+04 4.256355623543135389e-03
2.145000000000000000e+04 4.190170181381130607e-03
2.146000000000000000e+04 4.092798477564113177e-03
2.147000000000000000e+04 4.177707058566445218e-03
2.148000000000000000e+04 4.187495447261083484e-03
2.149000000000000000e+04 4.252827250874137259e-03
2.150000000000000000e+04 4.235697570658520511e-03
2.151000000000000000e+04 4.324817435169010099e-03
2.152000000000000000e+04 4.401132721445233723e-03
2.153000000000000000e+04 4.404604184877634367e-03
2.154000000000000000e+04 4.331077451194650235e-03
2.155000000000000000e+04 4.221242624562949151e-03
2.156000000000000000e+04 4.215437882430081960e-03
2.157000000000000000e+04 4.270355295745932069e-03
2.158000000000000000e+04 4.137301500582762220e-03
2.159000000000000000e+04 4.157788825757587244e-03
2.160000000000000000e+04 4.107594879079265113e-03
2.161000000000000000e+04 4.230177374708636411e-03
2.162000000000000000e+04 4.282875327797214943e-03
2.163000000000000000e+04 4.271322752768077179e-03
2.164000000000000000e+04 4.359987343385792954e-03
2.165000000000000000e+04 4.502488071824022227e-03
2.166000000000000000e+04 4.640777516754093085e-03
2.167000000000000000e+04 4.752945622086260716e-03
2.168000000000000000e+04 4.681979804050129604e-03
2.169000000000000000e+04 4.646411531177169554e-03
2.170000000000000000e+04 4.549381282779732701e-03
2.171000000000000000e+04 4.417294944638707095e-03
2.172000000000000000e+04 4.228356279137540294e-03
2.173000000000000000e+04 4.132748761655023230e-03
2.174000000000000000e+04 4.120854731206305757e-03
2.175000000000000000e+04 4.153634451486025447e-03
2.176000000000000000e+04 4.231372468677167993e-03
2.177000000000000000e+04 4.309053576631713053e-03
2.178000000000000000e+04 4.340012201340338362e-03
2.179000000000000000e+04 4.355946787587424394e-03
2.180000000000000000e+04 4.228982280740104828e-03
2.181000000000000000e+04 4.066620228729614199e-03
2.182000000000000000e+04 4.040669616841503428e-03
2.183000000000000000e+04 4.004190796182994887e-03
2.184000000000000000e+04 4.020466837849661496e-03
2.185000000000000000e+04 3.998442963286724314e-03
2.186000000000000000e+04 4.131269121503507689e-03
2.187000000000000000e+04 4.208551864801876423e-03
2.188000000000000000e+04 4.359816615676003100e-03
2.189000000000000000e+04 4.506926992278567981e-03
2.190000000000000000e+04 4.533731242715629758e-03
2.191000000000000000e+04 4.580965909090921676e-03
2.192000000000000000e+04 4.612038352272740220e-03
2.193000000000000000e+04 4.584095917103742611e-03
2.194000000000000000e+04 4.488374581148031443e-03
2.195000000000000000e+04 4.339101653554790737e-03
2.196000000000000000e+04 4.416896579982529901e-03
2.197000000000000000e+04 4.328971809440571028e-03
2.198000000000000000e+04 4.393279246794883075e-03
2.199000000000000000e+04 4.449050298659685924e-03
2.200000000000000000e+04 4.476252913752925763e-03
2.201000000000000000e+04 4.552511290792553636e-03
2.202000000000000000e+04 4.572315705128218374e-03
2.203000000000000000e+04 4.574022982226119520e-03
2.204000000000000000e+04 4.512617915938240201e-03
2.205000000000000000e+04 4.524682674096749263e-03
2.206000000000000000e+04 4.567364601544301322e-03
2.207000000000000000e+04 4.469708351544301669e-03
2.208000000000000000e+04 4.463562153991853902e-03
2.209000000000000000e+04 4.351678594842670229e-03
2.210000000000000000e+04 4.308996667395117303e-03
2.211000000000000000e+04 4.262331093385792434e-03
2.212000000000000000e+04 4.223348266317028359e-03
2.213000000000000000e+04 4.192560369318192905e-03
2.214000000000000000e+04 4.189714907488356795e-03
2.215000000000000000e+04 4.268135835518659625e-03
2.216000000000000000e+04 4.231315559440570508e-03
2.217000000000000000e+04 4.236778846153857990e-03
2.218000000000000000e+04 4.293744991987191555e-03
2.219000000000000000e+04 4.287826431381130260e-03
2.220000000000000000e+04 4.330508358828683187e-03
2.221000000000000000e+04 4.320037059294883769e-03
2.222000000000000000e+04 4.253111797057122084e-03
2.223000000000000000e+04 4.284810241841503428e-03
2.224000000000000000e+04 4.335630190122389226e-03
2.225000000000000000e+04 4.295110813665512992e-03
2.226000000000000000e+04 4.158756282779731486e-03
2.227000000000000000e+04 4.040669616841503428e-03
2.228000000000000000e+04 3.983134378642202815e-03
2.229000000000000000e+04 3.963842147435908507e-03
2.230000000000000000e+04 3.913477473047796522e-03
2.231000000000000000e+04 3.849113126456886989e-03
2.232000000000000000e+04 3.946541739510500170e-03
2.233000000000000000e+04 4.091774111305373184e-03
2.234000000000000000e+04 4.261135999417260851e-03
2.235000000000000000e+04 4.203657670454556856e-03
2.236000000000000000e+04 4.131952032342668842e-03
2.237000000000000000e+04 4.059278937208635717e-03
2.238000000000000000e+04 4.153292996066445739e-03
2.239000000000000000e+04 4.150219897290221421e-03
2.240000000000000000e+04 4.110269613199312236e-03
2.241000000000000000e+04 4.173837230477866513e-03
2.242000000000000000e+04 4.269330929487191208e-03
2.243000000000000000e+04 4.374556107954557550e-03
2.244000000000000000e+04 4.396978347173671059e-03
2.245000000000000000e+04 4.385653409090921502e-03
2.246000000000000000e+04 4.381271397872973233e-03
2.247000000000000000e+04 4.395498707022157253e-03
2.248000000000000000e+04 4.440001730040804562e-03
2.249000000000000000e+04 4.342743844696982103e-03
2.250000000000000000e+04 4.185446714743601762e-03
2.251000000000000000e+04 4.243494136072272806e-03
2.252000000000000000e+04 4.148740257138705881e-03
2.253000000000000000e+04 4.116472719988356621e-03
2.254000000000000000e+04 4.042661440122389399e-03
2.255000000000000000e+04 4.105375418851992669e-03
2.256000000000000000e+04 4.177137966200478170e-03
2.257000000000000000e+04 4.215665519376469300e-03
2.258000000000000000e+04 4.264095279720291932e-03
2.259000000000000000e+04 4.281907870775070700e-03
2.260000000000000000e+04 4.206616950757587070e-03
2.261000000000000000e+04 4.364141717657355618e-03
2.262000000000000000e+04 4.300232644959219031e-03
2.263000000000000000e+04 4.426002057838007014e-03
2.264000000000000000e+04 4.433570986305373704e-03
2.265000000000000000e+04 4.484960026952226550e-03
2.266000000000000000e+04 4.573510799096749090e-03
2.267000000000000000e+04 4.527528135926586240e-03
2.268000000000000000e+04 4.497650786713299279e-03
2.269000000000000000e+04 4.450985212703975277e-03
2.270000000000000000e+04 4.388157415501177036e-03
2.271000000000000000e+04 4.311557583041970322e-03
2.272000000000000000e+04 4.230689557838006841e-03
2.273000000000000000e+04 4.390206148018660492e-03
2.274000000000000000e+04 4.242583588286725181e-03
2.275000000000000000e+04 4.203088578088589808e-03
2.276000000000000000e+04 4.076863891317027144e-03
2.277000000000000000e+04 4.050913279428915506e-03
2.278000000000000000e+04 4.110212703962716485e-03
2.279000000000000000e+04 4.184023983828682840e-03
2.280000000000000000e+04 4.270355295745932069e-03
2.281000000000000000e+04 4.192446550844999668e-03
2.282000000000000000e+04 4.211055871212133692e-03
2.283000000000000000e+04 4.225055543414930372e-03
2.284000000000000000e+04 4.141968057983694447e-03
2.285000000000000000e+04 4.091148109702808650e-03
2.286000000000000000e+04 4.022401751893949981e-03
2.287000000000000000e+04 4.173723412004674144e-03
2.288000000000000000e+04 4.230291193181830514e-03
2.289000000000000000e+04 4.379621030011666971e-03
2.290000000000000000e+04 4.431294616841503775e-03
2.291000000000000000e+04 4.408132557546632496e-03
2.292000000000000000e+04 4.409555288461550551e-03
2.293000000000000000e+04 4.314915228001177730e-03
2.294000000000000000e+04 4.200641480914930025e-03
2.295000000000000000e+04 4.129561844405606544e-03
2.296000000000000000e+04 4.001971335955721576e-03
2.297000000000000000e+04 3.967598157051293109e-03
2.298000000000000000e+04 3.916436753350826735e-03
2.299000000000000000e+04 3.963671419726118653e-03
2.300000000000000000e+04 3.999865694201642369e-03
2.301000000000000000e+04 4.106342875874137779e-03
2.302000000000000000e+04 4.081302811771572898e-03
2.303000000000000000e+04 4.110041976252924896e-03
2.304000000000000000e+04 4.062693491404440610e-03
2.305000000000000000e+04 3.992239856497679928e-03
2.306000000000000000e+04 3.875974286130547120e-03
2.307000000000000000e+04 3.946769376456887510e-03
2.308000000000000000e+04 3.976134542540803174e-03
2.309000000000000000e+04 3.963102327360150737e-03
2.310000000000000000e+04 4.068099868881129740e-03
2.311000000000000000e+04 4.259371813082762220e-03
2.312000000000000000e+04 4.294769358245933283e-03
2.313000000000000000e+04 4.388555780157355098e-03
2.314000000000000000e+04 4.357483336975536553e-03
2.315000000000000000e+04 4.266599286130548334e-03
2.316000000000000000e+04 4.147374435460385311e-03
2.317000000000000000e+04 4.261762001019825385e-03
2.318000000000000000e+04 4.231429377913765479e-03
2.319000000000000000e+04 4.090009924970873685e-03
2.320000000000000000e+04 4.188633631993018448e-03
2.321000000000000000e+04 4.300687918851992843e-03
2.322000000000000000e+04 4.371312281468543379e-03
2.323000000000000000e+04 4.307175571824021186e-03
2.324000000000000000e+04 4.268932564831014013e-03
2.325000000000000000e+04 4.190910001456888377e-03
2.326000000000000000e+04 4.086823007721456999e-03
2.327000000000000000e+04 4.131155303030314453e-03
2.328000000000000000e+04 4.005954982517493518e-03
2.329000000000000000e+04 3.953939940268077005e-03
2.330000000000000000e+04 4.072994063228449306e-03
2.331000000000000000e+04 4.186641808712132477e-03
2.332000000000000000e+04 4.244916866987190861e-03
2.333000000000000000e+04 4.234730113636375401e-03
2.334000000000000000e+04 4.363914080710967411e-03
2.335000000000000000e+04 4.382466491841504816e-03
2.336000000000000000e+04 4.417864037004674144e-03
2.337000000000000000e+04 4.392027243589755742e-03
2.338000000000000000e+04 4.358507703234278281e-03
2.339000000000000000e+04 4.363458806818194466e-03
2.340000000000000000e+04 4.301939922057121043e-03
2.341000000000000000e+04 4.236494299970874032e-03
2.342000000000000000e+04 4.141797330273904593e-03
2.343000000000000000e+04 4.242242132867144605e-03
2.344000000000000000e+04 4.302565923659685578e-03
2.345000000000000000e+04 4.227331912878799433e-03
2.346000000000000000e+04 4.227730277534976627e-03
2.347000000000000000e+04 4.220218258304207423e-03
2.348000000000000000e+04 4.269729294143369269e-03
2.349000000000000000e+04 4.207299861596748222e-03
2.350000000000000000e+04 4.243835591491853382e-03
2.351000000000000000e+04 4.143902972027983800e-03
2.352000000000000000e+04 4.163707386363648538e-03
2.353000000000000000e+04 4.208039681672505992e-03
2.354000000000000000e+04 4.098773947406771090e-03
2.355000000000000000e+04 4.097578853438240375e-03
2.356000000000000000e+04 4.086424643065279805e-03
2.357000000000000000e+04 4.093481388403274329e-03
2.358000000000000000e+04 4.212763148310034837e-03
2.359000000000000000e+04 4.247534691870641366e-03
2.360000000000000000e+04 4.433457167832180468e-03
2.361000000000000000e+04 4.432489710810035358e-03
2.362000000000000000e+04 4.521040482954557030e-03
2.363000000000000000e+04 4.543917996066446086e-03
2.364000000000000000e+04 4.485073845425419786e-03
2.365000000000000000e+04 4.540332714160851338e-03
2.366000000000000000e+04 4.401587995338006667e-03
2.367000000000000000e+04 4.367954636509335971e-03
2.368000000000000000e+04 4.338077287296049009e-03
2.369000000000000000e+04 4.378995028409103304e-03
2.370000000000000000e+04 4.484618571532646841e-03
2.371000000000000000e+04 4.446717019959220245e-03
2.372000000000000000e+04 4.346101489656189511e-03
2.373000000000000000e+04 4.321118334790222115e-03
2.374000000000000000e+04 4.273883668414930198e-03
2.375000000000000000e+04 4.267794380099079916e-03
2.376000000000000000e+04 4.235982116841502734e-03
2.377000000000000000e+04 4.262444911858985670e-03
2.378000000000000000e+04 4.266371649184160994e-03
2.379000000000000000e+04 4.343256027826352533e-03
2.380000000000000000e+04 4.335573280885793475e-03
2.381000000000000000e+04 4.141911148747097829e-03
2.382000000000000000e+04 3.989963487033810000e-03
2.383000000000000000e+04 3.985581475815861731e-03
2.384000000000000000e+04 3.956443946678332539e-03
2.385000000000000000e+04 3.938232990967376577e-03
2.386000000000000000e+04 3.919111487470873859e-03
2.387000000000000000e+04 3.908014186334509039e-03
2.388000000000000000e+04 3.990532579399777915e-03
2.389000000000000000e+04 4.051368553321690186e-03
2.390000000000000000e+04 4.188007630390454782e-03
2.391000000000000000e+04 4.214982608537307281e-03
2.392000000000000000e+04 4.284980969551294150e-03
2.393000000000000000e+04 4.331532725087424915e-03
2.394000000000000000e+04 4.383775404283228767e-03
2.395000000000000000e+04 4.375466655740106042e-03
2.396000000000000000e+04 4.291866987179499687e-03
2.397000000000000000e+04 4.177194875437074788e-03
2.398000000000000000e+04 4.240250309586258634e-03
2.399000000000000000e+04 4.224429541812365838e-03
2.400000000000000000e+04 4.289192253059452564e-03
2.401000000000000000e+04 4.295964452214463998e-03
2.402000000000000000e+04 4.330109994172506860e-03
2.403000000000000000e+04 4.237746303176002233e-03
2.404000000000000000e+04 4.163536658653857817e-03
2.405000000000000000e+04 4.189885635198146649e-03
2.406000000000000000e+04 4.111293979458053097e-03
2.407000000000000000e+04 4.079936990093251462e-03
2.408000000000000000e+04 4.179186698717959891e-03
2.409000000000000000e+04 4.161146470716794651e-03
2.410000000000000000e+04 4.229437554632878640e-03
2.411000000000000000e+04 4.280371321386958541e-03
2.412000000000000000e+04 4.310703944493019316e-03
2.413000000000000000e+04 4.163365930944067962e-03
2.414000000000000000e+04 4.196657834353158083e-03
2.415000000000000000e+04 4.246453416375303019e-03
2.416000000000000000e+04 4.218340253496515556e-03
2.417000000000000000e+04 4.272973120629382573e-03
2.418000000000000000e+04 4.361979166666678925e-03
2.419000000000000000e+04 4.388043597027983800e-03
2.420000000000000000e+04 4.367954636509335971e-03
2.421000000000000000e+04 4.339215472027984841e-03
2.422000000000000000e+04 4.357710973921923026e-03
2.423000000000000000e+04 4.410465836247098176e-03
2.424000000000000000e+04 4.472952178030314974e-03
2.425000000000000000e+04 4.440229366987191902e-03
2.426000000000000000e+04 4.433855532488357662e-03
2.427000000000000000e+04 4.504366076631714962e-03
2.428000000000000000e+04 4.496057328088590502e-03
2.429000000000000000e+04 4.451326668123554986e-03
2.430000000000000000e+04 4.345418578817027491e-03
2.431000000000000000e+04 4.285436243444067095e-03
2.432000000000000000e+04 4.260054723921923372e-03
2.433000000000000000e+04 4.232453744172505472e-03
2.434000000000000000e+04 4.196544015879964847e-03
2.435000000000000000e+04 4.217031341054789870e-03
2.436000000000000000e+04 4.122448189831014534e-03
2.437000000000000000e+04 4.109928157779731660e-03
2.438000000000000000e+04 4.085855550699311889e-03
2.439000000000000000e+04 4.238429214015163385e-03
2.440000000000000000e+04 4.317305415938240028e-03
2.441000000000000000e+04 4.405230186480198901e-03
2.442000000000000000e+04 4.300346463432413134e-03
2.443000000000000000e+04 4.248217602709801650e-03
2.444000000000000000e+04 4.331987998980197860e-03
2.445000000000000000e+04 4.470789627039639148e-03
2.446000000000000000e+04 4.511195185023322146e-03
2.447000000000000000e+04 4.434936807983695141e-03
2.448000000000000000e+04 4.521951030740105522e-03
2.449000000000000000e+04 4.583413006264580591e-03
2.450000000000000000e+04 4.484106388403275543e-03
2.451000000000000000e+04 4.316224140442902549e-03
2.452000000000000000e+04 4.111407797931246333e-03
2.453000000000000000e+04 4.018873379224952719e-03
2.454000000000000000e+04 4.091091200466212899e-03
2.455000000000000000e+04 4.094562663898612676e-03
2.456000000000000000e+04 4.143163151952226897e-03
2.457000000000000000e+04 4.171617770250594937e-03
2.458000000000000000e+04 4.280883504516328972e-03
2.459000000000000000e+04 4.249981789044300282e-03
2.460000000000000000e+04 4.276672221008170557e-03
2.461000000000000000e+04 4.298127003205139823e-03
2.462000000000000000e+04 4.387815960081597327e-03
2.463000000000000000e+04 4.410750382430082134e-03
2.464000000000000000e+04 4.396523073280898114e-03
2.465000000000000000e+04 4.433741714015163558e-03
2.466000000000000000e+04 4.456391590180665274e-03
2.467000000000000000e+04 4.482683657488357488e-03
2.468000000000000000e+04 4.336313100961550378e-03
2.469000000000000000e+04 4.340638202942902896e-03
2.470000000000000000e+04 4.349003860722623106e-03
2.471000000000000000e+04 4.331532725087424915e-03
2.472000000000000000e+04 4.246567234848496256e-03
2.473000000000000000e+04 4.146236250728449479e-03
2.474000000000000000e+04 4.149935351107238331e-03
2.475000000000000000e+04 4.215267154720291239e-03
2.476000000000000000e+04 4.209405503350827429e-03
2.477000000000000000e+04 4.260339270104907330e-03
2.478000000000000000e+04 4.283046055507004797e-03
2.479000000000000000e+04 4.463619063228451388e-03
2.480000000000000000e+04 4.474944001311201812e-03
2.481000000000000000e+04 4.517455201048964017e-03
2.482000000000000000e+04 4.452009578962716138e-03
2.483000000000000000e+04 4.436131901952226723e-03
2.484000000000000000e+04 4.380929942453392657e-03
2.485000000000000000e+04 4.195918014277400312e-03
2.486000000000000000e+04 4.209746958770408005e-03
2.487000000000000000e+04 4.167634123688822995e-03
2.488000000000000000e+04 4.110611068618891945e-03
2.489000000000000000e+04 4.222437718531479867e-03
2.490000000000000000e+04 4.218795527389289368e-03
2.491000000000000000e+04 4.150675171182995234e-03
2.492000000000000000e+04 4.156081548659686098e-03
2.493000000000000000e+04 4.246168870192319061e-03
2.494000000000000000e+04 4.199503296182995060e-03
2.495000000000000000e+04 4.168260125291386661e-03
2.496000000000000000e+04 4.125521288607237116e-03
2.497000000000000000e+04 4.109814339306538424e-03
2.498000000000000000e+04 4.132122760052458696e-03
2.499000000000000000e+04 4.143732244318193078e-03
2.500000000000000000e+04 4.123814011509335103e-03
2.501000000000000000e+04 3.976362179487190514e-03
2.502000000000000000e+04 3.980630372231945546e-03
2.503000000000000000e+04 4.159154647435908680e-03
2.504000000000000000e+04 4.246453416375303019e-03
2.505000000000000000e+04 4.349914408508170731e-03
2.506000000000000000e+04 4.369206639714464172e-03
2.507000000000000000e+04 4.433001893939406655e-03
2.508000000000000000e+04 4.438863545308869597e-03
2.509000000000000000e+04 4.369434276660850644e-03
2.510000000000000000e+04 4.363800262237774175e-03
2.511000000000000000e+04 4.268135835518659625e-03
2.512000000000000000e+04 4.244859957750594243e-03
2.513000000000000000e+04 4.455025768502342970e-03
2.514000000000000000e+04 4.527585045163182859e-03
2.515000000000000000e+04 4.587795017482530595e-03
2.516000000000000000e+04 4.618412186771574460e-03
2.517000000000000000e+04 4.605152334644535550e-03
2.518000000000000000e+04 4.613973266317029573e-03
2.519000000000000000e+04 4.563153318036143775e-03
2.520000000000000000e+04 4.513869919143369269e-03
2.521000000000000000e+04 4.435221354166679099e-03
2.522000000000000000e+04 4.429701158216795866e-03
2.523000000000000000e+04 4.426172785547797736e-03
2.524000000000000000e+04 4.319411057692320102e-03
2.525000000000000000e+04 4.282476963141037749e-03
2.526000000000000000e+04 4.215096427010501384e-03
2.527000000000000000e+04 4.091717202068775698e-03
2.528000000000000000e+04 4.030425954254090483e-03
2.529000000000000000e+04 3.939598812645698882e-03
2.530000000000000000e+04 3.907786549388122567e-03
2.531000000000000000e+04 3.827430707313529950e-03
2.532000000000000000e+04 3.870681727127050359e-03
2.533000000000000000e+04 3.895949428176001712e-03
2.534000000000000000e+04 3.990475670163181297e-03
2.535000000000000000e+04 4.233022836538473388e-03
2.536000000000000000e+04 4.277298222610734224e-03
2.537000000000000000e+04 4.267054560023322146e-03
2.538000000000000000e+04 4.341719478438241242e-03
2.539000000000000000e+04 4.363288079108404612e-03
2.540000000000000000e+04 4.326467803030314627e-03
2.541000000000000000e+04 4.228868462266912459e-03
2.542000000000000000e+04 4.258461265297214596e-03
2.543000000000000000e+04 4.261306727127051573e-03
2.544000000000000000e+04 4.189373452068776219e-03
2.545000000000000000e+04 4.265005827505838690e-03
2.546000000000000000e+04 4.208438046328682319e-03
2.547000000000000000e+04 4.183284163752925069e-03
2.548000000000000000e+04 4.182089069784394354e-03
2.549000000000000000e+04 4.322085791812366358e-03
2.550000000000000000e+04 4.208665683275070526e-03
2.551000000000000000e+04 4.299606643356655364e-03
2.552000000000000000e+04 4.487179487179499861e-03
2.553000000000000000e+04 4.529576868444068830e-03
2.554000000000000000e+04 4.413254388840338535e-03
2.555000000000000000e+04 4.442107371794883769e-03
2.556000000000000000e+04 4.350028226981363967e-03
2.557000000000000000e+04 4.286745155885792781e-03
2.558000000000000000e+04 4.251575247669009058e-03
2.559000000000000000e+04 4.336882193327517426e-03
2.560000000000000000e+04 4.232169197989522381e-03
2.561000000000000000e+04 4.348036403700478864e-03
2.562000000000000000e+04 4.416099850670175513e-03
2.563000000000000000e+04 4.320663060897447436e-03
2.564000000000000000e+04 4.096725214889289368e-03
2.565000000000000000e+04 4.035433967074603286e-03
2.566000000000000000e+04 3.954224486451060096e-03
2.567000000000000000e+04 3.904770359848495735e-03
2.568000000000000000e+04 4.013068637092085528e-03
2.569000000000000000e+04 4.143163151952226030e-03
2.570000000000000000e+04 4.228527006847331016e-03
2.571000000000000000e+04 4.265916375291387182e-03
2.572000000000000000e+04 4.275761673222622933e-03
2.573000000000000000e+04 4.193812372523321105e-03
2.574000000000000000e+04 4.191365275349662189e-03
2.575000000000000000e+04 4.287484975961550551e-03
2.576000000000000000e+04 4.279403864364814299e-03
2.577000000000000000e+04 4.179414335664347231e-03
2.578000000000000000e+04 4.169512128496514862e-03
2.579000000000000000e+04 4.090579017336841601e-03
2.580000000000000000e+04 4.088131920163180950e-03
2.581000000000000000e+04 4.001971335955721576e-03
2.582000000000000000e+04 3.974427265442902028e-03
2.583000000000000000e+04 4.025076486013997104e-03
2.584000000000000000e+04 4.130358573717960065e-03
2.585000000000000000e+04 4.285094788024487386e-03
2.586000000000000000e+04 4.321004516317028012e-03
2.587000000000000000e+04 4.325386527534978015e-03
2.588000000000000000e+04 4.441822825611900678e-03
2.589000000000000000e+04 4.406652917395116956e-03
2.590000000000000000e+04 4.520471390588590849e-03
2.591000000000000000e+04 4.510398455710967758e-03
2.592000000000000000e+04 4.548470734994185943e-03
2.593000000000000000e+04 4.430384069055957018e-03
2.594000000000000000e+04 4.299549734120058746e-03
2.595000000000000000e+04 4.231543196386957847e-03
2.596000000000000000e+04 4.138894959207470130e-03
2.597000000000000000e+04 3.992467493444067268e-03
2.598000000000000000e+04 3.958606497669008364e-03
2.599000000000000000e+04 3.834259815705138436e-03
2.600000000000000000e+04 3.913477473047795654e-03
2.601000000000000000e+04 3.990930944055955110e-03
2.602000000000000000e+04 4.078912623834509733e-03
2.603000000000000000e+04 4.056888749271573419e-03
2.604000000000000000e+04 4.125692016317027838e-03
2.605000000000000000e+04 4.135935678904439916e-03
2.606000000000000000e+04 4.263867642773904593e-03
2.607000000000000000e+04 4.302679742132879681e-03
2.608000000000000000e+04 4.378539754516329492e-03
2.609000000000000000e+04 4.409213833041969975e-03
2.610000000000000000e+04 4.364312445367144605e-03
2.611000000000000000e+04 4.200413843968542685e-03
2.612000000000000000e+04 4.215722428613065051e-03
2.613000000000000000e+04 4.182601252913764785e-03
2.614000000000000000e+04 4.103155958624720226e-03
2.615000000000000000e+04 4.084945002913764264e-03
2.616000000000000000e+04 4.248615967365979712e-03
2.617000000000000000e+04 4.270241477272738832e-03
2.618000000000000000e+04 4.309850305944067442e-03
2.619000000000000000e+04 4.276444584061783218e-03
2.620000000000000000e+04 4.248559058129382227e-03
2.621000000000000000e+04 4.200015479312365491e-03
2.622000000000000000e+04 4.317703780594418089e-03
2.623000000000000000e+04 4.249469605914930719e-03
2.624000000000000000e+04 4.222779173951060443e-03
2.625000000000000000e+04 4.313037223193484995e-03
2.626000000000000000e+04 4.301996831293718529e-03
2.627000000000000000e+04 4.231770833333344320e-03
2.628000000000000000e+04 4.242242132867144605e-03
2.629000000000000000e+04 4.278265679632879334e-03
2.630000000000000000e+04 4.283216783216794651e-03
2.631000000000000000e+04 4.214698062354324190e-03
2.632000000000000000e+04 4.069010416666678231e-03
2.633000000000000000e+04 3.947679924242435134e-03
2.634000000000000000e+04 4.007832987325186253e-03
2.635000000000000000e+04 4.073620064831013840e-03
2.636000000000000000e+04 4.097806490384626847e-03
2.637000000000000000e+04 4.272973120629382573e-03
2.638000000000000000e+04 4.274964943910267677e-03
2.639000000000000000e+04 4.441139914772739526e-03
2.640000000000000000e+04 4.447172293851994057e-03
2.641000000000000000e+04 4.319126511509336144e-03
2.642000000000000000e+04 4.304842293123554639e-03
2.643000000000000000e+04 4.337735831876468433e-03
2.644000000000000000e+04 4.450302301864814125e-03
2.645000000000000000e+04 4.500211702360152298e-03
2.646000000000000000e+04 4.585234101835677575e-03
2.647000000000000000e+04 4.641631155303043224e-03
2.648000000000000000e+04 4.599916684877635407e-03
2.649000000000000000e+04 4.640948244463882072e-03
2.650000000000000000e+04 4.464017427884627714e-03
2.651000000000000000e+04 4.252542704691154168e-03
2.652000000000000000e+04 4.182430525203974930e-03
2.653000000000000000e+04 4.105659965034976627e-03
2.654000000000000000e+04 4.084148273601409876e-03
2.655000000000000000e+04 4.141114419434743441e-03
2.656000000000000000e+04 4.129504935169009926e-03
2.657000000000000000e+04 4.272517846736609629e-03
2.658000000000000000e+04 4.407222009761084872e-03
2.659000000000000000e+04 4.327264532342669015e-03
2.660000000000000000e+04 4.301484648164347231e-03
2.661000000000000000e+04 4.288907706876469474e-03
2.662000000000000000e+04 4.246737962558286977e-03
2.663000000000000000e+04 4.170081220862482778e-03
2.664000000000000000e+04 4.021775750291386314e-03
2.665000000000000000e+04 4.016995374417260851e-03
2.666000000000000000e+04 3.890884506118891424e-03
2.667000000000000000e+04 3.966858336975536206e-03
2.668000000000000000e+04 3.820943054341502040e-03
2.669000000000000000e+04 3.741554669289054967e-03
2.670000000000000000e+04 3.824414517773903118e-03
2.671000000000000000e+04 3.867779356060616763e-03
2.672000000000000000e+04 3.903006173513997104e-03
2.673000000000000000e+04 3.920306581439404574e-03
2.674000000000000000e+04 3.996280412296048488e-03
2.675000000000000000e+04 4.221868626165513685e-03
2.676000000000000000e+04 4.260737634761083657e-03
2.677000000000000000e+04 4.312411221590921329e-03
2.678000000000000000e+04 4.262558730332178906e-03
2.679000000000000000e+04 4.257892172931246680e-03
2.680000000000000000e+04 4.226876638986025621e-03
2.681000000000000000e+04 4.255729621940570855e-03
2.682000000000000000e+04 4.194779829545466215e-03
2.683000000000000000e+04 4.292834444201643930e-03
2.684000000000000000e+04 4.274908034673671059e-03
2.685000000000000000e+04 4.248103784236609282e-03
2.686000000000000000e+04 4.174861596736608241e-03
2.687000000000000000e+04 4.142650968822854732e-03
2.688000000000000000e+04 4.055522927593251115e-03
2.689000000000000000e+04 3.923607317162016231e-03
2.690000000000000000e+04 3.951037569201642542e-03
2.691000000000000000e+04 4.082213359557121390e-03
2.692000000000000000e+04 4.174406322843835296e-03
2.693000000000000000e+04 4.257949082167844165e-03
2.694000000000000000e+04 4.267282196969708619e-03
2.695000000000000000e+04 4.359133704836841948e-03
2.696000000000000000e+04 4.425205328525654361e-03
2.697000000000000000e+04 4.428278427301876943e-03
2.698000000000000000e+04 4.366418087121224680e-03
2.699000000000000000e+04 4.362775895979033314e-03
2.700000000000000000e+04 4.386563956876469127e-03
2.701000000000000000e+04 4.461058147581597501e-03
2.702000000000000000e+04 4.525877768065279978e-03
2.703000000000000000e+04 4.275192580856655017e-03
2.704000000000000000e+04 4.295167722902110477e-03
2.705000000000000000e+04 4.265802556818193078e-03
2.706000000000000000e+04 4.197113108245931895e-03
2.707000000000000000e+04 4.160520469114230985e-03
2.708000000000000000e+04 4.208722592511666277e-03
2.709000000000000000e+04 4.207242952360151604e-03
2.710000000000000000e+04 4.196202560460384270e-03
2.711000000000000000e+04 4.270924388111899984e-03
2.712000000000000000e+04 4.257550717511666971e-03
2.713000000000000000e+04 4.094790300845000015e-03
2.714000000000000000e+04 4.142024967220291065e-03
2.715000000000000000e+04 4.095587030157353536e-03
2.716000000000000000e+04 4.033669780740104654e-03
2.717000000000000000e+04 4.099286130536142388e-03
2.718000000000000000e+04 4.240534855769242592e-03
2.719000000000000000e+04 4.233136655011666624e-03
2.720000000000000000e+04 4.268477290938240201e-03
2.721000000000000000e+04 4.452180306672506860e-03
2.722000000000000000e+04 4.516999927156190205e-03
2.723000000000000000e+04 4.611981443036143602e-03
2.724000000000000000e+04 4.607257976398613890e-03
2.725000000000000000e+04 4.583868280157355271e-03
2.726000000000000000e+04 4.468456348339172601e-03
2.727000000000000000e+04 4.460602873688823689e-03
2.728000000000000000e+04 4.331760362033811387e-03
2.729000000000000000e+04 4.100708861451060443e-03
2.730000000000000000e+04 3.994573135198146475e-03
2.731000000000000000e+04 3.936810260052457655e-03
2.732000000000000000e+04 3.853836593094416701e-03
2.733000000000000000e+04 3.864876984994183168e-03
2.734000000000000000e+04 3.925428412733111480e-03
2.735000000000000000e+04 4.083237725815862251e-03
2.736000000000000000e+04 4.325500346008170384e-03
2.737000000000000000e+04 4.466123069638706922e-03
2.738000000000000000e+04 4.401758723047798257e-03
2.739000000000000000e+04 4.370857007575770434e-03
2.740000000000000000e+04 4.412343841054790911e-03
2.741000000000000000e+04 4.353784236596748569e-03
2.742000000000000000e+04 4.295395359848496949e-03
2.743000000000000000e+04 4.181007794289056008e-03
2.744000000000000000e+04 4.190910001456887510e-03
2.745000000000000000e+04 4.262501821095583156e-03
2.746000000000000000e+04 4.289306071532645800e-03
2.747000000000000000e+04 4.286062245046632496e-03
2.748000000000000000e+04 4.220275167540804041e-03
2.749000000000000000e+04 4.235071569055956844e-03
2.750000000000000000e+04 4.300005008012832558e-03
2.751000000000000000e+04 4.229835919289055834e-03
2.752000000000000000e+04 4.217202068764580591e-03
2.753000000000000000e+04 4.244916866987191728e-03
2.754000000000000000e+04 4.303248834498845862e-03
2.755000000000000000e+04 4.360784072698148210e-03
2.756000000000000000e+04 4.353898055069941805e-03
2.757000000000000000e+04 4.391287423513997971e-03
2.758000000000000000e+04 4.327321441579266501e-03
2.759000000000000000e+04 4.202348758012832905e-03
2.760000000000000000e+04 4.034466510052459043e-03
2.761000000000000000e+04 4.049832003933578027e-03
2.762000000000000000e+04 4.062352035984860034e-03
2.763000000000000000e+04 4.099343039772739006e-03
2.764000000000000000e+04 4.125464379370640498e-03
2.765000000000000000e+04 4.185275987033811040e-03
2.766000000000000000e+04 4.144301336684160994e-03
2.767000000000000000e+04 4.177707058566445218e-03
2.768000000000000000e+04 4.220559713723787132e-03
2.769000000000000000e+04 4.266428558420757612e-03
2.770000000000000000e+04 4.309964124417261545e-03
2.771000000000000000e+04 4.439603365384627368e-03
2.772000000000000000e+04 4.392767063665513512e-03
2.773000000000000000e+04 4.430099522872973060e-03
2.774000000000000000e+04 4.445066652097914850e-03
2.775000000000000000e+04 4.359645887966212378e-03
2.776000000000000000e+04 4.174406322843834428e-03
2.777000000000000000e+04 4.334776551573438219e-03
2.778000000000000000e+04 4.333012365238939588e-03
2.779000000000000000e+04 4.386507047639872509e-03
2.780000000000000000e+04 4.361979166666678925e-03
2.781000000000000000e+04 4.375466655740106042e-03
2.782000000000000000e+04 4.460659782925420307e-03
2.783000000000000000e+04 4.493154957022156906e-03
2.784000000000000000e+04 4.486610394813532812e-03
2.785000000000000000e+04 4.414051118152692924e-03
2.786000000000000000e+04 4.398344168851993363e-03
2.787000000000000000e+04 4.411034928613066092e-03
2.788000000000000000e+04 4.242412860576934459e-03
2.789000000000000000e+04 4.136846226689988408e-03
2.790000000000000000e+04 4.040783435314696664e-03
2.791000000000000000e+04 4.122846554487191728e-03
2.792000000000000000e+04 4.147772800116561638e-03
2.793000000000000000e+04 4.145268793706306104e-03
2.794000000000000000e+04 4.139350233100244809e-03
2.795000000000000000e+04 4.107139605186491300e-03
2.796000000000000000e+04 4.243835591491853382e-03
2.797000000000000000e+04 4.156536822552459043e-03
2.798000000000000000e+04 4.115220716783227553e-03
2.799000000000000000e+04 4.136903135926585026e-03
2.800000000000000000e+04 4.177934695512832558e-03
2.801000000000000000e+04 4.283330601689988755e-03
2.802000000000000000e+04 4.292379170308870118e-03
2.803000000000000000e+04 4.333922913024488080e-03
2.804000000000000000e+04 4.256127986596748916e-03
2.805000000000000000e+04 4.200755299388124128e-03
2.806000000000000000e+04 4.269558566433577680e-03
2.807000000000000000e+04 4.294883176719126519e-03
2.808000000000000000e+04 4.346442945075770087e-03
2.809000000000000000e+04 4.304557746940571548e-03
2.810000000000000000e+04 4.283444420163181991e-03
2.811000000000000000e+04 4.250607790646864816e-03
2.812000000000000000e+04 4.311273036858986364e-03
2.813000000000000000e+04 4.277810405740104654e-03
2.814000000000000000e+04 4.118635270979032446e-03
2.815000000000000000e+04 4.090749745046631455e-03
2.816000000000000000e+04 4.181463068181829820e-03
2.817000000000000000e+04 4.341150386072274193e-03
2.818000000000000000e+04 4.406254552738939761e-03
2.819000000000000000e+04 4.376491021998846903e-03
2.820000000000000000e+04 4.459123233537309015e-03
2.821000000000000000e+04 4.436985540501177730e-03
2.822000000000000000e+04 4.493325684731947628e-03
2.823000000000000000e+04 4.376718658945234243e-03
2.824000000000000000e+04 4.352702961101411090e-03
2.825000000000000000e+04 4.348036403700477996e-03
2.826000000000000000e+04 4.386905412296049703e-03
2.827000000000000000e+04 4.415929122960385658e-03
2.828000000000000000e+04 4.382068127185326754e-03
2.829000000000000000e+04 4.300517191142202988e-03
2.830000000000000000e+04 4.309907215180664927e-03
2.831000000000000000e+04 4.195861105040804562e-03
2.832000000000000000e+04 4.042263075466212205e-03
2.833000000000000000e+04 4.059791120338006147e-03
2.834000000000000000e+04 4.172073044143367881e-03
2.835000000000000000e+04 4.197796019085093047e-03
2.836000000000000000e+04 4.275534036276235593e-03
2.837000000000000000e+04 4.286858974358986017e-03
2.838000000000000000e+04 4.263924552010502078e-03
2.839000000000000000e+04 4.290785711684161341e-03
2.840000000000000000e+04 4.394019066870641713e-03
2.841000000000000000e+04 4.338760198135210161e-03
2.842000000000000000e+04 4.300631009615396225e-03
2.843000000000000000e+04 4.342914572406771957e-03
2.844000000000000000e+04 4.330906723484861248e-03
2.845000000000000000e+04 4.264095279720291932e-03
2.846000000000000000e+04 4.216689885635210161e-03
2.847000000000000000e+04 4.088757921765745484e-03
2.848000000000000000e+04 4.047384906759918244e-03
2.849000000000000000e+04 4.202348758012832905e-03
2.850000000000000000e+04 4.310476307546631976e-03
2.851000000000000000e+04 4.260111633158519991e-03
2.852000000000000000e+04 4.319923240821691400e-03
2.853000000000000000e+04 4.257949082167844165e-03
2.854000000000000000e+04 4.253225615530315321e-03
2.855000000000000000e+04 4.310988490676003274e-03
2.856000000000000000e+04 4.298013184731947454e-03
2.857000000000000000e+04 4.385198135198147690e-03
2.858000000000000000e+04 4.343085300116561812e-03
2.859000000000000000e+04 4.386336319930082654e-03
2.860000000000000000e+04 4.348093312937074614e-03
2.861000000000000000e+04 4.295964452214464865e-03
2.862000000000000000e+04 4.350142045454558071e-03
2.863000000000000000e+04 4.293744991987192422e-03
2.864000000000000000e+04 4.250152516754091003e-03
2.865000000000000000e+04 4.261420545600245677e-03
2.866000000000000000e+04 4.208836410984860381e-03
2.867000000000000000e+04 4.418205492424255587e-03
2.868000000000000000e+04 4.407904920600246024e-03
2.869000000000000000e+04 4.414051118152692924e-03
2.870000000000000000e+04 4.463106880099080090e-03
2.871000000000000000e+04 4.559738763840338882e-03
2.872000000000000000e+04 4.525024129516329839e-03
2.873000000000000000e+04 4.519390115093252502e-03
2.874000000000000000e+04 4.385767227564114738e-03
2.875000000000000000e+04 4.249128150495349275e-03
2.876000000000000000e+04 4.170934859411433784e-03
2.877000000000000000e+04 4.230917194784394181e-03
2.878000000000000000e+04 4.240534855769242592e-03
2.879000000000000000e+04 4.227104275932412961e-03
2.880000000000000000e+04 4.233421201194650582e-03
2.881000000000000000e+04 4.175601416812366011e-03
2.882000000000000000e+04 4.164674843385792781e-03
2.883000000000000000e+04 4.359190614073438566e-03
2.884000000000000000e+04 4.343085300116561812e-03
2.885000000000000000e+04 4.414620210518659972e-03
2.886000000000000000e+04 4.396523073280898114e-03
2.887000000000000000e+04 4.395612525495350489e-03
2.888000000000000000e+04 4.243494136072272806e-03
2.889000000000000000e+04 4.061213851252925069e-03
2.890000000000000000e+04 4.024791939831013146e-03
2.891000000000000000e+04 3.926623506701642195e-03
2.892000000000000000e+04 4.081188993298380530e-03
2.893000000000000000e+04 4.208551864801876423e-03
2.894000000000000000e+04 4.313264860139871468e-03
2.895000000000000000e+04 4.361125528117727919e-03
2.896000000000000000e+04 4.391856515879965887e-03
2.897000000000000000e+04 4.451554305069943193e-03
2.898000000000000000e+04 4.298923732517495079e-03
2.899000000000000000e+04 4.232226107226119867e-03
2.900000000000000000e+04 4.301086283508170904e-03
2.901000000000000000e+04 4.207755135489522035e-03
2.902000000000000000e+04 4.225226271124720226e-03
2.903000000000000000e+04 4.207242952360151604e-03
2.904000000000000000e+04 4.189316542832179600e-03
2.905000000000000000e+04 4.090066834207471171e-03
2.906000000000000000e+04 4.135992588141037402e-03
2.907000000000000000e+04 4.260111633158519991e-03
2.908000000000000000e+04 4.292606807255256590e-03
2.909000000000000000e+04 4.380588487033812081e-03
2.910000000000000000e+04 4.438920454545467083e-03
2.911000000000000000e+04 4.427083333333346228e-03
2.912000000000000000e+04 4.394075976107238331e-03
2.913000000000000000e+04 4.304216291520990972e-03
2.914000000000000000e+04 4.244689230040805256e-03
2.915000000000000000e+04 4.227957914481363967e-03
2.916000000000000000e+04 4.250949246066445392e-03
2.917000000000000000e+04 4.336939102564114912e-03
2.918000000000000000e+04 4.344508031031480734e-03
2.919000000000000000e+04 4.429245884324022053e-03
2.920000000000000000e+04 4.577722082604907504e-03
2.921000000000000000e+04 4.559568036130549028e-03
2.922000000000000000e+04 4.502772618007005317e-03
2.923000000000000000e+04 4.368182273455723311e-03
2.924000000000000000e+04 4.307175571824021186e-03
2.925000000000000000e+04 4.238827578671340579e-03
2.926000000000000000e+04 4.150049169580430700e-03
2.927000000000000000e+04 4.067360048805372837e-03
2.928000000000000000e+04 4.057002567744766655e-03
2.929000000000000000e+04 4.139691688519825385e-03
2.930000000000000000e+04 4.219535347465046271e-03
2.931000000000000000e+04 4.116131264568776045e-03
2.932000000000000000e+04 4.181519977418426438e-03
2.933000000000000000e+04 4.068555142773903552e-03
2.934000000000000000e+04 4.088245738636375054e-03
2.935000000000000000e+04 4.149935351107238331e-03
2.936000000000000000e+04 4.201495119463881031e-03
2.937000000000000000e+04 4.229665191579265980e-03
2.938000000000000000e+04 4.333638366841504122e-03
2.939000000000000000e+04 4.453659946824022400e-03
2.940000000000000000e+04 4.541812354312366878e-03
2.941000000000000000e+04 4.444952833624720746e-03
2.942000000000000000e+04 4.322768702651527510e-03
2.943000000000000000e+04 4.242014495920758133e-03
2.944000000000000000e+04 4.217145159527983973e-03
2.945000000000000000e+04 4.251176883012831864e-03
2.946000000000000000e+04 4.310647035256421830e-03
2.947000000000000000e+04 4.248843604312366184e-03
2.948000000000000000e+04 4.300289554195816516e-03
2.949000000000000000e+04 4.355776059877634540e-03
2.950000000000000000e+04 4.310134852127051400e-03
2.951000000000000000e+04 4.222380809294883248e-03
2.952000000000000000e+04 4.138838049970873512e-03
2.953000000000000000e+04 4.238884487907937197e-03
2.954000000000000000e+04 4.226136818910267851e-03
2.955000000000000000e+04 4.309508850524487733e-03
2.956000000000000000e+04 4.275192580856655017e-03
2.957000000000000000e+04 4.252713432400944023e-03
2.958000000000000000e+04 4.297842457022156733e-03
2.959000000000000000e+04 4.220616622960384617e-03
2.960000000000000000e+04 4.115277626019825039e-03
2.961000000000000000e+04 4.136106406614230638e-03
2.962000000000000000e+04 4.061327669726118306e-03
2.963000000000000000e+04 4.198365111451060963e-03
2.964000000000000000e+04 4.288509342220291412e-03
2.965000000000000000e+04 4.311159218385793128e-03
2.966000000000000000e+04 4.283956603292553289e-03
2.967000000000000000e+04 4.357540246212133171e-03
2.968000000000000000e+04 4.381612853292552942e-03
2.969000000000000000e+04 4.213275331439405268e-03
2.970000000000000000e+04 4.168032488345000189e-03
2.971000000000000000e+04 4.069522599796048662e-03
2.972000000000000000e+04 3.951322115384625633e-03
2.973000000000000000e+04 4.039133067453390402e-03
2.974000000000000000e+04 4.063262583770406791e-03
2.975000000000000000e+04 4.067815322698146649e-03
2.976000000000000000e+04 4.102757593968543032e-03
2.977000000000000000e+04 4.153179177593251635e-03
2.978000000000000000e+04 4.153975906905605156e-03
2.979000000000000000e+04 4.198365111451060963e-03
2.980000000000000000e+04 4.237234120046631802e-03
2.981000000000000000e+04 4.229494463869476126e-03
2.982000000000000000e+04 4.238941397144533815e-03
2.983000000000000000e+04 4.316053412733111827e-03
2.984000000000000000e+04 4.253680889423088265e-03
2.985000000000000000e+04 4.278322588869475952e-03
2.986000000000000000e+04 4.199560205419592546e-03
2.987000000000000000e+04 4.216632976398612676e-03
2.988000000000000000e+04 4.259770177738939415e-03
2.989000000000000000e+04 4.344280394085093394e-03
2.990000000000000000e+04 4.222551537004673970e-03
2.991000000000000000e+04 4.241673040501177556e-03
2.992000000000000000e+04 4.106855059003508210e-03
2.993000000000000000e+04 4.085969369172505125e-03
2.994000000000000000e+04 3.987857845279731660e-03
2.995000000000000000e+04 4.019613199300710489e-03
2.996000000000000000e+04 4.023938301282063007e-03
2.997000000000000000e+04 4.102928321678332886e-03
2.998000000000000000e+04 4.118862907925418919e-03
2.999000000000000000e+04 4.098091036567609938e-03
3.000000000000000000e+04 4.009141899766911071e-03
3.001000000000000000e+04 4.046417449737773134e-03
3.002000000000000000e+04 3.992239856497679928e-03
3.003000000000000000e+04 4.154886454691153648e-03
3.004000000000000000e+04 4.160463559877633499e-03
3.005000000000000000e+04 4.234274839743601589e-03
3.006000000000000000e+04 4.391856515879965887e-03
3.007000000000000000e+04 4.476082186043135909e-03
3.008000000000000000e+04 4.468285620629383614e-03
3.009000000000000000e+04 4.384572133595583156e-03
3.010000000000000000e+04 4.266826923076934806e-03
3.011000000000000000e+04 4.241047038898613022e-03
3.012000000000000000e+04 4.283956603292553289e-03
3.013000000000000000e+04 4.387759050845000709e-03
3.014000000000000000e+04 4.253965435606072223e-03
3.015000000000000000e+04 4.302167559003508383e-03
3.016000000000000000e+04 4.432205164627052267e-03
3.017000000000000000e+04 4.390718331148030923e-03
3.018000000000000000e+04 4.333069274475537073e-03
3.019000000000000000e+04 4.179585063374137953e-03
3.020000000000000000e+04 4.110497250145698708e-03
3.021000000000000000e+04 4.068725870483694274e-03
3.022000000000000000e+04 3.965492515297213902e-03
3.023000000000000000e+04 4.029515406468541991e-03
3.024000000000000000e+04 3.968850160256421310e-03
3.025000000000000000e+04 4.140829873251760350e-03
3.026000000000000000e+04 4.359645887966213246e-03
3.027000000000000000e+04 4.413595844259919111e-03
3.028000000000000000e+04 4.489228219696982450e-03
3.029000000000000000e+04 4.560194037733113562e-03
3.030000000000000000e+04 4.599347592511668359e-03
3.031000000000000000e+04 4.569868607954558591e-03
3.032000000000000000e+04 4.468057983682996274e-03
3.033000000000000000e+04 4.454342857663181818e-03
3.034000000000000000e+04 4.281395687645699402e-03
3.035000000000000000e+04 4.307972301136374707e-03
3.036000000000000000e+04 4.376491021998846903e-03
3.037000000000000000e+04 4.274509670017493865e-03
3.038000000000000000e+04 4.249697242861316324e-03
3.039000000000000000e+04 4.209462412587424048e-03
3.040000000000000000e+04 4.118805998688823168e-03
3.041000000000000000e+04 4.046815814393951195e-03
3.042000000000000000e+04 4.116814175407937197e-03
3.043000000000000000e+04 4.229153008449894682e-03
3.044000000000000000e+04 4.274851125437075308e-03
3.045000000000000000e+04 4.345930761946398789e-03
3.046000000000000000e+04 4.397775076486027182e-03
3.047000000000000000e+04 4.328004352418427653e-03
3.048000000000000000e+04 4.382011217948730136e-03
3.049000000000000000e+04 4.289362980769243286e-03
3.050000000000000000e+04 4.122675826777401006e-03
3.051000000000000000e+04 4.004190796182994887e-03
3.052000000000000000e+04 4.019556290064113871e-03
3.053000000000000000e+04 4.099570676719126346e-03
3.054000000000000000e+04 4.114310168997679928e-03
3.055000000000000000e+04 4.100651952214463825e-03
3.056000000000000000e+04 4.200072388548962109e-03
3.057000000000000000e+04 4.181861432838007014e-03
3.058000000000000000e+04 4.245485959353158777e-03
3.059000000000000000e+04 4.348093312937074614e-03
3.060000000000000000e+04 4.288167886800710836e-03
3.061000000000000000e+04 4.261420545600245677e-03
3.062000000000000000e+04 4.260282360868309845e-03
3.063000000000000000e+04 4.163821204836840907e-03
3.064000000000000000e+04 4.126944019522156906e-03
3.065000000000000000e+04 4.035320148601410049e-03
3.066000000000000000e+04 4.034751056235442133e-03
3.067000000000000000e+04 3.949671747523321105e-03
3.068000000000000000e+04 3.957468312937073400e-03
3.069000000000000000e+04 4.023369208916095091e-03
3.070000000000000000e+04 4.046360540501176516e-03
3.071000000000000000e+04 4.175942872231946587e-03
3.072000000000000000e+04 4.212763148310034837e-03
3.073000000000000000e+04 4.172357590326351839e-03
3.074000000000000000e+04 4.256924715909102437e-03
3.075000000000000000e+04 4.285151697261084004e-03
3.076000000000000000e+04 4.329996175699312756e-03
3.077000000000000000e+04 4.314972137237774348e-03
3.078000000000000000e+04 4.233591928904441304e-03
3.079000000000000000e+04 4.092115566724953760e-03
3.080000000000000000e+04 4.026214670745932069e-03
3.081000000000000000e+04 4.040214342948728748e-03
3.082000000000000000e+04 3.959289408508169517e-03
3.083000000000000000e+04 4.002369700611898770e-03
3.084000000000000000e+04 4.152780812937074441e-03
3.085000000000000000e+04 4.240990129662016404e-03
3.086000000000000000e+04 4.247534691870641366e-03
3.087000000000000000e+04 4.196771652826352186e-03
3.088000000000000000e+04 4.123984739219125825e-03
3.089000000000000000e+04 4.031621048222622065e-03
3.090000000000000000e+04 4.160463559877633499e-03
3.091000000000000000e+04 4.278208770396281849e-03
3.092000000000000000e+04 4.269330929487191208e-03
3.093000000000000000e+04 4.238201577068776045e-03
3.094000000000000000e+04 4.315142864947564202e-03
3.095000000000000000e+04 4.339272381264580591e-03
3.096000000000000000e+04 4.343882029428916200e-03
3.097000000000000000e+04 4.340581293706306278e-03
3.098000000000000000e+04 4.365678267045466909e-03
3.099000000000000000e+04 4.365848994755257631e-03
3.100000000000000000e+04 4.378995028409103304e-03
3.101000000000000000e+04 4.261762001019825385e-03
3.102000000000000000e+04 4.073620064831013840e-03
3.103000000000000000e+04 4.032702323717960412e-03
3.104000000000000000e+04 4.086367733828682319e-03
3.105000000000000000e+04 4.042832167832179253e-03
3.106000000000000000e+04 4.104692508012832385e-03
3.107000000000000000e+04 4.188007630390453914e-03
3.108000000000000000e+04 4.258062900641037402e-03
3.109000000000000000e+04 4.264550553613065745e-03
3.110000000000000000e+04 4.261306727127051573e-03
3.111000000000000000e+04 4.272973120629382573e-03
3.112000000000000000e+04 4.331703452797215637e-03
3.113000000000000000e+04 4.639184058129383441e-03
3.114000000000000000e+04 4.738035402097915544e-03
3.115000000000000000e+04 4.662915209790222636e-03
3.116000000000000000e+04 4.575047348484861248e-03
3.117000000000000000e+04 4.475285456730782388e-03
3.118000000000000000e+04 4.378710482226119347e-03
3.119000000000000000e+04 4.213161512966212031e-03
3.120000000000000000e+04 4.130130936771573592e-03
3.121000000000000000e+04 3.983020560169008711e-03
3.122000000000000000e+04 4.055978201486024927e-03
3.123000000000000000e+04 4.282306235431247027e-03
3.124000000000000000e+04 4.382068127185327622e-03
3.125000000000000000e+04 4.436587175845000536e-03
3.126000000000000000e+04 4.418660766317028532e-03
3.127000000000000000e+04 4.475171638257588284e-03
3.128000000000000000e+04 4.445635744463882766e-03
3.129000000000000000e+04 4.439318819201643410e-03
3.130000000000000000e+04 4.315085955710966717e-03
3.131000000000000000e+04 4.188405995046631976e-03
3.132000000000000000e+04 4.263867642773904593e-03
3.133000000000000000e+04 4.393677611451061137e-03
3.134000000000000000e+04 4.510739911130549201e-03
3.135000000000000000e+04 4.475797639860152818e-03
3.136000000000000000e+04 4.460716692162016925e-03
3.137000000000000000e+04 4.447343021561783911e-03
3.138000000000000000e+04 4.398970170454557030e-03
3.139000000000000000e+04 4.457814321095583329e-03
3.140000000000000000e+04 4.324817435169009232e-03
3.141000000000000000e+04 4.366702633304207770e-03
3.142000000000000000e+04 4.411319474796049182e-03
3.143000000000000000e+04 4.409100014568777606e-03
3.144000000000000000e+04 4.406368371212133865e-03
3.145000000000000000e+04 4.352532233391621236e-03
3.146000000000000000e+04 4.197340745192320102e-03
3.147000000000000000e+04 4.133716218677167473e-03
3.148000000000000000e+04 4.122903463723787479e-03
3.149000000000000000e+04 4.109757430069941805e-03
3.150000000000000000e+04 4.161544835372971846e-03
3.151000000000000000e+04 4.194267646416095785e-03
3.152000000000000000e+04 4.251745975378799780e-03
3.153000000000000000e+04 4.250493972173671579e-03
3.154000000000000000e+04 4.336711465617727572e-03
3.155000000000000000e+04 4.440627731643369096e-03
3.156000000000000000e+04 4.405799278846166817e-03
3.157000000000000000e+04 4.563153318036142908e-03
3.158000000000000000e+04 4.542267628205141558e-03
3.159000000000000000e+04 4.430497887529149387e-03
3.160000000000000000e+04 4.425432965472040833e-03
3.161000000000000000e+04 4.237575575466211511e-03
3.162000000000000000e+04 4.196771652826352186e-03
3.163000000000000000e+04 4.201722756410268371e-03
3.164000000000000000e+04 4.189771816724953413e-03
3.165000000000000000e+04 4.311102309149196510e-03
3.166000000000000000e+04 4.544543997669010620e-03
3.167000000000000000e+04 4.708442599067612540e-03
3.168000000000000000e+04 4.653582094988358182e-03
3.169000000000000000e+04 4.519902298222623800e-03
3.170000000000000000e+04 4.498959699155024097e-03
3.171000000000000000e+04 4.274111305361317538e-03
3.172000000000000000e+04 4.147943527826351492e-03
3.173000000000000000e+04 4.077774439102574769e-03
3.174000000000000000e+04 3.952061935460384270e-03
3.175000000000000000e+04 3.953370847902109089e-03
3.176000000000000000e+04 4.005556617861316324e-03
3.177000000000000000e+04 4.015629552738939415e-03
3.178000000000000000e+04 3.933168068910267157e-03
3.179000000000000000e+04 3.862145341637539427e-03
3.180000000000000000e+04 3.934363162878798739e-03
3.181000000000000000e+04 3.949557929050127869e-03
3.182000000000000000e+04 4.068953507430080746e-03
3.183000000000000000e+04 4.087392100087423180e-03
3.184000000000000000e+04 4.171788497960384791e-03
3.185000000000000000e+04 4.325443436771573766e-03
3.186000000000000000e+04 4.380133213141037402e-03
3.187000000000000000e+04 4.575616440850829164e-03
3.188000000000000000e+04 4.664622486888124649e-03
3.189000000000000000e+04 4.606916520979033314e-03
3.190000000000000000e+04 4.602363782051295191e-03
3.191000000000000000e+04 4.613973266317028706e-03
3.192000000000000000e+04 4.586770651223788867e-03
3.193000000000000000e+04 4.448765752476702834e-03
3.194000000000000000e+04 4.346044580419592025e-03
3.195000000000000000e+04 4.292948262674837166e-03
3.196000000000000000e+04 4.216177702505838863e-03
3.197000000000000000e+04 4.356402061480198207e-03
3.198000000000000000e+04 4.362434440559453605e-03
3.199000000000000000e+04 4.131098393793717835e-03
3.200000000000000000e+04 4.138496594551293803e-03
3.201000000000000000e+04 4.120001092657353883e-03
3.202000000000000000e+04 4.089725378787890595e-03
3.203000000000000000e+04 4.120911640442902375e-03
3.204000000000000000e+04 4.142195694930081787e-03
3.205000000000000000e+04 4.075384251165511604e-03
3.206000000000000000e+04 4.172300681089755221e-03
3.207000000000000000e+04 4.255331257284394528e-03
3.208000000000000000e+04 4.239055215617727052e-03
3.209000000000000000e+04 4.185048350087424568e-03
3.210000000000000000e+04 4.277924224213298758e-03
3.211000000000000000e+04 4.339727655157354404e-03
3.212000000000000000e+04 4.333353820658520164e-03
3.213000000000000000e+04 4.388612689393951716e-03
3.214000000000000000e+04 4.409669106934743787e-03
3.215000000000000000e+04 4.300118826486025794e-03
3.216000000000000000e+04 4.304443928467377445e-03
3.217000000000000000e+04 4.286631337412598677e-03
3.218000000000000000e+04 4.244689230040803521e-03
3.219000000000000000e+04 4.313037223193484995e-03
3.220000000000000000e+04 4.324532888986026141e-03
3.221000000000000000e+04 4.309110485868310539e-03
3.222000000000000000e+04 4.297899366258753351e-03
3.223000000000000000e+04 4.271550389714464518e-03
3.224000000000000000e+04 4.189145815122389746e-03
3.225000000000000000e+04 4.157105914918426959e-03
3.226000000000000000e+04 4.145268793706305237e-03
3.227000000000000000e+04 4.239510489510501731e-03
3.228000000000000000e+04 4.285265515734278108e-03
3.229000000000000000e+04 4.443871558129382400e-03
3.230000000000000000e+04 4.470163625437075482e-03
3.231000000000000000e+04 4.523259943181830341e-03
3.232000000000000000e+04 4.574705893065280672e-03
3.233000000000000000e+04 4.585404829545467430e-03
3.234000000000000000e+04 4.421563137383462995e-03
3.235000000000000000e+04 4.411945476398613716e-03
3.236000000000000000e+04 4.377060114364813952e-03
3.237000000000000000e+04 4.303590289918427306e-03
3.238000000000000000e+04 4.254306891025652800e-03
3.239000000000000000e+04 4.149593895687656887e-03
3.240000000000000000e+04 4.134000764860151431e-03
3.241000000000000000e+04 4.183853256118892985e-03
3.242000000000000000e+04 4.284525695658520338e-03
3.243000000000000000e+04 4.425034600815862772e-03
3.244000000000000000e+04 4.447456840034977148e-03
3.245000000000000000e+04 4.625753478292552942e-03
3.246000000000000000e+04 4.625525841346166470e-03
3.247000000000000000e+04 4.483764932983695835e-03
3.248000000000000000e+04 4.435050626456889244e-03
3.249000000000000000e+04 4.260965271707470997e-03
3.250000000000000000e+04 4.317817599067611326e-03
3.251000000000000000e+04 4.260396179341503949e-03
3.252000000000000000e+04 4.290045891608403571e-03
3.253000000000000000e+04 4.314175407925419960e-03
3.254000000000000000e+04 4.433570986305373704e-03
3.255000000000000000e+04 4.554389295600246371e-03
3.256000000000000000e+04 4.518422658071108260e-03
3.257000000000000000e+04 4.424522417686493209e-03
3.258000000000000000e+04 4.503057164189989275e-03
3.259000000000000000e+04 4.360840981934743961e-03
3.260000000000000000e+04 4.380076303904440783e-03
3.261000000000000000e+04 4.285834608100245156e-03
3.262000000000000000e+04 4.286745155885792781e-03
3.263000000000000000e+04 4.334207459207471171e-03
3.264000000000000000e+04 4.386620866113065745e-03
3.265000000000000000e+04 4.349572953088590155e-03
3.266000000000000000e+04 4.282135507721456305e-03
3.267000000000000000e+04 4.113399621212132304e-03
3.268000000000000000e+04 4.094050480769242245e-03
3.269000000000000000e+04 3.878762838723786611e-03
3.270000000000000000e+04 3.913762019230779612e-03
3.271000000000000000e+04 3.972947625291386488e-03
3.272000000000000000e+04 4.041124890734277240e-03
3.273000000000000000e+04 4.115334535256421657e-03
3.274000000000000000e+04 4.244290865384627194e-03
3.275000000000000000e+04 4.391571969696981929e-03
3.276000000000000000e+04 4.380474668560618845e-03
3.277000000000000000e+04 4.423782597610735438e-03
3.278000000000000000e+04 4.335971645541970669e-03
3.279000000000000000e+04 4.229153008449895550e-03
3.280000000000000000e+04 4.265233464452226030e-03
3.281000000000000000e+04 4.278265679632879334e-03
3.282000000000000000e+04 4.196259469696981756e-03
3.283000000000000000e+04 4.188804359702808303e-03
3.284000000000000000e+04 4.139407142336841428e-03
3.285000000000000000e+04 4.104692508012831517e-03
3.286000000000000000e+04 4.099229221299544902e-03
3.287000000000000000e+04 4.089099377185326060e-03
3.288000000000000000e+04 3.944322279283227727e-03
3.289000000000000000e+04 3.982166921620057705e-03
3.290000000000000000e+04 4.051027097902108742e-03
3.291000000000000000e+04 4.206332404574603979e-03
3.292000000000000000e+04 4.197852928321689665e-03
3.293000000000000000e+04 4.306265024038472694e-03
3.294000000000000000e+04 4.219592256701643757e-03
3.295000000000000000e+04 4.395214160839173295e-03
3.296000000000000000e+04 4.588819383741271456e-03
3.297000000000000000e+04 4.551771470716795866e-03
3.298000000000000000e+04 4.645330255681831208e-03
3.299000000000000000e+04 4.598323226252926631e-03
3.300000000000000000e+04 4.479382921765745831e-03
3.301000000000000000e+04 4.440855368589756436e-03
3.302000000000000000e+04 4.272802392919591852e-03
3.303000000000000000e+04 4.181804523601409529e-03
3.304000000000000000e+04 4.112432164189988061e-03
3.305000000000000000e+04 4.222039353875303540e-03
3.306000000000000000e+04 4.236892664627052094e-03
3.307000000000000000e+04 4.349174588432412961e-03
3.308000000000000000e+04 4.406766735868311059e-03
3.309000000000000000e+04 4.318557419143369096e-03
3.310000000000000000e+04 4.329085627913764264e-03
3.311000000000000000e+04 4.271550389714464518e-03
3.312000000000000000e+04 4.213389149912599371e-03
3.313000000000000000e+04 4.106684331293717488e-03
3.314000000000000000e+04 4.136049497377633152e-03
3.315000000000000000e+04 4.104806326486024753e-03
3.316000000000000000e+04 4.075953343531479520e-03
3.317000000000000000e+04 4.262900185751759483e-03
3.318000000000000000e+04 4.174633959790220901e-03
3.319000000000000000e+04 4.294655539772738312e-03
3.320000000000000000e+04 4.444782105914930892e-03
3.321000000000000000e+04 4.431180798368310539e-03
3.322000000000000000e+04 4.558998943764581112e-03
3.323000000000000000e+04 4.465667795745933109e-03
3.324000000000000000e+04 4.423441142191153995e-03
3.325000000000000000e+04 4.308143028846166296e-03
3.326000000000000000e+04 4.096440668706305410e-03
3.327000000000000000e+04 4.067929141171339885e-03
3.328000000000000000e+04 3.969134706439405268e-03
3.329000000000000000e+04 4.142252604166678405e-03
3.330000000000000000e+04 4.255558894230781000e-03
3.331000000000000000e+04 4.278038042686491994e-03
3.332000000000000000e+04 4.366987179487191728e-03
3.333000000000000000e+04 4.334833460810035705e-03
3.334000000000000000e+04 4.224144995629381880e-03
3.335000000000000000e+04 4.137358409819359706e-03
3.336000000000000000e+04 3.962021051864812390e-03
3.337000000000000000e+04 3.977329636509334757e-03
3.338000000000000000e+04 4.036799788752924723e-03
3.339000000000000000e+04 4.150675171182995234e-03
3.340000000000000000e+04 4.311216127622389746e-03
3.341000000000000000e+04 4.395498707022157253e-03
3.342000000000000000e+04 4.455253405448730310e-03
3.343000000000000000e+04 4.464188155594418436e-03
3.344000000000000000e+04 4.433741714015164426e-03
3.345000000000000000e+04 4.322825611888124128e-03
3.346000000000000000e+04 4.225966091200477996e-03
3.347000000000000000e+04 4.196373288170174992e-03
3.348000000000000000e+04 4.107196514423087919e-03
3.349000000000000000e+04 4.043344350961549684e-03
3.350000000000000000e+04 4.171447042540804215e-03
3.351000000000000000e+04 4.224144995629382747e-03
3.352000000000000000e+04 4.254875983391620715e-03
3.353000000000000000e+04 4.321004516317028012e-03
3.354000000000000000e+04 4.399197807400945237e-03
3.355000000000000000e+04 4.334548914627051747e-03
3.356000000000000000e+04 4.372735012383462301e-03
3.357000000000000000e+04 4.401758723047798257e-03
3.358000000000000000e+04 4.286802065122389399e-03
3.359000000000000000e+04 4.211511145104906637e-03
3.360000000000000000e+04 4.286176063519825732e-03
3.361000000000000000e+04 4.335118006993018795e-03
3.362000000000000000e+04 4.437326995920757439e-03
3.363000000000000000e+04 4.576811534819359879e-03
3.364000000000000000e+04 4.563210227272739526e-03
3.365000000000000000e+04 4.591038843968544766e-03
3.366000000000000000e+04 4.541698535839173642e-03
3.367000000000000000e+04 4.512504097465046965e-03
3.368000000000000000e+04 4.411262565559452564e-03
3.369000000000000000e+04 4.307004844114231332e-03
3.370000000000000000e+04 4.262786367278566246e-03
3.371000000000000000e+04 4.262217274912600065e-03
3.372000000000000000e+04 4.307460118007005144e-03
3.373000000000000000e+04 4.371539918414929851e-03
3.374000000000000000e+04 4.310362489073437872e-03
3.375000000000000000e+04 4.340410565996515556e-03
3.376000000000000000e+04 4.284013512529149040e-03
3.377000000000000000e+04 4.278038042686491994e-03
3.378000000000000000e+04 4.231144831730780653e-03
3.379000000000000000e+04 4.148512620192319408e-03
3.380000000000000000e+04 4.188121448863648018e-03
3.381000000000000000e+04 4.265518010635209988e-03
3.382000000000000000e+04 4.356857335372972886e-03
3.383000000000000000e+04 4.307061753350828817e-03
3.384000000000000000e+04 4.244120137674837340e-03
3.385000000000000000e+04 4.343825120192319582e-03
3.386000000000000000e+04 4.305411385489522555e-03
3.387000000000000000e+04 4.213218422202809517e-03
3.388000000000000000e+04 4.151244263548962282e-03
3.389000000000000000e+04 4.214698062354324190e-03
3.390000000000000000e+04 4.343654392482529727e-03
3.391000000000000000e+04 4.339670745920757786e-03
3.392000000000000000e+04 4.301086283508170904e-03
3.393000000000000000e+04 4.214356606934744481e-03
3.394000000000000000e+04 4.233535019667843818e-03
3.395000000000000000e+04 4.333296911421922679e-03
3.396000000000000000e+04 4.320833788607238157e-03
3.397000000000000000e+04 4.229096099213298064e-03
3.398000000000000000e+04 4.308484484265746872e-03
3.399000000000000000e+04 4.379564120775071220e-03
3.400000000000000000e+04 4.413083661130548681e-03
3.401000000000000000e+04 4.379791757721457693e-03
3.402000000000000000e+04 4.260453088578100567e-03
3.403000000000000000e+04 4.311728310751760176e-03
3.404000000000000000e+04 4.271379662004673797e-03
3.405000000000000000e+04 4.127911476544300282e-03
3.406000000000000000e+04 4.084888093677167646e-03
3.407000000000000000e+04 4.013922275641037402e-03
3.408000000000000000e+04 4.060587849650361403e-03
3.409000000000000000e+04 4.074530612616561465e-03
3.410000000000000000e+04 4.064230040792552769e-03
3.411000000000000000e+04 4.069522599796048662e-03
3.412000000000000000e+04 4.024222847465046098e-03
3.413000000000000000e+04 4.122903463723787479e-03
3.414000000000000000e+04 4.173040501165512124e-03
3.415000000000000000e+04 4.206616950757587070e-03
3.416000000000000000e+04 4.327890533945233549e-03
3.417000000000000000e+04 4.376491021998846903e-03
3.418000000000000000e+04 4.340353656759918938e-03
3.419000000000000000e+04 4.358962977127052094e-03
3.420000000000000000e+04 4.205649493735442827e-03
3.421000000000000000e+04 4.228811553030314974e-03
3.422000000000000000e+04 4.246965599504674317e-03
3.423000000000000000e+04 4.307972301136375574e-03
3.424000000000000000e+04 4.427936971882297235e-03
3.425000000000000000e+04 4.453546128350828297e-03
3.426000000000000000e+04 4.435335172639873202e-03
3.427000000000000000e+04 4.358507703234277414e-03
3.428000000000000000e+04 4.279290045891620195e-03
3.429000000000000000e+04 4.383320130390454955e-03
3.430000000000000000e+04 4.328345807838007361e-03
3.431000000000000000e+04 4.286517518939405441e-03
3.432000000000000000e+04 4.282932237033811561e-03
3.433000000000000000e+04 4.325955619900944196e-03
3.434000000000000000e+04 4.336825284090921676e-03
3.435000000000000000e+04 4.382580310314698052e-03
3.436000000000000000e+04 4.343938938665513685e-03
3.437000000000000000e+04 4.356003696824021013e-03
3.438000000000000000e+04 4.475797639860152818e-03
3.439000000000000000e+04 4.585177192599080957e-03
3.440000000000000000e+04 4.470049806963882245e-03
3.441000000000000000e+04 4.316736323572272979e-03
3.442000000000000000e+04 4.258119809877634887e-03
3.443000000000000000e+04 4.341947115384627714e-03
3.444000000000000000e+04 4.350142045454558071e-03
3.445000000000000000e+04 4.337735831876469300e-03
3.446000000000000000e+04 4.325215799825187293e-03
3.447000000000000000e+04 4.387531413898613369e-03
3.448000000000000000e+04 4.377003205128217334e-03
3.449000000000000000e+04 4.344564940268077352e-03
3.450000000000000000e+04 4.191820549242436002e-03
3.451000000000000000e+04 4.103212867861316844e-03
3.452000000000000000e+04 4.144699701340338188e-03
3.453000000000000000e+04 4.294826267482529901e-03
3.454000000000000000e+04 4.338248015005839731e-03
3.455000000000000000e+04 4.383377039627051573e-03
3.456000000000000000e+04 4.533617424242436522e-03
3.457000000000000000e+04 4.460033781322855773e-03
3.458000000000000000e+04 4.385084316724954454e-03
3.459000000000000000e+04 4.410693473193485516e-03
3.460000000000000000e+04 4.281794052301876596e-03
3.461000000000000000e+04 4.206730769230780306e-03
3.462000000000000000e+04 4.210031504953391963e-03
3.463000000000000000e+04 4.238713760198147343e-03
3.464000000000000000e+04 4.227275003642202815e-03
3.465000000000000000e+04 4.241786858974371660e-03
3.466000000000000000e+04 4.315655048076935500e-03
3.467000000000000000e+04 4.281054232226118826e-03
3.468000000000000000e+04 4.356515879953392310e-03
3.469000000000000000e+04 4.427936971882296367e-03
3.470000000000000000e+04 4.426684968677168167e-03
3.471000000000000000e+04 4.467545800553624977e-03
3.472000000000000000e+04 4.446375564539639669e-03
3.473000000000000000e+04 4.344394212558286630e-03
3.474000000000000000e+04 4.262217274912599198e-03
3.475000000000000000e+04 4.211340417395115915e-03
3.476000000000000000e+04 4.224372632575769219e-03
3.477000000000000000e+04 4.332557091346165776e-03
3.478000000000000000e+04 4.405116368007005664e-03
3.479000000000000000e+04 4.428050790355490471e-03
3.480000000000000000e+04 4.444326832022157080e-03
3.481000000000000000e+04 4.429758067453392484e-03
3.482000000000000000e+04 4.381954308712133518e-03
3.483000000000000000e+04 4.306549570221457519e-03
3.484000000000000000e+04 4.314915228001177730e-03
3.485000000000000000e+04 4.224884815705139650e-03
3.486000000000000000e+04 4.253794707896282369e-03
3.487000000000000000e+04 4.369149730477867553e-03
3.488000000000000000e+04 4.370800098339172948e-03
3.489000000000000000e+04 4.430270250582762914e-03
3.490000000000000000e+04 4.485244573135210508e-03
3.491000000000000000e+04 4.431066979895117303e-03
3.492000000000000000e+04 4.377003205128217334e-03
3.493000000000000000e+04 4.332784728292553116e-03
3.494000000000000000e+04 4.242469769813531945e-03
3.495000000000000000e+04 4.119090544871806259e-03
3.496000000000000000e+04 4.071742060023321105e-03
3.497000000000000000e+04 4.054100196678333060e-03
3.498000000000000000e+04 3.995540592220290718e-03
3.499000000000000000e+04 4.193812372523321105e-03
3.500000000000000000e+04 4.256526351252925243e-03
3.501000000000000000e+04 4.197682200611899811e-03
3.502000000000000000e+04 4.282249326194650409e-03
3.503000000000000000e+04 4.380247031614231505e-03
3.504000000000000000e+04 4.324532888986026141e-03
3.505000000000000000e+04 4.245429050116562159e-03
3.506000000000000000e+04 4.182032160547796869e-03
3.507000000000000000e+04 4.234445567453391443e-03
3.508000000000000000e+04 4.128309841200477476e-03
3.509000000000000000e+04 4.161715563082762567e-03
3.510000000000000000e+04 4.118692180215629065e-03
3.511000000000000000e+04 4.160861924533811561e-03
3.512000000000000000e+04 4.391856515879965887e-03
3.513000000000000000e+04 4.478358555507004971e-03
3.514000000000000000e+04 4.405514732663182859e-03
3.515000000000000000e+04 4.405116368007004797e-03
3.516000000000000000e+04 4.347694948280897420e-03
3.517000000000000000e+04 4.338418742715629585e-03
3.518000000000000000e+04 4.218397162733112174e-03
3.519000000000000000e+04 4.149650804924253505e-03
3.520000000000000000e+04 4.114594715180663886e-03
3.521000000000000000e+04 4.087961192453391096e-03
3.522000000000000000e+04 4.077034619026817866e-03
3.523000000000000000e+04 4.163195203234277240e-03
3.524000000000000000e+04 4.195064375728450173e-03
3.525000000000000000e+04 4.265745647581596460e-03
3.526000000000000000e+04 4.234957750582762741e-03
3.527000000000000000e+04 4.191023819930080746e-03
3.528000000000000000e+04 4.181519977418426438e-03
3.529000000000000000e+04 4.195007466491852688e-03
3.530000000000000000e+04 4.103099049388123608e-03
3.531000000000000000e+04 3.918314758158519470e-03
3.532000000000000000e+04 3.828853438228449306e-03
3.533000000000000000e+04 3.969248524912598504e-03
3.534000000000000000e+04 3.955704126602575636e-03
3.535000000000000000e+04 4.031279592803041489e-03
3.536000000000000000e+04 4.097521944201642889e-03
3.537000000000000000e+04 4.244746139277401006e-03
3.538000000000000000e+04 4.384173768939406829e-03
3.539000000000000000e+04 4.439318819201643410e-03
3.540000000000000000e+04 4.420083497231947454e-03
3.541000000000000000e+04 4.281907870775070700e-03
3.542000000000000000e+04 4.238030849358986191e-03
3.543000000000000000e+04 4.283899694055955804e-03
3.544000000000000000e+04 4.164674843385792781e-03
3.545000000000000000e+04 4.183113436043135215e-03
3.546000000000000000e+04 4.204625127476701099e-03
3.547000000000000000e+04 4.304671565413765652e-03
3.548000000000000000e+04 4.253339434003508557e-03
3.549000000000000000e+04 4.228697734557121737e-03
3.550000000000000000e+04 4.225340089597913462e-03
3.551000000000000000e+04 4.184080893065280325e-03
3.552000000000000000e+04 4.185958897872972193e-03
3.553000000000000000e+04 4.256753988199312583e-03
3.554000000000000000e+04 4.227502640588590155e-03
3.555000000000000000e+04 4.291411713286725008e-03
3.556000000000000000e+04 4.323223976544301322e-03
3.557000000000000000e+04 4.265461101398613369e-03
3.558000000000000000e+04 4.132634943181829126e-03
3.559000000000000000e+04 4.159382284382296020e-03
3.560000000000000000e+04 4.053758741258752483e-03
3.561000000000000000e+04 3.980801099941736268e-03
3.562000000000000000e+04 3.997077141608402877e-03
3.563000000000000000e+04 3.994857681381129566e-03
3.564000000000000000e+04 3.994402407488355754e-03
3.565000000000000000e+04 4.123927829982528340e-03
3.566000000000000000e+04 4.167463395979032273e-03
3.567000000000000000e+04 4.048295454545465868e-03
3.568000000000000000e+04 4.061100032779731833e-03
3.569000000000000000e+04 4.120911640442901508e-03
3.570000000000000000e+04 4.030938137383461781e-03
3.571000000000000000e+04 3.999865694201642369e-03
3.572000000000000000e+04 3.998329144813531077e-03
3.573000000000000000e+04 3.947281559586257940e-03
3.574000000000000000e+04 3.960882867132878293e-03
3.575000000000000000e+04 4.113171984265745831e-03
3.576000000000000000e+04 4.025531759906770916e-03
3.577000000000000000e+04 4.054498561334510254e-03
3.578000000000000000e+04 4.197226926719125999e-03
3.579000000000000000e+04 4.264721281322855599e-03
3.580000000000000000e+04 4.267623652389290062e-03
3.581000000000000000e+04 4.225966091200477996e-03
3.582000000000000000e+04 4.157390461101410049e-03
3.583000000000000000e+04 4.179129789481363273e-03
3.584000000000000000e+04 4.191934367715629238e-03
3.585000000000000000e+04 4.317533052884627368e-03
3.586000000000000000e+04 4.319524876165513338e-03
3.587000000000000000e+04 4.395157251602576677e-03
3.588000000000000000e+04 4.471074173222623974e-03
3.589000000000000000e+04 4.443302465763415351e-03
3.590000000000000000e+04 4.371483009178334100e-03
3.591000000000000000e+04 4.255046711101410570e-03
3.592000000000000000e+04 4.170138130099079396e-03
3.593000000000000000e+04 4.222779173951060443e-03
3.594000000000000000e+04 4.230348102418426265e-03
3.595000000000000000e+04 4.319411057692319235e-03
3.596000000000000000e+04 4.384003041229616107e-03
3.597000000000000000e+04 4.507609903117728266e-03
3.598000000000000000e+04 4.684426901223788520e-03
3.599000000000000000e+04 4.655460099796050050e-03
3.600000000000000000e+04 4.633948408362484166e-03
3.601000000000000000e+04 4.527528135926585373e-03
3.602000000000000000e+04 4.448822661713299452e-03
3.603000000000000000e+04 4.460489055215630452e-03
3.604000000000000000e+04 4.312297403117728092e-03
3.605000000000000000e+04 4.369377367424254893e-03
3.606000000000000000e+04 4.511764277389290062e-03
3.607000000000000000e+04 4.660012838723789907e-03
3.608000000000000000e+04 4.628769667832180641e-03
3.609000000000000000e+04 4.541869263548963497e-03
3.610000000000000000e+04 4.411376384032646668e-03
3.611000000000000000e+04 4.221128806089755048e-03
3.612000000000000000e+04 4.149423167977867033e-03
3.613000000000000000e+04 4.050742551719124784e-03
3.614000000000000000e+04 4.001629880536141000e-03
3.615000000000000000e+04 4.153691360722622065e-03
3.616000000000000000e+04 4.222836083187657061e-03
3.617000000000000000e+04 4.253567070949895029e-03
3.618000000000000000e+04 4.198934203817028012e-03
3.619000000000000000e+04 4.278834771998846383e-03
3.620000000000000000e+04 4.289704436188822995e-03
3.621000000000000000e+04 4.227559549825186773e-03
3.622000000000000000e+04 4.300289554195816516e-03
3.623000000000000000e+04 4.315768866550128736e-03
3.624000000000000000e+04 4.384685952068777259e-03
3.625000000000000000e+04 4.348662405303042530e-03
3.626000000000000000e+04 4.251518338432412440e-03
3.627000000000000000e+04 4.230518830128216987e-03
3.628000000000000000e+04 4.216860613345000015e-03
3.629000000000000000e+04 4.272176391317028185e-03
3.630000000000000000e+04 4.210771325029148866e-03
3.631000000000000000e+04 4.166837394376468606e-03
3.632000000000000000e+04 4.208039681672505992e-03
3.633000000000000000e+04 4.262274184149195816e-03
3.634000000000000000e+04 4.315313592657354924e-03
3.635000000000000000e+04 4.245542868589755395e-03
3.636000000000000000e+04 4.235982116841503602e-03
3.637000000000000000e+04 4.284070421765745658e-03
3.638000000000000000e+04 4.487065668706307492e-03
3.639000000000000000e+04 4.484618571532645974e-03
3.640000000000000000e+04 4.411888567162017098e-03
3.641000000000000000e+04 4.432318983100245503e-03
3.642000000000000000e+04 4.428506064248263416e-03
3.643000000000000000e+04 4.312695767773905287e-03
3.644000000000000000e+04 4.208836410984860381e-03
3.645000000000000000e+04 4.143276970425419266e-03
3.646000000000000000e+04 4.220388986013998145e-03
3.647000000000000000e+04 4.253737798659685751e-03
3.648000000000000000e+04 4.346556763548963323e-03
3.649000000000000000e+04 4.324020705856655711e-03
3.650000000000000000e+04 4.292492988782063354e-03
3.651000000000000000e+04 4.256697078962715097e-03
3.652000000000000000e+04 4.229608282342669362e-03
3.653000000000000000e+04 4.027865038607237463e-03
3.654000000000000000e+04 3.873185733537307194e-03
3.655000000000000000e+04 3.811780667249428309e-03
3.656000000000000000e+04 3.861405521561782524e-03
3.657000000000000000e+04 3.901469624125885813e-03
3.658000000000000000e+04 3.920648036858985150e-03
3.659000000000000000e+04 4.121253095862482084e-03
3.660000000000000000e+04 4.228868462266911592e-03
3.661000000000000000e+04 4.318500509906771610e-03
3.662000000000000000e+04 4.485301482371807126e-03
3.663000000000000000e+04 4.428050790355490471e-03
3.664000000000000000e+04 4.351963141025652453e-03
3.665000000000000000e+04 4.339443108974371313e-03
3.666000000000000000e+04 4.395327979312366531e-03
3.667000000000000000e+04 4.384856679778567114e-03
3.668000000000000000e+04 4.347808766754091524e-03
3.669000000000000000e+04 4.380247031614231505e-03
3.670000000000000000e+04 4.392937791375303366e-03
3.671000000000000000e+04 4.379222665355489777e-03
3.672000000000000000e+04 4.433855532488356795e-03
3.673000000000000000e+04 4.311216127622389746e-03
3.674000000000000000e+04 4.359930434149196336e-03
3.675000000000000000e+04 4.418376220134045441e-03
3.676000000000000000e+04 4.377856843677169207e-03
3.677000000000000000e+04 4.325727982954557724e-03
3.678000000000000000e+04 4.305354476252925937e-03
3.679000000000000000e+04 4.147089889277400486e-03
3.680000000000000000e+04 4.177137966200478170e-03
3.681000000000000000e+04 4.176341236888123781e-03
3.682000000000000000e+04 4.202121121066444698e-03
3.683000000000000000e+04 4.188121448863648885e-03
3.684000000000000000e+04 4.313151041666678231e-03
3.685000000000000000e+04 4.386450138403275023e-03
3.686000000000000000e+04 4.357995520104906984e-03
3.687000000000000000e+04 4.398457987325187467e-03
3.688000000000000000e+04 4.431692981497680969e-03
3.689000000000000000e+04 4.319581785402109957e-03
3.690000000000000000e+04 4.280940413752925590e-03
3.691000000000000000e+04 4.200243116258753698e-03
3.692000000000000000e+04 4.191877458479032620e-03
3.693000000000000000e+04 4.095985394813530731e-03
3.694000000000000000e+04 4.149821532634044227e-03
3.695000000000000000e+04 4.158301008886957674e-03
3.696000000000000000e+04 4.150162988053624803e-03
3.697000000000000000e+04 4.146463887674837687e-03
3.698000000000000000e+04 4.236266663024486692e-03
3.699000000000000000e+04 4.249640333624720573e-03
3.700000000000000000e+04 4.181064703525652626e-03
3.701000000000000000e+04 4.070945330710966717e-03
3.702000000000000000e+04 4.097692671911433611e-03
3.703000000000000000e+04 4.122562008304207770e-03
3.704000000000000000e+04 4.251518338432412440e-03
3.705000000000000000e+04 4.259428722319358838e-03
3.706000000000000000e+04 4.295053904428916373e-03
3.707000000000000000e+04 4.302565923659686445e-03
3.708000000000000000e+04 4.388328143210967758e-03
3.709000000000000000e+04 4.381840490238940282e-03
3.710000000000000000e+04 4.371995192307704531e-03
3.711000000000000000e+04 4.274566579254091350e-03
3.712000000000000000e+04 4.256355623543135389e-03
3.713000000000000000e+04 4.364027899184161514e-03
3.714000000000000000e+04 4.398401078088589114e-03
3.715000000000000000e+04 4.369206639714464172e-03
3.716000000000000000e+04 4.250209425990687621e-03
3.717000000000000000e+04 4.208779501748263763e-03
3.718000000000000000e+04 4.262103456439405094e-03
3.719000000000000000e+04 4.285094788024487386e-03
3.720000000000000000e+04 4.385824136800711356e-03
3.721000000000000000e+04 4.405970006555956671e-03
3.722000000000000000e+04 4.395783253205141211e-03
3.723000000000000000e+04 4.373474832459219204e-03
3.724000000000000000e+04 4.426855696386958888e-03
3.725000000000000000e+04 4.257835263694650062e-03
3.726000000000000000e+04 3.992069128787890074e-03
3.727000000000000000e+04 3.925883686625885292e-03
3.728000000000000000e+04 3.957923586829848080e-03
3.729000000000000000e+04 4.059392755681828953e-03
3.730000000000000000e+04 4.099343039772739006e-03
3.731000000000000000e+04 4.182942708333345361e-03
3.732000000000000000e+04 4.174064867424253852e-03
3.733000000000000000e+04 4.075498069638706575e-03
3.734000000000000000e+04 4.145154975233111133e-03
3.735000000000000000e+04 4.098660128933577854e-03
3.736000000000000000e+04 4.032816142191153648e-03
3.737000000000000000e+04 4.061612215909102264e-03
3.738000000000000000e+04 4.106285966637540294e-03
3.739000000000000000e+04 4.295053904428916373e-03
3.740000000000000000e+04 4.297899366258753351e-03
3.741000000000000000e+04 4.364767719259919285e-03
3.742000000000000000e+04 4.314573772581597154e-03
3.743000000000000000e+04 4.244575411567610285e-03
3.744000000000000000e+04 4.240364128059452738e-03
3.745000000000000000e+04 4.136846226689988408e-03
3.746000000000000000e+04 4.000264058857819563e-03
3.747000000000000000e+04 3.960769048659685057e-03
3.748000000000000000e+04 3.900217620920756745e-03
3.749000000000000000e+04 3.904713450611899117e-03
3.750000000000000000e+04 3.900559076340336887e-03
3.751000000000000000e+04 3.926168232808868383e-03
3.752000000000000000e+04 3.956500855914929157e-03
3.753000000000000000e+04 4.074132247960384270e-03
3.754000000000000000e+04 4.217771161130548507e-03
3.755000000000000000e+04 4.259656359265746178e-03
3.756000000000000000e+04 4.305923568618892985e-03
3.757000000000000000e+04 4.344678758741271456e-03
3.758000000000000000e+04 4.351621685606072744e-03
3.759000000000000000e+04 4.286631337412598677e-03
3.760000000000000000e+04 4.208210409382295847e-03
3.761000000000000000e+04 4.170479585518659972e-03
3.762000000000000000e+04 4.104635598776234899e-03
3.763000000000000000e+04 4.104123415646864469e-03
3.764000000000000000e+04 4.086595370775069659e-03
3.765000000000000000e+04 4.051539281031479173e-03
3.766000000000000000e+04 3.971809440559451523e-03
3.767000000000000000e+04 3.990191123980197339e-03
3.768000000000000000e+04 4.155740093240104654e-03
3.769000000000000000e+04 4.217714251893951022e-03
3.770000000000000000e+04 4.223746630973205553e-03
3.771000000000000000e+04 4.359987343385792954e-03
3.772000000000000000e+04 4.427026424096748743e-03
3.773000000000000000e+04 4.430270250582762914e-03
3.774000000000000000e+04 4.439944820804208811e-03
3.775000000000000000e+04 4.297216455419592199e-03
3.776000000000000000e+04 4.275704763986025447e-03
3.777000000000000000e+04 4.273143848339172428e-03
3.778000000000000000e+04 4.360727163461550725e-03
3.779000000000000000e+04 4.322484156468543552e-03
3.780000000000000000e+04 4.276330765588589981e-03
3.781000000000000000e+04 4.304102473047796869e-03
3.782000000000000000e+04 4.334036731497680449e-03
3.783000000000000000e+04 4.310817762966212552e-03
3.784000000000000000e+04 4.396636891754091350e-03
3.785000000000000000e+04 4.343597483245932242e-03
3.786000000000000000e+04 4.436416448135210681e-03
3.787000000000000000e+04 4.328630354020991319e-03
3.788000000000000000e+04 4.343540574009336491e-03
3.789000000000000000e+04 4.341150386072273326e-03
3.790000000000000000e+04 4.440229366987191902e-03
3.791000000000000000e+04 4.424124053030315147e-03
3.792000000000000000e+04 4.405344004953392137e-03
3.793000000000000000e+04 4.276103128642202642e-03
3.794000000000000000e+04 4.310817762966212552e-03
3.795000000000000000e+04 4.282590781614230985e-03
3.796000000000000000e+04 4.329711629516329666e-03
3.797000000000000000e+04 4.288054068327517600e-03
3.798000000000000000e+04 4.332329454399778436e-03
3.799000000000000000e+04 4.288054068327517600e-03
3.800000000000000000e+04 4.422189138986025794e-03
3.801000000000000000e+04 4.330451449592087436e-03
3.802000000000000000e+04 4.356117515297215116e-03
3.803000000000000000e+04 4.238372304778566767e-03
3.804000000000000000e+04 4.313947770979032620e-03
3.805000000000000000e+04 4.301143192744766655e-03
3.806000000000000000e+04 4.356458970716794825e-03
3.807000000000000000e+04 4.308712121212132477e-03
3.808000000000000000e+04 4.231770833333345187e-03
3.809000000000000000e+04 4.221071896853158430e-03
3.810000000000000000e+04 4.330451449592086569e-03
3.811000000000000000e+04 4.365905903991854249e-03
3.812000000000000000e+04 4.445863381410268371e-03
3.813000000000000000e+04 4.466066160402110304e-03
3.814000000000000000e+04 4.473464361159687139e-03
3.815000000000000000e+04 4.389067963286725528e-03
3.816000000000000000e+04 4.294826267482529034e-03
3.817000000000000000e+04 4.162170836975536380e-03
3.818000000000000000e+04 4.118293815559451870e-03
3.819000000000000000e+04 4.095985394813530731e-03
3.820000000000000000e+04 4.050002731643367881e-03
3.821000000000000000e+04 3.998499872523321799e-03
3.822000000000000000e+04 3.961565777972039445e-03
3.823000000000000000e+04 4.063604039189988235e-03
3.824000000000000000e+04 4.121879097465046618e-03
3.825000000000000000e+04 4.143276970425419266e-03
3.826000000000000000e+04 4.197739109848497296e-03
3.827000000000000000e+04 4.340581293706305410e-03
3.828000000000000000e+04 4.405742369609569331e-03
3.829000000000000000e+04 4.376377203525653667e-03
3.830000000000000000e+04 4.304500837703974930e-03
3.831000000000000000e+04 4.118236906322856120e-03
3.832000000000000000e+04 4.058766754079265286e-03
3.833000000000000000e+04 4.088416466346164908e-03
3.834000000000000000e+04 4.027978857080430700e-03
3.835000000000000000e+04 4.011987361596747181e-03
3.836000000000000000e+04 4.083522271998846209e-03
3.837000000000000000e+04 4.137529137529149560e-03
3.838000000000000000e+04 4.262501821095583156e-03
3.839000000000000000e+04 4.395441797785559768e-03
3.840000000000000000e+04 4.381555944055957191e-03
3.841000000000000000e+04 4.275875491695816169e-03
3.842000000000000000e+04 4.254363800262249418e-03
3.843000000000000000e+04 4.277753496503508904e-03
3.844000000000000000e+04 4.150333715763414658e-03
3.845000000000000000e+04 4.164219569493018101e-03
3.846000000000000000e+04 4.163821204836840907e-03
3.847000000000000000e+04 4.091148109702807782e-03
3.848000000000000000e+04 4.111180160984859860e-03
3.849000000000000000e+04 4.155853911713297891e-03
3.850000000000000000e+04 4.189601089015163558e-03
3.851000000000000000e+04 4.221982444638706922e-03
3.852000000000000000e+04 4.238429214015163385e-03
3.853000000000000000e+04 4.344792577214463825e-03
3.854000000000000000e+04 4.252884160110734744e-03
3.855000000000000000e+04 4.260623816287889554e-03
3.856000000000000000e+04 4.270469114219126172e-03
3.857000000000000000e+04 4.201210573280897941e-03
3.858000000000000000e+04 4.142081876456888551e-03
3.859000000000000000e+04 4.192162004662016578e-03
3.860000000000000000e+04 4.202348758012832038e-03
3.861000000000000000e+04 4.134114583333344667e-03
3.862000000000000000e+04 4.160235922931247027e-03
3.863000000000000000e+04 4.206503132284393834e-03
3.864000000000000000e+04 4.149195531031479693e-03
3.865000000000000000e+04 4.087392100087424048e-03
3.866000000000000000e+04 4.130756938374137259e-03
3.867000000000000000e+04 4.252884160110733877e-03
3.868000000000000000e+04 4.328231989364814125e-03
3.869000000000000000e+04 4.418888403263415872e-03
3.870000000000000000e+04 4.493496412441736615e-03
3.871000000000000000e+04 4.440912277826352186e-03
3.872000000000000000e+04 4.464245064831014187e-03
3.873000000000000000e+04 4.403636727855490124e-03
3.874000000000000000e+04 4.291297894813531771e-03
3.875000000000000000e+04 4.167065031322855079e-03
3.876000000000000000e+04 4.191365275349662189e-03
3.877000000000000000e+04 4.283046055507003930e-03
3.878000000000000000e+04 4.281907870775069833e-03
3.879000000000000000e+04 4.329597811043135562e-03
3.880000000000000000e+04 4.425376056235443348e-03
3.881000000000000000e+04 4.336199282488356274e-03
3.882000000000000000e+04 4.318159054487191034e-03
3.883000000000000000e+04 4.265461101398613369e-03
3.884000000000000000e+04 4.119887274184160647e-03
3.885000000000000000e+04 4.121082368152692230e-03
3.886000000000000000e+04 4.251973612325187120e-03
3.887000000000000000e+04 4.361922257430082307e-03
3.888000000000000000e+04 4.277525859557121564e-03
3.889000000000000000e+04 4.305183748543136082e-03
3.890000000000000000e+04 4.397547439539638975e-03
3.891000000000000000e+04 4.349060769959219724e-03
3.892000000000000000e+04 4.188690541229615066e-03
3.893000000000000000e+04 4.111578525641037055e-03
3.894000000000000000e+04 4.072368061625884772e-03
3.895000000000000000e+04 4.124724559294883595e-03
3.896000000000000000e+04 4.255558894230781000e-03
3.897000000000000000e+04 4.290785711684161341e-03
3.898000000000000000e+04 4.241445403554791084e-03
3.899000000000000000e+04 4.224031177156188643e-03
3.900000000000000000e+04 4.299948098776235940e-03
3.901000000000000000e+04 4.194096918706305063e-03
3.902000000000000000e+04 4.038563975087424221e-03
3.903000000000000000e+04 4.053018921182994713e-03
3.904000000000000000e+04 4.105659965034976627e-03
3.905000000000000000e+04 4.021605022581595593e-03
3.906000000000000000e+04 4.107822516025652453e-03
3.907000000000000000e+04 4.174690869026817519e-03
3.908000000000000000e+04 4.173951048951061484e-03
3.909000000000000000e+04 4.184593076194650756e-03
3.910000000000000000e+04 4.299265187937074788e-03
3.911000000000000000e+04 4.374157743298380356e-03
3.912000000000000000e+04 4.354524056672506339e-03
3.913000000000000000e+04 4.448765752476702834e-03
3.914000000000000000e+04 4.503910802738941149e-03
3.915000000000000000e+04 4.388840326340338188e-03
3.916000000000000000e+04 4.393222337558287324e-03
3.917000000000000000e+04 4.387645232371806606e-03
3.918000000000000000e+04 4.322768702651526643e-03
3.919000000000000000e+04 4.267054560023322146e-03
3.920000000000000000e+04 4.244746139277401006e-03
3.921000000000000000e+04 4.265347282925420133e-03
3.922000000000000000e+04 4.202917850378799954e-03
3.923000000000000000e+04 4.285550061917262066e-03
3.924000000000000000e+04 4.226705911276235766e-03
3.925000000000000000e+04 4.160065195221456305e-03
3.926000000000000000e+04 4.166780485139871121e-03
3.927000000000000000e+04 4.149821532634044227e-03
3.928000000000000000e+04 4.087221372377633326e-03
3.929000000000000000e+04 4.046303631264579898e-03
3.930000000000000000e+04 4.074644431089754701e-03
3.931000000000000000e+04 4.051368553321689318e-03
3.932000000000000000e+04 4.193926190996515209e-03
3.933000000000000000e+04 4.289306071532645800e-03
3.934000000000000000e+04 4.241616131264580071e-03
3.935000000000000000e+04 4.320663060897448303e-03
3.936000000000000000e+04 4.292208442599079396e-03
3.937000000000000000e+04 4.237461756993018275e-03
3.938000000000000000e+04 4.088928649475536206e-03
3.939000000000000000e+04 3.968053430944066921e-03
3.940000000000000000e+04 3.965378696824020666e-03
3.941000000000000000e+04 3.988882211538472521e-03
3.942000000000000000e+04 4.225738454254090656e-03
3.943000000000000000e+04 4.287541885198147169e-03
3.944000000000000000e+04 4.279574592074604153e-03
3.945000000000000000e+04 4.381214488636375748e-03
3.946000000000000000e+04 4.435619718822856293e-03
3.947000000000000000e+04 4.385311953671340059e-03
3.948000000000000000e+04 4.273712940705140344e-03
3.949000000000000000e+04 4.064116222319358665e-03
3.950000000000000000e+04 4.228811553030314974e-03
3.951000000000000000e+04 4.179243607954556509e-03
3.952000000000000000e+04 4.236380481497680796e-03
3.953000000000000000e+04 4.194893648018659452e-03
3.954000000000000000e+04 4.196031832750594416e-03
3.955000000000000000e+04 4.207470589306538944e-03
3.956000000000000000e+04 4.248559058129382227e-03
3.957000000000000000e+04 4.135138949592086395e-03
3.958000000000000000e+04 4.090123743444067789e-03
3.959000000000000000e+04 3.891738144667843298e-03
3.960000000000000000e+04 4.007889896561782871e-03
3.961000000000000000e+04 3.983532743298379142e-03
3.962000000000000000e+04 4.088018101689988582e-03
3.963000000000000000e+04 4.281566415355490124e-03
3.964000000000000000e+04 4.388783417103742437e-03
3.965000000000000000e+04 4.527585045163182859e-03
3.966000000000000000e+04 4.570323881847332403e-03
3.967000000000000000e+04 4.569868607954558591e-03
3.968000000000000000e+04 4.479269103292553462e-03
3.969000000000000000e+04 4.337337467220292106e-03
3.970000000000000000e+04 4.281680233828683360e-03
3.971000000000000000e+04 4.246339597902109783e-03
3.972000000000000000e+04 4.175146142919592199e-03
3.973000000000000000e+04 4.141968057983694447e-03
3.974000000000000000e+04 4.068384415064113697e-03
3.975000000000000000e+04 4.067246230332178733e-03
3.976000000000000000e+04 4.056604203088589461e-03
3.977000000000000000e+04 4.125009105477866686e-03
3.978000000000000000e+04 4.136390952797214596e-03
3.979000000000000000e+04 4.121765278991852514e-03
3.980000000000000000e+04 4.126374927156188990e-03
3.981000000000000000e+04 4.228014823717960585e-03
3.982000000000000000e+04 4.229892828525653320e-03
3.983000000000000000e+04 4.209974595716794478e-03
3.984000000000000000e+04 4.250095607517494385e-03
3.985000000000000000e+04 4.417522581585094435e-03
3.986000000000000000e+04 4.544487088432414001e-03
3.987000000000000000e+04 4.575957896270408873e-03
3.988000000000000000e+04 4.608566888840339576e-03
3.989000000000000000e+04 4.598437044726119867e-03
3.990000000000000000e+04 4.502032797931248415e-03
3.991000000000000000e+04 4.340524384469709659e-03
3.992000000000000000e+04 4.298866823280897594e-03
3.993000000000000000e+04 4.238884487907937197e-03
3.994000000000000000e+04 4.286517518939405441e-03
3.995000000000000000e+04 4.375808111159685751e-03
3.996000000000000000e+04 4.404092001748264804e-03
3.997000000000000000e+04 4.331646543560618151e-03
3.998000000000000000e+04 4.359645887966213246e-03
3.999000000000000000e+04 4.471472537878800300e-03
4.000000000000000000e+04 4.347353492861317711e-03
4.001000000000000000e+04 4.257664535984860207e-03
4.002000000000000000e+04 4.335800917832179080e-03
4.003000000000000000e+04 4.273826759178333580e-03
4.004000000000000000e+04 4.260453088578100567e-03
4.005000000000000000e+04 4.264892009032646321e-03
4.006000000000000000e+04 4.283046055507004797e-03
4.007000000000000000e+04 4.249355787441736615e-03
4.008000000000000000e+04 4.307858482663181471e-03
4.009000000000000000e+04 4.434083169434744134e-03
4.010000000000000000e+04 4.372905740093252155e-03
4.011000000000000000e+04 4.346499854312365838e-03
4.012000000000000000e+04 4.354979330565280152e-03
4.013000000000000000e+04 4.280826595279732354e-03
4.014000000000000000e+04 4.243209589889288848e-03
4.015000000000000000e+04 4.305923568618892985e-03
4.016000000000000000e+04 4.321459790209802691e-03
4.017000000000000000e+04 4.334150549970874552e-03
4.018000000000000000e+04 4.443985376602576504e-03
4.019000000000000000e+04 4.421221681963881552e-03
4.020000000000000000e+04 4.300574100378799607e-03
4.021000000000000000e+04 4.307687754953392484e-03
4.022000000000000000e+04 4.355491513694650582e-03
4.023000000000000000e+04 4.301313920454557377e-03
4.024000000000000000e+04 4.283558238636376095e-03
4.025000000000000000e+04 4.343995847902110304e-03
4.026000000000000000e+04 4.312354312354324710e-03
4.027000000000000000e+04 4.188235267336842121e-03
4.028000000000000000e+04 4.216177702505839731e-03
4.029000000000000000e+04 4.080619900932412614e-03
4.030000000000000000e+04 3.950070112179498300e-03
4.031000000000000000e+04 3.963500692016327931e-03
4.032000000000000000e+04 4.031279592803041489e-03
4.033000000000000000e+04 4.057913115530314280e-03
4.034000000000000000e+04 4.012214998543135389e-03
4.035000000000000000e+04 3.991727673368309498e-03
4.036000000000000000e+04 3.966630700029148866e-03
4.037000000000000000e+04 3.980914918414930372e-03
4.038000000000000000e+04 3.952118844696980021e-03
4.039000000000000000e+04 3.975793087121223465e-03
4.040000000000000000e+04 3.965321787587423180e-03
4.041000000000000000e+04 4.104009597173671232e-03
4.042000000000000000e+04 4.272688574446398616e-03
4.043000000000000000e+04 4.336028554778567287e-03
4.044000000000000000e+04 4.457757411858985844e-03
4.045000000000000000e+04 4.557974577505841118e-03
4.046000000000000000e+04 4.563551682692320102e-03
4.047000000000000000e+04 4.537714889277401700e-03
4.048000000000000000e+04 4.314403044871807300e-03
4.049000000000000000e+04 4.168203216054790043e-03
4.050000000000000000e+04 4.016938465180664233e-03
4.051000000000000000e+04 3.913534382284393140e-03
4.052000000000000000e+04 3.897144522144533295e-03
4.053000000000000000e+04 3.952118844696980889e-03
4.054000000000000000e+04 4.205934039918426785e-03
4.055000000000000000e+04 4.323679250437075135e-03
4.056000000000000000e+04 4.332784728292553116e-03
4.057000000000000000e+04 4.359475160256422524e-03
4.058000000000000000e+04 4.381043760926585894e-03
4.059000000000000000e+04 4.398970170454557897e-03
4.060000000000000000e+04 4.342573116987191381e-03
4.061000000000000000e+04 4.366645724067611152e-03
4.062000000000000000e+04 4.588705565268077352e-03
4.063000000000000000e+04 4.643850615530315668e-03
4.064000000000000000e+04 4.672817416958055005e-03
4.065000000000000000e+04 4.714702615093253543e-03
4.066000000000000000e+04 4.731149384469710006e-03
4.067000000000000000e+04 4.604127968385793822e-03
4.068000000000000000e+04 4.521894121503508904e-03
4.069000000000000000e+04 4.397831985722622933e-03
4.070000000000000000e+04 4.242526679050128563e-03
4.071000000000000000e+04 4.233250473484860728e-03
4.072000000000000000e+04 4.214072060751760523e-03
4.073000000000000000e+04 4.238087758595582809e-03
4.074000000000000000e+04 4.200072388548962976e-03
4.075000000000000000e+04 4.341434932255257284e-03
4.076000000000000000e+04 4.293915719696981409e-03
4.077000000000000000e+04 4.240022672639872162e-03
4.078000000000000000e+04 4.295224632138707095e-03
4.079000000000000000e+04 4.354467147435909721e-03
4.080000000000000000e+04 4.313777043269242766e-03
4.081000000000000000e+04 4.204056035110734051e-03
4.082000000000000000e+04 4.144870429050128043e-03
4.083000000000000000e+04 4.216006974796049009e-03
4.084000000000000000e+04 4.120627094259917550e-03
4.085000000000000000e+04 4.141285147144533295e-03
4.086000000000000000e+04 4.057230204691153128e-03
4.087000000000000000e+04 4.210372960372972539e-03
4.088000000000000000e+04 4.412571478001177383e-03
4.089000000000000000e+04 4.422075320512832558e-03
4.090000000000000000e+04 4.445806472173671753e-03
4.091000000000000000e+04 4.553763293997680969e-03
4.092000000000000000e+04 4.617387820512832732e-03
4.093000000000000000e+04 4.608794525786726048e-03
4.094000000000000000e+04 4.581364273747098870e-03
4.095000000000000000e+04 4.585120283362484339e-03
4.096000000000000000e+04 4.488545308857821298e-03
4.097000000000000000e+04 4.366759542540805256e-03
4.098000000000000000e+04 4.208494955565279805e-03
4.099000000000000000e+04 3.987630208333344320e-03
4.100000000000000000e+04 3.975223994755255549e-03
4.101000000000000000e+04 4.055522927593251115e-03
4.102000000000000000e+04 4.048010908362481911e-03
4.103000000000000000e+04 4.124383103875303019e-03
4.104000000000000000e+04 4.134114583333344667e-03
4.105000000000000000e+04 4.193926190996515209e-03
4.106000000000000000e+04 4.171276314831014360e-03
4.107000000000000000e+04 4.088985558712131957e-03
4.108000000000000000e+04 4.182715071386958888e-03
4.109000000000000000e+04 4.294883176719126519e-03
4.110000000000000000e+04 4.307915391899778956e-03
4.111000000000000000e+04 4.561559859411434131e-03
4.112000000000000000e+04 4.603786512966213246e-03
4.113000000000000000e+04 4.611639987616563026e-03
4.114000000000000000e+04 4.562698044143369963e-03
4.115000000000000000e+04 4.485472210081597848e-03
4.116000000000000000e+04 4.489968039772739353e-03
4.117000000000000000e+04 4.300517191142202988e-03
4.118000000000000000e+04 4.255786531177167473e-03
4.119000000000000000e+04 4.105147781905605329e-03
4.120000000000000000e+04 3.914672567016328104e-03
4.121000000000000000e+04 4.111407797931246333e-03
4.122000000000000000e+04 4.087847373980197860e-03
4.123000000000000000e+04 4.097920308857820951e-03
4.124000000000000000e+04 4.207698226252925416e-03
4.125000000000000000e+04 4.233307382721456479e-03
4.126000000000000000e+04 4.392084152826352360e-03
4.127000000000000000e+04 4.360328798805372663e-03
4.128000000000000000e+04 4.431522253787891115e-03
4.129000000000000000e+04 4.402100178467377965e-03
4.130000000000000000e+04 4.390149238782063874e-03
4.131000000000000000e+04 4.460033781322855773e-03
4.132000000000000000e+04 4.424294780740105869e-03
4.133000000000000000e+04 4.326467803030314627e-03
4.134000000000000000e+04 4.290102800845000189e-03
4.135000000000000000e+04 4.222722264714463825e-03
4.136000000000000000e+04 4.258518174533811214e-03
4.137000000000000000e+04 4.267111469259918764e-03
4.138000000000000000e+04 4.299948098776235940e-03
4.139000000000000000e+04 4.328801081730781174e-03
4.140000000000000000e+04 4.403579818618893506e-03
4.141000000000000000e+04 4.474830182838007708e-03
4.142000000000000000e+04 4.576526988636376789e-03
4.143000000000000000e+04 4.603615785256423391e-03
4.144000000000000000e+04 4.727279556381132168e-03
4.145000000000000000e+04 4.598721590909104692e-03
4.146000000000000000e+04 4.513528463723788693e-03
4.147000000000000000e+04 4.417294944638707095e-03
4.148000000000000000e+04 4.428619882721457519e-03
4.149000000000000000e+04 4.388783417103741570e-03
4.150000000000000000e+04 4.367499362616563026e-03
4.151000000000000000e+04 4.393393065268077179e-03
4.152000000000000000e+04 4.440969187062948804e-03
4.153000000000000000e+04 4.354239510489522381e-03
4.154000000000000000e+04 4.310134852127051400e-03
4.155000000000000000e+04 4.178333060169009752e-03
4.156000000000000000e+04 4.163195203234277240e-03
4.157000000000000000e+04 4.179186698717959891e-03
4.158000000000000000e+04 4.359247523310035184e-03
4.159000000000000000e+04 4.364767719259919285e-03
4.160000000000000000e+04 4.501292977855490644e-03
4.161000000000000000e+04 4.608054705710969146e-03
4.162000000000000000e+04 4.669175225815863639e-03
4.163000000000000000e+04 4.588762474504674838e-03
4.164000000000000000e+04 4.523146124708637104e-03
4.165000000000000000e+04 4.499756428467378486e-03
4.166000000000000000e+04 4.391970334353159124e-03
4.167000000000000000e+04 4.335573280885792607e-03
4.168000000000000000e+04 4.319069602272739526e-03
4.169000000000000000e+04 4.189601089015162691e-03
4.170000000000000000e+04 4.253908526369475605e-03
4.171000000000000000e+04 4.242811225233111654e-03
4.172000000000000000e+04 4.343142209353159297e-03
4.173000000000000000e+04 4.470846536276236634e-03
4.174000000000000000e+04 4.501975888694651796e-03
4.175000000000000000e+04 4.562470407196983491e-03
4.176000000000000000e+04 4.583697552447565417e-03
4.177000000000000000e+04 4.577722082604908371e-03
4.178000000000000000e+04 4.504764441287891288e-03
4.179000000000000000e+04 4.364483173076935327e-03
4.180000000000000000e+04 4.281395687645699402e-03
4.181000000000000000e+04 4.203088578088589808e-03
4.182000000000000000e+04 4.168943036130546946e-03
4.183000000000000000e+04 4.233307382721457346e-03
4.184000000000000000e+04 4.222836083187657061e-03
4.185000000000000000e+04 4.287200429778566593e-03
4.186000000000000000e+04 4.334492005390455129e-03
4.187000000000000000e+04 4.370800098339172948e-03
4.188000000000000000e+04 4.328345807838007361e-03
4.189000000000000000e+04 4.243209589889288848e-03
4.190000000000000000e+04 4.272460937500012143e-03
4.191000000000000000e+04 4.168260125291386661e-03
4.192000000000000000e+04 4.152496266754090483e-03
4.193000000000000000e+04 4.220502804487191381e-03
4.194000000000000000e+04 4.362548259032645974e-03
4.195000000000000000e+04 4.434993717220291759e-03
4.196000000000000000e+04 4.412400750291388396e-03
4.197000000000000000e+04 4.370515552156188990e-03
4.198000000000000000e+04 4.343995847902109436e-03
4.199000000000000000e+04 4.273200757575769913e-03
4.200000000000000000e+04 4.258119809877634887e-03
4.201000000000000000e+04 4.115505262966211511e-03
4.202000000000000000e+04 4.118976726398613022e-03
4.203000000000000000e+04 4.116871084644533815e-03
4.204000000000000000e+04 4.156252276369475952e-03
4.205000000000000000e+04 4.054384742861316150e-03
4.206000000000000000e+04 4.019727017773904593e-03
4.207000000000000000e+04 4.031677957459218684e-03
4.208000000000000000e+04 4.108789973047796695e-03
4.209000000000000000e+04 4.106285966637540294e-03
4.210000000000000000e+04 4.191934367715629238e-03
4.211000000000000000e+04 4.092229385198146129e-03
4.212000000000000000e+04 4.111009433275070006e-03
4.213000000000000000e+04 4.081928813374137432e-03
4.214000000000000000e+04 4.049718185460383924e-03
4.215000000000000000e+04 4.024450484411433437e-03
4.216000000000000000e+04 4.199332568473204338e-03
4.217000000000000000e+04 4.262046547202809343e-03
4.218000000000000000e+04 4.283102964743601415e-03
4.219000000000000000e+04 4.427481697989522555e-03
4.220000000000000000e+04 4.529975233100246024e-03
4.221000000000000000e+04 4.463220698572273326e-03
4.222000000000000000e+04 4.470505080856656058e-03
4.223000000000000000e+04 4.459407779720292106e-03
4.224000000000000000e+04 4.494065504807704531e-03
4.225000000000000000e+04 4.464871066433578721e-03
4.226000000000000000e+04 4.485756756264580938e-03
4.227000000000000000e+04 4.435847355769242766e-03
4.228000000000000000e+04 4.299037550990687448e-03
4.229000000000000000e+04 4.338532561188823689e-03
4.230000000000000000e+04 4.337166739510501384e-03
4.231000000000000000e+04 4.279916047494184729e-03
4.232000000000000000e+04 4.164333387966212205e-03
4.233000000000000000e+04 4.210259141899778436e-03
4.234000000000000000e+04 4.308825939685326581e-03
4.235000000000000000e+04 4.343483664772739006e-03
4.236000000000000000e+04 4.333695276078100740e-03
4.237000000000000000e+04 4.432034436917261545e-03
4.238000000000000000e+04 4.418148583187658102e-03
4.239000000000000000e+04 4.424180962266911765e-03
4.240000000000000000e+04 4.388783417103741570e-03
4.241000000000000000e+04 4.338589470425419439e-03
4.242000000000000000e+04 4.221071896853158430e-03
4.243000000000000000e+04 4.209462412587424048e-03
4.244000000000000000e+04 4.318215963723788520e-03
4.245000000000000000e+04 4.395840162441736962e-03
4.246000000000000000e+04 4.415360030594417742e-03
4.247000000000000000e+04 4.480407288024488427e-03
4.248000000000000000e+04 4.528097228292554156e-03
4.249000000000000000e+04 4.433514077068777086e-03
4.250000000000000000e+04 4.383433948863648191e-03
4.251000000000000000e+04 4.341548750728450520e-03
4.252000000000000000e+04 4.250664699883461434e-03
4.253000000000000000e+04 4.234843932109568637e-03
4.254000000000000000e+04 4.190397818327517079e-03
4.255000000000000000e+04 4.146350069201643583e-03
4.256000000000000000e+04 4.002312791375303019e-03
4.257000000000000000e+04 4.001743699009335103e-03
4.258000000000000000e+04 4.044539444930081266e-03
4.259000000000000000e+04 4.118066178613065398e-03
4.260000000000000000e+04 4.209348594114230811e-03
4.261000000000000000e+04 4.275306399329849120e-03
4.262000000000000000e+04 4.286858974358986017e-03
4.263000000000000000e+04 4.242526679050128563e-03
4.264000000000000000e+04 3.968736341783227206e-03
4.265000000000000000e+04 3.858673878205138782e-03
4.266000000000000000e+04 3.701490566724951678e-03
4.267000000000000000e+04 3.754814521416094744e-03
4.268000000000000000e+04 3.823447060751759309e-03
4.269000000000000000e+04 4.007377713432411573e-03
4.270000000000000000e+04 4.274566579254091350e-03
4.271000000000000000e+04 4.525081038752926457e-03
4.272000000000000000e+04 4.676175061917262413e-03
4.273000000000000000e+04 4.697971299533813122e-03
4.274000000000000000e+04 4.626834753787892156e-03
4.275000000000000000e+04 4.604697060751760870e-03
4.276000000000000000e+04 4.423270414481364141e-03
4.277000000000000000e+04 4.333581457604907504e-03
4.278000000000000000e+04 4.235071569055955977e-03
4.279000000000000000e+04 4.142878605769242072e-03
4.280000000000000000e+04 4.210372960372971672e-03
4.281000000000000000e+04 4.174520141317027665e-03
4.282000000000000000e+04 4.188975087412599024e-03
4.283000000000000000e+04 4.202348758012832038e-03
4.284000000000000000e+04 4.238770669434743961e-03
4.285000000000000000e+04 4.300118826486025794e-03
4.286000000000000000e+04 4.274851125437075308e-03
4.287000000000000000e+04 4.286005335810035011e-03
4.288000000000000000e+04 4.213559877622388358e-03
4.289000000000000000e+04 4.277639678030314800e-03
4.290000000000000000e+04 4.274737306963882072e-03
4.291000000000000000e+04 4.223291357080431740e-03
4.292000000000000000e+04 4.288680069930082134e-03
4.293000000000000000e+04 4.271948754370641713e-03
4.294000000000000000e+04 4.277013676427750266e-03
4.295000000000000000e+04 4.293005171911433784e-03
4.296000000000000000e+04 4.255501984994185249e-03
4.297000000000000000e+04 4.246282688665513165e-03
4.298000000000000000e+04 4.243494136072272806e-03
4.299000000000000000e+04 4.309679578234277587e-03
4.300000000000000000e+04 4.226592092803042530e-03
4.301000000000000000e+04 4.268704927884626674e-03
4.302000000000000000e+04 4.327036895396281675e-03
4.303000000000000000e+04 4.270127658799545596e-03
4.304000000000000000e+04 4.185901988636375574e-03
4.305000000000000000e+04 4.131439849213297544e-03
4.306000000000000000e+04 4.106342875874137779e-03
4.307000000000000000e+04 4.154032816142202642e-03
4.308000000000000000e+04 4.096725214889289368e-03
4.309000000000000000e+04 4.103212867861316844e-03
4.310000000000000000e+04 4.100538133741270588e-03
4.311000000000000000e+04 4.168658489947563855e-03
4.312000000000000000e+04 4.196999289772738659e-03
4.313000000000000000e+04 4.216177702505838863e-03
4.314000000000000000e+04 4.221014987616561812e-03
4.315000000000000000e+04 4.415872213723788173e-03
4.316000000000000000e+04 4.494236232517495253e-03
4.317000000000000000e+04 4.537942526223789040e-03
4.318000000000000000e+04 4.442505736451060963e-03
4.319000000000000000e+04 4.546592730186493209e-03
4.320000000000000000e+04 4.359361341783228420e-03
4.321000000000000000e+04 4.256014168123554813e-03
4.322000000000000000e+04 4.263640005827518120e-03
4.323000000000000000e+04 4.263014004224952719e-03
4.324000000000000000e+04 4.257209262092086395e-03
4.325000000000000000e+04 4.360954800407937197e-03
4.326000000000000000e+04 4.454058311480198727e-03
4.327000000000000000e+04 4.466976708187657928e-03
4.328000000000000000e+04 4.401474176864813431e-03
4.329000000000000000e+04 4.457131410256422177e-03
4.330000000000000000e+04 4.283956603292552422e-03
4.331000000000000000e+04 4.256469442016329492e-03
4.332000000000000000e+04 4.281623324592086742e-03
4.333000000000000000e+04 4.244575411567610285e-03
4.334000000000000000e+04 4.148910984848496603e-03
4.335000000000000000e+04 4.195633468094417222e-03
4.336000000000000000e+04 4.285777698863647671e-03
4.337000000000000000e+04 4.334093640734277934e-03
4.338000000000000000e+04 4.356003696824021013e-03
4.339000000000000000e+04 4.437042449737773481e-03
4.340000000000000000e+04 4.309622668997680969e-03
4.341000000000000000e+04 4.223177538607238504e-03
4.342000000000000000e+04 4.162967566287889901e-03
4.343000000000000000e+04 4.034523419289055661e-03
4.344000000000000000e+04 4.069465690559452044e-03
4.345000000000000000e+04 4.181121612762250112e-03
4.346000000000000000e+04 4.178219241695815649e-03
4.347000000000000000e+04 4.329199446386958368e-03
4.348000000000000000e+04 4.493098047785560288e-03
4.349000000000000000e+04 4.602249963578101087e-03
4.350000000000000000e+04 4.520016116695816169e-03
4.351000000000000000e+04 4.524967220279732354e-03
4.352000000000000000e+04 4.474204181235443174e-03
4.353000000000000000e+04 4.241103948135208773e-03
4.354000000000000000e+04 4.271322752768077179e-03
4.355000000000000000e+04 4.216803704108403397e-03
4.356000000000000000e+04 4.218567890442902896e-03
4.357000000000000000e+04 4.208551864801876423e-03
4.358000000000000000e+04 4.262388002622389920e-03
4.359000000000000000e+04 4.268078926282063874e-03
4.360000000000000000e+04 4.261135999417261719e-03
4.361000000000000000e+04 4.332215635926586067e-03
4.362000000000000000e+04 4.354637875145700443e-03
4.363000000000000000e+04 4.318614328379965714e-03
4.364000000000000000e+04 4.388498870920758479e-03
4.365000000000000000e+04 4.385653409090921502e-03
4.366000000000000000e+04 4.451155940413765132e-03
4.367000000000000000e+04 4.317646871357821471e-03
4.368000000000000000e+04 4.241160857371807126e-03
4.369000000000000000e+04 4.157219733391620195e-03
4.370000000000000000e+04 4.191820549242436002e-03
4.371000000000000000e+04 4.273485303758753004e-03
4.372000000000000000e+04 4.351450957896282890e-03
4.373000000000000000e+04 4.448765752476702834e-03
4.374000000000000000e+04 4.602193054341504469e-03
4.375000000000000000e+04 4.614371630973206767e-03
4.376000000000000000e+04 4.565998779865980753e-03
4.377000000000000000e+04 4.373930106351993884e-03
4.378000000000000000e+04 4.237917030885792087e-03
4.379000000000000000e+04 4.063547129953391616e-03
4.380000000000000000e+04 3.987118025203973889e-03
4.381000000000000000e+04 3.994516225961549857e-03
4.382000000000000000e+04 3.968053430944066921e-03
4.383000000000000000e+04 4.054270924388123781e-03
4.384000000000000000e+04 4.317191597465046791e-03
4.385000000000000000e+04 4.315256683420758306e-03
4.386000000000000000e+04 4.420254224941737309e-03
4.387000000000000000e+04 4.422872049825186946e-03
4.388000000000000000e+04 4.555698208041970322e-03
4.389000000000000000e+04 4.570266972610734918e-03
4.390000000000000000e+04 4.664394849941738176e-03
4.391000000000000000e+04 4.665248488490689183e-03
4.392000000000000000e+04 4.571006792686492688e-03
4.393000000000000000e+04 4.481033289627052094e-03
4.394000000000000000e+04 4.356458970716794825e-03
4.395000000000000000e+04 4.186698717948729095e-03
4.396000000000000000e+04 4.188405995046631108e-03
4.397000000000000000e+04 4.159268465909101917e-03
4.398000000000000000e+04 4.380873033216795172e-03
4.399000000000000000e+04 4.555299843385793995e-03
4.400000000000000000e+04 4.675321423368311406e-03
4.401000000000000000e+04 4.697516025641039310e-03
4.402000000000000000e+04 4.675036877185328316e-03
4.403000000000000000e+04 4.603957240676003967e-03
4.404000000000000000e+04 4.405059458770409046e-03
4.405000000000000000e+04 4.308427575029149387e-03
4.406000000000000000e+04 4.207470589306538944e-03
4.407000000000000000e+04 4.158016462703974583e-03
4.408000000000000000e+04 4.157731916520990625e-03
4.409000000000000000e+04 4.078343531468542685e-03
4.410000000000000000e+04 4.003906250000010929e-03
4.411000000000000000e+04 3.966972155448729442e-03
4.412000000000000000e+04 3.997304778554790217e-03
4.413000000000000000e+04 4.085115730623554986e-03
4.414000000000000000e+04 4.098489401223787132e-03
4.415000000000000000e+04 4.183796346882296367e-03
4.416000000000000000e+04 4.247307054924253159e-03
4.417000000000000000e+04 4.233136655011666624e-03
4.418000000000000000e+04 4.271379662004673797e-03
4.419000000000000000e+04 4.271778026660850991e-03
4.420000000000000000e+04 4.271493480477867033e-03
4.421000000000000000e+04 4.269729294143368402e-03
4.422000000000000000e+04 4.303078106789056875e-03
4.423000000000000000e+04 4.305354476252925069e-03
4.424000000000000000e+04 4.241103948135209641e-03
4.425000000000000000e+04 4.246908690268077699e-03
4.426000000000000000e+04 4.182316706730780827e-03
4.427000000000000000e+04 4.128878933566445392e-03
4.428000000000000000e+04 4.211283508158520164e-03
4.429000000000000000e+04 4.218681708916095265e-03
4.430000000000000000e+04 4.436928631264581112e-03
4.431000000000000000e+04 4.471757084061783391e-03
4.432000000000000000e+04 4.454456676136375921e-03
4.433000000000000000e+04 4.467375072843835122e-03
4.434000000000000000e+04 4.433969350961550898e-03
4.435000000000000000e+04 4.466862889714464692e-03
4.436000000000000000e+04 4.480748743444068136e-03
4.437000000000000000e+04 4.385084316724953586e-03
4.438000000000000000e+04 4.398742533508170557e-03
4.439000000000000000e+04 4.457074501019825559e-03
4.440000000000000000e+04 4.588364109848497643e-03
4.441000000000000000e+04 4.482968203671340579e-03
4.442000000000000000e+04 4.439831002331013840e-03
4.443000000000000000e+04 4.385710318327518120e-03
4.444000000000000000e+04 4.339613836684161167e-03
4.445000000000000000e+04 4.288793888403275370e-03
4.446000000000000000e+04 4.163536658653857817e-03
4.447000000000000000e+04 4.056262747669008017e-03
4.448000000000000000e+04 4.086197006118892465e-03
4.449000000000000000e+04 4.175601416812366011e-03
4.450000000000000000e+04 4.139577870046632149e-03
4.451000000000000000e+04 4.203259305798379662e-03
4.452000000000000000e+04 4.263412368881130780e-03
4.453000000000000000e+04 4.256127986596748916e-03
4.454000000000000000e+04 4.351507867132878640e-03
4.455000000000000000e+04 4.277241313374137606e-03
4.456000000000000000e+04 4.183625619172505646e-03
4.457000000000000000e+04 4.212535511363647497e-03
4.458000000000000000e+04 4.058994391025652626e-03
4.459000000000000000e+04 4.084148273601409876e-03
4.460000000000000000e+04 4.068612052010501037e-03
4.461000000000000000e+04 4.128765115093251288e-03
4.462000000000000000e+04 4.178674515588590328e-03
4.463000000000000000e+04 4.212990785256422177e-03
4.464000000000000000e+04 4.308256847319358665e-03
4.465000000000000000e+04 4.298809914044300975e-03
4.466000000000000000e+04 4.265290373688822648e-03
4.467000000000000000e+04 4.248502148892785608e-03
4.468000000000000000e+04 4.101050316870641019e-03
4.469000000000000000e+04 4.245827414772738485e-03
4.470000000000000000e+04 4.223860449446398789e-03
4.471000000000000000e+04 4.278664044289056528e-03
4.472000000000000000e+04 4.248957422785559421e-03
4.473000000000000000e+04 4.356686607663182165e-03
4.474000000000000000e+04 4.346670582022156559e-03
4.475000000000000000e+04 4.382238854895116609e-03
4.476000000000000000e+04 4.327719806235443695e-03
4.477000000000000000e+04 4.342174752331014187e-03
4.478000000000000000e+04 4.288224796037307454e-03
4.479000000000000000e+04 4.343199118589755048e-03
4.480000000000000000e+04 4.242242132867144605e-03
4.481000000000000000e+04 4.308029210372972193e-03
4.482000000000000000e+04 4.230917194784394181e-03
4.483000000000000000e+04 4.256526351252926110e-03
4.484000000000000000e+04 4.193470917103742264e-03
4.485000000000000000e+04 4.248729785839172948e-03
4.486000000000000000e+04 4.342231661567611672e-03
4.487000000000000000e+04 4.358280066287890941e-03
4.488000000000000000e+04 4.415701486013998318e-03
4.489000000000000000e+04 4.333126183712132824e-03
4.490000000000000000e+04 4.302907379079266154e-03
4.491000000000000000e+04 4.294484812062948458e-03
4.492000000000000000e+04 4.222039353875303540e-03
4.493000000000000000e+04 4.193243280157354057e-03
4.494000000000000000e+04 4.144073699737773654e-03
4.495000000000000000e+04 4.188292176573437872e-03
4.496000000000000000e+04 4.183170345279731833e-03
4.497000000000000000e+04 4.159325375145699402e-03
4.498000000000000000e+04 4.229892828525652453e-03
4.499000000000000000e+04 4.077717529865979018e-03
4.500000000000000000e+04 4.081245902534976280e-03
4.501000000000000000e+04 4.071172967657354057e-03
4.502000000000000000e+04 4.110724887092086048e-03
4.503000000000000000e+04 4.261932728729616107e-03
4.504000000000000000e+04 4.264095279720291932e-03
4.505000000000000000e+04 4.247876147290221074e-03
4.506000000000000000e+04 4.209576231060618151e-03
4.507000000000000000e+04 4.275590945512832211e-03
4.508000000000000000e+04 4.170593403991853208e-03
4.509000000000000000e+04 4.163195203234277240e-03
4.510000000000000000e+04 4.158187190413765305e-03
4.511000000000000000e+04 4.107424151369476126e-03
4.512000000000000000e+04 4.197625291375302325e-03
4.513000000000000000e+04 4.225852272727284760e-03
4.514000000000000000e+04 4.146065523018659625e-03
4.515000000000000000e+04 4.140090053176001712e-03
4.516000000000000000e+04 4.215893156322854905e-03
4.517000000000000000e+04 4.175259961392785435e-03
4.518000000000000000e+04 4.180950885052459390e-03
4.519000000000000000e+04 4.345190941870641019e-03
4.520000000000000000e+04 4.353954964306539291e-03
4.521000000000000000e+04 4.343882029428916200e-03
4.522000000000000000e+04 4.404888731060618325e-03
4.523000000000000000e+04 4.217600433420757786e-03
4.524000000000000000e+04 4.128025295017494385e-03
4.525000000000000000e+04 4.123757102272739353e-03
4.526000000000000000e+04 4.074872068036142041e-03
4.527000000000000000e+04 4.070717693764580244e-03
4.528000000000000000e+04 4.161089561480198033e-03
4.529000000000000000e+04 4.173438865821689318e-03
4.530000000000000000e+04 4.219762984411433611e-03
4.531000000000000000e+04 4.290159710081596807e-03
4.532000000000000000e+04 4.300801737325186946e-03
4.533000000000000000e+04 4.185275987033811040e-03
4.534000000000000000e+04 4.233762656614231158e-03
4.535000000000000000e+04 4.221128806089755048e-03
4.536000000000000000e+04 4.261249817890454955e-03
4.537000000000000000e+04 4.290102800845000189e-03
4.538000000000000000e+04 4.296818090763415005e-03
4.539000000000000000e+04 4.325101981351993190e-03
4.540000000000000000e+04 4.328687263257587937e-03
4.541000000000000000e+04 4.459407779720292106e-03
4.542000000000000000e+04 4.482114565122390440e-03
4.543000000000000000e+04 4.483309659090922022e-03
4.544000000000000000e+04 4.492984229312367052e-03
4.545000000000000000e+04 4.508292813956888551e-03
4.546000000000000000e+04 4.436473357371807300e-03
4.547000000000000000e+04 4.269274020250594590e-03
4.548000000000000000e+04 4.259827086975536900e-03
4.549000000000000000e+04 4.221242624562949151e-03
4.550000000000000000e+04 4.111464707167843818e-03
4.551000000000000000e+04 4.211226598921922679e-03
4.552000000000000000e+04 4.141171328671340059e-03
4.553000000000000000e+04 4.165813028117726878e-03
4.554000000000000000e+04 4.215437882430081960e-03
4.555000000000000000e+04 4.274509670017493865e-03
4.556000000000000000e+04 4.204795855186491821e-03
4.557000000000000000e+04 4.180666338869475432e-03
4.558000000000000000e+04 4.258062900641037402e-03
4.559000000000000000e+04 4.202747122669009232e-03
4.560000000000000000e+04 4.202633304195815996e-03
4.561000000000000000e+04 4.277810405740105522e-03
4.562000000000000000e+04 4.217714251893951022e-03
4.563000000000000000e+04 4.317305415938240895e-03
4.564000000000000000e+04 4.411091837849662710e-03
4.565000000000000000e+04 4.355605332167843818e-03
4.566000000000000000e+04 4.254705255681829994e-03
4.567000000000000000e+04 4.227104275932412961e-03
4.568000000000000000e+04 4.174918505973205726e-03
4.569000000000000000e+04 4.069522599796048662e-03
4.570000000000000000e+04 4.006524074883461434e-03
4.571000000000000000e+04 4.057685478583927807e-03
4.572000000000000000e+04 4.136049497377634020e-03
4.573000000000000000e+04 4.247022508741270935e-03
4.574000000000000000e+04 4.383832313519825385e-03
4.575000000000000000e+04 4.313378678613065571e-03
4.576000000000000000e+04 4.298696095571107739e-03
4.577000000000000000e+04 4.364938446969710006e-03
4.578000000000000000e+04 4.326866167686492688e-03
4.579000000000000000e+04 4.104920144959218857e-03
4.580000000000000000e+04 3.951891207750593549e-03
4.581000000000000000e+04 3.974654902389288501e-03
4.582000000000000000e+04 4.043002895541969108e-03
4.583000000000000000e+04 4.056205838432412267e-03
4.584000000000000000e+04 4.169853583916095438e-03
4.585000000000000000e+04 4.167406486742435655e-03
4.586000000000000000e+04 4.216746794871806779e-03
4.587000000000000000e+04 4.228697734557121737e-03
4.588000000000000000e+04 4.337451285693485342e-03
4.589000000000000000e+04 4.365792085518660146e-03
4.590000000000000000e+04 4.507666812354324884e-03
4.591000000000000000e+04 4.593258304195816343e-03
4.592000000000000000e+04 4.644248980186492862e-03
4.593000000000000000e+04 4.537430343094417742e-03
4.594000000000000000e+04 4.535267792103741917e-03
4.595000000000000000e+04 4.529121594551294150e-03
4.596000000000000000e+04 4.468911622231947281e-03
4.597000000000000000e+04 4.474317999708637278e-03
4.598000000000000000e+04 4.546877276369477167e-03
4.599000000000000000e+04 4.578291174970875420e-03
4.600000000000000000e+04 4.573453889860152471e-03
4.601000000000000000e+04 4.532422330273904940e-03
4.602000000000000000e+04 4.375352837266911939e-03
4.603000000000000000e+04 4.178162332459219031e-03
4.604000000000000000e+04 4.071457513840337147e-03
4.605000000000000000e+04 4.234161021270407485e-03
4.606000000000000000e+04 4.266940741550128910e-03
4.607000000000000000e+04 4.354751693618892812e-03
4.608000000000000000e+04 4.382125036421923372e-03
4.609000000000000000e+04 4.366247359411433958e-03
4.610000000000000000e+04 4.291468622523322493e-03
4.611000000000000000e+04 4.140772964015163732e-03
4.612000000000000000e+04 3.986776569784393313e-03
4.613000000000000000e+04 3.965549424533810520e-03
4.614000000000000000e+04 3.946427921037306934e-03
4.615000000000000000e+04 4.150049169580430700e-03
4.616000000000000000e+04 4.275078762383461781e-03
4.617000000000000000e+04 4.473464361159686271e-03
4.618000000000000000e+04 4.566510962995351183e-03
4.619000000000000000e+04 4.511991914335677402e-03
4.620000000000000000e+04 4.442904101107239025e-03
4.621000000000000000e+04 4.314459954108403050e-03
4.622000000000000000e+04 4.303191925262250112e-03
4.623000000000000000e+04 4.283273692453392137e-03
4.624000000000000000e+04 4.147374435460383577e-03
4.625000000000000000e+04 4.147943527826352360e-03
4.626000000000000000e+04 4.258233628350828123e-03
4.627000000000000000e+04 4.320321605477867727e-03
4.628000000000000000e+04 4.350995684003509077e-03
4.629000000000000000e+04 4.412002385635210334e-03
4.630000000000000000e+04 4.541641626602577024e-03
4.631000000000000000e+04 4.600997960372973754e-03
4.632000000000000000e+04 4.641972610722623800e-03
4.633000000000000000e+04 4.640948244463882072e-03
4.634000000000000000e+04 4.538227072406772131e-03
4.635000000000000000e+04 4.531796328671341273e-03
4.636000000000000000e+04 4.478643101689988928e-03
4.637000000000000000e+04 4.338304924242436349e-03
4.638000000000000000e+04 4.172642136509335797e-03
4.639000000000000000e+04 4.157504279574604153e-03
4.640000000000000000e+04 4.060360212703973196e-03
4.641000000000000000e+04 4.030084498834510774e-03
4.642000000000000000e+04 4.072709517045466215e-03
4.643000000000000000e+04 4.209064047931247721e-03
4.644000000000000000e+04 4.203657670454557724e-03
4.645000000000000000e+04 4.378596663752926110e-03
4.646000000000000000e+04 4.449107207896282543e-03
4.647000000000000000e+04 4.493610230914930719e-03
4.648000000000000000e+04 4.494634597173672447e-03
4.649000000000000000e+04 4.674809240238940976e-03
4.650000000000000000e+04 4.663029028263416739e-03
4.651000000000000000e+04 4.632753314393951716e-03
4.652000000000000000e+04 4.607940887237775042e-03
4.653000000000000000e+04 4.488886764277402741e-03
4.654000000000000000e+04 4.240022672639872162e-03
4.655000000000000000e+04 4.139577870046631282e-03
4.656000000000000000e+04 3.930607153263414137e-03
4.657000000000000000e+04 3.865901351252924462e-03
4.658000000000000000e+04 3.843308384324019798e-03
4.659000000000000000e+04 3.968337977127050012e-03
4.660000000000000000e+04 4.152439357517493865e-03
4.661000000000000000e+04 4.210885143502342970e-03
4.662000000000000000e+04 4.387303776952226897e-03
4.663000000000000000e+04 4.456050134761085565e-03
4.664000000000000000e+04 4.460830510635210161e-03
4.665000000000000000e+04 4.433855532488356795e-03
4.666000000000000000e+04 4.331532725087424915e-03
4.667000000000000000e+04 4.214868790064114044e-03
4.668000000000000000e+04 4.108562336101410223e-03
4.669000000000000000e+04 4.059563483391620542e-03
4.670000000000000000e+04 4.273143848339172428e-03
4.671000000000000000e+04 4.341207295308870812e-03
4.672000000000000000e+04 4.535210882867145299e-03
4.673000000000000000e+04 4.502260434877634887e-03
4.674000000000000000e+04 4.564576048951061830e-03
4.675000000000000000e+04 4.513642282196982797e-03
4.676000000000000000e+04 4.563210227272740394e-03
4.677000000000000000e+04 4.386450138403275023e-03
4.678000000000000000e+04 4.307801573426585720e-03
4.679000000000000000e+04 4.278038042686491994e-03
4.680000000000000000e+04 4.318159054487191034e-03
4.681000000000000000e+04 4.309964124417261545e-03
4.682000000000000000e+04 4.369035912004674317e-03
4.683000000000000000e+04 4.202804031905606717e-03
4.684000000000000000e+04 4.214982608537308148e-03
4.685000000000000000e+04 4.239681217220291586e-03
4.686000000000000000e+04 4.417579490821690186e-03
4.687000000000000000e+04 4.333240002185326928e-03
4.688000000000000000e+04 4.393962157634044227e-03
4.689000000000000000e+04 4.375865020396283236e-03
4.690000000000000000e+04 4.376889386655024097e-03
4.691000000000000000e+04 4.388157415501177036e-03
4.692000000000000000e+04 4.475911458333345187e-03
4.693000000000000000e+04 4.377856843677168340e-03
4.694000000000000000e+04 4.404205820221458040e-03
4.695000000000000000e+04 4.411660930215629758e-03
4.696000000000000000e+04 4.434196987907937371e-03
4.697000000000000000e+04 4.373930106351993884e-03
4.698000000000000000e+04 4.296533544580431914e-03
4.699000000000000000e+04 4.173097410402109610e-03
4.700000000000000000e+04 4.207982772435909374e-03
4.701000000000000000e+04 4.144358245920757612e-03
4.702000000000000000e+04 4.163593567890455302e-03
4.703000000000000000e+04 4.190454727564114565e-03
4.704000000000000000e+04 4.252485795454556683e-03
4.705000000000000000e+04 4.207470589306538077e-03
4.706000000000000000e+04 4.234274839743601589e-03
4.707000000000000000e+04 4.231429377913764611e-03
4.708000000000000000e+04 4.242640497523321799e-03
4.709000000000000000e+04 4.224315723339172601e-03
4.710000000000000000e+04 4.319695603875303193e-03
4.711000000000000000e+04 4.286517518939405441e-03
4.712000000000000000e+04 4.313606315559452911e-03
4.713000000000000000e+04 4.377572297494185249e-03
4.714000000000000000e+04 4.271550389714463651e-03
4.715000000000000000e+04 4.292436079545465868e-03
4.716000000000000000e+04 4.259087266899778262e-03
4.717000000000000000e+04 4.270810569638706748e-03
4.718000000000000000e+04 4.217543524184161167e-03
4.719000000000000000e+04 4.153918997669009405e-03
4.720000000000000000e+04 4.137927502185326754e-03
4.721000000000000000e+04 4.106627422057120870e-03
4.722000000000000000e+04 4.124781468531480214e-03
4.723000000000000000e+04 4.089896106497680449e-03
4.724000000000000000e+04 4.039246885926584506e-03
4.725000000000000000e+04 4.122163643648030576e-03
4.726000000000000000e+04 4.169056854603741050e-03
4.727000000000000000e+04 4.153691360722622065e-03
4.728000000000000000e+04 4.104180324883461087e-03
4.729000000000000000e+04 4.028491040209801130e-03
4.730000000000000000e+04 4.051539281031479173e-03
4.731000000000000000e+04 4.066563319493018448e-03
4.732000000000000000e+04 4.128992752039638628e-03
4.733000000000000000e+04 4.134228401806537903e-03
4.734000000000000000e+04 4.227161185169009579e-03
4.735000000000000000e+04 4.151358082022155518e-03
4.736000000000000000e+04 4.165073208041969975e-03
4.737000000000000000e+04 4.067587685751760176e-03
4.738000000000000000e+04 4.061953671328682840e-03
4.739000000000000000e+04 4.115220716783227553e-03
4.740000000000000000e+04 4.296248998397447956e-03
4.741000000000000000e+04 4.408701649912599545e-03
4.742000000000000000e+04 4.512959371357820777e-03
4.743000000000000000e+04 4.549381282779733568e-03
4.744000000000000000e+04 4.623477108828684748e-03
4.745000000000000000e+04 4.445180470571108086e-03
4.746000000000000000e+04 4.313094132430082481e-03
4.747000000000000000e+04 4.184934531614231332e-03
4.748000000000000000e+04 4.174804687500011623e-03
4.749000000000000000e+04 4.160577378350827603e-03
4.750000000000000000e+04 4.127911476544301149e-03
4.751000000000000000e+04 4.167463395979032273e-03
4.752000000000000000e+04 4.225510817307704184e-03
4.753000000000000000e+04 4.238543032488356621e-03
4.754000000000000000e+04 4.432205164627052267e-03
4.755000000000000000e+04 4.400734356789056528e-03
4.756000000000000000e+04 4.435790446532646147e-03
4.757000000000000000e+04 4.427538607226119173e-03
4.758000000000000000e+04 4.404547275641037749e-03
4.759000000000000000e+04 4.343028390879966061e-03
4.760000000000000000e+04 4.294029538170174645e-03
4.761000000000000000e+04 4.315768866550128736e-03
4.762000000000000000e+04 4.394645068473205379e-03
4.763000000000000000e+04 4.406197643502342276e-03
4.764000000000000000e+04 4.518764113490688836e-03
4.765000000000000000e+04 4.459976872086259155e-03
4.766000000000000000e+04 4.460773601398614410e-03
4.767000000000000000e+04 4.331020541958054484e-03
4.768000000000000000e+04 4.244973776223788346e-03
4.769000000000000000e+04 4.226592092803041663e-03
4.770000000000000000e+04 4.195064375728450173e-03
4.771000000000000000e+04 4.238030849358986191e-03
4.772000000000000000e+04 4.331361997377634193e-03
4.773000000000000000e+04 4.406539098921923719e-03
4.774000000000000000e+04 4.391799606643368402e-03
4.775000000000000000e+04 4.320150877768077005e-03
4.776000000000000000e+04 4.341605659965047138e-03
4.777000000000000000e+04 4.258290537587424741e-03
4.778000000000000000e+04 4.228299369900943676e-03
4.779000000000000000e+04 4.124041648455721576e-03
4.780000000000000000e+04 4.113513439685326407e-03
4.781000000000000000e+04 4.109359065413764611e-03
4.782000000000000000e+04 4.297785547785560115e-03
4.783000000000000000e+04 4.419172949446399830e-03
4.784000000000000000e+04 4.470220534673672100e-03
4.785000000000000000e+04 4.477504916958054831e-03
4.786000000000000000e+04 4.548129279574605367e-03
4.787000000000000000e+04 4.460261418269243112e-03
4.788000000000000000e+04 4.509146452505840424e-03
4.789000000000000000e+04 4.364084808420758133e-03
4.790000000000000000e+04 4.336313100961550378e-03
4.791000000000000000e+04 4.278208770396281849e-03
4.792000000000000000e+04 4.381783581002343664e-03
4.793000000000000000e+04 4.429758067453392484e-03
4.794000000000000000e+04 4.516487744026818907e-03
4.795000000000000000e+04 4.495089871066446259e-03
4.796000000000000000e+04 4.472667631847331883e-03
4.797000000000000000e+04 4.365279902389289715e-03
4.798000000000000000e+04 4.481204017336841948e-03
4.799000000000000000e+04 4.362092985139872162e-03
4.800000000000000000e+04 4.315939594259918591e-03
4.801000000000000000e+04 4.186015807109568811e-03
4.802000000000000000e+04 4.115789809149195469e-03
4.803000000000000000e+04 4.080107717803042183e-03
4.804000000000000000e+04 4.038450156614230117e-03
4.805000000000000000e+04 4.029117041812365664e-03
4.806000000000000000e+04 4.031279592803041489e-03
4.807000000000000000e+04 4.003792431526817693e-03
4.808000000000000000e+04 4.139691688519825385e-03
4.809000000000000000e+04 4.033499053030314800e-03
4.810000000000000000e+04 4.011873543123553945e-03
4.811000000000000000e+04 3.964069784382295847e-03
4.812000000000000000e+04 3.959118680798379662e-03
4.813000000000000000e+04 3.892933238636374881e-03
4.814000000000000000e+04 3.847633486305372316e-03
4.815000000000000000e+04 3.931119336392784568e-03
4.816000000000000000e+04 3.903632175116560771e-03
4.817000000000000000e+04 3.890087776806537903e-03
4.818000000000000000e+04 3.942501183712132477e-03
4.819000000000000000e+04 3.949501019813530384e-03
4.820000000000000000e+04 4.049149093094416875e-03
4.821000000000000000e+04 4.183113436043135215e-03
4.822000000000000000e+04 4.250095607517494385e-03
4.823000000000000000e+04 4.319012693036142041e-03
4.824000000000000000e+04 4.426969514860152125e-03
4.825000000000000000e+04 4.529292322261084872e-03
4.826000000000000000e+04 4.480919471153858857e-03
4.827000000000000000e+04 4.415303121357821124e-03
4.828000000000000000e+04 4.359645887966213246e-03
4.829000000000000000e+04 4.382466491841503081e-03
4.830000000000000000e+04 4.327207623106072397e-03
4.831000000000000000e+04 4.338532561188822821e-03
4.832000000000000000e+04 4.225283180361316844e-03
4.833000000000000000e+04 4.162683020104906810e-03
4.834000000000000000e+04 4.152154811334510774e-03
4.835000000000000000e+04 4.246111960955723311e-03
4.836000000000000000e+04 4.229380645396282022e-03
4.837000000000000000e+04 4.255274348047797042e-03
4.838000000000000000e+04 4.290956439393952063e-03
4.839000000000000000e+04 4.363003532925419786e-03
4.840000000000000000e+04 4.446887747669010099e-03
4.841000000000000000e+04 4.506983901515164599e-03
4.842000000000000000e+04 4.365393720862482951e-03
4.843000000000000000e+04 4.209633140297214769e-03
4.844000000000000000e+04 4.232852108828682666e-03
4.845000000000000000e+04 4.271152025058287324e-03
4.846000000000000000e+04 4.147146798513997104e-03
4.847000000000000000e+04 4.126944019522156039e-03
4.848000000000000000e+04 4.181235431235443348e-03
4.849000000000000000e+04 4.176739601544300975e-03
4.850000000000000000e+04 4.243038862179498993e-03
4.851000000000000000e+04 4.199275659236608588e-03
4.852000000000000000e+04 4.116814175407937197e-03
4.853000000000000000e+04 4.112204527243601589e-03
4.854000000000000000e+04 4.214811880827517426e-03
4.855000000000000000e+04 4.131895123106072223e-03
4.856000000000000000e+04 4.116757266171340579e-03
4.857000000000000000e+04 4.199730933129382400e-03
4.858000000000000000e+04 4.320719970134044921e-03
4.859000000000000000e+04 4.291980805652692924e-03
4.860000000000000000e+04 4.333353820658520164e-03
4.861000000000000000e+04 4.370743189102575463e-03
4.862000000000000000e+04 4.493780958624721440e-03
4.863000000000000000e+04 4.567250783071108086e-03
4.864000000000000000e+04 4.444668287441737656e-03
4.865000000000000000e+04 4.307346299533811040e-03
4.866000000000000000e+04 4.376661749708636757e-03
4.867000000000000000e+04 4.383775404283228767e-03
4.868000000000000000e+04 4.447172293851994057e-03
4.869000000000000000e+04 4.487862398018661013e-03
4.870000000000000000e+04 4.576868444055956497e-03
4.871000000000000000e+04 4.625127476689989275e-03
4.872000000000000000e+04 4.815887237762250458e-03
4.873000000000000000e+04 4.846788953234279149e-03
4.874000000000000000e+04 4.624387656614232373e-03
4.875000000000000000e+04 4.565657324446399309e-03
4.876000000000000000e+04 4.544657816142203856e-03
4.877000000000000000e+04 4.452464852855489950e-03
4.878000000000000000e+04 4.434424624854324710e-03
4.879000000000000000e+04 4.318329782196981756e-03
4.880000000000000000e+04 4.121480732808869424e-03
4.881000000000000000e+04 4.033669780740104654e-03
4.882000000000000000e+04 4.061896762092086222e-03
4.883000000000000000e+04 4.094904119318193252e-03
4.884000000000000000e+04 4.042889077068775872e-03
4.885000000000000000e+04 4.107253423659685404e-03
4.886000000000000000e+04 4.203202396561783044e-03
4.887000000000000000e+04 4.319126511509336144e-03
4.888000000000000000e+04 4.516032470134045095e-03
4.889000000000000000e+04 4.465041794143368575e-03
4.890000000000000000e+04 4.373417923222622586e-03
4.891000000000000000e+04 4.355548422931247200e-03
4.892000000000000000e+04 4.217088250291387355e-03
4.893000000000000000e+04 4.181975251311200251e-03
4.894000000000000000e+04 4.111863071824020145e-03
4.895000000000000000e+04 4.081644267191153475e-03
4.896000000000000000e+04 4.025417941433577680e-03
4.897000000000000000e+04 4.100936498397447783e-03
4.898000000000000000e+04 4.252884160110733877e-03
4.899000000000000000e+04 4.252428886217960932e-03
4.900000000000000000e+04 4.272119482080431567e-03
4.901000000000000000e+04 4.232169197989522381e-03
4.902000000000000000e+04 4.236039026078100220e-03
4.903000000000000000e+04 4.327719806235443695e-03
4.904000000000000000e+04 4.349629862325186773e-03
4.905000000000000000e+04 4.390035420308869771e-03
4.906000000000000000e+04 4.360101161858986191e-03
4.907000000000000000e+04 4.442733373397448303e-03
4.908000000000000000e+04 4.418148583187658102e-03
4.909000000000000000e+04 4.376149566579265460e-03
4.910000000000000000e+04 4.284241149475536380e-03
4.911000000000000000e+04 4.321402880973206073e-03
4.912000000000000000e+04 4.272290209790222289e-03
4.913000000000000000e+04 4.226876638986026488e-03
4.914000000000000000e+04 4.209519321824020666e-03
4.915000000000000000e+04 4.200300025495349449e-03
4.916000000000000000e+04 4.213275331439406135e-03
4.917000000000000000e+04 4.279290045891620195e-03
4.918000000000000000e+04 4.141740421037307107e-03
4.919000000000000000e+04 4.124041648455722443e-03
4.920000000000000000e+04 4.151813355914930198e-03
4.921000000000000000e+04 4.216746794871806779e-03
4.922000000000000000e+04 4.057742387820523558e-03
4.923000000000000000e+04 4.050230368589754354e-03
4.924000000000000000e+04 4.079823171620058225e-03
4.925000000000000000e+04 4.125464379370640498e-03
4.926000000000000000e+04 4.187267810314697011e-03
4.927000000000000000e+04 4.289419890005839037e-03
4.928000000000000000e+04 4.179926518793717662e-03
4.929000000000000000e+04 4.201495119463881031e-03
4.930000000000000000e+04 4.253567070949895029e-03
4.931000000000000000e+04 4.254022344842668842e-03
4.932000000000000000e+04 4.289135343822855946e-03
4.933000000000000000e+04 4.192844915501176863e-03
4.934000000000000000e+04 4.118350724796048488e-03
4.935000000000000000e+04 4.134285311043135389e-03
4.936000000000000000e+04 4.068213687354323843e-03
4.937000000000000000e+04 4.080107717803042183e-03
4.938000000000000000e+04 3.967825793997680449e-03
4.939000000000000000e+04 4.051596190268076658e-03
4.940000000000000000e+04 4.192617278554790390e-03
4.941000000000000000e+04 4.284867151078100914e-03
4.942000000000000000e+04 4.275078762383461781e-03
4.943000000000000000e+04 4.205592584498846209e-03
4.944000000000000000e+04 4.265631829108404091e-03
4.945000000000000000e+04 4.316850142045466215e-03
4.946000000000000000e+04 4.208324227855489950e-03
4.947000000000000000e+04 4.282533872377634367e-03
4.948000000000000000e+04 4.269444747960385311e-03
4.949000000000000000e+04 4.337109830273905633e-03
4.950000000000000000e+04 4.374043924825187987e-03
4.951000000000000000e+04 4.395840162441736962e-03
4.952000000000000000e+04 4.250664699883461434e-03
4.953000000000000000e+04 4.333809094551294844e-03
4.954000000000000000e+04 4.398799442744767176e-03
4.955000000000000000e+04 4.375352837266911939e-03
4.956000000000000000e+04 4.248957422785559421e-03
4.957000000000000000e+04 4.377743025203975104e-03
4.958000000000000000e+04 4.304443928467378312e-03
4.959000000000000000e+04 4.218397162733112174e-03
4.960000000000000000e+04 4.199389477709801824e-03
4.961000000000000000e+04 4.171276314831014360e-03
4.962000000000000000e+04 4.121196186625885466e-03
4.963000000000000000e+04 4.223348266317027491e-03
4.964000000000000000e+04 4.229949737762249071e-03
4.965000000000000000e+04 4.261705091783227900e-03
4.966000000000000000e+04 4.286574428176002059e-03
4.967000000000000000e+04 4.413538935023322493e-03
4.968000000000000000e+04 4.404718003350827603e-03
4.969000000000000000e+04 4.296704272290221768e-03
4.970000000000000000e+04 4.199844751602576504e-03
4.971000000000000000e+04 4.041807801573437525e-03
4.972000000000000000e+04 4.050856370192318888e-03
4.973000000000000000e+04 4.097465034965046271e-03
4.974000000000000000e+04 4.114708533653857990e-03
4.975000000000000000e+04 4.141171328671340059e-03
4.976000000000000000e+04 4.208039681672505992e-03
4.977000000000000000e+04 4.194153827942902549e-03
4.978000000000000000e+04 4.166439029720291412e-03
4.979000000000000000e+04 4.064002403846165429e-03
4.980000000000000000e+04 4.026613035402109263e-03
4.981000000000000000e+04 3.965777061480197860e-03
4.982000000000000000e+04 4.064856042395116435e-03
4.983000000000000000e+04 4.180780157342668668e-03
4.984000000000000000e+04 4.231031013257587417e-03
4.985000000000000000e+04 4.144016790501177036e-03
4.986000000000000000e+04 4.278720953525653146e-03
4.987000000000000000e+04 4.249241968968543379e-03
4.988000000000000000e+04 4.398970170454557897e-03
4.989000000000000000e+04 4.485187663898613890e-03
4.990000000000000000e+04 4.574307528409104345e-03
4.991000000000000000e+04 4.503057164189989275e-03
4.992000000000000000e+04 4.360385708041970149e-03
4.993000000000000000e+04 4.284354967948729616e-03
4.994000000000000000e+04 4.131553667686491647e-03
4.995000000000000000e+04 4.026726853875301632e-03
4.996000000000000000e+04 4.058254570949894856e-03
4.997000000000000000e+04 4.132464215472039272e-03
4.998000000000000000e+04 4.322654884178333407e-03
4.999000000000000000e+04 4.398230350378800127e-03
5.000000000000000000e+04 4.369263548951060790e-03
5.001000000000000000e+04 4.216120793269242245e-03
5.002000000000000000e+04 4.027865038607237463e-03
5.003000000000000000e+04 4.107481060606071877e-03
5.004000000000000000e+04 4.101277953817027491e-03
5.005000000000000000e+04 4.106570512820524252e-03
5.006000000000000000e+04 4.051880736451059749e-03
5.007000000000000000e+04 4.213673696095582462e-03
5.008000000000000000e+04 4.292151533362482778e-03
5.009000000000000000e+04 4.354125692016330013e-03
5.010000000000000000e+04 4.343540574009336491e-03
5.011000000000000000e+04 4.243664863782063527e-03
5.012000000000000000e+04 4.321004516317028879e-03
5.013000000000000000e+04 4.409213833041969975e-03
5.014000000000000000e+04 4.353272053467378139e-03
5.015000000000000000e+04 4.352589142628216987e-03
5.016000000000000000e+04 4.457757411858986711e-03
5.017000000000000000e+04 4.580055361305374051e-03
5.018000000000000000e+04 4.603331239073439433e-03
5.019000000000000000e+04 4.516430834790222289e-03
5.020000000000000000e+04 4.378198299096748916e-03
5.021000000000000000e+04 4.226649002039638281e-03
5.022000000000000000e+04 4.181747614364812911e-03
5.023000000000000000e+04 4.151244263548962282e-03
5.024000000000000000e+04 4.057970024766910898e-03
5.025000000000000000e+04 4.137642956002342796e-03
5.026000000000000000e+04 4.295281541375303713e-03
5.027000000000000000e+04 4.300005008012832558e-03
5.028000000000000000e+04 4.262160365676002580e-03
5.029000000000000000e+04 4.165756118881130260e-03
5.030000000000000000e+04 4.082839361159685057e-03
5.031000000000000000e+04 4.015857189685325887e-03
5.032000000000000000e+04 4.090977381993018795e-03
5.033000000000000000e+04 4.246737962558286977e-03
5.034000000000000000e+04 4.354182601252925763e-03
5.035000000000000000e+04 4.481317835810036052e-03
5.036000000000000000e+04 4.668776861159687312e-03
5.037000000000000000e+04 4.641688064539640710e-03
5.038000000000000000e+04 4.749075793997682877e-03
5.039000000000000000e+04 4.676744154283230329e-03
5.040000000000000000e+04 4.452294125145700096e-03
5.041000000000000000e+04 4.292606807255256590e-03
5.042000000000000000e+04 4.253567070949895897e-03
5.043000000000000000e+04 4.228299369900944543e-03
5.044000000000000000e+04 4.325898710664348445e-03
5.045000000000000000e+04 4.293289718094416875e-03
5.046000000000000000e+04 4.360954800407937197e-03
5.047000000000000000e+04 4.311273036858986364e-03
5.048000000000000000e+04 4.436473357371807300e-03
5.049000000000000000e+04 4.355719150641037922e-03
5.050000000000000000e+04 4.238713760198147343e-03
5.051000000000000000e+04 4.240079581876467912e-03
5.052000000000000000e+04 4.203259305798379662e-03
5.053000000000000000e+04 4.182885799096748743e-03
5.054000000000000000e+04 4.272460937500012143e-03
5.055000000000000000e+04 4.261818910256421136e-03
5.056000000000000000e+04 4.271891845134044227e-03
5.057000000000000000e+04 4.327719806235443695e-03
5.058000000000000000e+04 4.427310970279732701e-03
5.059000000000000000e+04 4.528040319055956671e-03
5.060000000000000000e+04 4.537259615384628755e-03
5.061000000000000000e+04 4.500097883886959062e-03
5.062000000000000000e+04 4.476935824592086915e-03
5.063000000000000000e+04 4.396352345571107392e-03
5.064000000000000000e+04 4.357426427738940802e-03
5.065000000000000000e+04 4.219421528991853035e-03
5.066000000000000000e+04 4.039531432109568464e-03
5.067000000000000000e+04 3.990248033216793958e-03
5.068000000000000000e+04 4.006922439539637761e-03
5.069000000000000000e+04 4.047897089889288674e-03
5.070000000000000000e+04 4.005215162441736615e-03
5.071000000000000000e+04 4.038222519667843645e-03
5.072000000000000000e+04 4.243835591491853382e-03
5.073000000000000000e+04 4.352020050262249938e-03
5.074000000000000000e+04 4.311273036858986364e-03
5.075000000000000000e+04 4.386848503059453085e-03
5.076000000000000000e+04 4.369206639714465039e-03
5.077000000000000000e+04 4.438351362179500034e-03
5.078000000000000000e+04 4.457529774912599371e-03
5.079000000000000000e+04 4.414164936625886160e-03
5.080000000000000000e+04 4.281737143065279978e-03
5.081000000000000000e+04 4.368182273455723311e-03
5.082000000000000000e+04 4.352020050262250805e-03
5.083000000000000000e+04 4.312923404720291759e-03
5.084000000000000000e+04 4.238827578671340579e-03
5.085000000000000000e+04 4.229551373106072744e-03
5.086000000000000000e+04 4.202917850378799954e-03
5.087000000000000000e+04 4.279745319784394875e-03
5.088000000000000000e+04 4.401986359994184729e-03
5.089000000000000000e+04 4.422985868298381050e-03
5.090000000000000000e+04 4.418888403263415872e-03
5.091000000000000000e+04 4.478870738636375401e-03
5.092000000000000000e+04 4.444497559731947801e-03
5.093000000000000000e+04 4.418034764714464865e-03
5.094000000000000000e+04 4.415986032196981409e-03
5.095000000000000000e+04 4.248388330419591505e-03
5.096000000000000000e+04 4.210372960372972539e-03
5.097000000000000000e+04 4.194438374125886507e-03
5.098000000000000000e+04 4.190910001456888377e-03
5.099000000000000000e+04 4.103269777097913462e-03
5.100000000000000000e+04 4.023312299679497606e-03
5.101000000000000000e+04 4.033100688374136739e-03
5.102000000000000000e+04 4.132578033945233376e-03
5.103000000000000000e+04 4.256583260489521861e-03
5.104000000000000000e+04 4.442961010343834775e-03
5.105000000000000000e+04 4.466293797348497643e-03
5.106000000000000000e+04 4.564860595134045788e-03
5.107000000000000000e+04 4.523885944784394875e-03
5.108000000000000000e+04 4.527698863636376962e-03
5.109000000000000000e+04 4.622225105623556547e-03
5.110000000000000000e+04 4.625412022872973233e-03
5.111000000000000000e+04 4.615168360285560288e-03
5.112000000000000000e+04 4.565828052156190031e-03
5.113000000000000000e+04 4.549324373543136082e-03
5.114000000000000000e+04 4.434538443327517947e-03
5.115000000000000000e+04 4.289192253059452564e-03
5.116000000000000000e+04 4.089383923368309151e-03
5.117000000000000000e+04 3.933452615093251115e-03
5.118000000000000000e+04 3.926225142045465868e-03
5.119000000000000000e+04 3.995825138403274676e-03
5.120000000000000000e+04 4.029686134178332713e-03
5.121000000000000000e+04 4.021377385635209120e-03
5.122000000000000000e+04 4.131610576923088265e-03
5.123000000000000000e+04 4.272290209790221421e-03
5.124000000000000000e+04 4.289647526952226377e-03
5.125000000000000000e+04 4.250209425990687621e-03
5.126000000000000000e+04 4.138496594551293803e-03
5.127000000000000000e+04 4.149593895687656887e-03
5.128000000000000000e+04 4.113342711975536553e-03
5.129000000000000000e+04 4.131667486159685751e-03
5.130000000000000000e+04 4.217429705710967931e-03
5.131000000000000000e+04 4.237120301573438566e-03
5.132000000000000000e+04 4.278151861159686098e-03
5.133000000000000000e+04 4.446091018356655711e-03
5.134000000000000000e+04 4.429530430507006011e-03
5.135000000000000000e+04 4.441026096299546290e-03
5.136000000000000000e+04 4.368865184294884463e-03
5.137000000000000000e+04 4.401303449155024444e-03
5.138000000000000000e+04 4.358735340180665621e-03
5.139000000000000000e+04 4.374783744900944890e-03
5.140000000000000000e+04 4.379621030011666971e-03
5.141000000000000000e+04 4.252713432400944023e-03
5.142000000000000000e+04 4.259314903846165602e-03
5.143000000000000000e+04 4.307232481060617804e-03
5.144000000000000000e+04 4.183568709935909027e-03
5.145000000000000000e+04 4.204625127476701099e-03
5.146000000000000000e+04 4.185105259324022053e-03
5.147000000000000000e+04 4.323451613490687795e-03
5.148000000000000000e+04 4.287257339015164079e-03
5.149000000000000000e+04 4.203657670454557724e-03
5.150000000000000000e+04 4.161260289189988755e-03
5.151000000000000000e+04 4.116871084644533815e-03
5.152000000000000000e+04 4.124553831585093741e-03
5.153000000000000000e+04 3.960825957896280808e-03
5.154000000000000000e+04 3.851674042103740009e-03
5.155000000000000000e+04 3.890315413752924376e-03
5.156000000000000000e+04 3.986662751311200077e-03
5.157000000000000000e+04 4.114936170600244462e-03
5.158000000000000000e+04 4.141569693327517253e-03
5.159000000000000000e+04 4.154886454691153648e-03
5.160000000000000000e+04 4.220275167540804041e-03
5.161000000000000000e+04 4.282761509324021706e-03
5.162000000000000000e+04 4.186129625582762047e-03
5.163000000000000000e+04 4.008345170454556683e-03
5.164000000000000000e+04 3.997134050844999495e-03
5.165000000000000000e+04 4.051994554924253852e-03
5.166000000000000000e+04 4.085969369172505125e-03
5.167000000000000000e+04 4.111749253350827776e-03
5.168000000000000000e+04 4.189487270541969455e-03
5.169000000000000000e+04 4.270184568036142214e-03
5.170000000000000000e+04 4.291980805652692056e-03
5.171000000000000000e+04 4.299663552593252849e-03
5.172000000000000000e+04 4.392197971299546463e-03
5.173000000000000000e+04 4.296078270687657234e-03
5.174000000000000000e+04 4.376604840472040139e-03
5.175000000000000000e+04 4.389864692599079916e-03
5.176000000000000000e+04 4.339443108974371313e-03
5.177000000000000000e+04 4.305126839306538597e-03
5.178000000000000000e+04 4.314744500291387008e-03
5.179000000000000000e+04 4.373417923222622586e-03
5.180000000000000000e+04 4.270867478875303366e-03
5.181000000000000000e+04 4.257038534382295673e-03
5.182000000000000000e+04 4.410579654720292279e-03
5.183000000000000000e+04 4.287598794434743787e-03
5.184000000000000000e+04 4.244746139277401006e-03
5.185000000000000000e+04 4.234104112033811734e-03
5.186000000000000000e+04 4.306663388694650756e-03
5.187000000000000000e+04 4.333524548368310018e-03
5.188000000000000000e+04 4.430782433712133345e-03
5.189000000000000000e+04 4.580738272144535203e-03
5.190000000000000000e+04 4.647378988199313797e-03
5.191000000000000000e+04 4.685109812062950539e-03
5.192000000000000000e+04 4.712995337995350663e-03
5.193000000000000000e+04 4.543462722173672273e-03
5.194000000000000000e+04 4.364312445367144605e-03
5.195000000000000000e+04 4.183397982226118306e-03
5.196000000000000000e+04 4.150390625000011276e-03
5.197000000000000000e+04 4.084831184440570161e-03
5.198000000000000000e+04 4.056661112325186079e-03
5.199000000000000000e+04 4.174349413607237810e-03
5.200000000000000000e+04 4.282476963141037749e-03
5.201000000000000000e+04 4.346727491258754045e-03
5.202000000000000000e+04 4.442790282634044921e-03
5.203000000000000000e+04 4.472838359557121737e-03
5.204000000000000000e+04 4.479041466346166123e-03
5.205000000000000000e+04 4.355832969114231158e-03
5.206000000000000000e+04 4.525251766462716312e-03
5.207000000000000000e+04 4.546023637820525293e-03
5.208000000000000000e+04 4.519959207459220418e-03
5.209000000000000000e+04 4.621883650203975971e-03
5.210000000000000000e+04 4.560194037733111827e-03
5.211000000000000000e+04 4.586315377331015054e-03
5.212000000000000000e+04 4.606916520979033314e-03
5.213000000000000000e+04 4.528381774475537247e-03
5.214000000000000000e+04 4.519674661276236460e-03
5.215000000000000000e+04 4.292436079545466736e-03
5.216000000000000000e+04 4.345532397290221595e-03
5.217000000000000000e+04 4.271265843531480561e-03
5.218000000000000000e+04 4.253965435606072223e-03
5.219000000000000000e+04 4.227730277534976627e-03
5.220000000000000000e+04 4.218340253496514689e-03
5.221000000000000000e+04 4.287371157488357315e-03
5.222000000000000000e+04 4.274680397727284586e-03
5.223000000000000000e+04 4.222210081585093394e-03
5.224000000000000000e+04 4.330679086538473908e-03
5.225000000000000000e+04 4.248900513548962803e-03
5.226000000000000000e+04 4.383889222756422871e-03
5.227000000000000000e+04 4.439091182255256937e-03
5.228000000000000000e+04 4.526105405011667318e-03
5.229000000000000000e+04 4.534243425845001056e-03
5.230000000000000000e+04 4.564576048951060963e-03
5.231000000000000000e+04 4.521666484557122431e-03
5.232000000000000000e+04 4.346215308129382747e-03
5.233000000000000000e+04 4.206218586101409876e-03
5.234000000000000000e+04 4.127057837995349275e-03
5.235000000000000000e+04 4.046701995920757092e-03
5.236000000000000000e+04 3.980402735285559074e-03
5.237000000000000000e+04 3.957525222173670885e-03
5.238000000000000000e+04 4.015629552738938547e-03
5.239000000000000000e+04 4.083180816579265633e-03
5.240000000000000000e+04 4.065311316287890248e-03
5.241000000000000000e+04 4.161772472319358318e-03
5.242000000000000000e+04 4.213844423805373184e-03
5.243000000000000000e+04 4.325955619900944196e-03
5.244000000000000000e+04 4.377515388257587764e-03
5.245000000000000000e+04 4.434766080273905287e-03
5.246000000000000000e+04 4.412571478001178250e-03
5.247000000000000000e+04 4.384003041229616107e-03
5.248000000000000000e+04 4.363572625291387702e-03
5.249000000000000000e+04 4.306151205565280325e-03
5.250000000000000000e+04 4.229551373106071877e-03
5.251000000000000000e+04 4.241160857371806259e-03
5.252000000000000000e+04 4.123131100670174819e-03
5.253000000000000000e+04 4.116074355332179427e-03
5.254000000000000000e+04 4.028377221736607894e-03
5.255000000000000000e+04 4.144187518210967758e-03
5.256000000000000000e+04 4.186300353292552769e-03
5.257000000000000000e+04 4.291184076340338535e-03
5.258000000000000000e+04 4.479382921765746699e-03
5.259000000000000000e+04 4.481659291229616628e-03
5.260000000000000000e+04 4.635655685460386179e-03
5.261000000000000000e+04 4.534186516608404438e-03
5.262000000000000000e+04 4.384799770541970496e-03
5.263000000000000000e+04 4.280029865967377965e-03
5.264000000000000000e+04 4.058823663315861904e-03
5.265000000000000000e+04 4.075384251165512471e-03
5.266000000000000000e+04 4.004646070075768699e-03
5.267000000000000000e+04 4.151870265151526816e-03
5.268000000000000000e+04 4.287997159090920982e-03
5.269000000000000000e+04 4.229779010052460084e-03
5.270000000000000000e+04 4.344508031031480734e-03
5.271000000000000000e+04 4.277355131847330842e-03
5.272000000000000000e+04 4.284582604895116956e-03
5.273000000000000000e+04 4.239396671037307628e-03
5.274000000000000000e+04 4.109643611596747702e-03
5.275000000000000000e+04 4.100708861451060443e-03
5.276000000000000000e+04 4.153634451486025447e-03
5.277000000000000000e+04 4.349402225378799433e-03
5.278000000000000000e+04 4.326638530740105348e-03
5.279000000000000000e+04 4.344109666375304407e-03
5.280000000000000000e+04 4.333695276078100740e-03
5.281000000000000000e+04 4.245201413170174819e-03
5.282000000000000000e+04 4.193300189393950675e-03
5.283000000000000000e+04 4.155171000874137606e-03
5.284000000000000000e+04 4.155910820949895376e-03
5.285000000000000000e+04 4.266770013840338188e-03
5.286000000000000000e+04 4.441253733245932762e-03
5.287000000000000000e+04 4.588307200611901025e-03
5.288000000000000000e+04 4.602363782051295191e-03
5.289000000000000000e+04 4.682207440996516076e-03
5.290000000000000000e+04 4.639070239656189337e-03
5.291000000000000000e+04 4.438408271416095785e-03
5.292000000000000000e+04 4.332101817453391096e-03
5.293000000000000000e+04 4.330053084935909374e-03
5.294000000000000000e+04 4.355377695221457346e-03
5.295000000000000000e+04 4.391742697406771784e-03
5.296000000000000000e+04 4.461171966054791604e-03
5.297000000000000000e+04 4.442790282634044921e-03
5.298000000000000000e+04 4.441367551719126866e-03
5.299000000000000000e+04 4.392937791375303366e-03
5.300000000000000000e+04 4.381612853292552942e-03
5.301000000000000000e+04 4.321630517919592546e-03
5.302000000000000000e+04 4.399653081293718182e-03
5.303000000000000000e+04 4.477391098484860728e-03
5.304000000000000000e+04 4.495715872669010793e-03
5.305000000000000000e+04 4.525251766462716312e-03
5.306000000000000000e+04 4.599404501748264977e-03
5.307000000000000000e+04 4.505959535256422871e-03
5.308000000000000000e+04 4.474545636655024618e-03
5.309000000000000000e+04 4.348036403700477996e-03
5.310000000000000000e+04 4.262900185751760350e-03
5.311000000000000000e+04 4.168715399184161341e-03
5.312000000000000000e+04 4.167065031322855079e-03
5.313000000000000000e+04 4.242355951340337841e-03
5.314000000000000000e+04 4.249811061334511295e-03
5.315000000000000000e+04 4.280314412150361056e-03
5.316000000000000000e+04 4.353385871940571375e-03
5.317000000000000000e+04 4.446375564539639669e-03
5.318000000000000000e+04 4.473407451923089653e-03
5.319000000000000000e+04 4.371084644522156906e-03
5.320000000000000000e+04 4.395214160839172428e-03
5.321000000000000000e+04 4.379905576194650929e-03
5.322000000000000000e+04 4.333410729895117650e-03
5.323000000000000000e+04 4.361068618881131301e-03
5.324000000000000000e+04 4.235526842948729789e-03
5.325000000000000000e+04 4.083920636655023403e-03
5.326000000000000000e+04 3.997873870920756398e-03
5.327000000000000000e+04 3.969191615676001886e-03
5.328000000000000000e+04 3.852072406759917637e-03
5.329000000000000000e+04 3.913932746940570334e-03
5.330000000000000000e+04 4.041750892336840907e-03
5.331000000000000000e+04 4.105887601981363100e-03
5.332000000000000000e+04 4.168886126893951195e-03
5.333000000000000000e+04 4.157049005681829473e-03
5.334000000000000000e+04 4.215267154720292106e-03
5.335000000000000000e+04 4.188405995046631976e-03
5.336000000000000000e+04 4.106570512820524252e-03
5.337000000000000000e+04 3.994459316724953239e-03
5.338000000000000000e+04 3.919396033653856949e-03
5.339000000000000000e+04 4.048750728438239681e-03
5.340000000000000000e+04 4.073676974067611326e-03
5.341000000000000000e+04 4.210998961975536206e-03
5.342000000000000000e+04 4.365336811625886333e-03
5.343000000000000000e+04 4.378539754516329492e-03
5.344000000000000000e+04 4.431123889131713921e-03
5.345000000000000000e+04 4.389807783362483298e-03
5.346000000000000000e+04 4.262729458041970496e-03
5.347000000000000000e+04 4.085912459935909374e-03
5.348000000000000000e+04 3.985866021998844821e-03
5.349000000000000000e+04 3.928216965326350972e-03
5.350000000000000000e+04 3.931062427156187949e-03
5.351000000000000000e+04 3.977215818036141520e-03
5.352000000000000000e+04 4.079538625437074267e-03
5.353000000000000000e+04 4.123074191433578201e-03
5.354000000000000000e+04 4.193527826340338015e-03
5.355000000000000000e+04 4.335459462412599371e-03
5.356000000000000000e+04 4.295907542977867380e-03
5.357000000000000000e+04 4.313777043269242766e-03
5.358000000000000000e+04 4.336939102564114912e-03
5.359000000000000000e+04 4.224201904865979365e-03
5.360000000000000000e+04 4.235640661421923026e-03
5.361000000000000000e+04 4.183454891462715791e-03
5.362000000000000000e+04 4.176511964597913636e-03
5.363000000000000000e+04 4.219706075174836993e-03
5.364000000000000000e+04 4.302622832896282196e-03
5.365000000000000000e+04 4.303988654574604500e-03
5.366000000000000000e+04 4.221356443036142388e-03
5.367000000000000000e+04 4.355719150641037922e-03
5.368000000000000000e+04 4.332215635926586067e-03
5.369000000000000000e+04 4.241217766608402877e-03
5.370000000000000000e+04 4.280086775203974583e-03
5.371000000000000000e+04 4.231600105623554466e-03
5.372000000000000000e+04 4.330849814248263763e-03
5.373000000000000000e+04 4.414847847465047312e-03
5.374000000000000000e+04 4.394815796182996101e-03
5.375000000000000000e+04 4.327435260052459737e-03
5.376000000000000000e+04 4.180154155740105001e-03
5.377000000000000000e+04 4.136903135926585026e-03
5.378000000000000000e+04 4.055693655303041836e-03
5.379000000000000000e+04 4.011304450757586897e-03
5.380000000000000000e+04 4.057116386217959891e-03
5.381000000000000000e+04 4.129561844405605676e-03
5.382000000000000000e+04 4.280883504516328972e-03
5.383000000000000000e+04 4.334264368444067789e-03
5.384000000000000000e+04 4.447172293851994057e-03
5.385000000000000000e+04 4.410465836247099043e-03
5.386000000000000000e+04 4.331020541958053617e-03
5.387000000000000000e+04 4.335857827068776565e-03
5.388000000000000000e+04 4.304500837703974930e-03
5.389000000000000000e+04 4.423270414481364141e-03
5.390000000000000000e+04 4.406254552738939761e-03
5.391000000000000000e+04 4.340865839889290236e-03
5.392000000000000000e+04 4.288680069930081266e-03
5.393000000000000000e+04 4.213332240676001886e-03
5.394000000000000000e+04 4.257550717511666971e-03
5.395000000000000000e+04 4.195292012674836646e-03
5.396000000000000000e+04 4.241616131264580071e-03
5.397000000000000000e+04 4.218738618152691883e-03
5.398000000000000000e+04 4.246737962558286977e-03
5.399000000000000000e+04 4.378767391462715965e-03
5.400000000000000000e+04 4.375865020396282369e-03
5.401000000000000000e+04 4.366702633304207770e-03
5.402000000000000000e+04 4.403409090909102784e-03
5.403000000000000000e+04 4.235697570658518776e-03
5.404000000000000000e+04 4.205364947552458869e-03
5.405000000000000000e+04 4.200698390151526643e-03
5.406000000000000000e+04 4.106285966637540294e-03
5.407000000000000000e+04 3.990760216346164388e-03
5.408000000000000000e+04 3.965720152243600374e-03
5.409000000000000000e+04 3.943923914627050532e-03
5.410000000000000000e+04 4.005158253205139129e-03
5.411000000000000000e+04 4.085400276806538944e-03
5.412000000000000000e+04 4.179755791083927807e-03
5.413000000000000000e+04 4.084831184440571028e-03
5.414000000000000000e+04 4.112887438082761873e-03
5.415000000000000000e+04 4.174463232080431047e-03
5.416000000000000000e+04 4.135366586538472868e-03
5.417000000000000000e+04 4.174861596736608241e-03
5.418000000000000000e+04 4.278322588869475952e-03
5.419000000000000000e+04 4.264721281322856467e-03
5.420000000000000000e+04 4.309451941287890248e-03
5.421000000000000000e+04 4.301712285110733704e-03
5.422000000000000000e+04 4.192503460081597154e-03
5.423000000000000000e+04 4.129334207459219204e-03
5.424000000000000000e+04 4.089270104895115915e-03
5.425000000000000000e+04 4.082384087266911245e-03
5.426000000000000000e+04 4.168772308420757092e-03
5.427000000000000000e+04 4.337622013403275197e-03
5.428000000000000000e+04 4.492073681526818560e-03
5.429000000000000000e+04 4.502431162587425609e-03
5.430000000000000000e+04 4.518024293414931065e-03
5.431000000000000000e+04 4.388100506264581285e-03
5.432000000000000000e+04 4.258973448426585026e-03
5.433000000000000000e+04 4.209860777243602109e-03
5.434000000000000000e+04 4.074018429487190167e-03
5.435000000000000000e+04 3.948647381264580244e-03
5.436000000000000000e+04 3.929924242424252985e-03
5.437000000000000000e+04 3.995540592220290718e-03
5.438000000000000000e+04 3.986435114364812737e-03
5.439000000000000000e+04 4.026271579982528687e-03
5.440000000000000000e+04 4.047271088286725008e-03
5.441000000000000000e+04 3.948875018210966717e-03
5.442000000000000000e+04 4.036401424096747528e-03
5.443000000000000000e+04 4.064571496212131610e-03
5.444000000000000000e+04 4.139577870046631282e-03
5.445000000000000000e+04 4.164276478729615587e-03
5.446000000000000000e+04 4.128025295017493518e-03
5.447000000000000000e+04 4.272404028263415525e-03
5.448000000000000000e+04 4.377003205128217334e-03
5.449000000000000000e+04 4.423213505244767522e-03
5.450000000000000000e+04 4.347068946678333753e-03
5.451000000000000000e+04 4.380474668560617978e-03
5.452000000000000000e+04 4.449790118735443695e-03
5.453000000000000000e+04 4.347922585227285627e-03
5.454000000000000000e+04 4.309508850524487733e-03
5.455000000000000000e+04 4.164731752622389399e-03
5.456000000000000000e+04 4.138781140734277761e-03
5.457000000000000000e+04 4.206958406177168514e-03
5.458000000000000000e+04 4.114310168997680796e-03
5.459000000000000000e+04 3.963728328962714403e-03
5.460000000000000000e+04 3.919794398310034143e-03
5.461000000000000000e+04 4.040441979895115221e-03
5.462000000000000000e+04 4.017223011363648191e-03
5.463000000000000000e+04 4.013125546328683013e-03
5.464000000000000000e+04 4.051027097902109610e-03
5.465000000000000000e+04 4.158927010489522208e-03
5.466000000000000000e+04 4.307403208770408526e-03
5.467000000000000000e+04 4.370231005973206767e-03
5.468000000000000000e+04 4.265574919871806606e-03
5.469000000000000000e+04 4.282647690850828470e-03
5.470000000000000000e+04 4.247193236451060790e-03
5.471000000000000000e+04 4.244006319201644103e-03
5.472000000000000000e+04 4.286119154283228247e-03
5.473000000000000000e+04 4.301143192744767522e-03
5.474000000000000000e+04 4.265290373688823515e-03
5.475000000000000000e+04 4.395726343968543726e-03
5.476000000000000000e+04 4.435221354166679099e-03
5.477000000000000000e+04 4.510796820367144952e-03
5.478000000000000000e+04 4.366987179487191728e-03
5.479000000000000000e+04 4.353215144230781521e-03
5.480000000000000000e+04 4.200413843968542685e-03
5.481000000000000000e+04 4.209803868007004624e-03
5.482000000000000000e+04 4.245087594696980715e-03
5.483000000000000000e+04 4.300631009615396225e-03
5.484000000000000000e+04 4.336142373251760523e-03
5.485000000000000000e+04 4.460204509032646494e-03
5.486000000000000000e+04 4.494122414044302016e-03
5.487000000000000000e+04 4.418831494026819254e-03
5.488000000000000000e+04 4.244916866987191728e-03
5.489000000000000000e+04 4.124667650058286110e-03
5.490000000000000000e+04 4.035547785547796522e-03
5.491000000000000000e+04 4.003337157634043880e-03
5.492000000000000000e+04 3.950753023018658584e-03
5.493000000000000000e+04 4.116472719988356621e-03
5.494000000000000000e+04 4.200470753205140170e-03
5.495000000000000000e+04 4.267680561625886680e-03
5.496000000000000000e+04 4.361466983537308495e-03
5.497000000000000000e+04 4.375694292686492515e-03
5.498000000000000000e+04 4.314915228001177730e-03
5.499000000000000000e+04 4.223917358682995407e-03
5.500000000000000000e+04 4.263355459644533295e-03
5.501000000000000000e+04 4.137073863636374881e-03
5.502000000000000000e+04 4.200356934731946067e-03
5.503000000000000000e+04 4.312581949300711183e-03
5.504000000000000000e+04 4.206673859994184556e-03
5.505000000000000000e+04 4.209348594114230811e-03
5.506000000000000000e+04 4.273200757575769046e-03
5.507000000000000000e+04 4.219023164335675841e-03
5.508000000000000000e+04 4.149593895687656887e-03
5.509000000000000000e+04 4.136277134324021360e-03
5.510000000000000000e+04 4.256355623543135389e-03
5.511000000000000000e+04 4.215494791666678578e-03
5.512000000000000000e+04 4.298696095571107739e-03
5.513000000000000000e+04 4.229779010052459216e-03
5.514000000000000000e+04 4.194210737179499167e-03
5.515000000000000000e+04 4.268761837121224159e-03
5.516000000000000000e+04 4.284639514131713574e-03
5.517000000000000000e+04 4.290614983974370619e-03
5.518000000000000000e+04 4.326069438374137432e-03
5.519000000000000000e+04 4.339727655157355271e-03
5.520000000000000000e+04 4.351906231789056702e-03
5.521000000000000000e+04 4.260453088578100567e-03
5.522000000000000000e+04 4.212706239073438219e-03
5.523000000000000000e+04 4.149821532634044227e-03
5.524000000000000000e+04 4.196487106643368228e-03
5.525000000000000000e+04 4.214811880827517426e-03
5.526000000000000000e+04 4.291013348630547813e-03
5.527000000000000000e+04 4.398287259615397612e-03
5.528000000000000000e+04 4.387133049242436175e-03
5.529000000000000000e+04 4.376434112762250285e-03
5.530000000000000000e+04 4.375978838869476473e-03
5.531000000000000000e+04 4.286062245046632496e-03
5.532000000000000000e+04 4.303476471445233202e-03
5.533000000000000000e+04 4.331305088141037575e-03
5.534000000000000000e+04 4.309736487470874206e-03
5.535000000000000000e+04 4.371596827651527337e-03
5.536000000000000000e+04 4.340353656759918938e-03
5.537000000000000000e+04 4.411888567162017098e-03
5.538000000000000000e+04 4.305809750145699749e-03
5.539000000000000000e+04 4.240705583479033314e-03
5.540000000000000000e+04 4.183511800699311542e-03
5.541000000000000000e+04 4.065595862470874206e-03
5.542000000000000000e+04 4.187381628787891115e-03
5.543000000000000000e+04 4.347865675990688142e-03
5.544000000000000000e+04 4.442505736451061830e-03
5.545000000000000000e+04 4.585347920308870812e-03
5.546000000000000000e+04 4.479382921765746699e-03
5.547000000000000000e+04 4.461456512237773828e-03
5.548000000000000000e+04 4.323679250437075135e-03
5.549000000000000000e+04 4.241843768210967411e-03
5.550000000000000000e+04 4.161544835372971846e-03
5.551000000000000000e+04 4.077774439102575636e-03
5.552000000000000000e+04 4.153463723776235593e-03
5.553000000000000000e+04 4.225396998834510948e-03
5.554000000000000000e+04 4.266656195367144952e-03
5.555000000000000000e+04 4.270469114219126172e-03
5.556000000000000000e+04 4.182202888257587590e-03
5.557000000000000000e+04 4.159154647435908680e-03
5.558000000000000000e+04 4.088757921765745484e-03
5.559000000000000000e+04 4.104521780303042530e-03
5.560000000000000000e+04 4.154089725378799260e-03
5.561000000000000000e+04 4.126602564102575463e-03
5.562000000000000000e+04 4.107651788315862598e-03
5.563000000000000000e+04 4.183454891462715791e-03
5.564000000000000000e+04 4.120058001893950501e-03
5.565000000000000000e+04 4.121423823572272806e-03
5.566000000000000000e+04 4.203430033508170384e-03
5.567000000000000000e+04 4.295566087558287671e-03
5.568000000000000000e+04 4.339158562791387355e-03
5.569000000000000000e+04 4.384799770541970496e-03
5.570000000000000000e+04 4.381499034819359706e-03
5.571000000000000000e+04 4.337337467220292106e-03
5.572000000000000000e+04 4.411547111742436522e-03
5.573000000000000000e+04 4.414677119755256590e-03
5.574000000000000000e+04 4.255388166520991146e-03
5.575000000000000000e+04 4.225909181963881378e-03
5.576000000000000000e+04 4.298240821678333927e-03
5.577000000000000000e+04 4.272802392919592719e-03
5.578000000000000000e+04 4.276103128642202642e-03
5.579000000000000000e+04 4.174064867424253852e-03
5.580000000000000000e+04 4.097237398018659799e-03
5.581000000000000000e+04 4.214868790064114044e-03
5.582000000000000000e+04 4.336199282488358009e-03
5.583000000000000000e+04 4.234217930507004971e-03
5.584000000000000000e+04 4.130187846008170210e-03
5.585000000000000000e+04 4.179015971008170904e-03
5.586000000000000000e+04 4.219193892045466562e-03
5.587000000000000000e+04 4.229039189976701446e-03
5.588000000000000000e+04 4.297387183129382920e-03
5.589000000000000000e+04 4.408417103729615587e-03
5.590000000000000000e+04 4.396807619463882072e-03
5.591000000000000000e+04 4.436359538898614063e-03
5.592000000000000000e+04 4.543917996066446086e-03
5.593000000000000000e+04 4.487350214889289715e-03
5.594000000000000000e+04 4.414506392045467603e-03
5.595000000000000000e+04 4.447229203088589808e-03
5.596000000000000000e+04 4.404718003350827603e-03
5.597000000000000000e+04 4.395043433129383441e-03
5.598000000000000000e+04 4.449448663315863986e-03
5.599000000000000000e+04 4.407904920600245156e-03
5.600000000000000000e+04 4.243152680652692230e-03
5.601000000000000000e+04 4.155853911713297891e-03
5.602000000000000000e+04 4.294940085955723137e-03
5.603000000000000000e+04 4.240705583479032446e-03
5.604000000000000000e+04 4.223063720134044401e-03
5.605000000000000000e+04 4.256014168123554813e-03
5.606000000000000000e+04 4.287086611305373357e-03
5.607000000000000000e+04 4.291468622523321626e-03
5.608000000000000000e+04 4.413823481206305584e-03
5.609000000000000000e+04 4.366076631701644103e-03
5.610000000000000000e+04 4.374669926427751654e-03
5.611000000000000000e+04 4.402896907779732354e-03
5.612000000000000000e+04 4.499244245338008055e-03
5.613000000000000000e+04 4.498447516025653667e-03
5.614000000000000000e+04 4.479838195658520511e-03
5.615000000000000000e+04 4.484618571532646841e-03
5.616000000000000000e+04 4.381555944055956324e-03
5.617000000000000000e+04 4.300289554195816516e-03
5.618000000000000000e+04 4.338532561188822821e-03
5.619000000000000000e+04 4.407563465180664580e-03
5.620000000000000000e+04 4.440741550116563199e-03
5.621000000000000000e+04 4.568104421620059960e-03
5.622000000000000000e+04 4.597640315413765479e-03
5.623000000000000000e+04 4.607428704108404612e-03
5.624000000000000000e+04 4.507780630827518120e-03
5.625000000000000000e+04 4.374726835664347405e-03
5.626000000000000000e+04 4.208381137092086569e-03
5.627000000000000000e+04 4.066221864073437872e-03
5.628000000000000000e+04 4.064457677738938374e-03
5.629000000000000000e+04 4.153634451486025447e-03
5.630000000000000000e+04 4.212194055944067789e-03
5.631000000000000000e+04 4.279119318181830341e-03
5.632000000000000000e+04 4.284354967948729616e-03
5.633000000000000000e+04 4.243380317599079569e-03
5.634000000000000000e+04 4.273542212995349622e-03
5.635000000000000000e+04 4.352133868735443174e-03
5.636000000000000000e+04 4.379848666958053444e-03
5.637000000000000000e+04 4.312525040064114565e-03
5.638000000000000000e+04 4.293744991987191555e-03
5.639000000000000000e+04 4.165756118881130260e-03
5.640000000000000000e+04 4.157902644230781347e-03
5.641000000000000000e+04 4.045393083479032273e-03
5.642000000000000000e+04 4.040669616841503428e-03
5.643000000000000000e+04 3.988426937645698708e-03
5.644000000000000000e+04 4.120627094259918417e-03
5.645000000000000000e+04 4.186527990238940108e-03
5.646000000000000000e+04 4.231770833333345187e-03
5.647000000000000000e+04 4.196942380536142041e-03
5.648000000000000000e+04 4.185958897872972193e-03
5.649000000000000000e+04 4.104806326486025621e-03
5.650000000000000000e+04 4.279460773601410917e-03
5.651000000000000000e+04 4.410408927010501558e-03
5.652000000000000000e+04 4.524739583333345881e-03
5.653000000000000000e+04 4.597298859994185770e-03
5.654000000000000000e+04 4.732742843094418783e-03
5.655000000000000000e+04 4.845935314685328142e-03
5.656000000000000000e+04 4.797847009761086086e-03
5.657000000000000000e+04 4.626550207604909065e-03
5.658000000000000000e+04 4.411262565559452564e-03
5.659000000000000000e+04 4.265688738345000709e-03
5.660000000000000000e+04 4.281907870775069833e-03
5.661000000000000000e+04 4.271322752768077179e-03
5.662000000000000000e+04 4.301883012820524425e-03
5.663000000000000000e+04 4.244347774621223812e-03
5.664000000000000000e+04 4.344223484848497643e-03
5.665000000000000000e+04 4.445521925990688662e-03
5.666000000000000000e+04 4.305980477855489603e-03
5.667000000000000000e+04 4.246567234848497123e-03
5.668000000000000000e+04 4.146748433857819910e-03
5.669000000000000000e+04 4.224998634178333753e-03
5.670000000000000000e+04 4.213559877622389226e-03
5.671000000000000000e+04 4.290558074737774001e-03
5.672000000000000000e+04 4.465781614219127213e-03
5.673000000000000000e+04 4.293631173513997451e-03
5.674000000000000000e+04 4.239738126456888204e-03
5.675000000000000000e+04 4.207413680069941458e-03
5.676000000000000000e+04 4.056148929195815649e-03
5.677000000000000000e+04 4.013125546328683013e-03
5.678000000000000000e+04 3.945062099358985497e-03
5.679000000000000000e+04 3.999125874125885466e-03
5.680000000000000000e+04 3.996564958479031579e-03
5.681000000000000000e+04 4.091831020541969802e-03
5.682000000000000000e+04 4.246681053321689492e-03
5.683000000000000000e+04 4.137244591346165602e-03
5.684000000000000000e+04 4.173780321241269894e-03
5.685000000000000000e+04 4.243209589889288848e-03
5.686000000000000000e+04 4.298354640151527163e-03
5.687000000000000000e+04 4.386279410693485169e-03
5.688000000000000000e+04 4.340353656759918938e-03
5.689000000000000000e+04 4.358849158653858857e-03
5.690000000000000000e+04 4.319012693036142041e-03
5.691000000000000000e+04 4.383490858100245677e-03
5.692000000000000000e+04 4.328345807838007361e-03
5.693000000000000000e+04 4.265290373688822648e-03
5.694000000000000000e+04 4.252770341637540641e-03
5.695000000000000000e+04 4.276216947115396745e-03
5.696000000000000000e+04 4.335118006993018795e-03
5.697000000000000000e+04 4.325500346008171251e-03
5.698000000000000000e+04 4.250380153700478343e-03
5.699000000000000000e+04 4.302053740530316014e-03
5.700000000000000000e+04 4.292948262674837166e-03
5.701000000000000000e+04 4.425432965472039966e-03
5.702000000000000000e+04 4.300289554195816516e-03
5.703000000000000000e+04 4.249412696678334100e-03
5.704000000000000000e+04 4.264778190559452217e-03
5.705000000000000000e+04 4.298240821678333060e-03
5.706000000000000000e+04 4.222380809294884116e-03
5.707000000000000000e+04 4.292151533362482778e-03
5.708000000000000000e+04 4.267339106206305237e-03
5.709000000000000000e+04 4.312923404720291759e-03
5.710000000000000000e+04 4.247022508741270935e-03
5.711000000000000000e+04 4.306777207167843992e-03
5.712000000000000000e+04 4.256469442016328625e-03
5.713000000000000000e+04 4.300061917249429176e-03
5.714000000000000000e+04 4.370857007575769566e-03
5.715000000000000000e+04 4.358792249417261372e-03
5.716000000000000000e+04 4.294712449009335797e-03
5.717000000000000000e+04 4.419855860285560115e-03
5.718000000000000000e+04 4.272517846736608761e-03
5.719000000000000000e+04 4.323280885780897941e-03
5.720000000000000000e+04 4.309110485868310539e-03
5.721000000000000000e+04 4.299606643356655364e-03
5.722000000000000000e+04 4.268761837121224159e-03
5.723000000000000000e+04 4.366361177884628061e-03
5.724000000000000000e+04 4.305126839306538597e-03
5.725000000000000000e+04 4.249355787441736615e-03
5.726000000000000000e+04 4.337849650349662536e-03
5.727000000000000000e+04 4.455993225524488080e-03
5.728000000000000000e+04 4.435221354166678231e-03
5.729000000000000000e+04 4.459123233537308148e-03
5.730000000000000000e+04 4.339727655157354404e-03
5.731000000000000000e+04 4.217145159527983973e-03
5.732000000000000000e+04 4.111578525641037055e-03
5.733000000000000000e+04 4.188975087412599024e-03
5.734000000000000000e+04 4.171048677884627021e-03
5.735000000000000000e+04 4.126887110285559421e-03
5.736000000000000000e+04 4.189828725961550898e-03
5.737000000000000000e+04 4.135821860431246680e-03
5.738000000000000000e+04 4.155797002476701273e-03
5.739000000000000000e+04 4.076693163607237290e-03
5.740000000000000000e+04 4.095530120920756918e-03
5.741000000000000000e+04 3.975053267045464828e-03
5.742000000000000000e+04 4.027694310897446742e-03
5.743000000000000000e+04 4.167463395979033140e-03
5.744000000000000000e+04 4.235640661421923026e-03
5.745000000000000000e+04 4.272233300553623936e-03
5.746000000000000000e+04 4.284241149475535512e-03
5.747000000000000000e+04 4.387019230769242939e-03
5.748000000000000000e+04 4.588705565268078219e-03
5.749000000000000000e+04 4.558031486742436869e-03
5.750000000000000000e+04 4.669687408945234069e-03
5.751000000000000000e+04 4.452464852855490818e-03
5.752000000000000000e+04 4.450131574155023403e-03
5.753000000000000000e+04 4.358621521707470650e-03
5.754000000000000000e+04 4.323223976544301322e-03
5.755000000000000000e+04 4.209917686480197860e-03
5.756000000000000000e+04 4.241388494318192731e-03
5.757000000000000000e+04 4.334833460810034837e-03
5.758000000000000000e+04 4.271208934294883942e-03
5.759000000000000000e+04 4.161886290792552422e-03
5.760000000000000000e+04 4.216462248688822821e-03
5.761000000000000000e+04 4.087619737033810520e-03
5.762000000000000000e+04 4.036287605623554292e-03
5.763000000000000000e+04 4.058539117132878814e-03
5.764000000000000000e+04 4.074189157196981756e-03
5.765000000000000000e+04 4.131781304632878120e-03
5.766000000000000000e+04 4.251233792249428482e-03
5.767000000000000000e+04 4.303419562208636584e-03
5.768000000000000000e+04 4.300687918851993710e-03
5.769000000000000000e+04 4.299948098776235940e-03
5.770000000000000000e+04 4.246510325611900505e-03
5.771000000000000000e+04 4.252371976981363447e-03
5.772000000000000000e+04 4.227559549825186773e-03
5.773000000000000000e+04 4.277525859557121564e-03
5.774000000000000000e+04 4.273200757575769913e-03
5.775000000000000000e+04 4.334947279283228941e-03
5.776000000000000000e+04 4.325215799825186426e-03
5.777000000000000000e+04 4.339784564393951022e-03
5.778000000000000000e+04 4.311728310751760176e-03
5.779000000000000000e+04 4.095074847027983973e-03
5.780000000000000000e+04 3.948704290501176863e-03
5.781000000000000000e+04 3.924119500291385794e-03
5.782000000000000000e+04 3.842227108828682319e-03
5.783000000000000000e+04 3.870055725524486692e-03
5.784000000000000000e+04 3.911542559003507169e-03
5.785000000000000000e+04 3.917062754953390402e-03
5.786000000000000000e+04 4.145894795308869771e-03
5.787000000000000000e+04 4.258347446824021360e-03
5.788000000000000000e+04 4.417636400058287671e-03
5.789000000000000000e+04 4.405799278846166817e-03
5.790000000000000000e+04 4.444895924388124128e-03
5.791000000000000000e+04 4.518934841200479557e-03
5.792000000000000000e+04 4.575616440850829164e-03
5.793000000000000000e+04 4.559283489947565937e-03
5.794000000000000000e+04 4.443473193473206073e-03
5.795000000000000000e+04 4.321915064102576504e-03
5.796000000000000000e+04 4.206560041520991319e-03
5.797000000000000000e+04 4.135423495775069486e-03
5.798000000000000000e+04 4.148455710955722790e-03
5.799000000000000000e+04 4.160577378350827603e-03
5.800000000000000000e+04 4.192389641608403050e-03
5.801000000000000000e+04 4.243892500728450000e-03
5.802000000000000000e+04 4.251802884615396398e-03
5.803000000000000000e+04 4.297728638548962629e-03
5.804000000000000000e+04 4.375011381847331363e-03
5.805000000000000000e+04 4.384173768939405094e-03
5.806000000000000000e+04 4.280257502913765305e-03
5.807000000000000000e+04 4.253054887820523731e-03
5.808000000000000000e+04 4.285436243444067962e-03
5.809000000000000000e+04 4.322484156468543552e-03
5.810000000000000000e+04 4.312183584644533989e-03
5.811000000000000000e+04 4.272005663607238331e-03
5.812000000000000000e+04 4.263412368881130780e-03
5.813000000000000000e+04 4.367100997960384964e-03
5.814000000000000000e+04 4.504593713578101434e-03
5.815000000000000000e+04 4.469253077651526990e-03
5.816000000000000000e+04 4.403978183275069833e-03
5.817000000000000000e+04 4.337280557983694620e-03
5.818000000000000000e+04 4.324419070512832038e-03
5.819000000000000000e+04 4.316907051282063701e-03
5.820000000000000000e+04 4.310760853729615066e-03
5.821000000000000000e+04 4.289419890005839037e-03
5.822000000000000000e+04 4.279631501311199904e-03
5.823000000000000000e+04 4.306037387092086222e-03
5.824000000000000000e+04 4.364767719259918417e-03
5.825000000000000000e+04 4.335402553176002753e-03
5.826000000000000000e+04 4.302509014423088959e-03
5.827000000000000000e+04 4.359645887966213246e-03
5.828000000000000000e+04 4.293289718094417742e-03
5.829000000000000000e+04 4.344963304924254546e-03
5.830000000000000000e+04 4.307346299533811908e-03
5.831000000000000000e+04 4.239055215617727052e-03
5.832000000000000000e+04 4.135821860431245812e-03
5.833000000000000000e+04 4.101676318473204685e-03
5.834000000000000000e+04 4.069920964452225856e-03
5.835000000000000000e+04 4.043002895541969975e-03
5.836000000000000000e+04 4.094847210081596633e-03
5.837000000000000000e+04 4.194722920308869597e-03
5.838000000000000000e+04 4.211568054341503255e-03
5.839000000000000000e+04 4.261135999417261719e-03
5.840000000000000000e+04 4.314004680215630105e-03
5.841000000000000000e+04 4.277127494900944370e-03
5.842000000000000000e+04 4.149821532634044227e-03
5.843000000000000000e+04 4.203600761217960238e-03
5.844000000000000000e+04 4.146976070804207250e-03
5.845000000000000000e+04 4.247648510343834602e-03
5.846000000000000000e+04 4.331931089743601242e-03
5.847000000000000000e+04 4.379734848484861075e-03
5.848000000000000000e+04 4.436644085081598021e-03
5.849000000000000000e+04 4.408872377622390266e-03
5.850000000000000000e+04 4.451781942016329666e-03
5.851000000000000000e+04 4.464814157196982103e-03
5.852000000000000000e+04 4.353328962703974757e-03
5.853000000000000000e+04 4.313663224796049529e-03
5.854000000000000000e+04 4.198649657634044054e-03
5.855000000000000000e+04 4.196430197406771610e-03
5.856000000000000000e+04 4.086026278409102611e-03
5.857000000000000000e+04 3.984557109557120870e-03
5.858000000000000000e+04 4.050230368589754354e-03
5.859000000000000000e+04 4.075668797348495562e-03
5.860000000000000000e+04 4.182999617569941979e-03
5.861000000000000000e+04 4.242412860576934459e-03
5.862000000000000000e+04 4.288680069930082134e-03
5.863000000000000000e+04 4.320150877768077873e-03
5.864000000000000000e+04 4.383832313519825385e-03
5.865000000000000000e+04 4.363914080710968278e-03
5.866000000000000000e+04 4.258802720716795172e-03
5.867000000000000000e+04 4.181235431235443348e-03
5.868000000000000000e+04 4.265745647581596460e-03
5.869000000000000000e+04 4.289192253059452564e-03
5.870000000000000000e+04 4.253965435606072223e-03
5.871000000000000000e+04 4.299037550990687448e-03
5.872000000000000000e+04 4.403750546328683360e-03
5.873000000000000000e+04 4.417294944638707095e-03
5.874000000000000000e+04 4.443587011946400177e-03
5.875000000000000000e+04 4.395327979312366531e-03
5.876000000000000000e+04 4.239567398747099217e-03
5.877000000000000000e+04 4.215779337849662536e-03
5.878000000000000000e+04 4.178389969405606370e-03
5.879000000000000000e+04 4.109700520833345187e-03
5.880000000000000000e+04 4.053588013548962629e-03
5.881000000000000000e+04 4.136390952797214596e-03
5.882000000000000000e+04 4.077717529865979018e-03
5.883000000000000000e+04 4.123301828379964673e-03
5.884000000000000000e+04 4.123814011509335103e-03
5.885000000000000000e+04 4.143675335081596460e-03
5.886000000000000000e+04 4.173723412004673276e-03
5.887000000000000000e+04 4.294200265879965367e-03
5.888000000000000000e+04 4.364312445367144605e-03
5.889000000000000000e+04 4.378710482226119347e-03
5.890000000000000000e+04 4.363174260635209641e-03
5.891000000000000000e+04 4.287257339015163211e-03
5.892000000000000000e+04 4.226762820512832385e-03
5.893000000000000000e+04 4.305013020833345361e-03
5.894000000000000000e+04 4.177137966200478170e-03
5.895000000000000000e+04 4.060872395833345361e-03
5.896000000000000000e+04 4.141285147144533295e-03
5.897000000000000000e+04 4.173097410402110477e-03
5.898000000000000000e+04 4.239510489510501731e-03
5.899000000000000000e+04 4.204909673659685057e-03
5.900000000000000000e+04 4.294826267482529901e-03
5.901000000000000000e+04 4.391856515879965020e-03
5.902000000000000000e+04 4.475000910547798430e-03
5.903000000000000000e+04 4.579827724358986711e-03
5.904000000000000000e+04 4.584608100233113041e-03
5.905000000000000000e+04 4.601225597319360226e-03
5.906000000000000000e+04 4.652785365676003794e-03
5.907000000000000000e+04 4.582843913898613543e-03
5.908000000000000000e+04 4.384629042832179774e-03
5.909000000000000000e+04 4.177593240093251982e-03
5.910000000000000000e+04 4.139122596153857470e-03
5.911000000000000000e+04 4.093879753059451523e-03
5.912000000000000000e+04 4.057457841637540467e-03
5.913000000000000000e+04 4.128708205856654670e-03
5.914000000000000000e+04 4.176511964597913636e-03
5.915000000000000000e+04 4.277639678030314800e-03
5.916000000000000000e+04 4.331077451194651103e-03
5.917000000000000000e+04 4.361865348193485689e-03
5.918000000000000000e+04 4.153862088432412787e-03
5.919000000000000000e+04 4.165528481934743787e-03
5.920000000000000000e+04 4.148683347902109263e-03
5.921000000000000000e+04 4.189544179778566940e-03
5.922000000000000000e+04 4.287143520541970843e-03
5.923000000000000000e+04 4.300517191142203856e-03
5.924000000000000000e+04 4.230234283945233896e-03
5.925000000000000000e+04 4.205080401369475779e-03
5.926000000000000000e+04 4.166951212849661842e-03
5.927000000000000000e+04 4.156992096445232855e-03
5.928000000000000000e+04 4.018076649912598330e-03
5.929000000000000000e+04 4.104977054195815475e-03
5.930000000000000000e+04 4.095017937791387355e-03
5.931000000000000000e+04 4.254477618735443521e-03
5.932000000000000000e+04 4.410807291666678752e-03
5.933000000000000000e+04 4.371824464597913809e-03
5.934000000000000000e+04 4.335857827068776565e-03
5.935000000000000000e+04 4.304159382284395222e-03
5.936000000000000000e+04 4.252770341637540641e-03
5.937000000000000000e+04 4.140943691724952719e-03
5.938000000000000000e+04 4.081132084061783044e-03
5.939000000000000000e+04 4.167804851398612849e-03
5.940000000000000000e+04 4.194324555652692403e-03
5.941000000000000000e+04 4.226535183566445045e-03
5.942000000000000000e+04 4.213673696095583329e-03
5.943000000000000000e+04 4.090123743444067789e-03
5.944000000000000000e+04 4.074985886509335277e-03
5.945000000000000000e+04 4.272745483682996101e-03
5.946000000000000000e+04 4.291184076340338535e-03
5.947000000000000000e+04 4.208836410984860381e-03
5.948000000000000000e+04 4.220445895250594763e-03
5.949000000000000000e+04 4.222608446241270588e-03
5.950000000000000000e+04 4.154032816142202642e-03
5.951000000000000000e+04 4.125293651660850644e-03
5.952000000000000000e+04 4.124553831585092874e-03
5.953000000000000000e+04 4.073449337121223118e-03
5.954000000000000000e+04 4.096839033362482604e-03
5.955000000000000000e+04 4.308598302738939241e-03
5.956000000000000000e+04 4.398457987325186599e-03
5.957000000000000000e+04 4.336939102564114044e-03
5.958000000000000000e+04 4.333353820658521031e-03
5.959000000000000000e+04 4.280200593677167820e-03
5.960000000000000000e+04 4.369832641317027838e-03
5.961000000000000000e+04 4.393108519085094088e-03
5.962000000000000000e+04 4.327150713869475779e-03
5.963000000000000000e+04 4.266770013840338188e-03
5.964000000000000000e+04 4.169341400786725008e-03
5.965000000000000000e+04 4.159609921328683360e-03
5.966000000000000000e+04 4.220559713723787132e-03
5.967000000000000000e+04 4.252827250874137259e-03
5.968000000000000000e+04 4.325841801427750960e-03
5.969000000000000000e+04 4.311102309149196510e-03
5.970000000000000000e+04 4.455537951631713400e-03
5.971000000000000000e+04 4.355377695221457346e-03
5.972000000000000000e+04 4.360840981934743961e-03
5.973000000000000000e+04 4.260680725524487039e-03
5.974000000000000000e+04 4.197283835955722617e-03
5.975000000000000000e+04 4.225909181963881378e-03
5.976000000000000000e+04 4.164788661858985150e-03
5.977000000000000000e+04 4.247363964160850644e-03
5.978000000000000000e+04 4.239282852564114391e-03
5.979000000000000000e+04 4.261135999417260851e-03
5.980000000000000000e+04 4.310817762966212552e-03
5.981000000000000000e+04 4.190853092220290892e-03
5.982000000000000000e+04 4.165300844988356448e-03
5.983000000000000000e+04 4.115049989073438566e-03
5.984000000000000000e+04 4.189544179778566940e-03
5.985000000000000000e+04 4.217998798076934980e-03
5.986000000000000000e+04 4.164788661858986017e-03
5.987000000000000000e+04 4.247876147290221942e-03
5.988000000000000000e+04 4.252770341637540641e-03
5.989000000000000000e+04 4.331817271270408873e-03
5.990000000000000000e+04 4.306492660984860901e-03
5.991000000000000000e+04 4.151927174388123434e-03
5.992000000000000000e+04 4.057400932400943849e-03
5.993000000000000000e+04 4.154374271561783218e-03
5.994000000000000000e+04 4.191422184586258808e-03
5.995000000000000000e+04 4.181770378059441844e-03
5.996000000000000000e+04 4.167907288024476006e-03
5.997000000000000000e+04 4.149832914481351755e-03
5.998000000000000000e+04 4.127547257430068221e-03
5.999000000000000000e+04 4.101050316870626274e-03


==> figures/SER_evolution_FD_ypol.txt <==
0.000000000000000000e+00 9.372386158763116315e-01
1.000000000000000000e+01 9.356953398164340463e-01
2.000000000000000000e+01 9.342864833733978136e-01
3.000000000000000000e+01 9.330120465472031555e-01
4.000000000000000000e+01 9.318720293378499608e-01
5.000000000000000000e+01 9.308664317453405612e-01
6.000000000000000000e+01 9.299422826522462104e-01
7.000000000000000000e+01 9.292936880827531443e-01
8.000000000000000000e+01 9.286230127294605730e-01
9.000000000000000000e+01 9.277247004297810573e-01
1.000000000000000000e+02 9.269524420891634975e-01
1.100000000000000000e+02 9.261151934003521990e-01
1.200000000000000000e+02 9.248714989437671896e-01
1.300000000000000000e+02 9.238286371831319066e-01
1.400000000000000000e+02 9.219689571496236802e-01
1.500000000000000000e+02 9.206426873907367359e-01
1.600000000000000000e+02 9.184791689430387152e-01
1.700000000000000000e+02 9.166488540756143610e-01
1.800000000000000000e+02 9.140480450539069102e-01
1.900000000000000000e+02 9.122826636254395272e-01
2.000000000000000000e+02 9.109557109557134824e-01
2.100000000000000000e+02 9.104101221044604841e-01
2.200000000000000000e+02 9.091488426937670564e-01
2.300000000000000000e+02 9.077020391717682823e-01
2.400000000000000000e+02 9.061711237980795142e-01
2.500000000000000000e+02 9.053166885198160596e-01
2.600000000000000000e+02 9.030795864291982777e-01
2.700000000000000000e+02 9.006018151770129876e-01
2.800000000000000000e+02 8.974407916302473698e-01
2.900000000000000000e+02 8.952995246940584906e-01
3.000000000000000000e+02 8.928074692234873044e-01
3.100000000000000000e+02 8.905124335300143024e-01
3.200000000000000000e+02 8.869354034637262352e-01
3.300000000000000000e+02 8.834223962886096349e-01
3.400000000000000000e+02 8.811161494755268553e-01
3.500000000000000000e+02 8.793299961757018446e-01
3.600000000000000000e+02 8.765381997559755778e-01
3.700000000000000000e+02 8.740337949810630391e-01
3.800000000000000000e+02 8.720976289335689025e-01
3.900000000000000000e+02 8.709234775641050419e-01
4.000000000000000000e+02 8.694267646416108386e-01
4.100000000000000000e+02 8.676069779829570505e-01
4.200000000000000000e+02 8.659254807692333689e-01
4.300000000000000000e+02 8.642557637674850302e-01
4.400000000000000000e+02 8.642514955747402361e-01
4.500000000000000000e+02 8.633984830273917499e-01
4.600000000000000000e+02 8.623654665646877104e-01
4.700000000000000000e+02 8.608804200356958702e-01
4.800000000000000000e+02 8.600742437900663617e-01
4.900000000000000000e+02 8.593283344259929901e-01
5.000000000000000000e+02 8.570344369172517851e-01
5.100000000000000000e+02 8.543131510416690499e-01
5.200000000000000000e+02 8.523883668414942161e-01
5.300000000000000000e+02 8.504717206621528192e-01
5.400000000000000000e+02 8.496094888184755334e-01
5.500000000000000000e+02 8.485279287769545986e-01
5.600000000000000000e+02 8.476372423149790558e-01
5.700000000000000000e+02 8.458291789590641763e-01
5.800000000000000000e+02 8.453487511837145529e-01
5.900000000000000000e+02 8.450302870957191459e-01
6.000000000000000000e+02 8.438792408763136077e-01
6.100000000000000000e+02 8.421822074409988090e-01
6.200000000000000000e+02 8.401056463068206082e-01
6.300000000000000000e+02 8.377465877221759172e-01
6.400000000000000000e+02 8.349351576158239308e-01
6.500000000000000000e+02 8.328452228110454492e-01
6.600000000000000000e+02 8.299247546073740267e-01
6.700000000000000000e+02 8.271591933457191903e-01
6.800000000000000000e+02 8.249412127585979970e-01
6.900000000000000000e+02 8.238968144485745437e-01
7.000000000000000000e+02 8.224223530375897040e-01
7.100000000000000000e+02 8.206209480623567476e-01
7.200000000000000000e+02 8.180624226034405311e-01
7.300000000000000000e+02 8.160347465034988312e-01
7.400000000000000000e+02 8.134186288971467782e-01
7.500000000000000000e+02 8.119428585737202830e-01
7.600000000000000000e+02 8.092649944456608013e-01
7.700000000000000000e+02 8.076174720461852807e-01
7.800000000000000000e+02 8.054647094442038968e-01
7.900000000000000000e+02 8.047018411276245509e-01
8.000000000000000000e+02 8.029401587995359524e-01
8.100000000000000000e+02 8.012738563519834489e-01
8.200000000000000000e+02 7.996787473594135776e-01
8.300000000000000000e+02 7.980041930725546573e-01
8.400000000000000000e+02 7.961138958697575596e-01
8.500000000000000000e+02 7.947130181016922590e-01
8.600000000000000000e+02 7.919265142409694924e-01
8.700000000000000000e+02 7.899089679851420964e-01
8.800000000000000000e+02 7.869655084498856645e-01
8.900000000000000000e+02 7.853136609484288044e-01
9.000000000000000000e+02 7.837174706803633484e-01
9.100000000000000000e+02 7.818360513184753335e-01
9.200000000000000000e+02 7.806283804086561195e-01
9.300000000000000000e+02 7.779649712266920591e-01
9.400000000000000000e+02 7.755784254807713829e-01
9.500000000000000000e+02 7.730960445804218040e-01
9.600000000000000000e+02 7.697999754152118346e-01
9.700000000000000000e+02 7.677895428139590583e-01
9.800000000000000000e+02 7.650458916083937577e-01
9.900000000000000000e+02 7.640966455419602177e-01
1.000000000000000000e+03 7.648999194165231330e-01
1.010000000000000000e+03 7.652884387747690420e-01
1.020000000000000000e+03 7.652437081148040221e-01
1.030000000000000000e+03 7.639094141535569538e-01
1.040000000000000000e+03 7.615825092875895264e-01
1.050000000000000000e+03 7.585840754297806798e-01
1.060000000000000000e+03 7.547425881410279036e-01
1.070000000000000000e+03 7.522024443655324077e-01
1.080000000000000000e+03 7.499935692562667011e-01
1.090000000000000000e+03 7.489916821459811080e-01
1.100000000000000000e+03 7.485557004844135554e-01
1.110000000000000000e+03 7.480129570949904938e-01
1.120000000000000000e+03 7.468816583806839882e-01
1.130000000000000000e+03 7.452371521707479296e-01
1.140000000000000000e+03 7.411787268720883004e-01
1.150000000000000000e+03 7.372753223339181261e-01
1.160000000000000000e+03 7.319812836902701569e-01
1.170000000000000000e+03 7.269483446241280511e-01
1.180000000000000000e+03 7.213132489255555946e-01
1.190000000000000000e+03 7.155062873324611328e-01
1.200000000000000000e+03 7.101285352017794317e-01
1.210000000000000000e+03 7.067398747086267585e-01
1.220000000000000000e+03 7.033238408726709689e-01
1.230000000000000000e+03 6.998248333697572043e-01
1.240000000000000000e+03 6.964840904538189825e-01
1.250000000000000000e+03 6.937848853620357525e-01
1.260000000000000000e+03 6.903215030412315212e-01
1.270000000000000000e+03 6.862000223084225858e-01
1.280000000000000000e+03 6.819537396197571377e-01
1.290000000000000000e+03 6.778466569238073003e-01
1.300000000000000000e+03 6.746476749162314546e-01
1.310000000000000000e+03 6.710687668451359444e-01
1.320000000000000000e+03 6.647916780485157995e-01
1.330000000000000000e+03 6.575782046729330421e-01
1.340000000000000000e+03 6.514557951813828574e-01
1.350000000000000000e+03 6.440219123324610884e-01
1.360000000000000000e+03 6.362374685861031942e-01
1.370000000000000000e+03 6.286061106861905445e-01
1.380000000000000000e+03 6.235881387492733241e-01
1.390000000000000000e+03 6.197083515442908253e-01
1.400000000000000000e+03 6.175896775750308043e-01
1.410000000000000000e+03 6.147793287441741805e-01
1.420000000000000000e+03 6.123289877440285522e-01
1.430000000000000000e+03 6.104028946314119519e-01
1.440000000000000000e+03 6.120196860431252883e-01
1.450000000000000000e+03 6.129053644922802802e-01
1.460000000000000000e+03 6.123073622341216327e-01
1.470000000000000000e+03 6.123112320622103866e-01
1.480000000000000000e+03 6.126892232116858406e-01
1.490000000000000000e+03 6.120870096700191665e-01
1.500000000000000000e+03 6.106905708224085183e-01
1.510000000000000000e+03 6.074242082787022490e-01
1.520000000000000000e+03 6.034251393138129194e-01
1.530000000000000000e+03 5.976103811553047374e-01
1.540000000000000000e+03 5.938685419398327392e-01
1.550000000000000000e+03 5.893983214051590203e-01
1.560000000000000000e+03 5.843371553576647282e-01
1.570000000000000000e+03 5.813393475014584366e-01
1.580000000000000000e+03 5.776309709171053575e-01
1.590000000000000000e+03 5.737922152717089830e-01
1.600000000000000000e+03 5.704316110321985267e-01
1.610000000000000000e+03 5.671720775968839279e-01
1.620000000000000000e+03 5.630618648929212045e-01
1.630000000000000000e+03 5.587343727236320223e-01
1.640000000000000000e+03 5.546945567453396286e-01
1.650000000000000000e+03 5.507999731388418807e-01
1.660000000000000000e+03 5.463846700174840310e-01
1.670000000000000000e+03 5.429784245702229395e-01
1.680000000000000000e+03 5.401988636363651564e-01
1.690000000000000000e+03 5.384011008522742170e-01
1.700000000000000000e+03 5.381008477199897833e-01
1.710000000000000000e+03 5.365161531177171650e-01
1.720000000000000000e+03 5.341657447370352640e-01
1.730000000000000000e+03 5.305051719114233233e-01
1.740000000000000000e+03 5.253318946678335877e-01
1.750000000000000000e+03 5.198566001056250663e-01
1.760000000000000000e+03 5.141416607481075207e-01
1.770000000000000000e+03 5.106399216018370213e-01
1.780000000000000000e+03 5.105136969150655402e-01
1.790000000000000000e+03 5.133769713359570552e-01
1.800000000000000000e+03 5.162246526260212409e-01
1.810000000000000000e+03 5.168190126930374273e-01
1.820000000000000000e+03 5.159958205856657321e-01
1.830000000000000000e+03 5.119990279902403296e-01
1.840000000000000000e+03 5.055749426354909648e-01
1.850000000000000000e+03 4.966050225815864527e-01
1.860000000000000000e+03 4.881076199191447529e-01
1.870000000000000000e+03 4.800609953197857438e-01
1.880000000000000000e+03 4.756406272763707976e-01
1.890000000000000000e+03 4.746044808056540387e-01
1.900000000000000000e+03 4.729232112288766499e-01
1.910000000000000000e+03 4.687102204436202069e-01
1.920000000000000000e+03 4.610789194529442137e-01
1.930000000000000000e+03 4.505192967839464768e-01
1.940000000000000000e+03 4.349575229458054193e-01
1.950000000000000000e+03 4.146908348812657352e-01
1.960000000000000000e+03 3.932083378860733447e-01
1.970000000000000000e+03 3.719700384251175551e-01
1.980000000000000000e+03 3.558227823608692830e-01
1.990000000000000000e+03 3.415091418997678319e-01
2.000000000000000000e+03 3.239399516499135157e-01
2.010000000000000000e+03 3.009186858063819803e-01
2.020000000000000000e+03 2.712027880973201244e-01
2.030000000000000000e+03 2.353260102527687248e-01
2.040000000000000000e+03 1.929388157415506400e-01
2.050000000000000000e+03 1.472825270432696620e-01
2.060000000000000000e+03 1.037134984156471429e-01
2.070000000000000000e+03 6.777588459717384661e-02
2.080000000000000000e+03 4.225584799315280221e-02
2.090000000000000000e+03 2.577487616550123983e-02
2.100000000000000000e+03 1.597476416812358690e-02
2.110000000000000000e+03 1.186187673004082677e-02
2.120000000000000000e+03 1.058870328889862863e-02
2.130000000000000000e+03 1.106429377913755938e-02
2.140000000000000000e+03 1.151689293779140782e-02
2.150000000000000000e+03 1.156970470935318046e-02
2.160000000000000000e+03 1.151962458114805243e-02
2.170000000000000000e+03 1.177998433857812069e-02
2.180000000000000000e+03 1.175909864874712107e-02
2.190000000000000000e+03 1.183848703379956728e-02
2.200000000000000000e+03 1.165097109921331940e-02
2.210000000000000000e+03 1.143869964670748973e-02
2.220000000000000000e+03 1.122688346809443821e-02
2.230000000000000000e+03 1.134730341273313195e-02
2.240000000000000000e+03 1.137945713141028797e-02
2.250000000000000000e+03 1.111152844551285129e-02
2.260000000000000000e+03 1.091006974796040335e-02
2.270000000000000000e+03 1.095280858464455290e-02
2.280000000000000000e+03 1.075573189831005409e-02
2.290000000000000000e+03 1.073598439321098511e-02
2.300000000000000000e+03 1.062006027826343200e-02
2.310000000000000000e+03 1.058551637164921455e-02
2.320000000000000000e+03 1.027507648601401480e-02
2.330000000000000000e+03 1.021606160766319951e-02
2.340000000000000000e+03 9.997131774475552513e-03
2.350000000000000000e+03 9.975164809149212816e-03
2.360000000000000000e+03 9.852411585810051664e-03
2.370000000000000000e+03 9.962929323280914767e-03
2.380000000000000000e+03 9.890711502039656322e-03
2.390000000000000000e+03 9.866411258012849211e-03
2.400000000000000000e+03 9.862199974504690797e-03
2.410000000000000000e+03 9.886101853875318979e-03
2.420000000000000000e+03 9.594783471736624547e-03
2.430000000000000000e+03 9.533435314685341846e-03
2.440000000000000000e+03 9.282693218240118532e-03
2.450000000000000000e+03 9.184980059003521394e-03
2.460000000000000000e+03 8.858662496357833094e-03
2.470000000000000000e+03 8.792932328088601257e-03
2.480000000000000000e+03 8.658228165064126014e-03
2.490000000000000000e+03 8.642635034236619690e-03
2.500000000000000000e+03 8.615318600670187482e-03
2.510000000000000000e+03 8.652138876748274865e-03
2.520000000000000000e+03 8.608318764568786974e-03
2.530000000000000000e+03 8.712462667540816705e-03
2.540000000000000000e+03 8.595855641754102452e-03
2.550000000000000000e+03 8.481183530011678420e-03
2.560000000000000000e+03 8.478508795891633032e-03
2.570000000000000000e+03 8.496036840763426107e-03
2.580000000000000000e+03 8.624025713869486534e-03
2.590000000000000000e+03 8.630911731497693806e-03
2.600000000000000000e+03 8.661358173076947817e-03
2.610000000000000000e+03 8.748030940413776754e-03
2.620000000000000000e+03 8.780753751456902428e-03
2.630000000000000000e+03 8.637968476835688331e-03
2.640000000000000000e+03 8.432412314248275212e-03
2.650000000000000000e+03 8.311138731060627866e-03
2.660000000000000000e+03 8.179735303758763412e-03
2.670000000000000000e+03 7.985959353146875397e-03
2.680000000000000000e+03 8.031942016317038247e-03
2.690000000000000000e+03 8.002064667103752152e-03
2.700000000000000000e+03 8.066087558275080241e-03
2.710000000000000000e+03 8.128061716928928343e-03
2.720000000000000000e+03 8.214222301136386850e-03
2.730000000000000000e+03 8.236246175699324032e-03
2.740000000000000000e+03 8.238864000582775404e-03
2.750000000000000000e+03 8.196580437791398804e-03
2.760000000000000000e+03 8.055274803321700247e-03
2.770000000000000000e+03 7.873620520104917045e-03
2.780000000000000000e+03 7.928651751893962124e-03
2.790000000000000000e+03 8.019308165792563003e-03
2.800000000000000000e+03 8.004568673514006819e-03
2.810000000000000000e+03 7.918521907779741548e-03
2.820000000000000000e+03 7.925521743881140321e-03
2.830000000000000000e+03 7.930928121357830318e-03
2.840000000000000000e+03 7.890977837266922867e-03
2.850000000000000000e+03 7.859393210955731290e-03
2.860000000000000000e+03 7.776647180944078544e-03
2.870000000000000000e+03 7.581960682546642037e-03
2.880000000000000000e+03 7.566424460955732331e-03
2.890000000000000000e+03 7.473946951486034468e-03
2.900000000000000000e+03 7.394103292540813582e-03
2.910000000000000000e+03 7.151897581585102068e-03
2.920000000000000000e+03 7.030680907634052207e-03
2.930000000000000000e+03 7.197140424679507147e-03
2.940000000000000000e+03 7.301853420017502191e-03
2.950000000000000000e+03 7.355405011655031730e-03
2.960000000000000000e+03 7.403436407342677168e-03
2.970000000000000000e+03 7.276528809731954220e-03
2.980000000000000000e+03 7.248643283799554096e-03
2.990000000000000000e+03 7.135450812208644737e-03
3.000000000000000000e+03 7.063289900203982910e-03
3.010000000000000000e+03 6.935244117861324997e-03
3.020000000000000000e+03 6.979178048514006125e-03
3.030000000000000000e+03 7.182970024766919745e-03
3.040000000000000000e+03 7.276984083624729767e-03
3.050000000000000000e+03 7.161344514860159757e-03
3.060000000000000000e+03 7.109898564976709426e-03
3.070000000000000000e+03 7.000519012237782154e-03
3.080000000000000000e+03 6.895521470716802284e-03
3.090000000000000000e+03 6.761500218531486459e-03
3.100000000000000000e+03 6.772312973484867320e-03
3.110000000000000000e+03 6.749947643502349562e-03
3.120000000000000000e+03 6.760646579982536319e-03
3.130000000000000000e+03 6.696794416520998085e-03
3.140000000000000000e+03 6.557651333041976220e-03
3.150000000000000000e+03 6.341908417103747642e-03
3.160000000000000000e+03 6.333315122377640091e-03
3.170000000000000000e+03 6.363363199300717775e-03
3.180000000000000000e+03 6.328933111159690955e-03
3.190000000000000000e+03 6.471149293414937137e-03
3.200000000000000000e+03 6.623836775203980134e-03
3.210000000000000000e+03 6.659348138840346168e-03
3.220000000000000000e+03 6.740273073280905400e-03
3.230000000000000000e+03 6.615471117424260791e-03
3.240000000000000000e+03 6.498465726981369345e-03
3.250000000000000000e+03 6.442125582750601182e-03
3.260000000000000000e+03 6.444743407634050819e-03
3.270000000000000000e+03 6.343046601835681739e-03
3.280000000000000000e+03 6.313567617278572838e-03
3.290000000000000000e+03 6.412988053613071990e-03
3.300000000000000000e+03 6.358696641899784681e-03
3.310000000000000000e+03 6.360403918997685827e-03
3.320000000000000000e+03 6.320282907196986787e-03
3.330000000000000000e+03 6.280730987762255663e-03
3.340000000000000000e+03 6.450832695949901968e-03
3.350000000000000000e+03 6.497782816142209927e-03
3.360000000000000000e+03 6.603406359265752597e-03
3.370000000000000000e+03 6.610349286130554752e-03
3.380000000000000000e+03 6.697591145833351606e-03
3.390000000000000000e+03 6.681998015005846149e-03
3.400000000000000000e+03 6.713468822843841888e-03
3.410000000000000000e+03 6.684786567599086508e-03
3.420000000000000000e+03 6.550936043123561404e-03
3.430000000000000000e+03 6.482644959207476548e-03
3.440000000000000000e+03 6.471946022727291525e-03
3.450000000000000000e+03 6.412532779720297310e-03
3.460000000000000000e+03 6.364899748688829066e-03
3.470000000000000000e+03 6.305145050262255142e-03
3.480000000000000000e+03 6.235488144667849716e-03
3.490000000000000000e+03 6.164408508158525368e-03
3.500000000000000000e+03 6.300478492861322916e-03
3.510000000000000000e+03 6.194798040501183628e-03
3.520000000000000000e+03 6.103401806526823244e-03
3.530000000000000000e+03 6.098052338286730732e-03
3.540000000000000000e+03 6.058841874271578450e-03
3.550000000000000000e+03 6.060890606789061039e-03
3.560000000000000000e+03 6.041313829399784507e-03
3.570000000000000000e+03 5.984063137383466117e-03
3.580000000000000000e+03 6.148189375728455378e-03
3.590000000000000000e+03 6.284373178904446161e-03
3.600000000000000000e+03 6.357273910984865758e-03
3.610000000000000000e+03 6.240325429778571797e-03
3.620000000000000000e+03 6.190643666229620964e-03
3.630000000000000000e+03 6.125425681089761293e-03
3.640000000000000000e+03 6.007680470571112076e-03
3.650000000000000000e+03 5.880886691433582364e-03
3.660000000000000000e+03 5.778222428613069908e-03
3.670000000000000000e+03 5.698663315850831246e-03
3.680000000000000000e+03 5.828530193764584408e-03
3.690000000000000000e+03 5.872521033653862153e-03
3.700000000000000000e+03 5.875366495483699131e-03
3.710000000000000000e+03 6.033744900932417818e-03
3.720000000000000000e+03 5.988046783945238059e-03
3.730000000000000000e+03 5.922032069493023132e-03
3.740000000000000000e+03 5.921690614073442556e-03
3.750000000000000000e+03 5.809010325611904495e-03
3.760000000000000000e+03 5.787896998834515805e-03
3.770000000000000000e+03 5.763596754807708694e-03
3.780000000000000000e+03 5.656152116113069908e-03
3.790000000000000000e+03 5.614722191870645182e-03
3.800000000000000000e+03 5.601120884324025696e-03
3.810000000000000000e+03 5.689785474941740605e-03
3.820000000000000000e+03 5.590478857080435557e-03
3.830000000000000000e+03 5.759044015879968836e-03
3.840000000000000000e+03 6.000851362179504024e-03
3.850000000000000000e+03 6.107669999271579143e-03
3.860000000000000000e+03 6.226041211392792027e-03
3.870000000000000000e+03 6.246357808857826328e-03
3.880000000000000000e+03 6.150636472902116028e-03
3.890000000000000000e+03 6.101865257138712820e-03
3.900000000000000000e+03 6.000680634469714170e-03
3.910000000000000000e+03 5.746125619172510503e-03
3.920000000000000000e+03 5.627128405448733953e-03
3.930000000000000000e+03 5.715849905303046347e-03
3.940000000000000000e+03 5.685062008304211760e-03
3.950000000000000000e+03 5.527707969114234801e-03
3.960000000000000000e+03 5.465676901223790948e-03
3.970000000000000000e+03 5.419125145687660183e-03
3.980000000000000000e+03 5.303656304632881763e-03
3.990000000000000000e+03 5.322265625000014919e-03
4.000000000000000000e+03 5.318338887674840462e-03
4.010000000000000000e+03 5.368248288170177768e-03
4.020000000000000000e+03 5.607153263403278493e-03
4.030000000000000000e+03 5.828757830710972615e-03
4.040000000000000000e+03 5.936543924825191110e-03
4.050000000000000000e+03 5.952876875728455204e-03
4.060000000000000000e+03 5.959421437937080165e-03
4.070000000000000000e+03 5.811514332022161763e-03
4.080000000000000000e+03 5.585584662733115990e-03
4.090000000000000000e+03 5.520594314539642791e-03
4.100000000000000000e+03 5.511147381264584234e-03
4.110000000000000000e+03 5.636575338723791642e-03
4.120000000000000000e+03 5.679598721590925145e-03
4.130000000000000000e+03 5.761491113053629487e-03
4.140000000000000000e+03 5.836895851544305486e-03
4.150000000000000000e+03 5.858293724504678134e-03
4.160000000000000000e+03 5.846172057109573321e-03
4.170000000000000000e+03 5.734857590326356697e-03
4.180000000000000000e+03 5.622120392628221150e-03
4.190000000000000000e+03 5.758645651223791642e-03
4.200000000000000000e+03 5.714711720571110515e-03
4.210000000000000000e+03 5.675899621212137161e-03
4.220000000000000000e+03 5.508074282488360784e-03
4.230000000000000000e+03 5.470798732517498722e-03
4.240000000000000000e+03 5.330517464306542760e-03
4.250000000000000000e+03 5.223755736451064259e-03
4.260000000000000000e+03 5.100831785402111518e-03
4.270000000000000000e+03 5.100262693036145337e-03
4.280000000000000000e+03 5.185626547931249455e-03
4.290000000000000000e+03 5.260746740238941496e-03
4.300000000000000000e+03 5.299388111888126730e-03
4.310000000000000000e+03 5.330802010489524984e-03
4.320000000000000000e+03 5.235194493007007920e-03
4.330000000000000000e+03 5.228422293851995618e-03
4.340000000000000000e+03 5.178114528700480251e-03
4.350000000000000000e+03 5.099067599067613754e-03
4.360000000000000000e+03 4.983883304195817557e-03
4.370000000000000000e+03 5.098043232808872026e-03
4.380000000000000000e+03 5.089620665792556065e-03
4.390000000000000000e+03 5.027532688665514726e-03
4.400000000000000000e+03 5.109595807838009790e-03
4.410000000000000000e+03 5.060824592074606582e-03
4.420000000000000000e+03 5.052572752768079607e-03
4.430000000000000000e+03 5.112327451194653531e-03
4.440000000000000000e+03 5.244243061625889282e-03
4.450000000000000000e+03 5.308664317453394565e-03
4.460000000000000000e+03 5.439953926282066650e-03
4.470000000000000000e+03 5.523553594842672138e-03
4.480000000000000000e+03 5.458563246649198938e-03
4.490000000000000000e+03 5.428970443618896802e-03
4.500000000000000000e+03 5.407288024475539329e-03
4.510000000000000000e+03 5.318338887674840462e-03
4.520000000000000000e+03 5.292046820367148248e-03
4.530000000000000000e+03 5.230300298659687486e-03
4.540000000000000000e+03 5.264844205273907542e-03
4.550000000000000000e+03 5.252779447115399347e-03
4.560000000000000000e+03 5.245893429487194677e-03
4.570000000000000000e+03 5.174813792977870329e-03
4.580000000000000000e+03 5.152107007575771128e-03
4.590000000000000000e+03 5.123936935460387046e-03
4.600000000000000000e+03 5.175325976107239892e-03
4.610000000000000000e+03 5.226316652097917279e-03
4.620000000000000000e+03 5.203382229749432472e-03
4.630000000000000000e+03 5.269909127331016963e-03
4.640000000000000000e+03 5.193423113345002617e-03
4.650000000000000000e+03 5.106238162878802382e-03
4.660000000000000000e+03 5.025256319201646532e-03
4.670000000000000000e+03 5.072035711684162902e-03
4.680000000000000000e+03 5.107660893793720437e-03
4.690000000000000000e+03 5.043068910256423565e-03
4.700000000000000000e+03 4.992647326631715829e-03
4.710000000000000000e+03 4.937331548659687659e-03
4.720000000000000000e+03 4.885657961829849988e-03
4.730000000000000000e+03 4.969428358100247065e-03
4.740000000000000000e+03 5.025313228438242283e-03
4.750000000000000000e+03 5.083417559003509945e-03
4.760000000000000000e+03 5.125985667977870502e-03
4.770000000000000000e+03 5.293924825174840115e-03
4.780000000000000000e+03 5.290225724796052131e-03
4.790000000000000000e+03 5.202130226544303404e-03
4.800000000000000000e+03 4.945355751019827294e-03
4.810000000000000000e+03 4.804676118152694138e-03
4.820000000000000000e+03 4.757384542540805603e-03
4.830000000000000000e+03 4.774400404283229982e-03
4.840000000000000000e+03 4.875072843822858201e-03
4.850000000000000000e+03 4.927486250728451908e-03
4.860000000000000000e+03 4.962656158945234763e-03
4.870000000000000000e+03 5.123254024621226761e-03
4.880000000000000000e+03 5.156887383449898325e-03
4.890000000000000000e+03 5.232747395833348136e-03
4.900000000000000000e+03 5.206056963869478728e-03
4.910000000000000000e+03 5.208276424096750304e-03
4.920000000000000000e+03 5.101173240821692961e-03
4.930000000000000000e+03 5.097644868152695699e-03
4.940000000000000000e+03 5.006590089597915891e-03
4.950000000000000000e+03 5.025370137674839768e-03
4.960000000000000000e+03 4.913714215472042568e-03
4.970000000000000000e+03 4.920657142336843856e-03
4.980000000000000000e+03 4.864430816579267194e-03
4.990000000000000000e+03 4.895901624417262933e-03
5.000000000000000000e+03 4.872853383595584890e-03
5.010000000000000000e+03 4.885828689539640710e-03
5.020000000000000000e+03 4.940120101252927151e-03
5.030000000000000000e+03 5.018597938519827467e-03
5.040000000000000000e+03 4.970452724358987925e-03
5.050000000000000000e+03 5.092750673805376133e-03
5.060000000000000000e+03 5.042158362470875940e-03
5.070000000000000000e+03 5.057466947115398306e-03
5.080000000000000000e+03 5.046938738345002270e-03
5.090000000000000000e+03 5.090019030448733259e-03
5.100000000000000000e+03 5.094970134032648576e-03
5.110000000000000000e+03 5.164627039627054869e-03
5.120000000000000000e+03 5.213113709207474120e-03
5.130000000000000000e+03 5.211975524475538288e-03
5.140000000000000000e+03 5.137253696824024309e-03
5.150000000000000000e+03 5.051150021853160685e-03
5.160000000000000000e+03 5.007216091200480425e-03
5.170000000000000000e+03 5.030036695075771995e-03
5.180000000000000000e+03 4.992192052738941149e-03
5.190000000000000000e+03 5.103108154865981447e-03
5.200000000000000000e+03 5.215105532488360091e-03
5.210000000000000000e+03 5.230471026369478207e-03
5.220000000000000000e+03 5.160358846882298969e-03
5.230000000000000000e+03 5.183407087703977012e-03
5.240000000000000000e+03 5.046938738345002270e-03
5.250000000000000000e+03 4.902218549679500555e-03
5.260000000000000000e+03 4.915478401806540332e-03
5.270000000000000000e+03 4.776904410693486383e-03
5.280000000000000000e+03 4.635371139277402221e-03
5.290000000000000000e+03 4.656882830710968972e-03
5.300000000000000000e+03 4.640322242861318405e-03
5.310000000000000000e+03 4.601225597319360226e-03
5.320000000000000000e+03 4.629168032488357835e-03
5.330000000000000000e+03 4.787432619463883286e-03
5.340000000000000000e+03 4.783562791375305448e-03
5.350000000000000000e+03 4.959867606351995271e-03
5.360000000000000000e+03 5.057865311771575501e-03
5.370000000000000000e+03 5.038686899038476164e-03
5.380000000000000000e+03 4.969029993444069870e-03
5.390000000000000000e+03 4.753628532925421868e-03
5.400000000000000000e+03 4.654037368881131995e-03
5.410000000000000000e+03 4.525707040355490124e-03
5.420000000000000000e+03 4.615225269522157774e-03
5.430000000000000000e+03 4.618981279137542376e-03
5.440000000000000000e+03 4.670825593677169034e-03
5.450000000000000000e+03 4.772693127185327969e-03
5.460000000000000000e+03 4.847244227127053828e-03
5.470000000000000000e+03 4.993102600524489641e-03
5.480000000000000000e+03 4.955201048951063045e-03
5.490000000000000000e+03 4.959013967803044265e-03
5.500000000000000000e+03 5.033280521561786167e-03
5.510000000000000000e+03 4.909673659673673141e-03
5.520000000000000000e+03 4.983997122669010793e-03
5.530000000000000000e+03 4.968859265734280016e-03
5.540000000000000000e+03 4.877349213286727263e-03
5.550000000000000000e+03 4.722612998980199941e-03
5.560000000000000000e+03 4.746913243007007052e-03
5.570000000000000000e+03 4.789026078088591196e-03
5.580000000000000000e+03 4.670085773601412131e-03
5.590000000000000000e+03 4.764953471008172292e-03
5.600000000000000000e+03 4.847927137966214113e-03
5.610000000000000000e+03 4.827610540501178944e-03
5.620000000000000000e+03 4.937957550262252193e-03
5.630000000000000000e+03 5.054962940705141905e-03
5.640000000000000000e+03 4.997256974796051437e-03
5.650000000000000000e+03 4.961802520396284624e-03
5.660000000000000000e+03 4.988379133886959929e-03
5.670000000000000000e+03 4.943420836975537941e-03
5.680000000000000000e+03 4.760799096736610496e-03
5.690000000000000000e+03 4.659102290938240548e-03
5.700000000000000000e+03 4.655573918269244153e-03
5.710000000000000000e+03 4.575331894667845206e-03
5.720000000000000000e+03 4.640436061334511642e-03
5.730000000000000000e+03 4.758978001165514379e-03
5.740000000000000000e+03 4.806041939831015575e-03
5.750000000000000000e+03 4.871203015734279496e-03
5.760000000000000000e+03 4.966184531614232026e-03
5.770000000000000000e+03 4.989915683275072955e-03
5.780000000000000000e+03 4.945981752622390960e-03
5.790000000000000000e+03 4.889641608391621930e-03
5.800000000000000000e+03 4.802172111742437736e-03
5.810000000000000000e+03 4.786351343968544940e-03
5.820000000000000000e+03 4.889015606789057396e-03
5.830000000000000000e+03 4.829659273018661533e-03
5.840000000000000000e+03 4.834212011946400524e-03
5.850000000000000000e+03 4.734051755536143602e-03
5.860000000000000000e+03 4.685508176719127733e-03
5.870000000000000000e+03 4.607883978001178424e-03
5.880000000000000000e+03 4.639411695075770781e-03
5.890000000000000000e+03 4.575161166958054484e-03
5.900000000000000000e+03 4.563153318036142908e-03
5.910000000000000000e+03 4.657281195367146166e-03
5.920000000000000000e+03 4.791871539918429040e-03
5.930000000000000000e+03 4.891348885489524810e-03
5.940000000000000000e+03 4.945981752622391828e-03
5.950000000000000000e+03 4.860333351544302016e-03
5.960000000000000000e+03 4.799042103729616801e-03
5.970000000000000000e+03 4.694670563811202332e-03
5.980000000000000000e+03 4.644988800262250632e-03
5.990000000000000000e+03 4.458895596590921676e-03
6.000000000000000000e+03 4.553194201631713921e-03
6.010000000000000000e+03 4.545909819347332056e-03
6.020000000000000000e+03 4.609591255099080437e-03
6.030000000000000000e+03 4.698768028846166643e-03
6.040000000000000000e+03 4.671679232226120040e-03
6.050000000000000000e+03 4.725003186917262239e-03
6.060000000000000000e+03 4.782766062062950192e-03
6.070000000000000000e+03 4.879511764277403088e-03
6.080000000000000000e+03 4.918437682109571413e-03
6.090000000000000000e+03 4.858910620629383961e-03
6.100000000000000000e+03 4.872227381993021224e-03
6.110000000000000000e+03 4.788172439539641057e-03
6.120000000000000000e+03 4.603672694493019142e-03
6.130000000000000000e+03 4.525365584935909548e-03
6.140000000000000000e+03 4.583982098630548507e-03
6.150000000000000000e+03 4.644874981789057396e-03
6.160000000000000000e+03 4.703093130827519161e-03
6.170000000000000000e+03 4.824025258595584197e-03
6.180000000000000000e+03 4.893568345716797253e-03
6.190000000000000000e+03 4.798529920600246371e-03
6.200000000000000000e+03 4.710206785402111171e-03
6.210000000000000000e+03 4.612038352272740220e-03
6.220000000000000000e+03 4.454285948426586067e-03
6.230000000000000000e+03 4.506699355332179774e-03
6.240000000000000000e+03 4.566112598339173989e-03
6.250000000000000000e+03 4.446773929195816863e-03
6.260000000000000000e+03 4.328061261655023403e-03
6.270000000000000000e+03 4.393905248397448476e-03
6.280000000000000000e+03 4.530430506993019836e-03
6.290000000000000000e+03 4.544885453088591196e-03
6.300000000000000000e+03 4.573340071386959235e-03
6.310000000000000000e+03 4.629224941724955321e-03
6.320000000000000000e+03 4.711174242424255414e-03
6.330000000000000000e+03 4.767343658945235457e-03
6.340000000000000000e+03 4.861528445512834466e-03
6.350000000000000000e+03 4.783676609848498684e-03
6.360000000000000000e+03 4.759945458187659489e-03
6.370000000000000000e+03 4.766774566579267541e-03
6.380000000000000000e+03 4.819927793560619886e-03
6.390000000000000000e+03 4.772067125582764302e-03
6.400000000000000000e+03 4.626094933712134386e-03
6.410000000000000000e+03 4.613745629370642233e-03
6.420000000000000000e+03 4.558657488345001403e-03
6.430000000000000000e+03 4.345361669580431740e-03
6.440000000000000000e+03 4.281680233828683360e-03
6.450000000000000000e+03 4.212137146707471171e-03
6.460000000000000000e+03 4.258802720716795172e-03
6.470000000000000000e+03 4.291013348630547813e-03
6.480000000000000000e+03 4.288850797639872856e-03
6.490000000000000000e+03 4.313264860139871468e-03
6.500000000000000000e+03 4.259030357663182512e-03
6.510000000000000000e+03 4.331817271270408873e-03
6.520000000000000000e+03 4.392368699009337185e-03
6.530000000000000000e+03 4.392425608245932936e-03
6.540000000000000000e+03 4.500894613199313450e-03
6.550000000000000000e+03 4.621883650203975971e-03
6.560000000000000000e+03 4.760969824446400350e-03
6.570000000000000000e+03 4.825561807983696355e-03
6.580000000000000000e+03 4.737523218968544246e-03
6.590000000000000000e+03 4.580510635198148731e-03
6.600000000000000000e+03 4.446375564539638801e-03
6.610000000000000000e+03 4.410465836247099043e-03
6.620000000000000000e+03 4.353670418123555333e-03
6.630000000000000000e+03 4.378312117569943020e-03
6.640000000000000000e+03 4.444952833624720746e-03
6.650000000000000000e+03 4.464245064831014187e-03
6.660000000000000000e+03 4.515235740821691574e-03
6.670000000000000000e+03 4.567364601544302190e-03
6.680000000000000000e+03 4.550405649038474429e-03
6.690000000000000000e+03 4.382580310314697185e-03
6.700000000000000000e+03 4.457757411858986711e-03
6.710000000000000000e+03 4.516658471736609629e-03
6.720000000000000000e+03 4.484618571532646841e-03
6.730000000000000000e+03 4.551202378350828817e-03
6.740000000000000000e+03 4.616648000437075829e-03
6.750000000000000000e+03 4.713109156468544766e-03
6.760000000000000000e+03 4.779920600233113215e-03
6.770000000000000000e+03 4.752888712849663230e-03
6.780000000000000000e+03 4.632411858974372007e-03
6.790000000000000000e+03 4.581022818327519161e-03
6.800000000000000000e+03 4.536633613782064221e-03
6.810000000000000000e+03 4.411433293269243286e-03
6.820000000000000000e+03 4.447684476981364488e-03
6.830000000000000000e+03 4.407506555944068830e-03
6.840000000000000000e+03 4.461968695367145125e-03
6.850000000000000000e+03 4.648744809877635234e-03
6.860000000000000000e+03 4.792326813811201985e-03
6.870000000000000000e+03 4.797619372814698746e-03
6.880000000000000000e+03 4.777530412296050050e-03
6.890000000000000000e+03 4.738149220571108780e-03
6.900000000000000000e+03 4.611241622960386699e-03
6.910000000000000000e+03 4.623363290355490644e-03
6.920000000000000000e+03 4.569640971008171251e-03
6.930000000000000000e+03 4.398002713432413655e-03
6.940000000000000000e+03 4.352361505681830514e-03
6.950000000000000000e+03 4.404661094114230985e-03
6.960000000000000000e+03 4.494293141754091871e-03
6.970000000000000000e+03 4.515235740821691574e-03
6.980000000000000000e+03 4.513699191433579415e-03
6.990000000000000000e+03 4.563836228875304928e-03
7.000000000000000000e+03 4.656484466054790911e-03
7.010000000000000000e+03 4.764839652534979056e-03
7.020000000000000000e+03 4.718344806235444042e-03
7.030000000000000000e+03 4.722100815850829511e-03
7.040000000000000000e+03 4.767855842074605888e-03
7.050000000000000000e+03 4.748449792395118343e-03
7.060000000000000000e+03 4.660752658799547678e-03
7.070000000000000000e+03 4.588648656031481601e-03
7.080000000000000000e+03 4.516146288607239198e-03
7.090000000000000000e+03 4.522406304632879334e-03
7.100000000000000000e+03 4.412230022581596807e-03
7.110000000000000000e+03 4.431692981497680969e-03
7.120000000000000000e+03 4.492699683129383094e-03
7.130000000000000000e+03 4.571689703525652973e-03
7.140000000000000000e+03 4.682662714889290756e-03
7.150000000000000000e+03 4.545056180798381050e-03
7.160000000000000000e+03 4.441822825611899811e-03
7.170000000000000000e+03 4.478130918560618498e-03
7.180000000000000000e+03 4.452351034382296714e-03
7.190000000000000000e+03 4.423441142191154862e-03
7.200000000000000000e+03 4.428562973484860901e-03
7.210000000000000000e+03 4.486382757867146340e-03
7.220000000000000000e+03 4.440058639277402047e-03
7.230000000000000000e+03 4.412059294871806953e-03
7.240000000000000000e+03 4.396807619463882072e-03
7.250000000000000000e+03 4.267168378496515382e-03
7.260000000000000000e+03 4.229608282342669362e-03
7.270000000000000000e+03 4.314858318764581112e-03
7.280000000000000000e+03 4.374271561771573592e-03
7.290000000000000000e+03 4.485699847027985188e-03
7.300000000000000000e+03 4.553706384761085219e-03
7.310000000000000000e+03 4.572543342074604847e-03
7.320000000000000000e+03 4.518081202651527684e-03
7.330000000000000000e+03 4.623363290355491512e-03
7.340000000000000000e+03 4.665419216200479037e-03
7.350000000000000000e+03 4.597412678467379006e-03
7.360000000000000000e+03 4.515577196241271282e-03
7.370000000000000000e+03 4.444326832022157080e-03
7.380000000000000000e+03 4.442505736451060963e-03
7.390000000000000000e+03 4.433172621649196510e-03
7.400000000000000000e+03 4.399653081293719049e-03
7.410000000000000000e+03 4.454741222319359879e-03
7.420000000000000000e+03 4.511024457313532292e-03
7.430000000000000000e+03 4.631501311188824382e-03
7.440000000000000000e+03 4.593315213432412961e-03
7.450000000000000000e+03 4.574990439248263763e-03
7.460000000000000000e+03 4.600371958770409220e-03
7.470000000000000000e+03 4.631842766608404958e-03
7.480000000000000000e+03 4.588421019085094262e-03
7.490000000000000000e+03 4.573852254516329666e-03
7.500000000000000000e+03 4.551259287587424568e-03
7.510000000000000000e+03 4.595420855186493035e-03
7.520000000000000000e+03 4.623875473484861075e-03
7.530000000000000000e+03 4.616818728146865683e-03
7.540000000000000000e+03 4.573738436043136429e-03
7.550000000000000000e+03 4.583242278554791604e-03
7.560000000000000000e+03 4.593087576486026488e-03
7.570000000000000000e+03 4.604071059149197204e-03
7.580000000000000000e+03 4.521438847610735091e-03
7.590000000000000000e+03 4.433570986305373704e-03
7.600000000000000000e+03 4.251859793851993016e-03
7.610000000000000000e+03 4.253737798659685751e-03
7.620000000000000000e+03 4.263810733537307975e-03
7.630000000000000000e+03 4.233535019667843818e-03
7.640000000000000000e+03 4.279005499708637104e-03
7.650000000000000000e+03 4.213730605332179947e-03
7.660000000000000000e+03 4.199617114656189164e-03
7.670000000000000000e+03 4.312581949300711183e-03
7.680000000000000000e+03 4.315370501893951542e-03
7.690000000000000000e+03 4.344394212558286630e-03
7.700000000000000000e+03 4.361637711247098349e-03
7.710000000000000000e+03 4.364653900786725181e-03
7.720000000000000000e+03 4.460659782925421174e-03
7.730000000000000000e+03 4.426002057838007014e-03
7.740000000000000000e+03 4.365109174679498993e-03
7.750000000000000000e+03 4.248388330419591505e-03
7.760000000000000000e+03 4.192446550844999668e-03
7.770000000000000000e+03 4.248559058129382227e-03
7.780000000000000000e+03 4.286119154283228247e-03
7.790000000000000000e+03 4.493951686334511295e-03
7.800000000000000000e+03 4.557974577505840251e-03
7.810000000000000000e+03 4.558316032925420827e-03
7.820000000000000000e+03 4.731775386072274540e-03
7.830000000000000000e+03 4.625924206002344531e-03
7.840000000000000000e+03 4.625241295163183379e-03
7.850000000000000000e+03 4.633834589889290062e-03
7.860000000000000000e+03 4.533048331876469474e-03
7.870000000000000000e+03 4.530316688519825732e-03
7.880000000000000000e+03 4.533958879662017098e-03
7.890000000000000000e+03 4.565828052156190031e-03
7.900000000000000000e+03 4.462139423076935847e-03
7.910000000000000000e+03 4.370515552156189858e-03
7.920000000000000000e+03 4.317817599067611326e-03
7.930000000000000000e+03 4.266371649184160994e-03
7.940000000000000000e+03 4.240705583479033314e-03
7.950000000000000000e+03 4.385596499854324884e-03
7.960000000000000000e+03 4.374157743298380356e-03
7.970000000000000000e+03 4.242185223630547987e-03
7.980000000000000000e+03 4.252258158508170210e-03
7.990000000000000000e+03 4.295964452214464865e-03
8.000000000000000000e+03 4.291639350233112347e-03
8.010000000000000000e+03 4.360499526515163385e-03
8.020000000000000000e+03 4.347979494463881378e-03
8.030000000000000000e+03 4.451725032779732180e-03
8.040000000000000000e+03 4.440969187062949672e-03
8.050000000000000000e+03 4.683914718094418957e-03
8.060000000000000000e+03 4.672988144667844859e-03
8.070000000000000000e+03 4.584323554050129951e-03
8.080000000000000000e+03 4.614257812500012663e-03
8.090000000000000000e+03 4.609363618152693964e-03
8.100000000000000000e+03 4.555584389568777086e-03
8.110000000000000000e+03 4.425603693181830688e-03
8.120000000000000000e+03 4.208950229458053617e-03
8.130000000000000000e+03 4.128082204254091003e-03
8.140000000000000000e+03 4.044084171037307454e-03
8.150000000000000000e+03 3.978354002768075617e-03
8.160000000000000000e+03 4.117895450903274676e-03
8.170000000000000000e+03 4.264721281322856467e-03
8.180000000000000000e+03 4.440457003933578374e-03
8.190000000000000000e+03 4.593030667249429870e-03
8.200000000000000000e+03 4.610786349067612019e-03
8.210000000000000000e+03 4.561958224067611326e-03
8.220000000000000000e+03 4.576185533216795345e-03
8.230000000000000000e+03 4.639639332022157253e-03
8.240000000000000000e+03 4.573852254516329666e-03
8.250000000000000000e+03 4.478472373980199074e-03
8.260000000000000000e+03 4.559340399184162555e-03
8.270000000000000000e+03 4.454741222319359879e-03
8.280000000000000000e+03 4.367897727272739353e-03
8.290000000000000000e+03 4.234900841346166123e-03
8.300000000000000000e+03 4.145780976835676535e-03
8.310000000000000000e+03 4.119944183420757265e-03
8.320000000000000000e+03 4.245713596299545249e-03
8.330000000000000000e+03 4.311785219988357662e-03
8.340000000000000000e+03 4.340239838286725702e-03
8.350000000000000000e+03 4.485358391608403744e-03
8.360000000000000000e+03 4.412116204108403571e-03
8.370000000000000000e+03 4.415986032196981409e-03
8.380000000000000000e+03 4.460489055215630452e-03
8.390000000000000000e+03 4.455594860868310886e-03
8.400000000000000000e+03 4.554047840180664927e-03
8.410000000000000000e+03 4.551828379953392484e-03
8.420000000000000000e+03 4.478643101689988928e-03
8.430000000000000000e+03 4.444269922785560462e-03
8.440000000000000000e+03 4.488716036567611152e-03
8.450000000000000000e+03 4.554503114073439607e-03
8.460000000000000000e+03 4.314459954108403918e-03
8.470000000000000000e+03 4.292379170308870118e-03
8.480000000000000000e+03 4.272347119026818907e-03
8.490000000000000000e+03 4.209405503350827429e-03
8.500000000000000000e+03 4.260225451631713227e-03
8.510000000000000000e+03 4.230063556235443174e-03
8.520000000000000000e+03 4.187267810314697011e-03
8.530000000000000000e+03 4.160406650641037749e-03
8.540000000000000000e+03 4.191194547639871468e-03
8.550000000000000000e+03 4.207868953962715271e-03
8.560000000000000000e+03 4.122049825174835605e-03
8.570000000000000000e+03 4.067644594988355927e-03
8.580000000000000000e+03 4.127854567307703663e-03
8.590000000000000000e+03 4.155057182400944370e-03
8.600000000000000000e+03 4.232909018065280152e-03
8.610000000000000000e+03 4.317703780594418089e-03
8.620000000000000000e+03 4.338304924242436349e-03
8.630000000000000000e+03 4.252884160110734744e-03
8.640000000000000000e+03 4.360101161858986191e-03
8.650000000000000000e+03 4.362377531322856120e-03
8.660000000000000000e+03 4.522520123106073438e-03
8.670000000000000000e+03 4.535609247523322493e-03
8.680000000000000000e+03 4.621200739364814819e-03
8.690000000000000000e+03 4.687727636946399309e-03
8.700000000000000000e+03 4.684654538170175860e-03
8.710000000000000000e+03 4.597583406177168860e-03
8.720000000000000000e+03 4.517341382575769913e-03
8.730000000000000000e+03 4.477504916958053964e-03
8.740000000000000000e+03 4.483423477564115259e-03
8.750000000000000000e+03 4.453261582167845206e-03
8.760000000000000000e+03 4.539080710955723137e-03
8.770000000000000000e+03 4.458952505827519161e-03
8.780000000000000000e+03 4.582161003059453258e-03
8.790000000000000000e+03 4.695694930069943193e-03
8.800000000000000000e+03 4.698426573426586067e-03
8.810000000000000000e+03 4.525308675699313797e-03
8.820000000000000000e+03 4.484960026952227417e-03
8.830000000000000000e+03 4.386393229166679272e-03
8.840000000000000000e+03 4.264664372086258114e-03
8.850000000000000000e+03 4.164561024912598677e-03
8.860000000000000000e+03 4.094790300844999148e-03
8.870000000000000000e+03 4.086595370775069659e-03
8.880000000000000000e+03 4.209974595716794478e-03
8.890000000000000000e+03 4.319183420745932762e-03
8.900000000000000000e+03 4.371369190705139997e-03
8.910000000000000000e+03 4.483480386800711877e-03
8.920000000000000000e+03 4.537259615384627888e-03
8.930000000000000000e+03 4.588307200611901025e-03
8.940000000000000000e+03 4.601282506555956844e-03
8.950000000000000000e+03 4.479041466346166123e-03
8.960000000000000000e+03 4.445237379807705572e-03
8.970000000000000000e+03 4.400051445949896244e-03
8.980000000000000000e+03 4.351166411713298932e-03
8.990000000000000000e+03 4.328175080128217507e-03
9.000000000000000000e+03 4.331475815850829164e-03
9.010000000000000000e+03 4.464643429487191381e-03
9.020000000000000000e+03 4.435619718822857160e-03
9.030000000000000000e+03 4.393791429924255240e-03
9.040000000000000000e+03 4.362491349796049356e-03
9.050000000000000000e+03 4.160805015297214943e-03
9.060000000000000000e+03 4.112432164189988928e-03
9.070000000000000000e+03 4.080790628642202468e-03
9.080000000000000000e+03 4.122789645250594243e-03
9.090000000000000000e+03 4.141512784090920635e-03
9.100000000000000000e+03 4.244803048513997625e-03
9.110000000000000000e+03 4.289647526952226377e-03
9.120000000000000000e+03 4.369491185897448129e-03
9.130000000000000000e+03 4.276273856351993363e-03
9.140000000000000000e+03 4.494577687937074961e-03
9.150000000000000000e+03 4.449903937208636931e-03
9.160000000000000000e+03 4.495602054195816689e-03
9.170000000000000000e+03 4.466578343531480734e-03
9.180000000000000000e+03 4.420709498834511988e-03
9.190000000000000000e+03 4.365792085518660146e-03
9.200000000000000000e+03 4.280940413752925590e-03
9.210000000000000000e+03 4.259770177738939415e-03
9.220000000000000000e+03 4.331361997377634193e-03
9.230000000000000000e+03 4.369718822843835469e-03
9.240000000000000000e+03 4.545568363927750613e-03
9.250000000000000000e+03 4.510967548076935674e-03
9.260000000000000000e+03 4.519162478146866030e-03
9.270000000000000000e+03 4.448595024766912112e-03
9.280000000000000000e+03 4.420595680361317018e-03
9.290000000000000000e+03 4.451212849650361750e-03
9.300000000000000000e+03 4.461058147581597501e-03
9.310000000000000000e+03 4.521837212266912286e-03
9.320000000000000000e+03 4.540105077214464865e-03
9.330000000000000000e+03 4.496854057400944890e-03
9.340000000000000000e+03 4.439318819201644277e-03
9.350000000000000000e+03 4.332386363636375921e-03
9.360000000000000000e+03 4.265347282925420133e-03
9.370000000000000000e+03 4.137472228292552942e-03
9.380000000000000000e+03 4.116472719988355754e-03
9.390000000000000000e+03 4.199275659236608588e-03
9.400000000000000000e+03 4.270696751165512645e-03
9.410000000000000000e+03 4.230746467074603459e-03
9.420000000000000000e+03 4.310191761363648885e-03
9.430000000000000000e+03 4.282363144667844512e-03
9.440000000000000000e+03 4.250835427593252155e-03
9.450000000000000000e+03 4.245713596299546116e-03
9.460000000000000000e+03 4.215893156322855773e-03
9.470000000000000000e+03 4.187893811917260678e-03
9.480000000000000000e+03 4.286403700466212205e-03
9.490000000000000000e+03 4.410181290064115085e-03
9.500000000000000000e+03 4.442221190268077005e-03
9.510000000000000000e+03 4.415132393648031270e-03
9.520000000000000000e+03 4.374726835664348272e-03
9.530000000000000000e+03 4.331020541958053617e-03
9.540000000000000000e+03 4.323565431963881898e-03
9.550000000000000000e+03 4.325614164481364488e-03
9.560000000000000000e+03 4.251859793851993016e-03
9.570000000000000000e+03 4.227388822115396919e-03
9.580000000000000000e+03 4.189828725961550031e-03
9.590000000000000000e+03 4.220559713723787999e-03
9.600000000000000000e+03 4.203088578088590675e-03
9.610000000000000000e+03 4.162170836975536380e-03
9.620000000000000000e+03 4.088644103292552248e-03
9.630000000000000000e+03 4.234331748980198207e-03
9.640000000000000000e+03 4.314289226398613196e-03
9.650000000000000000e+03 4.280143684440571201e-03
9.660000000000000000e+03 4.285550061917261198e-03
9.670000000000000000e+03 4.245599777826352013e-03
9.680000000000000000e+03 4.154146634615395878e-03
9.690000000000000000e+03 4.178219241695816516e-03
9.700000000000000000e+03 4.118862907925419786e-03
9.710000000000000000e+03 4.212307874417261025e-03
9.720000000000000000e+03 4.203316215034976280e-03
9.730000000000000000e+03 4.240136491113065398e-03
9.740000000000000000e+03 4.187324719551294497e-03
9.750000000000000000e+03 4.226649002039639148e-03
9.760000000000000000e+03 4.254477618735443521e-03
9.770000000000000000e+03 4.206844587703974410e-03
9.780000000000000000e+03 4.271607298951060269e-03
9.790000000000000000e+03 4.281111141462716312e-03
9.800000000000000000e+03 4.291184076340338535e-03
9.810000000000000000e+03 4.419798951048964364e-03
9.820000000000000000e+03 4.390035420308870638e-03
9.830000000000000000e+03 4.457415956439406135e-03
9.840000000000000000e+03 4.585917012674838728e-03
9.850000000000000000e+03 4.613859447843835469e-03
9.860000000000000000e+03 4.636907688665514379e-03
9.870000000000000000e+03 4.591209571678333753e-03
9.880000000000000000e+03 4.607257976398614757e-03
9.890000000000000000e+03 4.449847027972040313e-03
9.900000000000000000e+03 4.317476143648030749e-03
9.910000000000000000e+03 4.134740584935909201e-03
9.920000000000000000e+03 4.022003387237773654e-03
9.930000000000000000e+03 4.059051300262248377e-03
9.940000000000000000e+03 4.136903135926585026e-03
9.950000000000000000e+03 4.163365930944067962e-03
9.960000000000000000e+03 4.339272381264581459e-03
9.970000000000000000e+03 4.403181453962716312e-03
9.980000000000000000e+03 4.388100506264580418e-03
9.990000000000000000e+03 4.352987507284394181e-03
1.000000000000000000e+04 4.213844423805373184e-03
1.001000000000000000e+04 4.109871248543135042e-03
1.002000000000000000e+04 4.037767245775069833e-03
1.003000000000000000e+04 3.964126693618892465e-03
1.004000000000000000e+04 3.997760052447563162e-03
1.005000000000000000e+04 4.037027425699312062e-03
1.006000000000000000e+04 4.087050644667843471e-03
1.007000000000000000e+04 4.239112124854324537e-03
1.008000000000000000e+04 4.186869445658519817e-03
1.009000000000000000e+04 4.209576231060618151e-03
1.010000000000000000e+04 4.265745647581597327e-03
1.011000000000000000e+04 4.233193564248264110e-03
1.012000000000000000e+04 4.305411385489522555e-03
1.013000000000000000e+04 4.330565268065279805e-03
1.014000000000000000e+04 4.366474996357821298e-03
1.015000000000000000e+04 4.372279738490687621e-03
1.016000000000000000e+04 4.356231333770408352e-03
1.017000000000000000e+04 4.398742533508170557e-03
1.018000000000000000e+04 4.268192744755256243e-03
1.019000000000000000e+04 4.265518010635209988e-03
1.020000000000000000e+04 4.169910493152692056e-03
1.021000000000000000e+04 4.031222683566444871e-03
1.022000000000000000e+04 4.088814831002342103e-03
1.023000000000000000e+04 4.259713268502342796e-03
1.024000000000000000e+04 4.263867642773904593e-03
1.025000000000000000e+04 4.361637711247097482e-03
1.026000000000000000e+04 4.406596008158520338e-03
1.027000000000000000e+04 4.417465672348496949e-03
1.028000000000000000e+04 4.406539098921923719e-03
1.029000000000000000e+04 4.363288079108403744e-03
1.030000000000000000e+04 4.212535511363647497e-03
1.031000000000000000e+04 4.199104931526817866e-03
1.032000000000000000e+04 4.126147290209801650e-03
1.033000000000000000e+04 4.311785219988356795e-03
1.034000000000000000e+04 4.321175244026817866e-03
1.035000000000000000e+04 4.398685624271573939e-03
1.036000000000000000e+04 4.433058803176003274e-03
1.037000000000000000e+04 4.472952178030314974e-03
1.038000000000000000e+04 4.416612033799545943e-03
1.039000000000000000e+04 4.388954144813532292e-03
1.040000000000000000e+04 4.379621030011666971e-03
1.041000000000000000e+04 4.285265515734277240e-03
1.042000000000000000e+04 4.209234775641037575e-03
1.043000000000000000e+04 4.260566907051294670e-03
1.044000000000000000e+04 4.182999617569941979e-03
1.045000000000000000e+04 4.074359884906771610e-03
1.046000000000000000e+04 4.034807965472038752e-03
1.047000000000000000e+04 4.074302975670174992e-03
1.048000000000000000e+04 3.964866513694650235e-03
1.049000000000000000e+04 4.059222027972039099e-03
1.050000000000000000e+04 4.163764295600244289e-03
1.051000000000000000e+04 4.086424643065279805e-03
1.052000000000000000e+04 4.162341564685326234e-03
1.053000000000000000e+04 4.237575575466213246e-03
1.054000000000000000e+04 4.200755299388123261e-03
1.055000000000000000e+04 4.093709025349662536e-03
1.056000000000000000e+04 4.134000764860151431e-03
1.057000000000000000e+04 4.131212212266911071e-03
1.058000000000000000e+04 4.043230532488357315e-03
1.059000000000000000e+04 4.052449828817027665e-03
1.060000000000000000e+04 4.053018921182994713e-03
1.061000000000000000e+04 4.014889732663181644e-03
1.062000000000000000e+04 4.194438374125886507e-03
1.063000000000000000e+04 4.333467639131714268e-03
1.064000000000000000e+04 4.489968039772740220e-03
1.065000000000000000e+04 4.484334025349662883e-03
1.066000000000000000e+04 4.567706056963882766e-03
1.067000000000000000e+04 4.599233774038475123e-03
1.068000000000000000e+04 4.590412842365980232e-03
1.069000000000000000e+04 4.599973594114232026e-03
1.070000000000000000e+04 4.522235576923089480e-03
1.071000000000000000e+04 4.461399603001178077e-03
1.072000000000000000e+04 4.493382593968543379e-03
1.073000000000000000e+04 4.484334025349662883e-03
1.074000000000000000e+04 4.444156104312366358e-03
1.075000000000000000e+04 4.341434932255257284e-03
1.076000000000000000e+04 4.280997322989522208e-03
1.077000000000000000e+04 4.185731260926585720e-03
1.078000000000000000e+04 4.124781468531480214e-03
1.079000000000000000e+04 4.194096918706305063e-03
1.080000000000000000e+04 4.265631829108404091e-03
1.081000000000000000e+04 4.260282360868309845e-03
1.082000000000000000e+04 4.422872049825186946e-03
1.083000000000000000e+04 4.531397964015164079e-03
1.084000000000000000e+04 4.475570002913765479e-03
1.085000000000000000e+04 4.572941706730782041e-03
1.086000000000000000e+04 4.602306872814698573e-03
1.087000000000000000e+04 4.434709171037308668e-03
1.088000000000000000e+04 4.339784564393951022e-03
1.089000000000000000e+04 4.346727491258753177e-03
1.090000000000000000e+04 4.461285784527984841e-03
1.091000000000000000e+04 4.384856679778567114e-03
1.092000000000000000e+04 4.427197151806538597e-03
1.093000000000000000e+04 4.509772454108404091e-03
1.094000000000000000e+04 4.509544817162016751e-03
1.095000000000000000e+04 4.477960190850827776e-03
1.096000000000000000e+04 4.433001893939405788e-03
1.097000000000000000e+04 4.372621193910268197e-03
1.098000000000000000e+04 4.352532233391621236e-03
1.099000000000000000e+04 4.365564448572273673e-03
1.100000000000000000e+04 4.396921437937075308e-03
1.101000000000000000e+04 4.345873852709803038e-03
1.102000000000000000e+04 4.327036895396282543e-03
1.103000000000000000e+04 4.429018247377634714e-03
1.104000000000000000e+04 4.340865839889289368e-03
1.105000000000000000e+04 4.276160037878800127e-03
1.106000000000000000e+04 4.276672221008170557e-03
1.107000000000000000e+04 4.458098867278567287e-03
1.108000000000000000e+04 4.504992078234278628e-03
1.109000000000000000e+04 4.522918487762250632e-03
1.110000000000000000e+04 4.420311134178333060e-03
1.111000000000000000e+04 4.505674989073438913e-03
1.112000000000000000e+04 4.468627076048963323e-03
1.113000000000000000e+04 4.401417267628217680e-03
1.114000000000000000e+04 4.269444747960384444e-03
1.115000000000000000e+04 4.279972956730781347e-03
1.116000000000000000e+04 4.299777371066445218e-03
1.117000000000000000e+04 4.385653409090921502e-03
1.118000000000000000e+04 4.361751529720291586e-03
1.119000000000000000e+04 4.265176555215630279e-03
1.120000000000000000e+04 4.248615967365979712e-03
1.121000000000000000e+04 4.375068291083927981e-03
1.122000000000000000e+04 4.256298714306538770e-03
1.123000000000000000e+04 4.212307874417261025e-03
1.124000000000000000e+04 4.182487434440570681e-03
1.125000000000000000e+04 4.179983428030314280e-03
1.126000000000000000e+04 4.242526679050128563e-03
1.127000000000000000e+04 4.256981625145699923e-03
1.128000000000000000e+04 4.255957258886958194e-03
1.129000000000000000e+04 4.201039845571108086e-03
1.130000000000000000e+04 4.317817599067611326e-03
1.131000000000000000e+04 4.398799442744768043e-03
1.132000000000000000e+04 4.337280557983694620e-03
1.133000000000000000e+04 4.349345316142203682e-03
1.134000000000000000e+04 4.288964616113065224e-03
1.135000000000000000e+04 4.247022508741270935e-03
1.136000000000000000e+04 4.162000109265745658e-03
1.137000000000000000e+04 4.115391444493018275e-03
1.138000000000000000e+04 4.009824810606071356e-03
1.139000000000000000e+04 4.115049989073437699e-03
1.140000000000000000e+04 4.178276150932413134e-03
1.141000000000000000e+04 4.269274020250594590e-03
1.142000000000000000e+04 4.312581949300711183e-03
1.143000000000000000e+04 4.311671401515162691e-03
1.144000000000000000e+04 4.344849486451061310e-03
1.145000000000000000e+04 4.390149238782063874e-03
1.146000000000000000e+04 4.406140734265746525e-03
1.147000000000000000e+04 4.434936807983695141e-03
1.148000000000000000e+04 4.385881046037308842e-03
1.149000000000000000e+04 4.421335500437075655e-03
1.150000000000000000e+04 4.329427083333345708e-03
1.151000000000000000e+04 4.346158398892786129e-03
1.152000000000000000e+04 4.252599613927751654e-03
1.153000000000000000e+04 4.197966746794883769e-03
1.154000000000000000e+04 4.272460937500012143e-03
1.155000000000000000e+04 4.323280885780897941e-03
1.156000000000000000e+04 4.419229858682996448e-03
1.157000000000000000e+04 4.342174752331014187e-03
1.158000000000000000e+04 4.282875327797214943e-03
1.159000000000000000e+04 4.174577050553625150e-03
1.160000000000000000e+04 4.109415974650361229e-03
1.161000000000000000e+04 4.009483355186491647e-03
1.162000000000000000e+04 3.938232990967377445e-03
1.163000000000000000e+04 4.006011891754091003e-03
1.164000000000000000e+04 4.065652771707470824e-03
1.165000000000000000e+04 4.086367733828683187e-03
1.166000000000000000e+04 4.127114747231946761e-03
1.167000000000000000e+04 4.172812864219125652e-03
1.168000000000000000e+04 4.283102964743601415e-03
1.169000000000000000e+04 4.308996667395117303e-03
1.170000000000000000e+04 4.295679906031480040e-03
1.171000000000000000e+04 4.298468458624720399e-03
1.172000000000000000e+04 4.335004188519825559e-03
1.173000000000000000e+04 4.377629206730781000e-03
1.174000000000000000e+04 4.283046055507005664e-03
1.175000000000000000e+04 4.265916375291386314e-03
1.176000000000000000e+04 4.306037387092086222e-03
1.177000000000000000e+04 4.483821842220292453e-03
1.178000000000000000e+04 4.469139259178333753e-03
1.179000000000000000e+04 4.437383905157355792e-03
1.180000000000000000e+04 4.423327323717960759e-03
1.181000000000000000e+04 4.406425280448730483e-03
1.182000000000000000e+04 4.355662241404441304e-03
1.183000000000000000e+04 4.352987507284394181e-03
1.184000000000000000e+04 4.317362325174836646e-03
1.185000000000000000e+04 4.339272381264581459e-03
1.186000000000000000e+04 4.360727163461550725e-03
1.187000000000000000e+04 4.452294125145700096e-03
1.188000000000000000e+04 4.421563137383462128e-03
1.189000000000000000e+04 4.487350214889289715e-03
1.190000000000000000e+04 4.492699683129383094e-03
1.191000000000000000e+04 4.428107699592087089e-03
1.192000000000000000e+04 4.383547767336841428e-03
1.193000000000000000e+04 4.342516207750594763e-03
1.194000000000000000e+04 4.282704600087424221e-03
1.195000000000000000e+04 4.274964943910268544e-03
1.196000000000000000e+04 4.254136163315862078e-03
1.197000000000000000e+04 4.273257666812365664e-03
1.198000000000000000e+04 4.319980150058286283e-03
1.199000000000000000e+04 4.358166247814697705e-03
1.200000000000000000e+04 4.387872869318193945e-03
1.201000000000000000e+04 4.379677939248264457e-03
1.202000000000000000e+04 4.265802556818193945e-03
1.203000000000000000e+04 4.220730441433577854e-03
1.204000000000000000e+04 4.111635434877634540e-03
1.205000000000000000e+04 4.183910165355489603e-03
1.206000000000000000e+04 4.159211556672506166e-03
1.207000000000000000e+04 4.141797330273904593e-03
1.208000000000000000e+04 4.151528809731946240e-03
1.209000000000000000e+04 4.272119482080431567e-03
1.210000000000000000e+04 4.391571969696981929e-03
1.211000000000000000e+04 4.372336647727284240e-03
1.212000000000000000e+04 4.335459462412599371e-03
1.213000000000000000e+04 4.371198462995350142e-03
1.214000000000000000e+04 4.355946787587425262e-03
1.215000000000000000e+04 4.322939430361317364e-03
1.216000000000000000e+04 4.237404847756421657e-03
1.217000000000000000e+04 4.215153336247098002e-03
1.218000000000000000e+04 4.241957586684160647e-03
1.219000000000000000e+04 4.391116695804208117e-03
1.220000000000000000e+04 4.415189302884627888e-03
1.221000000000000000e+04 4.416896579982529901e-03
1.222000000000000000e+04 4.490309495192319929e-03
1.223000000000000000e+04 4.537202706148031270e-03
1.224000000000000000e+04 4.572372614364814125e-03
1.225000000000000000e+04 4.491959863053625324e-03
1.226000000000000000e+04 4.399482353583927460e-03
1.227000000000000000e+04 4.415416939831015228e-03
1.228000000000000000e+04 4.350654228583927634e-03
1.229000000000000000e+04 4.364995356206305757e-03
1.230000000000000000e+04 4.425660602418427306e-03
1.231000000000000000e+04 4.364653900786725181e-03
1.232000000000000000e+04 4.350768047057121737e-03
1.233000000000000000e+04 4.371653736888123955e-03
1.234000000000000000e+04 4.374840654137541508e-03
1.235000000000000000e+04 4.284013512529149040e-03
1.236000000000000000e+04 4.214128969988356274e-03
1.237000000000000000e+04 4.333126183712132824e-03
1.238000000000000000e+04 4.191536003059452044e-03
1.239000000000000000e+04 4.245030685460384964e-03
1.240000000000000000e+04 4.356914244609569505e-03
1.241000000000000000e+04 4.348833133012832385e-03
1.242000000000000000e+04 4.309622668997680969e-03
1.243000000000000000e+04 4.460545964452227070e-03
1.244000000000000000e+04 4.451155940413765999e-03
1.245000000000000000e+04 4.391913425116562505e-03
1.246000000000000000e+04 4.443700830419592546e-03
1.247000000000000000e+04 4.567649147727285280e-03
1.248000000000000000e+04 4.384458315122389920e-03
1.249000000000000000e+04 4.421563137383462995e-03
1.250000000000000000e+04 4.374328471008171078e-03
1.251000000000000000e+04 4.317760689831013840e-03
1.252000000000000000e+04 4.210998961975536206e-03
1.253000000000000000e+04 4.289021525349661842e-03
1.254000000000000000e+04 4.308996667395116435e-03
1.255000000000000000e+04 4.267509833916095958e-03
1.256000000000000000e+04 4.320606151660850817e-03
1.257000000000000000e+04 4.363344988345000362e-03
1.258000000000000000e+04 4.299435915646864642e-03
1.259000000000000000e+04 4.208324227855489950e-03
1.260000000000000000e+04 4.079026442307703837e-03
1.261000000000000000e+04 4.032019412878798392e-03
1.262000000000000000e+04 3.884738308566444524e-03
1.263000000000000000e+04 3.934533890588589461e-03
1.264000000000000000e+04 4.100367406031479867e-03
1.265000000000000000e+04 4.181576886655023056e-03
1.266000000000000000e+04 4.251575247669009926e-03
1.267000000000000000e+04 4.242925043706305757e-03
1.268000000000000000e+04 4.326353984557121390e-03
1.269000000000000000e+04 4.334150549970874552e-03
1.270000000000000000e+04 4.343882029428916200e-03
1.271000000000000000e+04 4.303988654574604500e-03
1.272000000000000000e+04 4.209746958770408873e-03
1.273000000000000000e+04 4.272176391317028185e-03
1.274000000000000000e+04 4.348548586829848427e-03
1.275000000000000000e+04 4.321175244026818733e-03
1.276000000000000000e+04 4.156764459498845515e-03
1.277000000000000000e+04 3.963785238199311889e-03
1.278000000000000000e+04 4.096611396416095265e-03
1.279000000000000000e+04 4.121196186625885466e-03
1.280000000000000000e+04 4.113342711975536553e-03
1.281000000000000000e+04 4.053872559731945720e-03
1.282000000000000000e+04 4.145439521416095091e-03
1.283000000000000000e+04 4.150276806526818039e-03
1.284000000000000000e+04 4.287086611305373357e-03
1.285000000000000000e+04 4.265005827505839557e-03
1.286000000000000000e+04 4.245258322406771437e-03
1.287000000000000000e+04 4.225795363490688142e-03
1.288000000000000000e+04 4.321801245629383267e-03
1.289000000000000000e+04 4.173666502768077526e-03
1.290000000000000000e+04 4.079766262383460740e-03
1.291000000000000000e+04 3.982394558566445045e-03
1.292000000000000000e+04 3.997703143210966543e-03
1.293000000000000000e+04 3.879331931089754094e-03
1.294000000000000000e+04 3.937777717074602765e-03
1.295000000000000000e+04 4.006922439539638628e-03
1.296000000000000000e+04 4.187324719551293629e-03
1.297000000000000000e+04 4.287598794434743787e-03
1.298000000000000000e+04 4.340865839889289368e-03
1.299000000000000000e+04 4.347182765151526990e-03
1.300000000000000000e+04 4.435164444930082481e-03
1.301000000000000000e+04 4.472781450320525987e-03
1.302000000000000000e+04 4.504593713578101434e-03
1.303000000000000000e+04 4.373361013986025968e-03
1.304000000000000000e+04 4.403352181672506166e-03
1.305000000000000000e+04 4.505959535256422871e-03
1.306000000000000000e+04 4.491220042977868421e-03
1.307000000000000000e+04 4.503170982663182512e-03
1.308000000000000000e+04 4.549324373543136082e-03
1.309000000000000000e+04 4.600884141899779650e-03
1.310000000000000000e+04 4.548072370338007882e-03
1.311000000000000000e+04 4.504821350524488774e-03
1.312000000000000000e+04 4.428847519667844859e-03
1.313000000000000000e+04 4.344564940268077352e-03
1.314000000000000000e+04 4.405856188082762567e-03
1.315000000000000000e+04 4.401246539918427826e-03
1.316000000000000000e+04 4.388612689393951716e-03
1.317000000000000000e+04 4.448708843240105348e-03
1.318000000000000000e+04 4.531170327068777606e-03
1.319000000000000000e+04 4.580510635198147863e-03
1.320000000000000000e+04 4.431465344551294497e-03
1.321000000000000000e+04 4.456789954836842468e-03
1.322000000000000000e+04 4.416327487616561985e-03
1.323000000000000000e+04 4.491220042977867553e-03
1.324000000000000000e+04 4.480065832604907851e-03
1.325000000000000000e+04 4.377458479020991146e-03
1.326000000000000000e+04 4.365109174679498993e-03
1.327000000000000000e+04 4.340979658362482604e-03
1.328000000000000000e+04 4.370287915209802518e-03
1.329000000000000000e+04 4.307517027243601762e-03
1.330000000000000000e+04 4.237518666229615760e-03
1.331000000000000000e+04 4.251859793851993016e-03
1.332000000000000000e+04 4.336768374854325057e-03
1.333000000000000000e+04 4.333012365238940455e-03
1.334000000000000000e+04 4.349231497669009579e-03
1.335000000000000000e+04 4.267908198572273153e-03
1.336000000000000000e+04 4.244233956148030576e-03
1.337000000000000000e+04 4.178333060169008885e-03
1.338000000000000000e+04 4.260566907051293803e-03
1.339000000000000000e+04 4.155740093240104654e-03
1.340000000000000000e+04 4.195519649621223986e-03
1.341000000000000000e+04 4.161374107663181124e-03
1.342000000000000000e+04 4.228242460664347058e-03
1.343000000000000000e+04 4.195918014277401180e-03
1.344000000000000000e+04 4.310988490676003274e-03
1.345000000000000000e+04 4.223120629370641019e-03
1.346000000000000000e+04 4.214754971590920808e-03
1.347000000000000000e+04 4.102928321678332886e-03
1.348000000000000000e+04 4.277127494900944370e-03
1.349000000000000000e+04 4.141000600961550204e-03
1.350000000000000000e+04 4.125862744026818560e-03
1.351000000000000000e+04 4.100538133741270588e-03
1.352000000000000000e+04 4.153520633012832211e-03
1.353000000000000000e+04 4.247250145687657408e-03
1.354000000000000000e+04 4.280655867569942499e-03
1.355000000000000000e+04 4.325045072115396572e-03
1.356000000000000000e+04 4.441709007138707442e-03
1.357000000000000000e+04 4.419002221736608241e-03
1.358000000000000000e+04 4.444213013548962976e-03
1.359000000000000000e+04 4.346955128205139650e-03
1.360000000000000000e+04 4.204909673659685057e-03
1.361000000000000000e+04 4.205877130681830167e-03
1.362000000000000000e+04 4.221982444638706922e-03
1.363000000000000000e+04 4.193357098630548160e-03
1.364000000000000000e+04 4.181918342074604500e-03
1.365000000000000000e+04 4.225226271124720226e-03
1.366000000000000000e+04 4.286346791229615587e-03
1.367000000000000000e+04 4.300631009615396225e-03
1.368000000000000000e+04 4.205934039918426785e-03
1.369000000000000000e+04 4.249526515151527337e-03
1.370000000000000000e+04 4.217657342657354404e-03
1.371000000000000000e+04 4.236380481497681663e-03
1.372000000000000000e+04 4.280940413752926457e-03
1.373000000000000000e+04 4.339898382867145125e-03
1.374000000000000000e+04 4.444269922785560462e-03
1.375000000000000000e+04 4.492358227709802518e-03
1.376000000000000000e+04 4.474204181235443174e-03
1.377000000000000000e+04 4.439774093094418089e-03
1.378000000000000000e+04 4.326809258449895203e-03
1.379000000000000000e+04 4.252371976981363447e-03
1.380000000000000000e+04 4.066278773310034490e-03
1.381000000000000000e+04 3.885535037878798913e-03
1.382000000000000000e+04 3.822764149912598157e-03
1.383000000000000000e+04 3.747928503787890074e-03
1.384000000000000000e+04 3.782813865821688971e-03
1.385000000000000000e+04 3.900046893210966457e-03
1.386000000000000000e+04 3.997760052447564029e-03
1.387000000000000000e+04 4.051027097902108742e-03
1.388000000000000000e+04 4.201722756410268371e-03
1.389000000000000000e+04 4.288793888403275370e-03
1.390000000000000000e+04 4.292265351835676881e-03
1.391000000000000000e+04 4.423839506847332056e-03
1.392000000000000000e+04 4.478870738636377136e-03
1.393000000000000000e+04 4.368979002768077699e-03
1.394000000000000000e+04 4.451326668123555853e-03
1.395000000000000000e+04 4.382295764131714094e-03
1.396000000000000000e+04 4.304387019230780827e-03
1.397000000000000000e+04 4.141171328671339191e-03
1.398000000000000000e+04 4.073563155594416355e-03
1.399000000000000000e+04 4.015003551136374013e-03
1.400000000000000000e+04 4.015800280448728402e-03
1.401000000000000000e+04 4.183227254516328451e-03
1.402000000000000000e+04 4.259144176136375748e-03
1.403000000000000000e+04 4.315598138840338015e-03
1.404000000000000000e+04 4.456562317890455996e-03
1.405000000000000000e+04 4.447001566142203335e-03
1.406000000000000000e+04 4.523544489364815166e-03
1.407000000000000000e+04 4.596672858391621236e-03
1.408000000000000000e+04 4.522235576923090347e-03
1.409000000000000000e+04 4.532251602564115085e-03
1.410000000000000000e+04 4.412173113345000189e-03
1.411000000000000000e+04 4.340695112179499514e-03
1.412000000000000000e+04 4.230518830128216987e-03
1.413000000000000000e+04 4.124610740821689492e-03
1.414000000000000000e+04 4.061213851252925069e-03
1.415000000000000000e+04 4.158983919726118826e-03
1.416000000000000000e+04 4.237063392336841948e-03
1.417000000000000000e+04 4.372109010780897767e-03
1.418000000000000000e+04 4.433172621649196510e-03
1.419000000000000000e+04 4.538682346299546810e-03
1.420000000000000000e+04 4.497878423659685751e-03
1.421000000000000000e+04 4.505105896707471864e-03
1.422000000000000000e+04 4.429928795163182338e-03
1.423000000000000000e+04 4.356515879953392310e-03
1.424000000000000000e+04 4.399709990530315668e-03
1.425000000000000000e+04 4.536462886072273500e-03
1.426000000000000000e+04 4.468740894522157427e-03
1.427000000000000000e+04 4.488943673513998492e-03
1.428000000000000000e+04 4.403636727855490124e-03
1.429000000000000000e+04 4.299208278700478170e-03
1.430000000000000000e+04 4.248388330419592372e-03
1.431000000000000000e+04 4.202747122669010099e-03
1.432000000000000000e+04 4.195007466491852688e-03
1.433000000000000000e+04 4.184934531614230464e-03
1.434000000000000000e+04 4.233535019667843818e-03
1.435000000000000000e+04 4.387474504662016751e-03
1.436000000000000000e+04 4.402783089306539117e-03
1.437000000000000000e+04 4.503683165792553809e-03
1.438000000000000000e+04 4.363970989947564896e-03
1.439000000000000000e+04 4.351223320949895550e-03
1.440000000000000000e+04 4.354239510489523249e-03
1.441000000000000000e+04 4.321573608682995928e-03
1.442000000000000000e+04 4.251006155303042010e-03
1.443000000000000000e+04 4.224201904865979365e-03
1.444000000000000000e+04 4.281509506118892638e-03
1.445000000000000000e+04 4.380873033216795172e-03
1.446000000000000000e+04 4.428449155011667665e-03
1.447000000000000000e+04 4.470220534673672100e-03
1.448000000000000000e+04 4.538568527826353574e-03
1.449000000000000000e+04 4.644021343240106389e-03
1.450000000000000000e+04 4.716580619900945411e-03
1.451000000000000000e+04 4.619379643793718702e-03
1.452000000000000000e+04 4.484903117715630799e-03
1.453000000000000000e+04 4.392653245192320276e-03
1.454000000000000000e+04 4.306606479458054137e-03
1.455000000000000000e+04 4.139293323863647324e-03
1.456000000000000000e+04 4.008629716637540641e-03
1.457000000000000000e+04 3.933737161276235073e-03
1.458000000000000000e+04 4.024052119755256243e-03
1.459000000000000000e+04 4.159097738199312062e-03
1.460000000000000000e+04 4.402896907779733221e-03
1.461000000000000000e+04 4.465724704982529727e-03
1.462000000000000000e+04 4.463675972465048006e-03
1.463000000000000000e+04 4.385027407488356968e-03
1.464000000000000000e+04 4.314516863345000536e-03
1.465000000000000000e+04 4.196259469696981756e-03
1.466000000000000000e+04 3.972606169871805912e-03
1.467000000000000000e+04 3.858218604312364970e-03
1.468000000000000000e+04 3.896973794434742573e-03
1.469000000000000000e+04 4.056945658508170037e-03
1.470000000000000000e+04 4.174633959790221768e-03
1.471000000000000000e+04 4.376661749708636757e-03
1.472000000000000000e+04 4.457188319493019663e-03
1.473000000000000000e+04 4.464757247960385485e-03
1.474000000000000000e+04 4.385710318327518120e-03
1.475000000000000000e+04 4.256981625145699055e-03
1.476000000000000000e+04 3.980573462995348928e-03
1.477000000000000000e+04 3.871193910256421657e-03
1.478000000000000000e+04 3.976305270250593896e-03
1.479000000000000000e+04 4.038848521270408179e-03
1.480000000000000000e+04 4.173609593531480040e-03
1.481000000000000000e+04 4.439148091491853555e-03
1.482000000000000000e+04 4.600030503350828644e-03
1.483000000000000000e+04 4.736555761946400003e-03
1.484000000000000000e+04 4.672646689248265151e-03
1.485000000000000000e+04 4.679987980769243633e-03
1.486000000000000000e+04 4.617956912878800647e-03
1.487000000000000000e+04 4.504992078234277761e-03
1.488000000000000000e+04 4.503569347319359706e-03
1.489000000000000000e+04 4.481943837412599718e-03
1.490000000000000000e+04 4.578177356497681316e-03
1.491000000000000000e+04 4.595762310606073611e-03
1.492000000000000000e+04 4.595705401369476126e-03
1.493000000000000000e+04 4.520983573717961279e-03
1.494000000000000000e+04 4.334378186917261892e-03
1.495000000000000000e+04 4.225169361888123608e-03
1.496000000000000000e+04 4.196600925116561465e-03
1.497000000000000000e+04 4.069010416666677364e-03
1.498000000000000000e+04 4.052165282634043707e-03
1.499000000000000000e+04 4.046645086684160474e-03
1.500000000000000000e+04 4.144187518210967758e-03
1.501000000000000000e+04 4.271038206585093221e-03
1.502000000000000000e+04 4.343483664772739006e-03
1.503000000000000000e+04 4.364938446969709139e-03
1.504000000000000000e+04 4.304614656177168167e-03
1.505000000000000000e+04 4.294541721299545943e-03
1.506000000000000000e+04 4.398742533508171425e-03
1.507000000000000000e+04 4.404888731060618325e-03
1.508000000000000000e+04 4.478984557109570372e-03
1.509000000000000000e+04 4.480578015734278281e-03
1.510000000000000000e+04 4.508861906322856467e-03
1.511000000000000000e+04 4.518251930361318405e-03
1.512000000000000000e+04 4.498561334498846903e-03
1.513000000000000000e+04 4.438009906759919458e-03
1.514000000000000000e+04 4.281054232226119693e-03
1.515000000000000000e+04 4.173381956585093568e-03
1.516000000000000000e+04 4.151016626602575810e-03
1.517000000000000000e+04 4.130813847610733877e-03
1.518000000000000000e+04 4.211283508158520164e-03
1.519000000000000000e+04 4.285094788024487386e-03
1.520000000000000000e+04 4.398059622669010273e-03
1.521000000000000000e+04 4.488829855040805256e-03
1.522000000000000000e+04 4.587795017482529727e-03
1.523000000000000000e+04 4.508918815559453085e-03
1.524000000000000000e+04 4.355946787587424394e-03
1.525000000000000000e+04 4.202007302593251462e-03
1.526000000000000000e+04 4.165016298805373357e-03
1.527000000000000000e+04 4.016027917395116609e-03
1.528000000000000000e+04 3.915640024038473214e-03
1.529000000000000000e+04 3.918713122814696664e-03
1.530000000000000000e+04 4.082384087266911245e-03
1.531000000000000000e+04 4.218112616550128216e-03
1.532000000000000000e+04 4.318671237616562332e-03
1.533000000000000000e+04 4.357141881555955977e-03
1.534000000000000000e+04 4.416156759906772131e-03
1.535000000000000000e+04 4.406197643502343143e-03
1.536000000000000000e+04 4.540275804924254720e-03
1.537000000000000000e+04 4.476765096882297061e-03
1.538000000000000000e+04 4.427481697989522555e-03
1.539000000000000000e+04 4.317476143648030749e-03
1.540000000000000000e+04 4.280826595279732354e-03
1.541000000000000000e+04 4.230974104020990799e-03
1.542000000000000000e+04 4.256355623543136256e-03
1.543000000000000000e+04 4.299208278700478170e-03
1.544000000000000000e+04 4.325386527534978015e-03
1.545000000000000000e+04 4.270184568036142214e-03
1.546000000000000000e+04 4.402612361596749263e-03
1.547000000000000000e+04 4.310647035256422697e-03
1.548000000000000000e+04 4.290045891608403571e-03
1.549000000000000000e+04 4.112944347319358492e-03
1.550000000000000000e+04 4.170251948572272632e-03
1.551000000000000000e+04 4.274680397727284586e-03
1.552000000000000000e+04 4.366304268648030576e-03
1.553000000000000000e+04 4.451383577360152471e-03
1.554000000000000000e+04 4.445123561334511468e-03
1.555000000000000000e+04 4.320037059294883769e-03
1.556000000000000000e+04 4.291354804050128390e-03
1.557000000000000000e+04 4.281680233828683360e-03
1.558000000000000000e+04 4.304500837703974930e-03
1.559000000000000000e+04 4.232055379516328278e-03
1.560000000000000000e+04 4.345361669580431740e-03
1.561000000000000000e+04 4.402953817016329839e-03
1.562000000000000000e+04 4.392311789772739700e-03
1.563000000000000000e+04 4.452749399038473041e-03
1.564000000000000000e+04 4.394531250000012143e-03
1.565000000000000000e+04 4.399539262820524946e-03
1.566000000000000000e+04 4.387815960081597327e-03
1.567000000000000000e+04 4.424806963869476299e-03
1.568000000000000000e+04 4.430668615238940976e-03
1.569000000000000000e+04 4.353784236596748569e-03
1.570000000000000000e+04 4.300574100378800474e-03
1.571000000000000000e+04 4.261591273310034664e-03
1.572000000000000000e+04 4.201210573280897073e-03
1.573000000000000000e+04 4.223234447843834255e-03
1.574000000000000000e+04 4.212307874417261025e-03
1.575000000000000000e+04 4.264493644376468259e-03
1.576000000000000000e+04 4.233022836538473388e-03
1.577000000000000000e+04 4.304842293123554639e-03
1.578000000000000000e+04 4.344735667977867206e-03
1.579000000000000000e+04 4.373759378642203162e-03
1.580000000000000000e+04 4.355548422931248068e-03
1.581000000000000000e+04 4.411091837849661842e-03
1.582000000000000000e+04 4.307289390297215290e-03
1.583000000000000000e+04 4.220275167540804041e-03
1.584000000000000000e+04 4.250835427593252155e-03
1.585000000000000000e+04 4.139293323863647324e-03
1.586000000000000000e+04 4.095074847027983106e-03
1.587000000000000000e+04 4.103611232517494038e-03
1.588000000000000000e+04 4.135708041958053444e-03
1.589000000000000000e+04 4.253510161713299279e-03
1.590000000000000000e+04 4.276956767191153648e-03
1.591000000000000000e+04 4.288680069930082134e-03
1.592000000000000000e+04 4.168373943764579898e-03
1.593000000000000000e+04 4.147829709353158256e-03
1.594000000000000000e+04 4.280883504516328972e-03
1.595000000000000000e+04 4.162910657051293283e-03
1.596000000000000000e+04 4.187552356497680102e-03
1.597000000000000000e+04 4.250209425990688489e-03
1.598000000000000000e+04 4.269444747960384444e-03
1.599000000000000000e+04 4.371255372231946761e-03
1.600000000000000000e+04 4.416213669143369616e-03
1.601000000000000000e+04 4.306549570221457519e-03
1.602000000000000000e+04 4.206047858391620889e-03
1.603000000000000000e+04 4.081473539481363620e-03
1.604000000000000000e+04 4.097635762674836993e-03
1.605000000000000000e+04 4.110383431672505472e-03
1.606000000000000000e+04 4.177707058566444351e-03
1.607000000000000000e+04 4.181064703525652626e-03
1.608000000000000000e+04 4.103781960227284760e-03
1.609000000000000000e+04 4.315711957313532118e-03
1.610000000000000000e+04 4.413425116550129257e-03
1.611000000000000000e+04 4.282420053904441130e-03
1.612000000000000000e+04 4.332500182109569158e-03
1.613000000000000000e+04 4.254249981789056181e-03
1.614000000000000000e+04 4.373190286276236113e-03
1.615000000000000000e+04 4.428847519667844859e-03
1.616000000000000000e+04 4.520755936771574807e-03
1.617000000000000000e+04 4.572486432838008229e-03
1.618000000000000000e+04 4.597128132284395048e-03
1.619000000000000000e+04 4.648460263694652143e-03
1.620000000000000000e+04 4.564746776660851685e-03
1.621000000000000000e+04 4.378255208333345534e-03
1.622000000000000000e+04 4.483878751456889071e-03
1.623000000000000000e+04 4.461627239947564549e-03
1.624000000000000000e+04 4.440457003933578374e-03
1.625000000000000000e+04 4.359873524912599718e-03
1.626000000000000000e+04 4.398571805798379836e-03
1.627000000000000000e+04 4.454798131555956497e-03
1.628000000000000000e+04 4.481204017336842815e-03
1.629000000000000000e+04 4.469822170017494906e-03
1.630000000000000000e+04 4.441367551719126866e-03
1.631000000000000000e+04 4.395612525495350489e-03
1.632000000000000000e+04 4.400563629079266674e-03
1.633000000000000000e+04 4.434310806381131474e-03
1.634000000000000000e+04 4.378938119172505819e-03
1.635000000000000000e+04 4.334605823863648365e-03
1.636000000000000000e+04 4.303419562208636584e-03
1.637000000000000000e+04 4.312980313956888377e-03
1.638000000000000000e+04 4.385198135198147690e-03
1.639000000000000000e+04 4.504935168997682010e-03
1.640000000000000000e+04 4.500211702360152298e-03
1.641000000000000000e+04 4.595989947552460951e-03
1.642000000000000000e+04 4.581307364510501384e-03
1.643000000000000000e+04 4.717775713869476993e-03
1.644000000000000000e+04 4.737750855914931586e-03
1.645000000000000000e+04 4.606859611742437563e-03
1.646000000000000000e+04 4.485016936188824035e-03
1.647000000000000000e+04 4.343938938665513685e-03
1.648000000000000000e+04 4.376491021998846903e-03
1.649000000000000000e+04 4.293574264277401700e-03
1.650000000000000000e+04 4.286119154283228247e-03
1.651000000000000000e+04 4.275420217803042357e-03
1.652000000000000000e+04 4.249811061334511295e-03
1.653000000000000000e+04 4.209120957167843471e-03
1.654000000000000000e+04 4.177593240093251982e-03
1.655000000000000000e+04 4.042433803176002059e-03
1.656000000000000000e+04 4.025759396853158256e-03
1.657000000000000000e+04 4.000377877331013667e-03
1.658000000000000000e+04 4.106172148164347058e-03
1.659000000000000000e+04 4.115846718385792087e-03
1.660000000000000000e+04 4.209576231060618151e-03
1.661000000000000000e+04 4.217258978001177210e-03
1.662000000000000000e+04 4.179414335664347231e-03
1.663000000000000000e+04 4.160805015297214075e-03
1.664000000000000000e+04 4.198023656031481254e-03
1.665000000000000000e+04 4.057230204691153995e-03
1.666000000000000000e+04 4.012271907779732007e-03
1.667000000000000000e+04 3.953598484848495562e-03
1.668000000000000000e+04 4.101277953817028359e-03
1.669000000000000000e+04 4.237632484702808996e-03
1.670000000000000000e+04 4.271436571241271282e-03
1.671000000000000000e+04 4.430896252185326581e-03
1.672000000000000000e+04 4.406140734265746525e-03
1.673000000000000000e+04 4.572315705128217507e-03
1.674000000000000000e+04 4.553820203234278455e-03
1.675000000000000000e+04 4.490935496794884463e-03
1.676000000000000000e+04 4.440400094696982623e-03
1.677000000000000000e+04 4.396124708624720920e-03
1.678000000000000000e+04 4.400848175262249765e-03
1.679000000000000000e+04 4.301200101981364141e-03
1.680000000000000000e+04 4.221413352272739006e-03
1.681000000000000000e+04 4.230689557838006841e-03
1.682000000000000000e+04 4.172869773455722270e-03
1.683000000000000000e+04 4.255672712703974236e-03
1.684000000000000000e+04 4.184934531614231332e-03
1.685000000000000000e+04 4.227730277534976627e-03
1.686000000000000000e+04 4.216917522581596633e-03
1.687000000000000000e+04 4.182373615967377445e-03
1.688000000000000000e+04 4.165414663461549684e-03
1.689000000000000000e+04 4.093822843822855773e-03
1.690000000000000000e+04 4.140203871649195816e-03
1.691000000000000000e+04 4.116017446095581941e-03
1.692000000000000000e+04 4.193470917103741397e-03
1.693000000000000000e+04 4.248103784236608414e-03
1.694000000000000000e+04 4.255445075757587764e-03
1.695000000000000000e+04 4.282306235431247027e-03
1.696000000000000000e+04 4.373361013986025968e-03
1.697000000000000000e+04 4.398344168851993363e-03
1.698000000000000000e+04 4.428221518065280325e-03
1.699000000000000000e+04 4.430042613636376442e-03
1.700000000000000000e+04 4.504536804341504816e-03
1.701000000000000000e+04 4.521438847610735091e-03
1.702000000000000000e+04 4.645899348047799124e-03
1.703000000000000000e+04 4.606518156322856987e-03
1.704000000000000000e+04 4.603331239073440301e-03
1.705000000000000000e+04 4.572657160547798083e-03
1.706000000000000000e+04 4.592518484120060307e-03
1.707000000000000000e+04 4.528666320658520338e-03
1.708000000000000000e+04 4.383206311917261719e-03
1.709000000000000000e+04 4.336540737907937718e-03
1.710000000000000000e+04 4.228754643793717488e-03
1.711000000000000000e+04 4.224088086392785261e-03
1.712000000000000000e+04 4.267566743152692577e-03
1.713000000000000000e+04 4.324248342803043051e-03
1.714000000000000000e+04 4.404035092511667318e-03
1.715000000000000000e+04 4.490650950611900505e-03
1.716000000000000000e+04 4.595022490530315841e-03
1.717000000000000000e+04 4.588534837558287498e-03
1.718000000000000000e+04 4.454798131555956497e-03
1.719000000000000000e+04 4.443359375000011970e-03
1.720000000000000000e+04 4.336028554778567287e-03
1.721000000000000000e+04 4.260225451631713227e-03
1.722000000000000000e+04 4.287541885198147169e-03
1.723000000000000000e+04 4.410864200903275370e-03
1.724000000000000000e+04 4.471301810169010446e-03
1.725000000000000000e+04 4.487065668706305757e-03
1.726000000000000000e+04 4.391287423513997104e-03
1.727000000000000000e+04 4.245087594696981582e-03
1.728000000000000000e+04 4.143504607371806606e-03
1.729000000000000000e+04 4.159951376748263069e-03
1.730000000000000000e+04 4.049490548513997451e-03
1.731000000000000000e+04 4.010792267628216466e-03
1.732000000000000000e+04 4.050913279428916373e-03
1.733000000000000000e+04 4.142138785693484301e-03
1.734000000000000000e+04 4.197340745192319235e-03
1.735000000000000000e+04 4.220502804487191381e-03
1.736000000000000000e+04 4.106058329691153821e-03
1.737000000000000000e+04 4.146350069201643583e-03
1.738000000000000000e+04 4.190966910693484995e-03
1.739000000000000000e+04 4.291525531759919111e-03
1.740000000000000000e+04 4.330622177301877290e-03
1.741000000000000000e+04 4.417408763111901199e-03
1.742000000000000000e+04 4.461570330710967931e-03
1.743000000000000000e+04 4.520642118298381570e-03
1.744000000000000000e+04 4.607314885635210508e-03
1.745000000000000000e+04 4.602079235868311233e-03
1.746000000000000000e+04 4.478358555507004971e-03
1.747000000000000000e+04 4.490309495192319929e-03
1.748000000000000000e+04 4.481090198863647844e-03
1.749000000000000000e+04 4.417807127768077526e-03
1.750000000000000000e+04 4.362263712849662883e-03
1.751000000000000000e+04 4.348605496066445912e-03
1.752000000000000000e+04 4.362832805215629065e-03
1.753000000000000000e+04 4.369605004370642233e-03
1.754000000000000000e+04 4.377572297494185249e-03
1.755000000000000000e+04 4.251518338432412440e-03
1.756000000000000000e+04 4.209177866404440957e-03
1.757000000000000000e+04 4.202974759615396572e-03
1.758000000000000000e+04 4.226364455856655190e-03
1.759000000000000000e+04 4.196316378933578374e-03
1.760000000000000000e+04 4.313833952505839384e-03
1.761000000000000000e+04 4.441993553321690533e-03
1.762000000000000000e+04 4.496341874271574460e-03
1.763000000000000000e+04 4.531568691724954800e-03
1.764000000000000000e+04 4.446717019959219377e-03
1.765000000000000000e+04 4.442107371794883769e-03
1.766000000000000000e+04 4.293346627331014360e-03
1.767000000000000000e+04 4.252485795454556683e-03
1.768000000000000000e+04 4.158187190413763570e-03
1.769000000000000000e+04 4.099684495192318714e-03
1.770000000000000000e+04 4.081587357954556856e-03
1.771000000000000000e+04 4.070717693764580244e-03
1.772000000000000000e+04 4.061782943618892118e-03
1.773000000000000000e+04 4.169455219259918244e-03
1.774000000000000000e+04 4.276330765588589981e-03
1.775000000000000000e+04 4.415872213723788173e-03
1.776000000000000000e+04 4.419912769522156733e-03
1.777000000000000000e+04 4.551486924533812775e-03
1.778000000000000000e+04 4.578461902680665274e-03
1.779000000000000000e+04 4.585689375728450520e-03
1.780000000000000000e+04 4.534983245920758826e-03
1.781000000000000000e+04 4.481033289627052094e-03
1.782000000000000000e+04 4.463391426282064048e-03
1.783000000000000000e+04 4.518138111888125169e-03
1.784000000000000000e+04 4.393279246794884810e-03
1.785000000000000000e+04 4.287940249854324364e-03
1.786000000000000000e+04 4.202747122669009232e-03
1.787000000000000000e+04 4.206787678467377792e-03
1.788000000000000000e+04 4.240990129662015537e-03
1.789000000000000000e+04 4.229779010052460084e-03
1.790000000000000000e+04 4.294712449009335797e-03
1.791000000000000000e+04 4.334321277680664407e-03
1.792000000000000000e+04 4.327264532342669015e-03
1.793000000000000000e+04 4.341776387674836993e-03
1.794000000000000000e+04 4.301143192744766655e-03
1.795000000000000000e+04 4.278777862762249765e-03
1.796000000000000000e+04 4.270526023455722790e-03
1.797000000000000000e+04 4.271152025058286457e-03
1.798000000000000000e+04 4.177877786276235073e-03
1.799000000000000000e+04 4.180097246503507516e-03
1.800000000000000000e+04 4.088188829399778436e-03
1.801000000000000000e+04 4.022401751893949981e-03
1.802000000000000000e+04 3.961793414918425918e-03
1.803000000000000000e+04 4.017052283653857470e-03
1.804000000000000000e+04 4.137301500582762220e-03
1.805000000000000000e+04 4.248445239656188990e-03
1.806000000000000000e+04 4.395441797785559768e-03
1.807000000000000000e+04 4.357483336975537420e-03
1.808000000000000000e+04 4.312752677010501905e-03
1.809000000000000000e+04 4.365621357808869424e-03
1.810000000000000000e+04 4.238030849358986191e-03
1.811000000000000000e+04 4.352873688811200945e-03
1.812000000000000000e+04 4.357084972319359359e-03
1.813000000000000000e+04 4.423156596008170904e-03
1.814000000000000000e+04 4.435221354166679099e-03
1.815000000000000000e+04 4.588705565268077352e-03
1.816000000000000000e+04 4.670825593677169034e-03
1.817000000000000000e+04 4.586599923513999012e-03
1.818000000000000000e+04 4.485699847027984320e-03
1.819000000000000000e+04 4.436871722027984494e-03
1.820000000000000000e+04 4.342914572406771957e-03
1.821000000000000000e+04 4.320549242424254199e-03
1.822000000000000000e+04 4.175772144522155865e-03
1.823000000000000000e+04 4.156935187208636237e-03
1.824000000000000000e+04 4.089099377185326928e-03
1.825000000000000000e+04 4.283558238636375227e-03
1.826000000000000000e+04 4.400620538315863292e-03
1.827000000000000000e+04 4.511309003496516250e-03
1.828000000000000000e+04 4.621826740967378486e-03
1.829000000000000000e+04 4.770132211538475817e-03
1.830000000000000000e+04 4.759945458187659489e-03
1.831000000000000000e+04 4.663711939102577891e-03
1.832000000000000000e+04 4.582787004662016925e-03
1.833000000000000000e+04 4.493154957022156906e-03
1.834000000000000000e+04 4.402157087703974583e-03
1.835000000000000000e+04 4.257095443618892291e-03
1.836000000000000000e+04 4.183056526806537730e-03
1.837000000000000000e+04 4.282192416958053791e-03
1.838000000000000000e+04 4.309338122814697879e-03
1.839000000000000000e+04 4.387531413898613369e-03
1.840000000000000000e+04 4.395669434731947108e-03
1.841000000000000000e+04 4.412969842657354577e-03
1.842000000000000000e+04 4.499528791520991146e-03
1.843000000000000000e+04 4.548698371940572416e-03
1.844000000000000000e+04 4.460659782925420307e-03
1.845000000000000000e+04 4.366759542540805256e-03
1.846000000000000000e+04 4.449847027972039445e-03
1.847000000000000000e+04 4.553251110868310539e-03
1.848000000000000000e+04 4.387189958479032793e-03
1.849000000000000000e+04 4.294996995192319755e-03
1.850000000000000000e+04 4.270469114219126172e-03
1.851000000000000000e+04 4.192218913898613196e-03
1.852000000000000000e+04 4.213616786858985844e-03
1.853000000000000000e+04 4.207698226252925416e-03
1.854000000000000000e+04 4.219023164335675841e-03
1.855000000000000000e+04 4.327036895396282543e-03
1.856000000000000000e+04 4.380759214743601936e-03
1.857000000000000000e+04 4.299492824883462128e-03
1.858000000000000000e+04 4.105830692744766482e-03
1.859000000000000000e+04 4.007320804195814955e-03
1.860000000000000000e+04 4.090237561917261025e-03
1.861000000000000000e+04 4.219819893648030229e-03
1.862000000000000000e+04 4.310647035256422697e-03
1.863000000000000000e+04 4.465952341928916200e-03
1.864000000000000000e+04 4.492301318473205900e-03
1.865000000000000000e+04 4.419571314102576157e-03
1.866000000000000000e+04 4.363572625291387702e-03
1.867000000000000000e+04 4.181064703525652626e-03
1.868000000000000000e+04 4.130870756847331363e-03
1.869000000000000000e+04 4.114082532051293456e-03
1.870000000000000000e+04 4.203771488927750960e-03
1.871000000000000000e+04 4.250437062937074961e-03
1.872000000000000000e+04 4.198877294580432261e-03
1.873000000000000000e+04 4.202860941142202468e-03
1.874000000000000000e+04 4.053644922785559247e-03
1.875000000000000000e+04 4.048295454545465868e-03
1.876000000000000000e+04 4.030027589597913289e-03
1.877000000000000000e+04 4.071514423076934633e-03
1.878000000000000000e+04 4.263981461247097829e-03
1.879000000000000000e+04 4.440684640879965714e-03
1.880000000000000000e+04 4.457074501019826426e-03
1.881000000000000000e+04 4.535950702942903069e-03
1.882000000000000000e+04 4.569868607954557724e-03
1.883000000000000000e+04 4.554958387966213419e-03
1.884000000000000000e+04 4.562299679487191902e-03
1.885000000000000000e+04 4.422246048222623280e-03
1.886000000000000000e+04 4.275590945512832211e-03
1.887000000000000000e+04 4.247022508741270935e-03
1.888000000000000000e+04 4.266087103001177036e-03
1.889000000000000000e+04 4.307858482663182338e-03
1.890000000000000000e+04 4.347979494463881378e-03
1.891000000000000000e+04 4.539934349504675011e-03
1.892000000000000000e+04 4.565088232080433128e-03
1.893000000000000000e+04 4.620290191579267194e-03
1.894000000000000000e+04 4.654947916666679619e-03
1.895000000000000000e+04 4.539820531031480907e-03
1.896000000000000000e+04 4.449790118735443695e-03
1.897000000000000000e+04 4.399311625874137606e-03
1.898000000000000000e+04 4.333240002185326060e-03
1.899000000000000000e+04 4.303533380681829820e-03
1.900000000000000000e+04 4.243494136072272806e-03
1.901000000000000000e+04 4.215267154720291239e-03
1.902000000000000000e+04 4.201267482517494559e-03
1.903000000000000000e+04 4.113342711975535686e-03
1.904000000000000000e+04 4.060587849650361403e-03
1.905000000000000000e+04 4.080278445512831170e-03
1.906000000000000000e+04 4.107025786713298932e-03
1.907000000000000000e+04 4.238486123251760003e-03
1.908000000000000000e+04 4.324134524329848947e-03
1.909000000000000000e+04 4.340296747523322320e-03
1.910000000000000000e+04 4.344166575611900158e-03
1.911000000000000000e+04 4.440627731643368228e-03
1.912000000000000000e+04 4.448082841637541682e-03
1.913000000000000000e+04 4.297501001602576157e-03
1.914000000000000000e+04 4.240876311188823168e-03
1.915000000000000000e+04 4.201096754807703837e-03
1.916000000000000000e+04 4.225966091200478864e-03
1.917000000000000000e+04 4.257892172931247547e-03
1.918000000000000000e+04 4.260453088578100567e-03
1.919000000000000000e+04 4.236949573863647844e-03
1.920000000000000000e+04 4.209007138694650235e-03
1.921000000000000000e+04 4.221128806089755048e-03
1.922000000000000000e+04 4.174747778263415005e-03
1.923000000000000000e+04 4.048238545308869250e-03
1.924000000000000000e+04 4.012499544726117612e-03
1.925000000000000000e+04 4.007036258012831864e-03
1.926000000000000000e+04 4.114310168997679928e-03
1.927000000000000000e+04 4.196202560460384270e-03
1.928000000000000000e+04 4.279802229020990625e-03
1.929000000000000000e+04 4.318045236013997798e-03
1.930000000000000000e+04 4.346272217365979365e-03
1.931000000000000000e+04 4.321630517919592546e-03
1.932000000000000000e+04 4.251859793851993016e-03
1.933000000000000000e+04 4.170365767045465868e-03
1.934000000000000000e+04 4.121480732808869424e-03
1.935000000000000000e+04 4.020865202505838690e-03
1.936000000000000000e+04 4.007776078088588767e-03
1.937000000000000000e+04 4.070945330710966717e-03
1.938000000000000000e+04 4.180893975815862772e-03
1.939000000000000000e+04 4.209064047931246853e-03
1.940000000000000000e+04 4.294427902826351839e-03
1.941000000000000000e+04 4.231201740967378139e-03
1.942000000000000000e+04 4.263526187354324017e-03
1.943000000000000000e+04 4.307573936480197513e-03
1.944000000000000000e+04 4.297557910839172775e-03
1.945000000000000000e+04 4.361466983537308495e-03
1.946000000000000000e+04 4.461228875291388223e-03
1.947000000000000000e+04 4.505504261363649059e-03
1.948000000000000000e+04 4.570608428030316361e-03
1.949000000000000000e+04 4.567364601544302190e-03
1.950000000000000000e+04 4.560307856206306798e-03
1.951000000000000000e+04 4.365336811625886333e-03
1.952000000000000000e+04 4.247307054924254026e-03
1.953000000000000000e+04 4.140545327068775525e-03
1.954000000000000000e+04 4.147431344696981062e-03
1.955000000000000000e+04 4.204226762820523905e-03
1.956000000000000000e+04 4.181121612762249244e-03
1.957000000000000000e+04 4.175316870629382053e-03
1.958000000000000000e+04 4.240193400349662016e-03
1.959000000000000000e+04 4.274566579254091350e-03
1.960000000000000000e+04 4.188747450466212552e-03
1.961000000000000000e+04 4.170251948572272632e-03
1.962000000000000000e+04 4.168146306818193425e-03
1.963000000000000000e+04 4.172812864219126519e-03
1.964000000000000000e+04 4.302622832896283063e-03
1.965000000000000000e+04 4.343256027826353401e-03
1.966000000000000000e+04 4.369605004370641366e-03
1.967000000000000000e+04 4.353272053467378139e-03
1.968000000000000000e+04 4.408587831439405441e-03
1.969000000000000000e+04 4.360897891171340579e-03
1.970000000000000000e+04 4.304500837703974063e-03
1.971000000000000000e+04 4.361865348193485689e-03
1.972000000000000000e+04 4.405742369609569331e-03
1.973000000000000000e+04 4.384003041229616107e-03
1.974000000000000000e+04 4.463562153991853902e-03
1.975000000000000000e+04 4.352589142628216987e-03
1.976000000000000000e+04 4.248274511946399136e-03
1.977000000000000000e+04 4.077091528263414484e-03
1.978000000000000000e+04 4.044596354166677885e-03
1.979000000000000000e+04 3.996223503059451870e-03
1.980000000000000000e+04 3.982223830856654323e-03
1.981000000000000000e+04 4.029913771124720052e-03
1.982000000000000000e+04 4.186983264131713053e-03
1.983000000000000000e+04 4.183113436043135215e-03
1.984000000000000000e+04 4.238372304778566767e-03
1.985000000000000000e+04 4.127968385780896900e-03
1.986000000000000000e+04 4.258461265297214596e-03
1.987000000000000000e+04 4.215210245483694620e-03
1.988000000000000000e+04 4.306891025641038095e-03
1.989000000000000000e+04 4.403579818618893506e-03
1.990000000000000000e+04 4.378198299096748916e-03
1.991000000000000000e+04 4.466464525058288365e-03
1.992000000000000000e+04 4.434879898747098523e-03
1.993000000000000000e+04 4.329825447989522902e-03
1.994000000000000000e+04 4.303191925262249244e-03
1.995000000000000000e+04 4.301769194347332056e-03
1.996000000000000000e+04 4.454342857663182685e-03
1.997000000000000000e+04 4.325045072115396572e-03
1.998000000000000000e+04 4.369491185897448997e-03
1.999000000000000000e+04 4.326467803030314627e-03
2.000000000000000000e+04 4.313549406322855426e-03
2.001000000000000000e+04 4.404945640297214943e-03
2.002000000000000000e+04 4.307004844114231332e-03
2.003000000000000000e+04 4.294655539772740047e-03
2.004000000000000000e+04 4.227787186771573245e-03
2.005000000000000000e+04 4.169512128496515729e-03
2.006000000000000000e+04 4.089497741841503255e-03
2.007000000000000000e+04 3.944436097756420963e-03
2.008000000000000000e+04 3.936070439976701620e-03
2.009000000000000000e+04 3.912396197552459043e-03
2.010000000000000000e+04 3.971467985139870947e-03
2.011000000000000000e+04 4.071742060023321105e-03
2.012000000000000000e+04 4.067701504224953413e-03
2.013000000000000000e+04 4.118692180215629065e-03
2.014000000000000000e+04 3.977158908799544902e-03
2.015000000000000000e+04 4.068839688956887510e-03
2.016000000000000000e+04 4.182999617569941112e-03
2.017000000000000000e+04 4.292436079545465868e-03
2.018000000000000000e+04 4.363117351398613022e-03
2.019000000000000000e+04 4.358962977127052094e-03
2.020000000000000000e+04 4.470618899329849294e-03
2.021000000000000000e+04 4.513813009906772651e-03
2.022000000000000000e+04 4.413425116550129257e-03
2.023000000000000000e+04 4.367271725670175686e-03
2.024000000000000000e+04 4.212194055944067789e-03
2.025000000000000000e+04 4.244803048513997625e-03
2.026000000000000000e+04 4.252599613927749919e-03
2.027000000000000000e+04 4.172926682692318888e-03
2.028000000000000000e+04 4.169910493152692056e-03
2.029000000000000000e+04 4.200413843968543552e-03
2.030000000000000000e+04 4.360954800407937197e-03
2.031000000000000000e+04 4.323793068910268371e-03
2.032000000000000000e+04 4.348719314539639148e-03
2.033000000000000000e+04 4.352190777972039792e-03
2.034000000000000000e+04 4.228527006847331883e-03
2.035000000000000000e+04 4.138268957604906463e-03
2.036000000000000000e+04 4.036401424096747528e-03
2.037000000000000000e+04 3.947907561188822474e-03
2.038000000000000000e+04 3.972833806818192384e-03
2.039000000000000000e+04 4.077717529865979018e-03
2.040000000000000000e+04 4.192105095425419092e-03
2.041000000000000000e+04 4.232681381118892812e-03
2.042000000000000000e+04 4.369889550553624456e-03
2.043000000000000000e+04 4.308712121212133345e-03
2.044000000000000000e+04 4.259599450029148693e-03
2.045000000000000000e+04 4.124326194638706401e-03
2.046000000000000000e+04 4.064286950029148519e-03
2.047000000000000000e+04 4.062181308275069312e-03
2.048000000000000000e+04 4.106911968240103961e-03
2.049000000000000000e+04 4.179471244900944717e-03
2.050000000000000000e+04 4.163138293997680622e-03
2.051000000000000000e+04 4.212649329836841601e-03
2.052000000000000000e+04 4.198308202214463478e-03
2.053000000000000000e+04 4.137529137529148693e-03
2.054000000000000000e+04 4.060303303467378312e-03
2.055000000000000000e+04 3.964752695221456132e-03
2.056000000000000000e+04 4.034637237762248897e-03
2.057000000000000000e+04 4.226079909673672100e-03
2.058000000000000000e+04 4.371824464597913809e-03
2.059000000000000000e+04 4.516373925553624803e-03
2.060000000000000000e+04 4.572144977418427653e-03
2.061000000000000000e+04 4.721645541958054831e-03
2.062000000000000000e+04 4.578348084207472038e-03
2.063000000000000000e+04 4.505674989073438913e-03
2.064000000000000000e+04 4.292720625728450694e-03
2.065000000000000000e+04 4.160122104458053791e-03
2.066000000000000000e+04 4.146919161567610632e-03
2.067000000000000000e+04 4.270070749562948978e-03
2.068000000000000000e+04 4.312581949300712050e-03
2.069000000000000000e+04 4.495829691142203162e-03
2.070000000000000000e+04 4.539422166375303713e-03
2.071000000000000000e+04 4.584949555652693617e-03
2.072000000000000000e+04 4.466350706585094262e-03
2.073000000000000000e+04 4.519845388986026315e-03
2.074000000000000000e+04 4.420368043414930545e-03
2.075000000000000000e+04 4.414221845862483645e-03
2.076000000000000000e+04 4.353841145833345187e-03
2.077000000000000000e+04 4.322654884178333407e-03
2.078000000000000000e+04 4.311216127622389746e-03
2.079000000000000000e+04 4.292720625728449826e-03
2.080000000000000000e+04 4.191422184586258808e-03
2.081000000000000000e+04 4.099684495192318714e-03
2.082000000000000000e+04 3.981939284673670365e-03
2.083000000000000000e+04 4.018816469988356968e-03
2.084000000000000000e+04 3.995882047639871294e-03
2.085000000000000000e+04 4.049035274621222771e-03
2.086000000000000000e+04 4.039189976689987888e-03
2.087000000000000000e+04 4.190511636800710316e-03
2.088000000000000000e+04 4.291411713286725008e-03
2.089000000000000000e+04 4.268420381701643583e-03
2.090000000000000000e+04 4.206503132284393834e-03
2.091000000000000000e+04 4.180211064976701620e-03
2.092000000000000000e+04 4.099570676719125478e-03
2.093000000000000000e+04 4.081188993298379662e-03
2.094000000000000000e+04 4.023539936625885813e-03
2.095000000000000000e+04 4.076920800553624630e-03
2.096000000000000000e+04 4.216917522581596633e-03
2.097000000000000000e+04 4.401132721445233723e-03
2.098000000000000000e+04 4.484618571532645974e-03
2.099000000000000000e+04 4.561673677884628235e-03
2.100000000000000000e+04 4.550348739801876943e-03
2.101000000000000000e+04 4.387076140005840424e-03
2.102000000000000000e+04 4.292208442599079396e-03
2.103000000000000000e+04 4.109871248543135042e-03
2.104000000000000000e+04 4.002597337558286110e-03
2.105000000000000000e+04 3.954964306526817866e-03
2.106000000000000000e+04 4.044767081876467739e-03
2.107000000000000000e+04 4.116927993881130433e-03
2.108000000000000000e+04 4.160235922931247027e-03
2.109000000000000000e+04 4.312752677010501037e-03
2.110000000000000000e+04 4.307460118007005144e-03
2.111000000000000000e+04 4.115562172202808996e-03
2.112000000000000000e+04 4.159040828962715444e-03
2.113000000000000000e+04 4.151585718968542858e-03
2.114000000000000000e+04 4.248672876602576330e-03
2.115000000000000000e+04 4.330337631118893332e-03
2.116000000000000000e+04 4.538227072406772131e-03
2.117000000000000000e+04 4.547958551864814646e-03
2.118000000000000000e+04 4.421961502039639322e-03
2.119000000000000000e+04 4.507268447698147690e-03
2.120000000000000000e+04 4.453033945221457866e-03
2.121000000000000000e+04 4.309565759761085219e-03
2.122000000000000000e+04 4.381954308712133518e-03
2.123000000000000000e+04 4.301257011217960759e-03
2.124000000000000000e+04 4.217429705710967064e-03
2.125000000000000000e+04 4.298923732517494212e-03
2.126000000000000000e+04 4.338304924242436349e-03
2.127000000000000000e+04 4.272005663607238331e-03
2.128000000000000000e+04 4.023255390442901855e-03
2.129000000000000000e+04 4.028149584790221421e-03
2.130000000000000000e+04 4.091091200466212031e-03
2.131000000000000000e+04 4.155569365530314800e-03
2.132000000000000000e+04 4.236551209207470650e-03
2.133000000000000000e+04 4.217657342657354404e-03
2.134000000000000000e+04 4.148683347902109263e-03
2.135000000000000000e+04 4.088530284819359012e-03
2.136000000000000000e+04 4.099627585955722096e-03
2.137000000000000000e+04 4.122163643648029709e-03
2.138000000000000000e+04 4.006808621066444524e-03
2.139000000000000000e+04 4.125862744026818560e-03
2.140000000000000000e+04 4.303647199155023056e-03
2.141000000000000000e+04 4.423327323717960759e-03
2.142000000000000000e+04 4.469708351544301669e-03
2.143000000000000000e+04 4.531170327068777606e-03
2.144000000000000000e+04 4.362548259032645974e-03
2.145000000000000000e+04 4.193186370920757439e-03
2.146000000000000000e+04 4.147829709353158256e-03
2.147000000000000000e+04 4.188519813519825212e-03
2.148000000000000000e+04 4.320207787004673623e-03
2.149000000000000000e+04 4.434879898747098523e-03
2.150000000000000000e+04 4.351052593240104828e-03
2.151000000000000000e+04 4.366759542540805256e-03
2.152000000000000000e+04 4.257266171328683881e-03
2.153000000000000000e+04 4.181747614364813778e-03
2.154000000000000000e+04 4.053132739656188817e-03
2.155000000000000000e+04 4.001231515879964673e-03
2.156000000000000000e+04 3.901811079545465522e-03
2.157000000000000000e+04 4.106798149766911592e-03
2.158000000000000000e+04 4.271778026660850991e-03
2.159000000000000000e+04 4.292891353438240548e-03
2.160000000000000000e+04 4.165926846590920982e-03
2.161000000000000000e+04 4.248900513548962803e-03
2.162000000000000000e+04 4.149992260343834082e-03
2.163000000000000000e+04 4.062978037587423701e-03
2.164000000000000000e+04 4.048010908362481911e-03
2.165000000000000000e+04 4.096099213286723967e-03
2.166000000000000000e+04 4.257436899038473735e-03
2.167000000000000000e+04 4.428107699592086222e-03
2.168000000000000000e+04 4.534072698135211202e-03
2.169000000000000000e+04 4.486951850233112521e-03
2.170000000000000000e+04 4.367954636509336838e-03
2.171000000000000000e+04 4.416725852272740047e-03
2.172000000000000000e+04 4.240136491113066265e-03
2.173000000000000000e+04 4.167975579108403571e-03
2.174000000000000000e+04 4.241331585081596980e-03
2.175000000000000000e+04 4.310191761363648885e-03
2.176000000000000000e+04 4.372222829254091003e-03
2.177000000000000000e+04 4.393222337558287324e-03
2.178000000000000000e+04 4.337451285693485342e-03
2.179000000000000000e+04 4.277412041083928328e-03
2.180000000000000000e+04 4.273599122231946240e-03
2.181000000000000000e+04 4.291810077942902202e-03
2.182000000000000000e+04 4.215494791666678578e-03
2.183000000000000000e+04 4.268704927884626674e-03
2.184000000000000000e+04 4.333922913024487213e-03
2.185000000000000000e+04 4.308541393502342623e-03
2.186000000000000000e+04 4.264778190559452217e-03
2.187000000000000000e+04 4.320435423951060963e-03
2.188000000000000000e+04 4.223917358682995407e-03
2.189000000000000000e+04 4.271322752768077179e-03
2.190000000000000000e+04 4.247648510343834602e-03
2.191000000000000000e+04 4.120854731206305757e-03
2.192000000000000000e+04 4.027751220134043360e-03
2.193000000000000000e+04 3.939826449592085354e-03
2.194000000000000000e+04 3.936582623106072050e-03
2.195000000000000000e+04 3.933168068910267157e-03
2.196000000000000000e+04 3.963329964306538077e-03
2.197000000000000000e+04 4.042263075466211338e-03
2.198000000000000000e+04 4.007605350378799780e-03
2.199000000000000000e+04 4.095302483974369578e-03
2.200000000000000000e+04 4.199844751602576504e-03
2.201000000000000000e+04 4.214982608537307281e-03
2.202000000000000000e+04 4.221868626165513685e-03
2.203000000000000000e+04 4.243323408362482951e-03
2.204000000000000000e+04 4.158642464306538250e-03
2.205000000000000000e+04 4.295622996794883422e-03
2.206000000000000000e+04 4.286972792832180121e-03
2.207000000000000000e+04 4.328345807838007361e-03
2.208000000000000000e+04 4.307004844114231332e-03
2.209000000000000000e+04 4.456733045600244983e-03
2.210000000000000000e+04 4.587738108245933109e-03
2.211000000000000000e+04 4.530316688519825732e-03
2.212000000000000000e+04 4.425603693181830688e-03
2.213000000000000000e+04 4.391344332750594590e-03
2.214000000000000000e+04 4.212990785256422177e-03
2.215000000000000000e+04 4.298013184731946587e-03
2.216000000000000000e+04 4.220616622960384617e-03
2.217000000000000000e+04 4.256469442016328625e-03
2.218000000000000000e+04 4.404319638694651276e-03
2.219000000000000000e+04 4.470106716200478864e-03
2.220000000000000000e+04 4.505447352127052441e-03
2.221000000000000000e+04 4.381157579399779130e-03
2.222000000000000000e+04 4.313321769376468953e-03
2.223000000000000000e+04 4.319126511509336144e-03
2.224000000000000000e+04 4.260908362470874379e-03
2.225000000000000000e+04 4.262103456439405962e-03
2.226000000000000000e+04 4.273428394522156386e-03
2.227000000000000000e+04 4.317533052884627368e-03
2.228000000000000000e+04 4.417636400058287671e-03
2.229000000000000000e+04 4.383490858100245677e-03
2.230000000000000000e+04 4.315939594259918591e-03
2.231000000000000000e+04 4.256184895833345534e-03
2.232000000000000000e+04 4.212250965180664407e-03
2.233000000000000000e+04 4.248957422785559421e-03
2.234000000000000000e+04 4.355776059877634540e-03
2.235000000000000000e+04 4.390889058857820777e-03
2.236000000000000000e+04 4.493154957022156906e-03
2.237000000000000000e+04 4.417636400058286804e-03
2.238000000000000000e+04 4.445465016754092044e-03
2.239000000000000000e+04 4.575445713141038442e-03
2.240000000000000000e+04 4.541186352709803212e-03
2.241000000000000000e+04 4.485984393210969146e-03
2.242000000000000000e+04 4.440457003933578374e-03
2.243000000000000000e+04 4.503683165792553809e-03
2.244000000000000000e+04 4.523829035547798257e-03
2.245000000000000000e+04 4.461228875291387355e-03
2.246000000000000000e+04 4.349288406905606197e-03
2.247000000000000000e+04 4.184934531614231332e-03
2.248000000000000000e+04 4.083066998106071530e-03
2.249000000000000000e+04 4.073904611013997798e-03
2.250000000000000000e+04 4.047498725233111480e-03
2.251000000000000000e+04 4.084319001311200598e-03
2.252000000000000000e+04 4.153463723776234726e-03
2.253000000000000000e+04 4.376320294289056181e-03
2.254000000000000000e+04 4.542836720571108607e-03
2.255000000000000000e+04 4.551430015297216157e-03
2.256000000000000000e+04 4.469253077651527857e-03
2.257000000000000000e+04 4.419628223339173642e-03
2.258000000000000000e+04 4.208779501748263763e-03
2.259000000000000000e+04 4.119716546474370793e-03
2.260000000000000000e+04 4.059904938811200251e-03
2.261000000000000000e+04 4.021548113344999842e-03
2.262000000000000000e+04 3.950923750728449306e-03
2.263000000000000000e+04 4.166097574300710836e-03
2.264000000000000000e+04 4.218624799679499514e-03
2.265000000000000000e+04 4.174975415209801477e-03
2.266000000000000000e+04 4.179812700320524425e-03
2.267000000000000000e+04 4.197397654428915853e-03
2.268000000000000000e+04 4.154886454691154515e-03
2.269000000000000000e+04 4.218112616550128216e-03
2.270000000000000000e+04 4.188292176573437872e-03
2.271000000000000000e+04 4.087164463141036708e-03
2.272000000000000000e+04 4.112261436480197339e-03
2.273000000000000000e+04 4.231031013257587417e-03
2.274000000000000000e+04 4.194779829545466215e-03
2.275000000000000000e+04 4.265518010635209988e-03
2.276000000000000000e+04 4.228982280740104828e-03
2.277000000000000000e+04 4.246225779428916547e-03
2.278000000000000000e+04 4.244006319201644103e-03
2.279000000000000000e+04 4.312923404720291759e-03
2.280000000000000000e+04 4.376092657342669709e-03
2.281000000000000000e+04 4.292037714889289542e-03
2.282000000000000000e+04 4.310362489073437872e-03
2.283000000000000000e+04 4.525820858828684227e-03
2.284000000000000000e+04 4.503057164189989275e-03
2.285000000000000000e+04 4.611070895250595110e-03
2.286000000000000000e+04 4.501008431672507554e-03
2.287000000000000000e+04 4.453318491404441824e-03
2.288000000000000000e+04 4.345134032634044401e-03
2.289000000000000000e+04 4.302964288315862772e-03
2.290000000000000000e+04 4.298525367861317018e-03
2.291000000000000000e+04 4.134626766462715097e-03
2.292000000000000000e+04 4.074416794143368228e-03
2.293000000000000000e+04 4.333069274475536206e-03
2.294000000000000000e+04 4.339044744318194119e-03
2.295000000000000000e+04 4.370572461392786476e-03
2.296000000000000000e+04 4.429758067453392484e-03
2.297000000000000000e+04 4.508235904720292800e-03
2.298000000000000000e+04 4.537544161567611846e-03
2.299000000000000000e+04 4.680500163898614931e-03
2.300000000000000000e+04 4.732515206148031443e-03
2.301000000000000000e+04 4.693361651369476646e-03
2.302000000000000000e+04 4.704686589452227070e-03
2.303000000000000000e+04 4.764555106351994231e-03
2.304000000000000000e+04 4.650508996212133865e-03
2.305000000000000000e+04 4.462651606206305410e-03
2.306000000000000000e+04 4.449903937208636931e-03
2.307000000000000000e+04 4.434083169434744134e-03
2.308000000000000000e+04 4.443814648892786649e-03
2.309000000000000000e+04 4.450473029574604847e-03
2.310000000000000000e+04 4.384970498251760350e-03
2.311000000000000000e+04 4.356288243007004971e-03
2.312000000000000000e+04 4.400222173659686098e-03
2.313000000000000000e+04 4.402327815413765305e-03
2.314000000000000000e+04 4.352873688811200945e-03
2.315000000000000000e+04 4.342004024621223465e-03
2.316000000000000000e+04 4.366361177884626327e-03
2.317000000000000000e+04 4.267339106206305237e-03
2.318000000000000000e+04 4.177137966200478170e-03
2.319000000000000000e+04 4.022857025786724661e-03
2.320000000000000000e+04 3.869202086975534818e-03
2.321000000000000000e+04 3.723002258158519297e-03
2.322000000000000000e+04 3.697450010926583118e-03
2.323000000000000000e+04 3.764261454691152434e-03
2.324000000000000000e+04 3.812292850378798739e-03
2.325000000000000000e+04 3.875803558420756832e-03
2.326000000000000000e+04 4.092627749854323323e-03
2.327000000000000000e+04 4.108505426864813605e-03
2.328000000000000000e+04 4.187552356497680969e-03
2.329000000000000000e+04 4.255957258886958194e-03
2.330000000000000000e+04 4.330792905011667145e-03
2.331000000000000000e+04 4.266087103001177036e-03
2.332000000000000000e+04 4.177650149329848600e-03
2.333000000000000000e+04 4.138724231497680275e-03
2.334000000000000000e+04 4.127399293414929851e-03
2.335000000000000000e+04 4.156536822552459043e-03
2.336000000000000000e+04 4.235413024475536553e-03
2.337000000000000000e+04 4.150675171182995234e-03
2.338000000000000000e+04 4.177479421620057878e-03
2.339000000000000000e+04 4.179186698717959891e-03
2.340000000000000000e+04 4.260623816287891288e-03
2.341000000000000000e+04 4.242925043706305757e-03
2.342000000000000000e+04 4.175715235285559247e-03
2.343000000000000000e+04 4.170536494755256590e-03
2.344000000000000000e+04 4.230860285547796695e-03
2.345000000000000000e+04 4.359816615676003100e-03
2.346000000000000000e+04 4.370515552156188990e-03
2.347000000000000000e+04 4.424180962266912633e-03
2.348000000000000000e+04 4.498106060606073091e-03
2.349000000000000000e+04 4.394986523892785955e-03
2.350000000000000000e+04 4.442790282634044921e-03
2.351000000000000000e+04 4.450985212703975277e-03
2.352000000000000000e+04 4.412514568764581632e-03
2.353000000000000000e+04 4.326126347610734918e-03
2.354000000000000000e+04 4.407051282051294150e-03
2.355000000000000000e+04 4.386620866113065745e-03
2.356000000000000000e+04 4.289078434586259328e-03
2.357000000000000000e+04 4.272460937500012143e-03
2.358000000000000000e+04 4.157561188811199904e-03
2.359000000000000000e+04 3.986492023601409355e-03
2.360000000000000000e+04 4.015060460372971499e-03
2.361000000000000000e+04 4.042945986305372490e-03
2.362000000000000000e+04 4.043799624854323496e-03
2.363000000000000000e+04 4.071400604603741397e-03
2.364000000000000000e+04 4.351052593240104828e-03
2.365000000000000000e+04 4.334776551573438219e-03
2.366000000000000000e+04 4.458781778117727572e-03
2.367000000000000000e+04 4.486724213286725181e-03
2.368000000000000000e+04 4.391458151223787826e-03
2.369000000000000000e+04 4.344109666375303540e-03
2.370000000000000000e+04 4.294427902826351839e-03
2.371000000000000000e+04 4.290216619318193425e-03
2.372000000000000000e+04 4.170365767045465868e-03
2.373000000000000000e+04 4.216234611742435481e-03
2.374000000000000000e+04 4.351507867132879508e-03
2.375000000000000000e+04 4.262558730332179774e-03
2.376000000000000000e+04 4.247534691870641366e-03
2.377000000000000000e+04 4.187723084207470824e-03
2.378000000000000000e+04 4.122618917540803521e-03
2.379000000000000000e+04 4.041978529283228247e-03
2.380000000000000000e+04 3.972150895979032099e-03
2.381000000000000000e+04 4.070091692162016578e-03
2.382000000000000000e+04 4.205308038315862251e-03
2.383000000000000000e+04 4.324760525932413481e-03
2.384000000000000000e+04 4.372450466200478343e-03
2.385000000000000000e+04 4.296248998397447956e-03
2.386000000000000000e+04 4.265574919871806606e-03
2.387000000000000000e+04 4.262900185751760350e-03
2.388000000000000000e+04 4.155569365530314800e-03
2.389000000000000000e+04 4.120456366550128563e-03
2.390000000000000000e+04 4.144699701340338188e-03
2.391000000000000000e+04 4.182316706730780827e-03
2.392000000000000000e+04 4.209860777243601242e-03
2.393000000000000000e+04 4.133545490967377618e-03
2.394000000000000000e+04 4.064230040792551901e-03
2.395000000000000000e+04 4.018133559149195816e-03
2.396000000000000000e+04 4.086367733828683187e-03
2.397000000000000000e+04 4.217372796474370446e-03
2.398000000000000000e+04 4.257095443618893159e-03
2.399000000000000000e+04 4.271778026660851858e-03
2.400000000000000000e+04 4.312354312354324710e-03
2.401000000000000000e+04 4.292094624125886160e-03
2.402000000000000000e+04 4.316963960518659452e-03
2.403000000000000000e+04 4.279005499708637104e-03
2.404000000000000000e+04 4.256753988199312583e-03
2.405000000000000000e+04 4.253111797057121217e-03
2.406000000000000000e+04 4.206389313811200598e-03
2.407000000000000000e+04 4.292777534965046445e-03
2.408000000000000000e+04 4.222494627768077352e-03
2.409000000000000000e+04 4.153634451486025447e-03
2.410000000000000000e+04 4.137301500582762220e-03
2.411000000000000000e+04 4.178219241695816516e-03
2.412000000000000000e+04 4.347012037441737135e-03
2.413000000000000000e+04 4.407563465180664580e-03
2.414000000000000000e+04 4.440684640879965714e-03
2.415000000000000000e+04 4.395441797785559768e-03
2.416000000000000000e+04 4.401246539918426959e-03
2.417000000000000000e+04 4.536007612179499687e-03
2.418000000000000000e+04 4.624273838141039136e-03
2.419000000000000000e+04 4.748677429341504816e-03
2.420000000000000000e+04 4.757669088723789561e-03
2.421000000000000000e+04 4.800351016171341620e-03
2.422000000000000000e+04 4.790505718240106736e-03
2.423000000000000000e+04 4.689378004807705572e-03
2.424000000000000000e+04 4.523601398601410917e-03
2.425000000000000000e+04 4.395384888548964017e-03
2.426000000000000000e+04 4.347410402097913462e-03
2.427000000000000000e+04 4.330337631118893332e-03
2.428000000000000000e+04 4.443131738053625497e-03
2.429000000000000000e+04 4.501520614801876249e-03
2.430000000000000000e+04 4.457586684149196857e-03
2.431000000000000000e+04 4.364027899184160647e-03
2.432000000000000000e+04 4.273769849941736962e-03
2.433000000000000000e+04 4.166097574300710836e-03
2.434000000000000000e+04 4.057230204691153995e-03
2.435000000000000000e+04 3.975451631701642889e-03
2.436000000000000000e+04 4.047726362179497953e-03
2.437000000000000000e+04 4.080790628642202468e-03
2.438000000000000000e+04 4.231315559440571375e-03
2.439000000000000000e+04 4.288338614510501558e-03
2.440000000000000000e+04 4.296078270687657234e-03
2.441000000000000000e+04 4.349288406905606197e-03
2.442000000000000000e+04 4.358109338578100220e-03
2.443000000000000000e+04 4.269160201777400486e-03
2.444000000000000000e+04 4.256412532779732007e-03
2.445000000000000000e+04 4.248388330419592372e-03
2.446000000000000000e+04 4.346556763548963323e-03
2.447000000000000000e+04 4.264835099796049703e-03
2.448000000000000000e+04 4.257209262092086395e-03
2.449000000000000000e+04 4.217202068764580591e-03
2.450000000000000000e+04 4.129163479749429350e-03
2.451000000000000000e+04 4.166097574300710836e-03
2.452000000000000000e+04 4.111692344114231158e-03
2.453000000000000000e+04 4.055124562937073920e-03
2.454000000000000000e+04 4.194381464889289021e-03
2.455000000000000000e+04 4.245144503933578201e-03
2.456000000000000000e+04 4.362377531322856120e-03
2.457000000000000000e+04 4.354524056672506339e-03
2.458000000000000000e+04 4.234559385926584679e-03
2.459000000000000000e+04 4.161886290792552422e-03
2.460000000000000000e+04 4.135594223484860207e-03
2.461000000000000000e+04 4.243152680652692230e-03
2.462000000000000000e+04 4.266770013840339056e-03
2.463000000000000000e+04 4.322256519522156212e-03
2.464000000000000000e+04 4.399482353583928328e-03
2.465000000000000000e+04 4.396352345571108260e-03
2.466000000000000000e+04 4.472098539481364834e-03
2.467000000000000000e+04 4.508634269376469127e-03
2.468000000000000000e+04 4.375011381847331363e-03
2.469000000000000000e+04 4.398571805798379836e-03
2.470000000000000000e+04 4.374499198717960932e-03
2.471000000000000000e+04 4.401075812208637104e-03
2.472000000000000000e+04 4.335857827068776565e-03
2.473000000000000000e+04 4.329199446386958368e-03
2.474000000000000000e+04 4.411547111742436522e-03
2.475000000000000000e+04 4.535438519813532639e-03
2.476000000000000000e+04 4.716011527534978362e-03
2.477000000000000000e+04 4.902332368152693791e-03
2.478000000000000000e+04 4.891405794726121428e-03
2.479000000000000000e+04 4.793920272435910762e-03
2.480000000000000000e+04 4.564405321241271109e-03
2.481000000000000000e+04 4.462025604603741744e-03
2.482000000000000000e+04 4.372279738490688489e-03
2.483000000000000000e+04 4.287029702068776739e-03
2.484000000000000000e+04 4.353670418123555333e-03
2.485000000000000000e+04 4.375978838869476473e-03
2.486000000000000000e+04 4.434481534090921329e-03
2.487000000000000000e+04 4.450586848047798083e-03
2.488000000000000000e+04 4.412230022581597674e-03
2.489000000000000000e+04 4.310760853729615066e-03
2.490000000000000000e+04 4.223974267919592025e-03
2.491000000000000000e+04 4.311443764568776219e-03
2.492000000000000000e+04 4.355150058275070006e-03
2.493000000000000000e+04 4.257266171328683013e-03
2.494000000000000000e+04 4.291923896416096305e-03
2.495000000000000000e+04 4.242014495920758133e-03
2.496000000000000000e+04 4.116131264568776912e-03
2.497000000000000000e+04 4.095131756264580591e-03
2.498000000000000000e+04 4.031222683566444871e-03
2.499000000000000000e+04 4.030084498834509907e-03
2.500000000000000000e+04 3.981711647727283025e-03
2.501000000000000000e+04 4.099912132138706054e-03
2.502000000000000000e+04 4.131041484557121217e-03
2.503000000000000000e+04 4.178389969405605503e-03
2.504000000000000000e+04 4.321630517919592546e-03
2.505000000000000000e+04 4.336370010198147863e-03
2.506000000000000000e+04 4.318102145250595283e-03
2.507000000000000000e+04 4.420368043414930545e-03
2.508000000000000000e+04 4.343768210955722964e-03
2.509000000000000000e+04 4.349060769959219724e-03
2.510000000000000000e+04 4.270526023455722790e-03
2.511000000000000000e+04 4.183625619172506513e-03
2.512000000000000000e+04 4.246339597902109783e-03
2.513000000000000000e+04 4.363572625291386835e-03
2.514000000000000000e+04 4.399083988927750266e-03
2.515000000000000000e+04 4.283842784819359185e-03
2.516000000000000000e+04 4.261875819493018622e-03
2.517000000000000000e+04 4.186015807109568811e-03
2.518000000000000000e+04 4.061669125145698882e-03
2.519000000000000000e+04 4.015629552738939415e-03
2.520000000000000000e+04 3.997930780157353883e-03
2.521000000000000000e+04 4.028092675553623936e-03
2.522000000000000000e+04 4.119318181818192731e-03
2.523000000000000000e+04 4.206787678467377792e-03
2.524000000000000000e+04 4.245884324009336838e-03
2.525000000000000000e+04 4.258518174533812081e-03
2.526000000000000000e+04 4.309338122814697879e-03
2.527000000000000000e+04 4.299891189539638454e-03
2.528000000000000000e+04 4.281224959935909548e-03
2.529000000000000000e+04 4.228299369900944543e-03
2.530000000000000000e+04 4.329256355623554986e-03
2.531000000000000000e+04 4.307460118007006011e-03
2.532000000000000000e+04 4.119147454108403744e-03
2.533000000000000000e+04 4.051710008741269894e-03
2.534000000000000000e+04 4.006467165646864816e-03
2.535000000000000000e+04 4.060303303467377445e-03
2.536000000000000000e+04 4.103668141754090656e-03
2.537000000000000000e+04 4.295053904428916373e-03
2.538000000000000000e+04 4.366247359411433958e-03
2.539000000000000000e+04 4.480976380390455475e-03
2.540000000000000000e+04 4.638216601107239198e-03
2.541000000000000000e+04 4.629111123251761217e-03
2.542000000000000000e+04 4.542552174388125516e-03
2.543000000000000000e+04 4.377743025203974236e-03
2.544000000000000000e+04 4.252656523164347405e-03
2.545000000000000000e+04 4.134683675699312583e-03
2.546000000000000000e+04 4.178731424825186079e-03
2.547000000000000000e+04 4.183967074592086222e-03
2.548000000000000000e+04 4.155455547057120697e-03
2.549000000000000000e+04 4.255274348047797042e-03
2.550000000000000000e+04 4.320947607080431394e-03
2.551000000000000000e+04 4.405457823426585373e-03
2.552000000000000000e+04 4.390889058857821645e-03
2.553000000000000000e+04 4.340410565996516423e-03
2.554000000000000000e+04 4.334605823863649232e-03
2.555000000000000000e+04 4.332272545163182685e-03
2.556000000000000000e+04 4.452692489801877290e-03
2.557000000000000000e+04 4.336085464015163905e-03
2.558000000000000000e+04 4.286688246649196163e-03
2.559000000000000000e+04 4.320378514714464345e-03
2.560000000000000000e+04 4.344849486451061310e-03
2.561000000000000000e+04 4.269672384906771784e-03
2.562000000000000000e+04 4.197852928321690533e-03
2.563000000000000000e+04 4.069465690559452044e-03
2.564000000000000000e+04 3.960484502476701099e-03
2.565000000000000000e+04 3.967029064685325193e-03
2.566000000000000000e+04 3.972663079108402530e-03
2.567000000000000000e+04 4.017849012966211858e-03
2.568000000000000000e+04 4.051140916375302846e-03
2.569000000000000000e+04 4.101050316870641019e-03
2.570000000000000000e+04 4.201381300990687795e-03
2.571000000000000000e+04 4.265347282925419266e-03
2.572000000000000000e+04 4.348093312937074614e-03
2.573000000000000000e+04 4.311955947698146649e-03
2.574000000000000000e+04 4.287655703671340406e-03
2.575000000000000000e+04 4.346386035839172601e-03
2.576000000000000000e+04 4.355605332167843818e-03
2.577000000000000000e+04 4.392994700611900852e-03
2.578000000000000000e+04 4.277867314976702140e-03
2.579000000000000000e+04 4.272631665209801997e-03
2.580000000000000000e+04 4.314744500291387008e-03
2.581000000000000000e+04 4.444952833624719879e-03
2.582000000000000000e+04 4.397888894959219551e-03
2.583000000000000000e+04 4.363344988345000362e-03
2.584000000000000000e+04 4.360158071095583676e-03
2.585000000000000000e+04 4.389978511072273153e-03
2.586000000000000000e+04 4.367271725670175686e-03
2.587000000000000000e+04 4.388840326340338188e-03
2.588000000000000000e+04 4.293289718094417742e-03
2.589000000000000000e+04 4.357710973921923893e-03
2.590000000000000000e+04 4.330679086538473908e-03
2.591000000000000000e+04 4.351507867132878640e-03
2.592000000000000000e+04 4.280086775203974583e-03
2.593000000000000000e+04 4.200072388548962976e-03
2.594000000000000000e+04 4.175146142919591331e-03
2.595000000000000000e+04 4.117724723193484822e-03
2.596000000000000000e+04 4.149821532634044227e-03
2.597000000000000000e+04 4.100424315268076485e-03
2.598000000000000000e+04 4.086879916958052750e-03
2.599000000000000000e+04 4.124041648455722443e-03
2.600000000000000000e+04 4.087961192453391096e-03
2.601000000000000000e+04 4.193186370920757439e-03
2.602000000000000000e+04 4.334264368444068656e-03
2.603000000000000000e+04 4.260737634761084525e-03
2.604000000000000000e+04 4.346955128205140517e-03
2.605000000000000000e+04 4.302110649766910898e-03
2.606000000000000000e+04 4.331874180507004624e-03
2.607000000000000000e+04 4.193015643210967584e-03
2.608000000000000000e+04 4.250152516754091003e-03
2.609000000000000000e+04 4.261306727127051573e-03
2.610000000000000000e+04 4.273200757575769913e-03
2.611000000000000000e+04 4.392027243589755742e-03
2.612000000000000000e+04 4.303248834498846730e-03
2.613000000000000000e+04 4.234957750582761873e-03
2.614000000000000000e+04 4.150845898892785088e-03
2.615000000000000000e+04 3.998613690996515035e-03
2.616000000000000000e+04 3.993093495046630935e-03
2.617000000000000000e+04 4.036116877913764438e-03
2.618000000000000000e+04 4.055693655303041836e-03
2.619000000000000000e+04 4.049661276223788173e-03
2.620000000000000000e+04 4.110269613199312236e-03
2.621000000000000000e+04 4.129220388986025100e-03
2.622000000000000000e+04 4.140317690122389052e-03
2.623000000000000000e+04 4.201665847173671753e-03
2.624000000000000000e+04 4.161829381555955804e-03
2.625000000000000000e+04 4.287428066724953933e-03
2.626000000000000000e+04 4.339215472027983973e-03
2.627000000000000000e+04 4.408929286858986885e-03
2.628000000000000000e+04 4.357995520104906984e-03
2.629000000000000000e+04 4.226250637383461087e-03
2.630000000000000000e+04 4.174178685897447956e-03
2.631000000000000000e+04 4.035320148601410049e-03
2.632000000000000000e+04 4.145496430652692577e-03
2.633000000000000000e+04 4.185901988636374707e-03
2.634000000000000000e+04 4.141285147144534162e-03
2.635000000000000000e+04 4.204169853583928154e-03
2.636000000000000000e+04 4.150732080419591852e-03
2.637000000000000000e+04 4.205251129079265633e-03
2.638000000000000000e+04 4.278038042686492862e-03
2.639000000000000000e+04 4.246339597902109783e-03
2.640000000000000000e+04 4.287997159090921849e-03
2.641000000000000000e+04 4.285834608100245156e-03
2.642000000000000000e+04 4.431920618444068309e-03
2.643000000000000000e+04 4.413425116550128390e-03
2.644000000000000000e+04 4.306037387092086222e-03
2.645000000000000000e+04 4.356572789189988928e-03
2.646000000000000000e+04 4.503341710372973233e-03
2.647000000000000000e+04 4.575957896270408873e-03
2.648000000000000000e+04 4.579884633595584197e-03
2.649000000000000000e+04 4.542438355914931412e-03
2.650000000000000000e+04 4.539308347902110477e-03
2.651000000000000000e+04 4.437896088286725355e-03
2.652000000000000000e+04 4.423498051427750613e-03
2.653000000000000000e+04 4.314403044871806432e-03
2.654000000000000000e+04 4.257835263694650929e-03
2.655000000000000000e+04 4.226592092803041663e-03
2.656000000000000000e+04 4.286346791229615587e-03
2.657000000000000000e+04 4.248843604312366184e-03
2.658000000000000000e+04 4.136049497377634020e-03
2.659000000000000000e+04 4.072311152389289021e-03
2.660000000000000000e+04 4.148455710955722790e-03
2.661000000000000000e+04 4.177536330856655364e-03
2.662000000000000000e+04 4.304159382284394354e-03
2.663000000000000000e+04 4.317248506701644277e-03
2.664000000000000000e+04 4.426571150203974930e-03
2.665000000000000000e+04 4.454741222319359879e-03
2.666000000000000000e+04 4.421221681963882419e-03
2.667000000000000000e+04 4.447798295454557724e-03
2.668000000000000000e+04 4.379677939248264457e-03
2.669000000000000000e+04 4.390206148018660492e-03
2.670000000000000000e+04 4.467602709790222462e-03
2.671000000000000000e+04 4.460033781322855773e-03
2.672000000000000000e+04 4.347979494463882245e-03
2.673000000000000000e+04 4.274395851544300629e-03
2.674000000000000000e+04 4.209746958770407138e-03
2.675000000000000000e+04 4.079481716200477649e-03
2.676000000000000000e+04 3.918144030448728748e-03
2.677000000000000000e+04 4.016426282051292936e-03
2.678000000000000000e+04 4.118293815559451870e-03
2.679000000000000000e+04 4.380190122377634020e-03
2.680000000000000000e+04 4.578860267336842468e-03
2.681000000000000000e+04 4.623647836538474602e-03
2.682000000000000000e+04 4.648118808275071567e-03
2.683000000000000000e+04 4.638785693473206247e-03
2.684000000000000000e+04 4.539820531031480907e-03
2.685000000000000000e+04 4.367954636509335971e-03
2.686000000000000000e+04 4.211511145104907504e-03
2.687000000000000000e+04 4.275534036276235593e-03
2.688000000000000000e+04 4.328687263257588805e-03
2.689000000000000000e+04 4.389011054050128910e-03
2.690000000000000000e+04 4.460944329108404265e-03
2.691000000000000000e+04 4.394417431526818907e-03
2.692000000000000000e+04 4.425319146998846730e-03
2.693000000000000000e+04 4.498219879079267194e-03
2.694000000000000000e+04 4.471984721008170731e-03
2.695000000000000000e+04 4.366531905594417916e-03
2.696000000000000000e+04 4.289818254662016231e-03
2.697000000000000000e+04 4.314346135635209814e-03
2.698000000000000000e+04 4.239965763403275543e-03
2.699000000000000000e+04 4.166894303613065224e-03
2.700000000000000000e+04 4.233876475087424394e-03
2.701000000000000000e+04 4.182089069784393487e-03
2.702000000000000000e+04 4.344735667977868074e-03
2.703000000000000000e+04 4.433457167832180468e-03
2.704000000000000000e+04 4.323394704254091177e-03
2.705000000000000000e+04 4.320890697843834775e-03
2.706000000000000000e+04 4.218795527389289368e-03
2.707000000000000000e+04 4.225966091200477996e-03
2.708000000000000000e+04 4.097351216491853035e-03
2.709000000000000000e+04 4.062807309877633846e-03
2.710000000000000000e+04 4.168943036130547813e-03
2.711000000000000000e+04 4.216120793269242245e-03
2.712000000000000000e+04 4.368068454982530074e-03
2.713000000000000000e+04 4.307573936480198380e-03
2.714000000000000000e+04 4.353499690413764611e-03
2.715000000000000000e+04 4.366873361013998492e-03
2.716000000000000000e+04 4.320833788607238157e-03
2.717000000000000000e+04 4.337337467220292106e-03
2.718000000000000000e+04 4.228925371503508210e-03
2.719000000000000000e+04 4.218624799679498646e-03
2.720000000000000000e+04 4.277924224213297891e-03
2.721000000000000000e+04 4.242811225233112521e-03
2.722000000000000000e+04 4.202007302593251462e-03
2.723000000000000000e+04 4.297159546182995581e-03
2.724000000000000000e+04 4.432944984702809170e-03
2.725000000000000000e+04 4.473407451923089653e-03
2.726000000000000000e+04 4.445692653700478517e-03
2.727000000000000000e+04 4.422132229749430044e-03
2.728000000000000000e+04 4.312183584644533989e-03
2.729000000000000000e+04 4.302224468240105001e-03
2.730000000000000000e+04 4.225852272727284760e-03
2.731000000000000000e+04 4.113627258158519644e-03
2.732000000000000000e+04 4.069807145979032620e-03
2.733000000000000000e+04 4.090579017336841601e-03
2.734000000000000000e+04 4.221014987616561812e-03
2.735000000000000000e+04 4.256526351252926110e-03
2.736000000000000000e+04 4.238941397144533815e-03
2.737000000000000000e+04 4.346215308129382747e-03
2.738000000000000000e+04 4.407677283653858684e-03
2.739000000000000000e+04 4.511195185023323014e-03
2.740000000000000000e+04 4.480634924970874899e-03
2.741000000000000000e+04 4.374043924825187987e-03
2.742000000000000000e+04 4.334378186917261025e-03
2.743000000000000000e+04 4.243266499125885466e-03
2.744000000000000000e+04 4.280428230623555159e-03
2.745000000000000000e+04 4.201608937937074267e-03
2.746000000000000000e+04 4.262615639568776392e-03
2.747000000000000000e+04 4.248217602709801650e-03
2.748000000000000000e+04 4.211738782051293109e-03
2.749000000000000000e+04 4.200698390151526643e-03
2.750000000000000000e+04 4.128708205856655537e-03
2.751000000000000000e+04 3.982963650932412093e-03
2.752000000000000000e+04 4.144870429050128043e-03
2.753000000000000000e+04 4.292037714889289542e-03
2.754000000000000000e+04 4.433229530885793128e-03
2.755000000000000000e+04 4.421676955856655364e-03
2.756000000000000000e+04 4.504593713578100567e-03
2.757000000000000000e+04 4.402498543123555159e-03
2.758000000000000000e+04 4.362548259032646841e-03
2.759000000000000000e+04 4.341662569201643757e-03
2.760000000000000000e+04 4.229437554632878640e-03
2.761000000000000000e+04 4.153634451486025447e-03
2.762000000000000000e+04 4.257152352855489777e-03
2.763000000000000000e+04 4.212250965180664407e-03
2.764000000000000000e+04 4.167975579108402703e-03
2.765000000000000000e+04 4.028946314102575810e-03
2.766000000000000000e+04 4.075782615821690533e-03
2.767000000000000000e+04 4.152610085227284586e-03
2.768000000000000000e+04 4.285037878787890768e-03
2.769000000000000000e+04 4.420937135780898461e-03
2.770000000000000000e+04 4.421107863490687448e-03
2.771000000000000000e+04 4.518650295017495599e-03
2.772000000000000000e+04 4.460773601398613543e-03
2.773000000000000000e+04 4.255388166520990278e-03
2.774000000000000000e+04 4.234787022872972886e-03
2.775000000000000000e+04 4.175999781468542338e-03
2.776000000000000000e+04 4.133090217074603806e-03
2.777000000000000000e+04 4.198934203817027144e-03
2.778000000000000000e+04 4.269956931089755742e-03
2.779000000000000000e+04 4.385084316724954454e-03
2.780000000000000000e+04 4.439831002331014707e-03
2.781000000000000000e+04 4.495146780303042877e-03
2.782000000000000000e+04 4.438522089889289889e-03
2.783000000000000000e+04 4.276444584061784085e-03
2.784000000000000000e+04 4.168373943764579898e-03
2.785000000000000000e+04 4.039531432109568464e-03
2.786000000000000000e+04 4.008515898164346537e-03
2.787000000000000000e+04 4.058368389423088092e-03
2.788000000000000000e+04 4.058311480186491474e-03
2.789000000000000000e+04 4.127683839597913809e-03
2.790000000000000000e+04 4.209177866404440957e-03
2.791000000000000000e+04 4.311557583041970322e-03
2.792000000000000000e+04 4.372848830856655537e-03
2.793000000000000000e+04 4.370515552156188990e-03
2.794000000000000000e+04 4.293005171911433784e-03
2.795000000000000000e+04 4.393734520687657755e-03
2.796000000000000000e+04 4.548243098047797736e-03
2.797000000000000000e+04 4.603900331439406482e-03
2.798000000000000000e+04 4.499585700757587764e-03
2.799000000000000000e+04 4.344735667977867206e-03
2.800000000000000000e+04 4.284184240238939761e-03
2.801000000000000000e+04 4.311273036858985497e-03
2.802000000000000000e+04 4.174349413607237810e-03
2.803000000000000000e+04 4.113399621212132304e-03
2.804000000000000000e+04 4.019214834644533295e-03
2.805000000000000000e+04 4.015345006555955457e-03
2.806000000000000000e+04 4.036173787150361056e-03
2.807000000000000000e+04 4.079538625437074267e-03
2.808000000000000000e+04 4.090465198863647497e-03
2.809000000000000000e+04 4.072595698572272112e-03
2.810000000000000000e+04 4.117326358537307628e-03
2.811000000000000000e+04 4.202405667249428656e-03
2.812000000000000000e+04 4.221356443036142388e-03
2.813000000000000000e+04 4.194836738782063701e-03
2.814000000000000000e+04 4.179528154137541335e-03
2.815000000000000000e+04 4.108562336101410223e-03
2.816000000000000000e+04 4.073790792540804562e-03
2.817000000000000000e+04 4.106741240530314974e-03
2.818000000000000000e+04 4.062864219114230464e-03
2.819000000000000000e+04 3.910119828088588247e-03
2.820000000000000000e+04 3.834828908071106351e-03
2.821000000000000000e+04 3.759594897290220207e-03
2.822000000000000000e+04 3.650613709207469262e-03
2.823000000000000000e+04 3.583631537733110092e-03
2.824000000000000000e+04 3.691246904137539600e-03
2.825000000000000000e+04 3.753050335081595679e-03
2.826000000000000000e+04 3.842284018065278937e-03
2.827000000000000000e+04 3.945005190122388011e-03
2.828000000000000000e+04 4.056774930798380183e-03
2.829000000000000000e+04 4.093993571532645627e-03
2.830000000000000000e+04 4.147829709353158256e-03
2.831000000000000000e+04 4.136277134324021360e-03
2.832000000000000000e+04 4.077888257575768872e-03
2.833000000000000000e+04 4.184422348484860034e-03
2.834000000000000000e+04 4.334093640734277934e-03
2.835000000000000000e+04 4.343142209353159297e-03
2.836000000000000000e+04 4.336654556381130954e-03
2.837000000000000000e+04 4.336426919434744481e-03
2.838000000000000000e+04 4.374783744900944890e-03
2.839000000000000000e+04 4.199389477709801824e-03
2.840000000000000000e+04 4.180723248106072917e-03
2.841000000000000000e+04 4.192503460081597154e-03
2.842000000000000000e+04 4.114253259761084178e-03
2.843000000000000000e+04 4.146862252331014013e-03
2.844000000000000000e+04 4.206730769230781174e-03
2.845000000000000000e+04 4.171503951777400833e-03
2.846000000000000000e+04 4.184991440850827950e-03
2.847000000000000000e+04 4.269444747960384444e-03
2.848000000000000000e+04 4.317703780594417222e-03
2.849000000000000000e+04 4.328061261655023403e-03
2.850000000000000000e+04 4.615737452651528204e-03
2.851000000000000000e+04 4.677939248251760176e-03
2.852000000000000000e+04 4.674183238636376442e-03
2.853000000000000000e+04 4.677370155885793995e-03
2.854000000000000000e+04 4.644135161713299625e-03
2.855000000000000000e+04 4.489740402826352880e-03
2.856000000000000000e+04 4.453603037587424915e-03
2.857000000000000000e+04 4.502317344114231505e-03
2.858000000000000000e+04 4.447798295454557724e-03
2.859000000000000000e+04 4.454342857663181818e-03
2.860000000000000000e+04 4.539479075611900331e-03
2.861000000000000000e+04 4.425717511655023924e-03
2.862000000000000000e+04 4.380816123980198554e-03
2.863000000000000000e+04 4.365735176282063527e-03
2.864000000000000000e+04 4.239112124854323670e-03
2.865000000000000000e+04 4.166097574300710836e-03
2.866000000000000000e+04 4.244518502331014534e-03
2.867000000000000000e+04 4.349914408508170731e-03
2.868000000000000000e+04 4.331134360431247721e-03
2.869000000000000000e+04 4.350768047057121737e-03
2.870000000000000000e+04 4.416725852272739179e-03
2.871000000000000000e+04 4.289704436188822995e-03
2.872000000000000000e+04 4.259314903846165602e-03
2.873000000000000000e+04 4.245941233245931722e-03
2.874000000000000000e+04 4.196885471299545423e-03
2.875000000000000000e+04 4.241786858974370793e-03
2.876000000000000000e+04 4.342231661567611672e-03
2.877000000000000000e+04 4.331760362033811387e-03
2.878000000000000000e+04 4.382637219551294670e-03
2.879000000000000000e+04 4.321459790209801824e-03
2.880000000000000000e+04 4.326410893793718009e-03
2.881000000000000000e+04 4.246168870192319061e-03
2.882000000000000000e+04 4.317020869755256937e-03
2.883000000000000000e+04 4.341776387674836993e-03
2.884000000000000000e+04 4.453204672931247721e-03
2.885000000000000000e+04 4.546194365530316014e-03
2.886000000000000000e+04 4.572543342074604847e-03
2.887000000000000000e+04 4.519276296620059266e-03
2.888000000000000000e+04 4.584721918706307145e-03
2.889000000000000000e+04 4.527585045163182859e-03
2.890000000000000000e+04 4.551316196824022053e-03
2.891000000000000000e+04 4.525707040355490991e-03
2.892000000000000000e+04 4.450245392628217507e-03
2.893000000000000000e+04 4.353898055069941805e-03
2.894000000000000000e+04 4.261420545600245677e-03
2.895000000000000000e+04 4.099513767482529727e-03
2.896000000000000000e+04 4.012442635489521861e-03
2.897000000000000000e+04 3.949842475233110960e-03
2.898000000000000000e+04 3.948476653554789523e-03
2.899000000000000000e+04 3.938631355623553772e-03
2.900000000000000000e+04 4.113513439685326407e-03
2.901000000000000000e+04 4.222437718531479867e-03
2.902000000000000000e+04 4.335174916229616281e-03
2.903000000000000000e+04 4.473976544289057569e-03
2.904000000000000000e+04 4.455936316287890595e-03
2.905000000000000000e+04 4.466123069638706922e-03
2.906000000000000000e+04 4.563836228875304060e-03
2.907000000000000000e+04 4.622338924096748916e-03
2.908000000000000000e+04 4.634972774621225027e-03
2.909000000000000000e+04 4.540617260343835296e-03
2.910000000000000000e+04 4.532023965617728613e-03
2.911000000000000000e+04 4.333012365238940455e-03
2.912000000000000000e+04 4.348320949883462821e-03
2.913000000000000000e+04 4.393393065268078046e-03
2.914000000000000000e+04 4.418262401660851338e-03
2.915000000000000000e+04 4.447627567744767869e-03
2.916000000000000000e+04 4.488943673513998492e-03
2.917000000000000000e+04 4.616249635780898634e-03
2.918000000000000000e+04 4.646525349650362791e-03
2.919000000000000000e+04 4.471301810169009579e-03
2.920000000000000000e+04 4.235128478292552595e-03
2.921000000000000000e+04 4.088302647872971672e-03
2.922000000000000000e+04 4.119033635635209641e-03
2.923000000000000000e+04 4.160577378350826735e-03
2.924000000000000000e+04 4.300232644959219031e-03
2.925000000000000000e+04 4.313037223193485863e-03
2.926000000000000000e+04 4.300972465034976801e-03
2.927000000000000000e+04 4.249867970571107045e-03
2.928000000000000000e+04 4.284639514131713574e-03
2.929000000000000000e+04 4.219250801282062313e-03
2.930000000000000000e+04 4.188349085810034490e-03
2.931000000000000000e+04 4.180893975815861904e-03
2.932000000000000000e+04 4.148341892482529554e-03
2.933000000000000000e+04 4.222494627768077352e-03
2.934000000000000000e+04 4.272005663607237463e-03
2.935000000000000000e+04 4.244518502331014534e-03
2.936000000000000000e+04 4.169398310023321626e-03
2.937000000000000000e+04 4.080847537878799086e-03
2.938000000000000000e+04 4.181007794289055141e-03
2.939000000000000000e+04 4.170536494755255723e-03
2.940000000000000000e+04 4.231827742569941805e-03
2.941000000000000000e+04 4.276956767191153648e-03
2.942000000000000000e+04 4.357597155448729789e-03
2.943000000000000000e+04 4.537544161567610979e-03
2.944000000000000000e+04 4.561389131701645144e-03
2.945000000000000000e+04 4.496398783508171078e-03
2.946000000000000000e+04 4.473976544289057569e-03
2.947000000000000000e+04 4.444213013548963843e-03
2.948000000000000000e+04 4.415587667540805082e-03
2.949000000000000000e+04 4.325671073717960238e-03
2.950000000000000000e+04 4.280029865967377965e-03
2.951000000000000000e+04 4.249298878205139997e-03
2.952000000000000000e+04 4.272517846736608761e-03
2.953000000000000000e+04 4.351394048659685404e-03
2.954000000000000000e+04 4.365052265442903243e-03
2.955000000000000000e+04 4.339443108974371313e-03
2.956000000000000000e+04 4.472326176427752174e-03
2.957000000000000000e+04 4.424863873106072917e-03
2.958000000000000000e+04 4.406994372814696664e-03
2.959000000000000000e+04 4.297501001602576157e-03
2.960000000000000000e+04 4.145724067599079049e-03
2.961000000000000000e+04 4.103668141754090656e-03
2.962000000000000000e+04 4.031450320512832211e-03
2.963000000000000000e+04 3.948419744318192037e-03
2.964000000000000000e+04 4.026613035402108395e-03
2.965000000000000000e+04 4.152610085227284586e-03
2.966000000000000000e+04 4.293972628933578894e-03
2.967000000000000000e+04 4.388157415501177903e-03
2.968000000000000000e+04 4.527641954399780344e-03
2.969000000000000000e+04 4.482399111305374398e-03
2.970000000000000000e+04 4.449107207896283410e-03
2.971000000000000000e+04 4.449448663315863119e-03
2.972000000000000000e+04 4.329370174096749090e-03
2.973000000000000000e+04 4.310248670600245503e-03
2.974000000000000000e+04 4.350085136217960585e-03
2.975000000000000000e+04 4.358735340180664754e-03
2.976000000000000000e+04 4.318045236013997798e-03
2.977000000000000000e+04 4.374157743298379489e-03
2.978000000000000000e+04 4.434652261800712050e-03
2.979000000000000000e+04 4.336882193327517426e-03
2.980000000000000000e+04 4.332386363636375054e-03
2.981000000000000000e+04 4.171617770250593202e-03
2.982000000000000000e+04 4.040669616841502561e-03
2.983000000000000000e+04 4.136504771270407832e-03
2.984000000000000000e+04 4.191934367715629238e-03
2.985000000000000000e+04 4.273371485285559768e-03
2.986000000000000000e+04 4.274737306963881205e-03
2.987000000000000000e+04 4.328573444784393834e-03
2.988000000000000000e+04 4.456391590180665274e-03
2.989000000000000000e+04 4.485187663898613890e-03
2.990000000000000000e+04 4.471813993298380877e-03
2.991000000000000000e+04 4.363515716054790217e-03
2.992000000000000000e+04 4.210600597319359012e-03
2.993000000000000000e+04 4.200982936334510601e-03
2.994000000000000000e+04 4.212990785256422177e-03
2.995000000000000000e+04 4.170024311625885292e-03
2.996000000000000000e+04 4.166951212849662710e-03
2.997000000000000000e+04 4.193698554050127869e-03
2.998000000000000000e+04 4.316110321969709313e-03
2.999000000000000000e+04 4.418546947843835296e-03
3.000000000000000000e+04 4.507666812354324884e-03
3.001000000000000000e+04 4.550747104458055005e-03
3.002000000000000000e+04 4.445351198280898808e-03
3.003000000000000000e+04 4.378198299096748916e-03
3.004000000000000000e+04 4.299891189539639322e-03
3.005000000000000000e+04 4.186527990238939241e-03
3.006000000000000000e+04 4.171105587121224506e-03
3.007000000000000000e+04 4.162796838578100046e-03
3.008000000000000000e+04 4.058994391025651759e-03
3.009000000000000000e+04 4.133204035547797042e-03
3.010000000000000000e+04 4.181861432838007014e-03
3.011000000000000000e+04 4.243778682255256764e-03
3.012000000000000000e+04 4.343142209353159297e-03
3.013000000000000000e+04 4.433115712412600759e-03
3.014000000000000000e+04 4.441993553321690533e-03
3.015000000000000000e+04 4.492016772290221942e-03
3.016000000000000000e+04 4.445123561334511468e-03
3.017000000000000000e+04 4.400108355186491994e-03
3.018000000000000000e+04 4.318500509906771610e-03
3.019000000000000000e+04 4.352702961101411090e-03
3.020000000000000000e+04 4.353442781177168860e-03
3.021000000000000000e+04 4.347410402097914330e-03
3.022000000000000000e+04 4.370515552156188990e-03
3.023000000000000000e+04 4.403921274038474082e-03
3.024000000000000000e+04 4.208324227855489083e-03
3.025000000000000000e+04 4.109074519230780653e-03
3.026000000000000000e+04 3.987800936043135042e-03
3.027000000000000000e+04 3.982906741695815475e-03
3.028000000000000000e+04 3.999865694201643236e-03
3.029000000000000000e+04 4.111863071824021013e-03
3.030000000000000000e+04 4.247876147290221942e-03
3.031000000000000000e+04 4.264209098193484301e-03
3.032000000000000000e+04 4.419855860285560115e-03
3.033000000000000000e+04 4.517170654865980059e-03
3.034000000000000000e+04 4.399197807400944370e-03
3.035000000000000000e+04 4.389124872523322146e-03
3.036000000000000000e+04 4.400506719842669189e-03
3.037000000000000000e+04 4.367726999562948631e-03
3.038000000000000000e+04 4.301712285110734571e-03
3.039000000000000000e+04 4.417693309294884289e-03
3.040000000000000000e+04 4.380417759324021360e-03
3.041000000000000000e+04 4.240307218822855252e-03
3.042000000000000000e+04 4.279403864364813431e-03
3.043000000000000000e+04 4.217941888840338362e-03
3.044000000000000000e+04 4.194836738782062834e-03
3.045000000000000000e+04 4.226592092803041663e-03
3.046000000000000000e+04 4.373645560169009926e-03
3.047000000000000000e+04 4.337849650349662536e-03
3.048000000000000000e+04 4.293972628933578894e-03
3.049000000000000000e+04 4.410010562354325231e-03
3.050000000000000000e+04 4.320435423951061830e-03
3.051000000000000000e+04 4.207698226252925416e-03
3.052000000000000000e+04 4.121139277389287980e-03
3.053000000000000000e+04 3.984500200320523385e-03
3.054000000000000000e+04 4.029799952651525949e-03
3.055000000000000000e+04 4.007206985722621718e-03
3.056000000000000000e+04 4.090066834207470303e-03
3.057000000000000000e+04 4.056888749271573419e-03
3.058000000000000000e+04 4.059051300262248377e-03
3.059000000000000000e+04 4.187097082604907157e-03
3.060000000000000000e+04 4.342288570804208291e-03
3.061000000000000000e+04 4.412059294871806953e-03
3.062000000000000000e+04 4.339841473630548507e-03
3.063000000000000000e+04 4.302110649766911765e-03
3.064000000000000000e+04 4.199446386946399309e-03
3.065000000000000000e+04 4.050002731643367881e-03
3.066000000000000000e+04 3.970557437354323323e-03
3.067000000000000000e+04 3.903973630536141780e-03
3.068000000000000000e+04 3.901014350233111133e-03
3.069000000000000000e+04 4.000833151223787479e-03
3.070000000000000000e+04 4.240421037296049356e-03
3.071000000000000000e+04 4.282761509324021706e-03
3.072000000000000000e+04 4.268591109411433437e-03
3.073000000000000000e+04 4.302452105186492341e-03
3.074000000000000000e+04 4.256241805069942152e-03
3.075000000000000000e+04 4.157731916520990625e-03
3.076000000000000000e+04 4.175146142919592199e-03
3.077000000000000000e+04 4.172357590326351839e-03
3.078000000000000000e+04 4.229835919289055834e-03
3.079000000000000000e+04 4.251973612325186253e-03
3.080000000000000000e+04 4.320719970134044921e-03
3.081000000000000000e+04 4.302793560606072917e-03
3.082000000000000000e+04 4.228583916083928501e-03
3.083000000000000000e+04 4.263241641171340926e-03
3.084000000000000000e+04 4.235469933712133171e-03
3.085000000000000000e+04 4.181178521998845862e-03
3.086000000000000000e+04 4.270696751165513512e-03
3.087000000000000000e+04 4.372507375437074961e-03
3.088000000000000000e+04 4.339955292103741744e-03
3.089000000000000000e+04 4.315256683420758306e-03
3.090000000000000000e+04 4.329483992569942326e-03
3.091000000000000000e+04 4.310419398310035358e-03
3.092000000000000000e+04 4.302509014423088959e-03
3.093000000000000000e+04 4.276216947115396745e-03
3.094000000000000000e+04 4.252656523164347405e-03
3.095000000000000000e+04 4.227730277534976627e-03
3.096000000000000000e+04 4.199617114656189164e-03
3.097000000000000000e+04 4.264266007430081787e-03
3.098000000000000000e+04 4.158187190413764438e-03
3.099000000000000000e+04 4.201039845571108086e-03
3.100000000000000000e+04 4.258575083770407832e-03
3.101000000000000000e+04 4.339556927447564549e-03
3.102000000000000000e+04 4.488659127331014534e-03
3.103000000000000000e+04 4.355719150641037922e-03
3.104000000000000000e+04 4.398457987325186599e-03
3.105000000000000000e+04 4.368637547348497123e-03
3.106000000000000000e+04 4.402896907779733221e-03
3.107000000000000000e+04 4.375409746503508557e-03
3.108000000000000000e+04 4.439318819201644277e-03
3.109000000000000000e+04 4.425603693181830688e-03
3.110000000000000000e+04 4.366418087121223812e-03
3.111000000000000000e+04 4.336199282488358009e-03
3.112000000000000000e+04 4.332044908216795345e-03
3.113000000000000000e+04 4.191023819930081613e-03
3.114000000000000000e+04 4.241843768210967411e-03
3.115000000000000000e+04 4.213104603729615413e-03
3.116000000000000000e+04 4.213502968385792607e-03
3.117000000000000000e+04 4.115789809149195469e-03
3.118000000000000000e+04 4.210657506555955630e-03
3.119000000000000000e+04 4.192048186188822474e-03
3.120000000000000000e+04 4.289021525349661842e-03
3.121000000000000000e+04 4.287314248251759830e-03
3.122000000000000000e+04 4.401986359994184729e-03
3.123000000000000000e+04 4.508235904720291932e-03
3.124000000000000000e+04 4.465440158799546637e-03
3.125000000000000000e+04 4.473009087266912459e-03
3.126000000000000000e+04 4.456163953234277934e-03
3.127000000000000000e+04 4.282306235431247027e-03
3.128000000000000000e+04 4.321004516317028879e-03
3.129000000000000000e+04 4.316907051282063701e-03
3.130000000000000000e+04 4.333695276078100740e-03
3.131000000000000000e+04 4.307915391899778956e-03
3.132000000000000000e+04 4.371653736888124822e-03
3.133000000000000000e+04 4.348662405303042530e-03
3.134000000000000000e+04 4.406994372814697532e-03
3.135000000000000000e+04 4.544145633012833425e-03
3.136000000000000000e+04 4.597469587703975624e-03
3.137000000000000000e+04 4.599575229458054831e-03
3.138000000000000000e+04 4.614769995629383094e-03
3.139000000000000000e+04 4.484561662296050223e-03
3.140000000000000000e+04 4.410010562354325231e-03
3.141000000000000000e+04 4.311899038461550898e-03
3.142000000000000000e+04 4.220502804487191381e-03
3.143000000000000000e+04 4.255558894230781000e-03
3.144000000000000000e+04 4.398571805798380703e-03
3.145000000000000000e+04 4.459293961247098870e-03
3.146000000000000000e+04 4.502089707167844165e-03
3.147000000000000000e+04 4.530089051573439260e-03
3.148000000000000000e+04 4.480634924970874899e-03
3.149000000000000000e+04 4.353101325757587417e-03
3.150000000000000000e+04 4.256924715909102437e-03
3.151000000000000000e+04 4.086310824592086569e-03
3.152000000000000000e+04 4.018475014568775525e-03
3.153000000000000000e+04 4.157390461101410049e-03
3.154000000000000000e+04 4.268818746357820777e-03
3.155000000000000000e+04 4.388555780157355098e-03
3.156000000000000000e+04 4.413140570367145299e-03
3.157000000000000000e+04 4.494577687937075829e-03
3.158000000000000000e+04 4.655517009032647535e-03
3.159000000000000000e+04 4.703548404720292973e-03
3.160000000000000000e+04 4.712426245629383614e-03
3.161000000000000000e+04 4.651476453234278108e-03
3.162000000000000000e+04 4.606176700903276411e-03
3.163000000000000000e+04 4.581990275349663404e-03
3.164000000000000000e+04 4.595250127476703181e-03
3.165000000000000000e+04 4.430156432109569678e-03
3.166000000000000000e+04 4.336711465617728439e-03
3.167000000000000000e+04 4.282078598484860554e-03
3.168000000000000000e+04 4.281850961538473214e-03
3.169000000000000000e+04 4.268875655594417395e-03
3.170000000000000000e+04 4.272176391317028185e-03
3.171000000000000000e+04 4.212535511363648365e-03
3.172000000000000000e+04 4.212990785256422177e-03
3.173000000000000000e+04 4.239396671037307628e-03
3.174000000000000000e+04 4.367613181089755395e-03
3.175000000000000000e+04 4.323167067307704704e-03
3.176000000000000000e+04 4.390092329545467256e-03
3.177000000000000000e+04 4.334548914627051747e-03
3.178000000000000000e+04 4.297614820075769393e-03
3.179000000000000000e+04 4.229494463869476126e-03
3.180000000000000000e+04 4.166894303613065224e-03
3.181000000000000000e+04 4.163821204836841774e-03
3.182000000000000000e+04 4.136334043560617978e-03
3.183000000000000000e+04 4.314516863345000536e-03
3.184000000000000000e+04 4.338361833479032967e-03
3.185000000000000000e+04 4.346158398892786129e-03
3.186000000000000000e+04 4.357426427738939068e-03
3.187000000000000000e+04 4.359190614073438566e-03
3.188000000000000000e+04 4.349572953088590155e-03
3.189000000000000000e+04 4.306208114801876943e-03
3.190000000000000000e+04 4.342573116987191381e-03
3.191000000000000000e+04 4.431465344551294497e-03
3.192000000000000000e+04 4.435961174242436869e-03
3.193000000000000000e+04 4.530601234702809690e-03
3.194000000000000000e+04 4.471586356351994404e-03
3.195000000000000000e+04 4.439375728438240895e-03
3.196000000000000000e+04 4.434253897144534856e-03
3.197000000000000000e+04 4.485813665501177556e-03
3.198000000000000000e+04 4.408701649912599545e-03
3.199000000000000000e+04 4.342060933857820951e-03
3.200000000000000000e+04 4.350028226981363967e-03
3.201000000000000000e+04 4.447456840034977148e-03
3.202000000000000000e+04 4.433627895541970322e-03
3.203000000000000000e+04 4.381214488636375748e-03
3.204000000000000000e+04 4.363458806818193599e-03
3.205000000000000000e+04 4.373816287878799780e-03
3.206000000000000000e+04 4.342004024621224333e-03
3.207000000000000000e+04 4.365564448572273673e-03
3.208000000000000000e+04 4.374328471008170210e-03
3.209000000000000000e+04 4.428449155011667665e-03
3.210000000000000000e+04 4.463448335518659799e-03
3.211000000000000000e+04 4.423554960664348099e-03
3.212000000000000000e+04 4.285151697261084872e-03
3.213000000000000000e+04 4.256867806672505819e-03
3.214000000000000000e+04 4.254989801864813084e-03
3.215000000000000000e+04 4.293631173513997451e-03
3.216000000000000000e+04 4.204625127476701967e-03
3.217000000000000000e+04 4.254477618735443521e-03
3.218000000000000000e+04 4.274509670017494732e-03
3.219000000000000000e+04 4.293517355040804215e-03
3.220000000000000000e+04 4.255331257284393660e-03
3.221000000000000000e+04 4.279005499708636237e-03
3.222000000000000000e+04 4.276273856351993363e-03
3.223000000000000000e+04 4.272290209790222289e-03
3.224000000000000000e+04 4.322313428758753698e-03
3.225000000000000000e+04 4.297956275495350836e-03
3.226000000000000000e+04 4.291923896416095438e-03
3.227000000000000000e+04 4.263867642773904593e-03
3.228000000000000000e+04 4.184137802301876076e-03
3.229000000000000000e+04 4.326183256847331536e-03
3.230000000000000000e+04 4.395498707022155518e-03
3.231000000000000000e+04 4.438863545308870465e-03
3.232000000000000000e+04 4.396010890151526816e-03
3.233000000000000000e+04 4.363743353001176689e-03
3.234000000000000000e+04 4.365109174679498993e-03
3.235000000000000000e+04 4.251119973776236113e-03
3.236000000000000000e+04 4.272404028263414658e-03
3.237000000000000000e+04 4.196316378933578374e-03
3.238000000000000000e+04 4.155512456293718182e-03
3.239000000000000000e+04 4.181519977418426438e-03
3.240000000000000000e+04 4.141114419434743441e-03
3.241000000000000000e+04 4.079766262383460740e-03
3.242000000000000000e+04 4.123700193036141867e-03
3.243000000000000000e+04 4.073676974067611326e-03
3.244000000000000000e+04 4.177650149329848600e-03
3.245000000000000000e+04 4.245941233245932589e-03
3.246000000000000000e+04 4.411034928613066092e-03
3.247000000000000000e+04 4.490480222902110650e-03
3.248000000000000000e+04 4.500097883886958194e-03
3.249000000000000000e+04 4.551999107663183206e-03
3.250000000000000000e+04 4.543178175990689183e-03
3.251000000000000000e+04 4.526560678904441998e-03
3.252000000000000000e+04 4.402839998543135736e-03
3.253000000000000000e+04 4.337109830273904766e-03
3.254000000000000000e+04 4.415986032196982276e-03
3.255000000000000000e+04 4.369035912004674317e-03
3.256000000000000000e+04 4.328459626311200598e-03
3.257000000000000000e+04 4.250380153700477476e-03
3.258000000000000000e+04 4.177991604749429176e-03
3.259000000000000000e+04 4.226023000437074614e-03
3.260000000000000000e+04 4.191023819930080746e-03
3.261000000000000000e+04 4.167008122086258461e-03
3.262000000000000000e+04 4.095131756264580591e-03
3.263000000000000000e+04 4.200072388548962976e-03
3.264000000000000000e+04 4.316793232808869597e-03
3.265000000000000000e+04 4.414506392045466736e-03
3.266000000000000000e+04 4.396523073280898114e-03
3.267000000000000000e+04 4.371312281468544246e-03
3.268000000000000000e+04 4.473179814976702313e-03
3.269000000000000000e+04 4.483252749854324537e-03
3.270000000000000000e+04 4.460773601398613543e-03
3.271000000000000000e+04 4.372905740093252155e-03
3.272000000000000000e+04 4.346158398892786129e-03
3.273000000000000000e+04 4.367499362616562159e-03
3.274000000000000000e+04 4.325727982954557724e-03
3.275000000000000000e+04 4.291923896416096305e-03
3.276000000000000000e+04 4.212876966783228941e-03
3.277000000000000000e+04 4.144813519813531424e-03
3.278000000000000000e+04 4.176796510780897594e-03
3.279000000000000000e+04 3.984329472610733530e-03
3.280000000000000000e+04 4.027125218531479693e-03
3.281000000000000000e+04 4.110895614801875902e-03
3.282000000000000000e+04 4.275477127039638975e-03
3.283000000000000000e+04 4.393108519085094088e-03
3.284000000000000000e+04 4.255103620338007188e-03
3.285000000000000000e+04 4.241274675845001230e-03
3.286000000000000000e+04 4.225226271124720226e-03
3.287000000000000000e+04 4.092400112907936850e-03
3.288000000000000000e+04 4.020922111742435308e-03
3.289000000000000000e+04 3.942558092948729095e-03
3.290000000000000000e+04 3.941818272872971325e-03
3.291000000000000000e+04 3.962703962703973543e-03
3.292000000000000000e+04 4.090465198863647497e-03
3.293000000000000000e+04 4.137927502185326754e-03
3.294000000000000000e+04 4.102131592365978498e-03
3.295000000000000000e+04 4.119147454108402877e-03
3.296000000000000000e+04 4.082270268793717141e-03
3.297000000000000000e+04 4.057173295454557377e-03
3.298000000000000000e+04 4.056604203088589461e-03
3.299000000000000000e+04 4.176170509178333060e-03
3.300000000000000000e+04 4.083863727418425918e-03
3.301000000000000000e+04 4.146293159965046965e-03
3.302000000000000000e+04 4.192788006264580244e-03
3.303000000000000000e+04 4.284298058712133865e-03
3.304000000000000000e+04 4.385881046037308842e-03
3.305000000000000000e+04 4.363800262237774175e-03
3.306000000000000000e+04 4.382751038024487907e-03
3.307000000000000000e+04 4.502886436480198554e-03
3.308000000000000000e+04 4.527243589743603150e-03
3.309000000000000000e+04 4.667923222610736306e-03
3.310000000000000000e+04 4.541300171182996448e-03
3.311000000000000000e+04 4.524853401806539985e-03
3.312000000000000000e+04 4.385425772144534162e-03
3.313000000000000000e+04 4.432660438519826079e-03
3.314000000000000000e+04 4.408246376019825732e-03
3.315000000000000000e+04 4.277241313374138473e-03
3.316000000000000000e+04 4.193300189393950675e-03
3.317000000000000000e+04 4.157162824155022710e-03
3.318000000000000000e+04 4.160918833770408179e-03
3.319000000000000000e+04 4.194552192599079743e-03
3.320000000000000000e+04 4.139065686917259984e-03
3.321000000000000000e+04 4.235868298368310365e-03
3.322000000000000000e+04 4.315313592657354057e-03
3.323000000000000000e+04 4.478870738636375401e-03
3.324000000000000000e+04 4.560421674679500034e-03
3.325000000000000000e+04 4.547275641025653493e-03
3.326000000000000000e+04 4.620688556235444389e-03
3.327000000000000000e+04 4.550007284382297235e-03
3.328000000000000000e+04 4.686987816870642407e-03
3.329000000000000000e+04 4.625127476689989275e-03
3.330000000000000000e+04 4.600258140297215984e-03
3.331000000000000000e+04 4.600258140297215984e-03
3.332000000000000000e+04 4.547104913315862772e-03
3.333000000000000000e+04 4.410352017773904940e-03
3.334000000000000000e+04 4.330337631118893332e-03
3.335000000000000000e+04 4.207925863199312756e-03
3.336000000000000000e+04 4.128935842803042010e-03
3.337000000000000000e+04 4.010678449155022363e-03
3.338000000000000000e+04 4.193300189393951542e-03
3.339000000000000000e+04 4.212307874417261025e-03
3.340000000000000000e+04 4.341150386072273326e-03
3.341000000000000000e+04 4.359930434149196336e-03
3.342000000000000000e+04 4.422644412878800474e-03
3.343000000000000000e+04 4.461741058420758653e-03
3.344000000000000000e+04 4.556494937354324710e-03
3.345000000000000000e+04 4.444042285839172254e-03
3.346000000000000000e+04 4.381499034819359706e-03
3.347000000000000000e+04 4.368751365821691227e-03
3.348000000000000000e+04 4.371084644522156906e-03
3.349000000000000000e+04 4.432375892336842121e-03
3.350000000000000000e+04 4.329142537150361750e-03
3.351000000000000000e+04 4.221071896853159297e-03
3.352000000000000000e+04 4.192844915501177730e-03
3.353000000000000000e+04 4.321061425553624630e-03
3.354000000000000000e+04 4.415132393648031270e-03
3.355000000000000000e+04 4.395953980914930198e-03
3.356000000000000000e+04 4.443587011946399309e-03
3.357000000000000000e+04 4.548300007284395222e-03
3.358000000000000000e+04 4.538796164772740047e-03
3.359000000000000000e+04 4.605892154720292453e-03
3.360000000000000000e+04 4.413766571969708966e-03
3.361000000000000000e+04 4.459123233537308148e-03
3.362000000000000000e+04 4.421164772727285801e-03
3.363000000000000000e+04 4.523715217074605020e-03
3.364000000000000000e+04 4.450985212703975277e-03
3.365000000000000000e+04 4.416156759906772131e-03
3.366000000000000000e+04 4.351906231789056702e-03
3.367000000000000000e+04 4.434822989510501905e-03
3.368000000000000000e+04 4.366816451777401006e-03
3.369000000000000000e+04 4.267452924679498473e-03
3.370000000000000000e+04 4.255501984994184382e-03
3.371000000000000000e+04 4.462423969259918938e-03
3.372000000000000000e+04 4.479326012529150081e-03
3.373000000000000000e+04 4.468797803758753177e-03
3.374000000000000000e+04 4.502032797931248415e-03
3.375000000000000000e+04 4.458554141171341099e-03
3.376000000000000000e+04 4.353215144230780653e-03
3.377000000000000000e+04 4.318557419143368228e-03
3.378000000000000000e+04 4.177422512383462128e-03
3.379000000000000000e+04 4.100082859848495909e-03
3.380000000000000000e+04 4.040328161421922852e-03
3.381000000000000000e+04 4.117724723193484822e-03
3.382000000000000000e+04 4.029173951048963150e-03
3.383000000000000000e+04 4.107708697552459216e-03
3.384000000000000000e+04 4.310533216783228594e-03
3.385000000000000000e+04 4.316907051282063701e-03
3.386000000000000000e+04 4.378084480623555680e-03
3.387000000000000000e+04 4.521381938374138473e-03
3.388000000000000000e+04 4.610900167540805256e-03
3.389000000000000000e+04 4.664793214597915370e-03
3.390000000000000000e+04 4.494748415646865683e-03
3.391000000000000000e+04 4.464131246357821818e-03
3.392000000000000000e+04 4.308712121212133345e-03
3.393000000000000000e+04 4.222779173951061310e-03
3.394000000000000000e+04 4.205421856789055488e-03
3.395000000000000000e+04 4.131382939976701793e-03
3.396000000000000000e+04 4.208381137092086569e-03
3.397000000000000000e+04 4.382068127185326754e-03
3.398000000000000000e+04 4.593429031905607932e-03
3.399000000000000000e+04 4.745945785984861942e-03
3.400000000000000000e+04 4.748449792395118343e-03
3.401000000000000000e+04 4.758408908799546463e-03
3.402000000000000000e+04 4.713166065705142252e-03
3.403000000000000000e+04 4.526560678904441998e-03
3.404000000000000000e+04 4.334321277680665274e-03
3.405000000000000000e+04 4.125976562500011796e-03
3.406000000000000000e+04 3.962703962703973543e-03
3.407000000000000000e+04 3.854519503933577854e-03
3.408000000000000000e+04 3.904201267482528253e-03
3.409000000000000000e+04 3.948590472027982759e-03
3.410000000000000000e+04 3.994174770541969281e-03
3.411000000000000000e+04 4.089270104895115915e-03
3.412000000000000000e+04 4.270469114219126172e-03
3.413000000000000000e+04 4.254819074155023230e-03
3.414000000000000000e+04 4.221356443036141520e-03
3.415000000000000000e+04 4.214185879224953760e-03
3.416000000000000000e+04 4.207072224650361750e-03
3.417000000000000000e+04 4.142024967220291065e-03
3.418000000000000000e+04 4.116131264568776045e-03
3.419000000000000000e+04 4.147715890879965020e-03
3.420000000000000000e+04 4.142992424242436175e-03
3.421000000000000000e+04 4.145610249125885813e-03
3.422000000000000000e+04 4.204454399766911245e-03
3.423000000000000000e+04 4.077489892919591678e-03
3.424000000000000000e+04 4.060758577360152125e-03
3.425000000000000000e+04 4.151756446678333580e-03
3.426000000000000000e+04 4.313207950903275717e-03
3.427000000000000000e+04 4.239396671037307628e-03
3.428000000000000000e+04 4.261705091783228767e-03
3.429000000000000000e+04 4.346044580419592025e-03
3.430000000000000000e+04 4.371426099941736615e-03
3.431000000000000000e+04 4.362889714452226550e-03
3.432000000000000000e+04 4.432888075466212552e-03
3.433000000000000000e+04 4.331532725087424915e-03
3.434000000000000000e+04 4.326979986159685924e-03
3.435000000000000000e+04 4.380474668560617978e-03
3.436000000000000000e+04 4.360101161858986191e-03
3.437000000000000000e+04 4.235185387529149213e-03
3.438000000000000000e+04 4.171674679487191555e-03
3.439000000000000000e+04 4.048580000728449826e-03
3.440000000000000000e+04 4.188975087412599024e-03
3.441000000000000000e+04 4.159666830565279111e-03
3.442000000000000000e+04 4.225340089597914330e-03
3.443000000000000000e+04 4.191877458479032620e-03
3.444000000000000000e+04 4.203999125874137432e-03
3.445000000000000000e+04 4.181519977418427306e-03
3.446000000000000000e+04 4.079083351544300455e-03
3.447000000000000000e+04 4.016141735868309845e-03
3.448000000000000000e+04 4.071798969259918591e-03
3.449000000000000000e+04 4.068327505827517079e-03
3.450000000000000000e+04 4.268818746357820777e-03
3.451000000000000000e+04 4.378141389860152298e-03
3.452000000000000000e+04 4.569128787878800821e-03
3.453000000000000000e+04 4.626777844551295538e-03
3.454000000000000000e+04 4.657395013840339403e-03
3.455000000000000000e+04 4.679532706876469821e-03
3.456000000000000000e+04 4.494976052593252155e-03
3.457000000000000000e+04 4.427026424096749610e-03
3.458000000000000000e+04 4.359475160256421657e-03
3.459000000000000000e+04 4.256697078962715965e-03
3.460000000000000000e+04 4.285493152680664580e-03
3.461000000000000000e+04 4.337337467220292106e-03
3.462000000000000000e+04 4.426115876311200251e-03
3.463000000000000000e+04 4.415644576777401700e-03
3.464000000000000000e+04 4.414904756701643930e-03
3.465000000000000000e+04 4.386791593822855599e-03
3.466000000000000000e+04 4.289875163898613716e-03
3.467000000000000000e+04 4.239225943327517773e-03
3.468000000000000000e+04 4.090180652680663539e-03
3.469000000000000000e+04 4.061953671328681972e-03
3.470000000000000000e+04 4.086481552301876423e-03
3.471000000000000000e+04 4.311500673805372837e-03
3.472000000000000000e+04 4.570949883449896937e-03
3.473000000000000000e+04 4.746116513694651796e-03
3.474000000000000000e+04 4.823171620046633190e-03
3.475000000000000000e+04 4.772465490238941496e-03
3.476000000000000000e+04 4.808204490821692267e-03
3.477000000000000000e+04 4.744750692016330360e-03
3.478000000000000000e+04 4.510000091054790564e-03
3.479000000000000000e+04 4.384685952068776392e-03
3.480000000000000000e+04 4.319638694638706575e-03
3.481000000000000000e+04 4.492642773892786476e-03
3.482000000000000000e+04 4.413140570367145299e-03
3.483000000000000000e+04 4.374669926427751654e-03
3.484000000000000000e+04 4.387531413898613369e-03
3.485000000000000000e+04 4.371539918414930719e-03
3.486000000000000000e+04 4.444042285839173122e-03
3.487000000000000000e+04 4.478187827797215984e-03
3.488000000000000000e+04 4.404490366404441998e-03
3.489000000000000000e+04 4.413311298076935153e-03
3.490000000000000000e+04 4.345646215763415698e-03
3.491000000000000000e+04 4.292777534965047312e-03
3.492000000000000000e+04 4.214185879224953760e-03
3.493000000000000000e+04 4.079026442307703837e-03
3.494000000000000000e+04 4.116472719988356621e-03
3.495000000000000000e+04 4.128594387383461434e-03
3.496000000000000000e+04 4.211738782051293109e-03
3.497000000000000000e+04 4.242299042103741223e-03
3.498000000000000000e+04 4.224088086392786129e-03
3.499000000000000000e+04 4.166439029720292279e-03
3.500000000000000000e+04 4.143333879662016751e-03
3.501000000000000000e+04 4.132521124708635890e-03
3.502000000000000000e+04 4.115789809149195469e-03
3.503000000000000000e+04 4.111237070221456479e-03
3.504000000000000000e+04 4.168146306818193425e-03
3.505000000000000000e+04 4.157390461101409182e-03
3.506000000000000000e+04 4.158699373543134868e-03
3.507000000000000000e+04 4.155967730186491127e-03
3.508000000000000000e+04 4.087050644667843471e-03
3.509000000000000000e+04 4.003963159236607547e-03
3.510000000000000000e+04 4.039815978292551554e-03
3.511000000000000000e+04 4.024507393648030056e-03
3.512000000000000000e+04 4.084660456730780306e-03
3.513000000000000000e+04 4.212364783653857643e-03
3.514000000000000000e+04 4.149081712558286457e-03
3.515000000000000000e+04 4.060815486596747875e-03
3.516000000000000000e+04 4.063945494609567943e-03
3.517000000000000000e+04 4.000946969696980715e-03
3.518000000000000000e+04 4.103042140151526990e-03
3.519000000000000000e+04 4.040328161421922852e-03
3.520000000000000000e+04 4.169170673076934286e-03
3.521000000000000000e+04 4.246624144085093741e-03
3.522000000000000000e+04 4.365792085518660146e-03
3.523000000000000000e+04 4.366247359411433958e-03
3.524000000000000000e+04 4.348719314539638281e-03
3.525000000000000000e+04 4.405173277243601415e-03
3.526000000000000000e+04 4.495032961829849641e-03
3.527000000000000000e+04 4.407677283653858684e-03
3.528000000000000000e+04 4.592006300990688142e-03
3.529000000000000000e+04 4.478472373980199074e-03
3.530000000000000000e+04 4.536178339889289542e-03
3.531000000000000000e+04 4.365450630099080437e-03
3.532000000000000000e+04 4.182089069784393487e-03
3.533000000000000000e+04 4.007832987325186253e-03
3.534000000000000000e+04 3.977215818036141520e-03
3.535000000000000000e+04 4.042661440122389399e-03
3.536000000000000000e+04 4.026385398455721923e-03
3.537000000000000000e+04 4.019157925407936677e-03
3.538000000000000000e+04 4.143732244318193945e-03
3.539000000000000000e+04 4.135992588141037402e-03
3.540000000000000000e+04 4.193812372523321973e-03
3.541000000000000000e+04 4.122220552884627194e-03
3.542000000000000000e+04 4.173723412004674144e-03
3.543000000000000000e+04 4.264948918269242939e-03
3.544000000000000000e+04 4.285891517336841774e-03
3.545000000000000000e+04 4.350881865530314974e-03
3.546000000000000000e+04 4.386848503059452217e-03
3.547000000000000000e+04 4.402953817016328972e-03
3.548000000000000000e+04 4.383263221153859204e-03
3.549000000000000000e+04 4.329939266462716138e-03
3.550000000000000000e+04 4.406652917395116956e-03
3.551000000000000000e+04 4.428790610431247374e-03
3.552000000000000000e+04 4.398799442744767176e-03
3.553000000000000000e+04 4.326240166083928154e-03
3.554000000000000000e+04 4.146919161567610632e-03
3.555000000000000000e+04 4.171503951777400833e-03
3.556000000000000000e+04 4.188121448863648885e-03
3.557000000000000000e+04 4.167520305215629758e-03
3.558000000000000000e+04 4.115903627622388705e-03
3.559000000000000000e+04 4.099115402826351666e-03
3.560000000000000000e+04 4.160179013694650409e-03
3.561000000000000000e+04 4.179528154137540467e-03
3.562000000000000000e+04 4.036742879516328972e-03
3.563000000000000000e+04 4.038848521270408179e-03
3.564000000000000000e+04 4.012954818618892291e-03
3.565000000000000000e+04 4.050173459353157736e-03
3.566000000000000000e+04 4.067815322698146649e-03
3.567000000000000000e+04 4.080676810169009232e-03
3.568000000000000000e+04 4.145780976835675667e-03
3.569000000000000000e+04 4.153065359120058399e-03
3.570000000000000000e+04 4.238429214015163385e-03
3.571000000000000000e+04 4.232169197989522381e-03
3.572000000000000000e+04 4.144813519813531424e-03
3.573000000000000000e+04 4.277468950320524946e-03
3.574000000000000000e+04 4.325671073717961106e-03
3.575000000000000000e+04 4.384970498251760350e-03
3.576000000000000000e+04 4.424579326923088959e-03
3.577000000000000000e+04 4.398344168851993363e-03
3.578000000000000000e+04 4.461570330710968799e-03
3.579000000000000000e+04 4.326069438374138300e-03
3.580000000000000000e+04 4.230974104020991666e-03
3.581000000000000000e+04 4.102757593968543032e-03
3.582000000000000000e+04 4.042945986305372490e-03
3.583000000000000000e+04 4.171447042540804215e-03
3.584000000000000000e+04 4.160748106060617457e-03
3.585000000000000000e+04 4.369206639714464172e-03
3.586000000000000000e+04 4.526162314248264804e-03
3.587000000000000000e+04 4.644647344842670056e-03
3.588000000000000000e+04 4.602363782051295191e-03
3.589000000000000000e+04 4.604469423805374398e-03
3.590000000000000000e+04 4.520073025932413655e-03
3.591000000000000000e+04 4.543121266754091697e-03
3.592000000000000000e+04 4.390661421911434305e-03
3.593000000000000000e+04 4.279517682838006667e-03
3.594000000000000000e+04 4.134740584935909201e-03
3.595000000000000000e+04 4.210202232663181818e-03
3.596000000000000000e+04 4.184251620775070180e-03
3.597000000000000000e+04 4.154203543851992496e-03
3.598000000000000000e+04 4.121082368152692230e-03
3.599000000000000000e+04 4.351394048659685404e-03
3.600000000000000000e+04 4.288110977564114218e-03
3.601000000000000000e+04 4.454456676136375921e-03
3.602000000000000000e+04 4.521552666083929195e-03
3.603000000000000000e+04 4.635143502331015748e-03
3.604000000000000000e+04 4.669516681235445082e-03
3.605000000000000000e+04 4.569014969405607585e-03
3.606000000000000000e+04 4.427140242569942846e-03
3.607000000000000000e+04 4.380076303904441651e-03
3.608000000000000000e+04 4.469025440705140517e-03
3.609000000000000000e+04 4.409327651515164079e-03
3.610000000000000000e+04 4.322768702651527510e-03
3.611000000000000000e+04 4.472724541083928501e-03
3.612000000000000000e+04 4.506870083041970496e-03
3.613000000000000000e+04 4.550178012092087089e-03
3.614000000000000000e+04 4.501691342511667838e-03
3.615000000000000000e+04 4.319752513111900678e-03
3.616000000000000000e+04 4.201779665646864122e-03
3.617000000000000000e+04 4.187381628787890248e-03
3.618000000000000000e+04 4.168715399184160474e-03
3.619000000000000000e+04 4.183796346882296367e-03
3.620000000000000000e+04 4.242299042103742091e-03
3.621000000000000000e+04 4.354979330565280152e-03
3.622000000000000000e+04 4.385255044434744308e-03
3.623000000000000000e+04 4.539479075611900331e-03
3.624000000000000000e+04 4.679703434586260542e-03
3.625000000000000000e+04 4.569868607954557724e-03
3.626000000000000000e+04 4.582616276952227938e-03
3.627000000000000000e+04 4.450473029574603979e-03
3.628000000000000000e+04 4.392141062062949845e-03
3.629000000000000000e+04 4.409384560751759830e-03
3.630000000000000000e+04 4.260111633158519991e-03
3.631000000000000000e+04 4.286574428176002927e-03
3.632000000000000000e+04 4.320549242424254199e-03
3.633000000000000000e+04 4.371881373834511295e-03
3.634000000000000000e+04 4.486496576340338709e-03
3.635000000000000000e+04 4.406709826631714441e-03
3.636000000000000000e+04 4.438635908362483125e-03
3.637000000000000000e+04 4.239681217220291586e-03
3.638000000000000000e+04 4.239396671037308495e-03
3.639000000000000000e+04 4.183511800699312409e-03
3.640000000000000000e+04 4.151471900495349622e-03
3.641000000000000000e+04 4.114708533653857990e-03
3.642000000000000000e+04 4.096497577942901161e-03
3.643000000000000000e+04 4.044027261800709969e-03
3.644000000000000000e+04 4.112830528846165255e-03
3.645000000000000000e+04 4.028035766317027318e-03
3.646000000000000000e+04 4.029060132575768179e-03
3.647000000000000000e+04 3.970671255827516559e-03
3.648000000000000000e+04 3.936013530740104134e-03
3.649000000000000000e+04 4.017905922202808476e-03
3.650000000000000000e+04 4.146520796911433437e-03
3.651000000000000000e+04 4.228868462266911592e-03
3.652000000000000000e+04 4.308199938082762914e-03
3.653000000000000000e+04 4.326752349213298585e-03
3.654000000000000000e+04 4.391515060460385311e-03
3.655000000000000000e+04 4.381271397872972366e-03
3.656000000000000000e+04 4.347410402097915197e-03
3.657000000000000000e+04 4.321687427156188296e-03
3.658000000000000000e+04 4.204738945949895203e-03
3.659000000000000000e+04 4.270639841928916026e-03
3.660000000000000000e+04 4.269046383304207250e-03
3.661000000000000000e+04 4.319524876165513338e-03
3.662000000000000000e+04 4.259542540792552942e-03
3.663000000000000000e+04 4.300346463432413134e-03
3.664000000000000000e+04 4.251233792249429350e-03
3.665000000000000000e+04 4.338020378059453258e-03
3.666000000000000000e+04 4.359588978729615760e-03
3.667000000000000000e+04 4.462139423076935847e-03
3.668000000000000000e+04 4.439831002331014707e-03
3.669000000000000000e+04 4.409839834644534509e-03
3.670000000000000000e+04 4.268363472465046965e-03
3.671000000000000000e+04 4.226649002039638281e-03
3.672000000000000000e+04 4.141171328671340059e-03
3.673000000000000000e+04 4.162284655448729616e-03
3.674000000000000000e+04 4.134968221882295673e-03
3.675000000000000000e+04 4.279460773601410917e-03
3.676000000000000000e+04 4.302452105186492341e-03
3.677000000000000000e+04 4.399766899766912286e-03
3.678000000000000000e+04 4.443416284236609455e-03
3.679000000000000000e+04 4.344394212558286630e-03
3.680000000000000000e+04 4.265631829108403224e-03
3.681000000000000000e+04 4.189999453671340753e-03
3.682000000000000000e+04 4.133090217074603806e-03
3.683000000000000000e+04 4.112261436480198207e-03
3.684000000000000000e+04 4.091148109702808650e-03
3.685000000000000000e+04 3.960199956293717141e-03
3.686000000000000000e+04 3.852300043706304543e-03
3.687000000000000000e+04 3.890372322989521427e-03
3.688000000000000000e+04 4.004589160839171214e-03
3.689000000000000000e+04 3.911656377476700405e-03
3.690000000000000000e+04 3.981768556963880511e-03
3.691000000000000000e+04 4.042661440122388532e-03
3.692000000000000000e+04 4.194438374125885639e-03
3.693000000000000000e+04 4.163935023310034143e-03
3.694000000000000000e+04 4.159951376748263069e-03
3.695000000000000000e+04 4.145496430652691709e-03
3.696000000000000000e+04 4.190910001456888377e-03
3.697000000000000000e+04 4.240819401952226550e-03
3.698000000000000000e+04 4.335800917832179947e-03
3.699000000000000000e+04 4.272973120629382573e-03
3.700000000000000000e+04 4.341264204545466562e-03
3.701000000000000000e+04 4.331418906614231679e-03
3.702000000000000000e+04 4.340524384469708792e-03
3.703000000000000000e+04 4.158130281177167820e-03
3.704000000000000000e+04 4.103668141754090656e-03
3.705000000000000000e+04 4.167008122086259328e-03
3.706000000000000000e+04 4.193641644813532118e-03
3.707000000000000000e+04 4.203828398164347578e-03
3.708000000000000000e+04 4.290045891608403571e-03
3.709000000000000000e+04 4.326069438374138300e-03
3.710000000000000000e+04 4.308939758158519817e-03
3.711000000000000000e+04 4.219080073572273326e-03
3.712000000000000000e+04 4.133204035547797042e-03
3.713000000000000000e+04 4.082327178030313759e-03
3.714000000000000000e+04 4.053360376602575289e-03
3.715000000000000000e+04 4.060587849650360535e-03
3.716000000000000000e+04 4.067872231934742400e-03
3.717000000000000000e+04 4.098147945804207423e-03
3.718000000000000000e+04 4.294769358245933283e-03
3.719000000000000000e+04 4.317589962121224853e-03
3.720000000000000000e+04 4.374499198717960932e-03
3.721000000000000000e+04 4.343369846299545770e-03
3.722000000000000000e+04 4.220730441433577854e-03
3.723000000000000000e+04 4.267566743152692577e-03
3.724000000000000000e+04 4.249412696678333233e-03
3.725000000000000000e+04 4.231657014860151084e-03
3.726000000000000000e+04 4.202576394959219377e-03
3.727000000000000000e+04 4.207584407779732180e-03
3.728000000000000000e+04 4.167463395979032273e-03
3.729000000000000000e+04 4.135309677301876249e-03
3.730000000000000000e+04 4.272688574446398616e-03
3.731000000000000000e+04 4.247762328817027838e-03
3.732000000000000000e+04 4.149650804924253505e-03
3.733000000000000000e+04 4.121082368152691362e-03
3.734000000000000000e+04 4.144187518210967758e-03
3.735000000000000000e+04 4.282192416958053791e-03
3.736000000000000000e+04 4.330280721882296714e-03
3.737000000000000000e+04 4.391913425116562505e-03
3.738000000000000000e+04 4.379677939248264457e-03
3.739000000000000000e+04 4.545625273164348099e-03
3.740000000000000000e+04 4.602534509761085045e-03
3.741000000000000000e+04 4.524682674096749263e-03
3.742000000000000000e+04 4.325671073717960238e-03
3.743000000000000000e+04 4.174520141317028532e-03
3.744000000000000000e+04 4.263696915064113871e-03
3.745000000000000000e+04 4.408189466783229114e-03
3.746000000000000000e+04 4.445351198280898808e-03
3.747000000000000000e+04 4.504593713578101434e-03
3.748000000000000000e+04 4.522747760052459910e-03
3.749000000000000000e+04 4.532763785693486383e-03
3.750000000000000000e+04 4.418660766317028532e-03
3.751000000000000000e+04 4.291240985576935153e-03
3.752000000000000000e+04 4.110895614801875902e-03
3.753000000000000000e+04 4.105489237325185906e-03
3.754000000000000000e+04 4.122960372960384097e-03
3.755000000000000000e+04 4.051880736451060616e-03
3.756000000000000000e+04 4.033726689976701273e-03
3.757000000000000000e+04 4.013011727855488910e-03
3.758000000000000000e+04 3.986435114364812737e-03
3.759000000000000000e+04 4.031734866695815302e-03
3.760000000000000000e+04 4.048409273018659105e-03
3.761000000000000000e+04 4.184365439248263416e-03
3.762000000000000000e+04 4.178788334061783565e-03
3.763000000000000000e+04 4.298354640151527163e-03
3.764000000000000000e+04 4.188519813519825212e-03
3.765000000000000000e+04 4.177934695512831691e-03
3.766000000000000000e+04 4.245030685460384964e-03
3.767000000000000000e+04 4.182032160547797736e-03
3.768000000000000000e+04 4.135992588141037402e-03
3.769000000000000000e+04 4.226990457459219724e-03
3.770000000000000000e+04 4.341548750728450520e-03
3.771000000000000000e+04 4.431010070658520685e-03
3.772000000000000000e+04 4.447229203088590675e-03
3.773000000000000000e+04 4.498732062208637625e-03
3.774000000000000000e+04 4.481602381993020009e-03
3.775000000000000000e+04 4.561901314831014707e-03
3.776000000000000000e+04 4.542495265151528031e-03
3.777000000000000000e+04 4.314687591054791257e-03
3.778000000000000000e+04 4.296362816870641192e-03
3.779000000000000000e+04 4.222551537004673970e-03
3.780000000000000000e+04 4.216348430215628718e-03
3.781000000000000000e+04 4.131838213869474738e-03
3.782000000000000000e+04 4.092058657488356274e-03
3.783000000000000000e+04 4.046986542103741050e-03
3.784000000000000000e+04 4.148569529428916026e-03
3.785000000000000000e+04 4.280826595279732354e-03
3.786000000000000000e+04 4.281111141462717179e-03
3.787000000000000000e+04 4.179983428030314280e-03
3.788000000000000000e+04 4.182828889860152125e-03
3.789000000000000000e+04 4.077831348339172254e-03
3.790000000000000000e+04 4.053417285839171907e-03
3.791000000000000000e+04 4.019101016171339191e-03
3.792000000000000000e+04 3.929184422348496082e-03
3.793000000000000000e+04 3.925143866550127522e-03
3.794000000000000000e+04 4.009824810606072223e-03
3.795000000000000000e+04 4.118919817162016404e-03
3.796000000000000000e+04 4.218738618152692750e-03
3.797000000000000000e+04 4.284639514131713574e-03
3.798000000000000000e+04 4.283842784819360053e-03
3.799000000000000000e+04 4.421392409673672273e-03
3.800000000000000000e+04 4.469537623834510948e-03
3.801000000000000000e+04 4.424408599213298238e-03
3.802000000000000000e+04 4.446660110722622759e-03
3.803000000000000000e+04 4.406596008158520338e-03
3.804000000000000000e+04 4.366361177884627194e-03
3.805000000000000000e+04 4.364767719259919285e-03
3.806000000000000000e+04 4.336142373251760523e-03
3.807000000000000000e+04 4.281281869172506166e-03
3.808000000000000000e+04 4.233819565850827776e-03
3.809000000000000000e+04 4.292777534965047312e-03
3.810000000000000000e+04 4.242071405157354751e-03
3.811000000000000000e+04 4.231315559440571375e-03
3.812000000000000000e+04 4.317476143648030749e-03
3.813000000000000000e+04 4.366702633304207770e-03
3.814000000000000000e+04 4.333069274475537073e-03
3.815000000000000000e+04 4.412002385635210334e-03
3.816000000000000000e+04 4.340012201340338362e-03
3.817000000000000000e+04 4.288338614510501558e-03
3.818000000000000000e+04 4.248217602709801650e-03
3.819000000000000000e+04 4.245429050116562159e-03
3.820000000000000000e+04 4.242583588286725181e-03
3.821000000000000000e+04 4.248445239656188990e-03
3.822000000000000000e+04 4.210372960372972539e-03
3.823000000000000000e+04 4.187836902680664927e-03
3.824000000000000000e+04 4.128708205856654670e-03
3.825000000000000000e+04 4.251176883012832732e-03
3.826000000000000000e+04 4.222096263111900158e-03
3.827000000000000000e+04 4.208039681672505992e-03
3.828000000000000000e+04 4.152894631410267677e-03
3.829000000000000000e+04 4.199730933129382400e-03
3.830000000000000000e+04 4.139464051573438913e-03
3.831000000000000000e+04 3.999467329545466042e-03
3.832000000000000000e+04 4.087619737033810520e-03
3.833000000000000000e+04 4.112261436480198207e-03
3.834000000000000000e+04 4.192332732371806432e-03
3.835000000000000000e+04 4.232112288752925763e-03
3.836000000000000000e+04 4.349288406905607064e-03
3.837000000000000000e+04 4.357369518502343317e-03
3.838000000000000000e+04 4.448993389423089306e-03
3.839000000000000000e+04 4.449334844842669882e-03
3.840000000000000000e+04 4.393108519085094088e-03
3.841000000000000000e+04 4.247705419580431220e-03
3.842000000000000000e+04 4.300061917249429176e-03
3.843000000000000000e+04 4.277184404137540988e-03
3.844000000000000000e+04 4.219535347465047138e-03
3.845000000000000000e+04 4.262843276515163732e-03
3.846000000000000000e+04 4.405230186480198901e-03
3.847000000000000000e+04 4.398856351981364661e-03
3.848000000000000000e+04 4.463049970862483472e-03
3.849000000000000000e+04 4.294826267482529034e-03
3.850000000000000000e+04 4.276672221008170557e-03
3.851000000000000000e+04 4.126374927156188990e-03
3.852000000000000000e+04 4.138951868444067615e-03
3.853000000000000000e+04 4.218340253496515556e-03
3.854000000000000000e+04 4.319467966928916720e-03
3.855000000000000000e+04 4.549210555069942846e-03
3.856000000000000000e+04 4.538853074009336665e-03
3.857000000000000000e+04 4.509089543269242939e-03
3.858000000000000000e+04 4.512048823572274020e-03
3.859000000000000000e+04 4.320833788607238157e-03
3.860000000000000000e+04 4.185845079399778089e-03
3.861000000000000000e+04 4.141740421037307107e-03
3.862000000000000000e+04 4.106285966637540294e-03
3.863000000000000000e+04 4.127968385780897767e-03
3.864000000000000000e+04 4.024393575174836819e-03
3.865000000000000000e+04 4.063547129953390749e-03
3.866000000000000000e+04 4.079823171620058225e-03
3.867000000000000000e+04 4.242071405157353883e-03
3.868000000000000000e+04 4.392937791375303366e-03
3.869000000000000000e+04 4.291070257867145299e-03
3.870000000000000000e+04 4.300061917249430044e-03
3.871000000000000000e+04 4.379962485431247547e-03
3.872000000000000000e+04 4.249924879807704531e-03
3.873000000000000000e+04 4.296419726107238678e-03
3.874000000000000000e+04 4.232909018065280152e-03
3.875000000000000000e+04 4.313606315559452911e-03
3.876000000000000000e+04 4.352816779574603459e-03
3.877000000000000000e+04 4.301200101981364141e-03
3.878000000000000000e+04 4.276786039481363794e-03
3.879000000000000000e+04 4.261420545600244809e-03
3.880000000000000000e+04 4.261875819493019489e-03
3.881000000000000000e+04 4.162000109265745658e-03
3.882000000000000000e+04 3.998442963286724314e-03
3.883000000000000000e+04 4.098944675116560944e-03
3.884000000000000000e+04 4.064742223921922332e-03
3.885000000000000000e+04 4.035889240967377098e-03
3.886000000000000000e+04 3.916038388694649541e-03
3.887000000000000000e+04 3.886559404137539774e-03
3.888000000000000000e+04 3.982906741695815475e-03
3.889000000000000000e+04 3.993662587412597983e-03
3.890000000000000000e+04 4.021035930215629411e-03
3.891000000000000000e+04 4.181349249708636584e-03
3.892000000000000000e+04 4.265404192162015884e-03
3.893000000000000000e+04 4.461911786130548507e-03
3.894000000000000000e+04 4.649939903846166817e-03
3.895000000000000000e+04 4.731490839889290582e-03
3.896000000000000000e+04 4.672760507721458387e-03
3.897000000000000000e+04 4.640208424388125169e-03
3.898000000000000000e+04 4.548015461101411264e-03
3.899000000000000000e+04 4.378198299096748916e-03
3.900000000000000000e+04 4.261932728729615240e-03
3.901000000000000000e+04 4.243152680652692230e-03
3.902000000000000000e+04 4.125293651660850644e-03
3.903000000000000000e+04 4.179186698717959891e-03
3.904000000000000000e+04 4.242071405157354751e-03
3.905000000000000000e+04 4.153179177593251635e-03
3.906000000000000000e+04 4.143333879662015884e-03
3.907000000000000000e+04 4.182316706730780827e-03
3.908000000000000000e+04 4.157447370338006667e-03
3.909000000000000000e+04 4.195918014277401180e-03
3.910000000000000000e+04 4.028377221736607894e-03
3.911000000000000000e+04 3.987971663752925763e-03
3.912000000000000000e+04 3.981028736888122740e-03
3.913000000000000000e+04 4.068384415064113697e-03
3.914000000000000000e+04 4.065595862470874206e-03
3.915000000000000000e+04 4.100253587558286630e-03
3.916000000000000000e+04 4.257095443618893159e-03
3.917000000000000000e+04 4.288281705273904940e-03
3.918000000000000000e+04 4.292891353438240548e-03
3.919000000000000000e+04 4.370344824446399136e-03
3.920000000000000000e+04 4.347865675990688142e-03
3.921000000000000000e+04 4.363914080710968278e-03
3.922000000000000000e+04 4.389181781759919632e-03
3.923000000000000000e+04 4.387645232371807473e-03
3.924000000000000000e+04 4.336540737907937718e-03
3.925000000000000000e+04 4.341491841491853902e-03
3.926000000000000000e+04 4.335345643939406135e-03
3.927000000000000000e+04 4.328516535547797216e-03
3.928000000000000000e+04 4.478017100087425262e-03
3.929000000000000000e+04 4.546649639423088959e-03
3.930000000000000000e+04 4.637135325611900852e-03
3.931000000000000000e+04 4.616306545017495253e-03
3.932000000000000000e+04 4.551088559877635581e-03
3.933000000000000000e+04 4.487919307255257631e-03
3.934000000000000000e+04 4.379564120775071220e-03
3.935000000000000000e+04 4.371767555361318058e-03
3.936000000000000000e+04 4.293972628933578027e-03
3.937000000000000000e+04 4.357938610868310365e-03
3.938000000000000000e+04 4.379791757721456825e-03
3.939000000000000000e+04 4.364596991550128563e-03
3.940000000000000000e+04 4.454855040792553116e-03
3.941000000000000000e+04 4.433172621649197377e-03
3.942000000000000000e+04 4.340524384469709659e-03
3.943000000000000000e+04 4.351678594842669362e-03
3.944000000000000000e+04 4.345589306526819080e-03
3.945000000000000000e+04 4.342516207750594763e-03
3.946000000000000000e+04 4.277924224213298758e-03
3.947000000000000000e+04 4.340467475233112174e-03
3.948000000000000000e+04 4.293460445804207597e-03
3.949000000000000000e+04 4.378710482226119347e-03
3.950000000000000000e+04 4.385710318327518120e-03
3.951000000000000000e+04 4.368466819638707269e-03
3.952000000000000000e+04 4.374783744900944890e-03
3.953000000000000000e+04 4.480919471153857990e-03
3.954000000000000000e+04 4.555186024912599892e-03
3.955000000000000000e+04 4.467375072843835122e-03
3.956000000000000000e+04 4.517569019522157253e-03
3.957000000000000000e+04 4.642029519959220418e-03
3.958000000000000000e+04 4.649427720716796386e-03
3.959000000000000000e+04 4.696264022435911109e-03
3.960000000000000000e+04 4.498561334498846903e-03
3.961000000000000000e+04 4.369035912004674317e-03
3.962000000000000000e+04 4.348946951486026488e-03
3.963000000000000000e+04 4.251575247669009058e-03
3.964000000000000000e+04 4.213901333041969802e-03
3.965000000000000000e+04 4.011304450757586897e-03
3.966000000000000000e+04 4.095587030157354404e-03
3.967000000000000000e+04 4.141228237907937544e-03
3.968000000000000000e+04 4.211852600524487213e-03
3.969000000000000000e+04 4.267623652389289195e-03
3.970000000000000000e+04 4.296192089160851338e-03
3.971000000000000000e+04 4.296988818473205726e-03
3.972000000000000000e+04 4.356914244609569505e-03
3.973000000000000000e+04 4.284867151078100046e-03
3.974000000000000000e+04 4.294086447406772131e-03
3.975000000000000000e+04 4.231657014860151084e-03
3.976000000000000000e+04 4.237632484702808996e-03
3.977000000000000000e+04 4.173609593531480040e-03
3.978000000000000000e+04 4.269444747960384444e-03
3.979000000000000000e+04 4.252087430798379489e-03
3.980000000000000000e+04 4.311842129224953413e-03
3.981000000000000000e+04 4.326353984557121390e-03
3.982000000000000000e+04 4.440457003933579241e-03
3.983000000000000000e+04 4.540332714160851338e-03
3.984000000000000000e+04 4.517284473339173295e-03
3.985000000000000000e+04 4.545852910110734571e-03
3.986000000000000000e+04 4.487520942599080437e-03
3.987000000000000000e+04 4.511309003496516250e-03
3.988000000000000000e+04 4.470675808566445912e-03
3.989000000000000000e+04 4.357255700029150081e-03
3.990000000000000000e+04 4.278720953525653146e-03
3.991000000000000000e+04 4.279062408945233723e-03
3.992000000000000000e+04 4.329996175699312756e-03
3.993000000000000000e+04 4.172243771853158603e-03
3.994000000000000000e+04 4.070148601398613196e-03
3.995000000000000000e+04 4.159154647435908680e-03
3.996000000000000000e+04 4.130415482954557550e-03
3.997000000000000000e+04 4.238770669434743961e-03
3.998000000000000000e+04 4.222949901660851164e-03
3.999000000000000000e+04 4.199218750000011102e-03
4.000000000000000000e+04 4.081985722610733183e-03
4.001000000000000000e+04 4.034921783945232855e-03
4.002000000000000000e+04 3.938062263257586723e-03
4.003000000000000000e+04 3.886730131847329628e-03
4.004000000000000000e+04 3.921558584644532774e-03
4.005000000000000000e+04 3.995426773747097482e-03
4.006000000000000000e+04 4.066335682546630241e-03
4.007000000000000000e+04 4.246339597902109783e-03
4.008000000000000000e+04 4.278151861159686098e-03
4.009000000000000000e+04 4.330451449592086569e-03
4.010000000000000000e+04 4.360101161858986191e-03
4.011000000000000000e+04 4.480805652680665621e-03
4.012000000000000000e+04 4.515861742424255240e-03
4.013000000000000000e+04 4.506471718385793301e-03
4.014000000000000000e+04 4.400392901369476820e-03
4.015000000000000000e+04 4.433684804778566940e-03
4.016000000000000000e+04 4.411205656322855946e-03
4.017000000000000000e+04 4.281680233828683360e-03
4.018000000000000000e+04 4.146862252331013146e-03
4.019000000000000000e+04 4.243437226835676188e-03
4.020000000000000000e+04 4.317419234411434131e-03
4.021000000000000000e+04 4.469651442307704184e-03
4.022000000000000000e+04 4.508463541666679272e-03
4.023000000000000000e+04 4.408018739073438393e-03
4.024000000000000000e+04 4.466009251165513685e-03
4.025000000000000000e+04 4.461456512237775562e-03
4.026000000000000000e+04 4.313890861742436002e-03
4.027000000000000000e+04 4.189487270541969455e-03
4.028000000000000000e+04 4.118749089452225683e-03
4.029000000000000000e+04 4.134342220279731139e-03
4.030000000000000000e+04 4.082213359557120523e-03
4.031000000000000000e+04 4.110611068618891945e-03
4.032000000000000000e+04 4.170365767045465868e-03
4.033000000000000000e+04 4.181007794289056008e-03
4.034000000000000000e+04 4.300118826486025794e-03
4.035000000000000000e+04 4.291013348630547813e-03
4.036000000000000000e+04 4.394019066870641713e-03
4.037000000000000000e+04 4.475456184440571375e-03
4.038000000000000000e+04 4.577835901078101608e-03
4.039000000000000000e+04 4.585404829545466562e-03
4.040000000000000000e+04 4.491390770687658275e-03
4.041000000000000000e+04 4.443871558129383267e-03
4.042000000000000000e+04 4.472155448717961453e-03
4.043000000000000000e+04 4.451554305069943193e-03
4.044000000000000000e+04 4.410636563956888898e-03
4.045000000000000000e+04 4.406596008158521205e-03
4.046000000000000000e+04 4.456050134761084698e-03
4.047000000000000000e+04 4.324874344405606717e-03
4.048000000000000000e+04 4.319866331585093915e-03
4.049000000000000000e+04 4.253396343240105175e-03
4.050000000000000000e+04 4.064685314685325714e-03
4.051000000000000000e+04 3.988597665355489430e-03
4.052000000000000000e+04 3.950582295308868730e-03
4.053000000000000000e+04 3.990248033216793958e-03
4.054000000000000000e+04 4.109586702360151084e-03
4.055000000000000000e+04 4.227047366695816343e-03
4.056000000000000000e+04 4.349459134615396919e-03
4.057000000000000000e+04 4.389409418706306104e-03
4.058000000000000000e+04 4.480236560314697705e-03
4.059000000000000000e+04 4.419855860285560115e-03
4.060000000000000000e+04 4.354011873543135042e-03
4.061000000000000000e+04 4.280769686043135736e-03
4.062000000000000000e+04 4.200812208624719879e-03
4.063000000000000000e+04 4.099627585955722096e-03
4.064000000000000000e+04 4.103155958624720226e-03
4.065000000000000000e+04 4.087335190850827429e-03
4.066000000000000000e+04 4.230974104020990799e-03
4.067000000000000000e+04 4.322199610285559594e-03
4.068000000000000000e+04 4.411660930215629758e-03
4.069000000000000000e+04 4.466692162004674838e-03
4.070000000000000000e+04 4.562242770250595283e-03
4.071000000000000000e+04 4.531568691724954800e-03
4.072000000000000000e+04 4.407677283653858684e-03
4.073000000000000000e+04 4.308996667395117303e-03
4.074000000000000000e+04 4.240421037296049356e-03
4.075000000000000000e+04 4.160634287587424221e-03
4.076000000000000000e+04 4.208722592511667145e-03
4.077000000000000000e+04 4.212763148310034837e-03
4.078000000000000000e+04 4.249526515151527337e-03
4.079000000000000000e+04 4.335402553176002753e-03
4.080000000000000000e+04 4.287712612907937024e-03
4.081000000000000000e+04 4.216006974796049009e-03
4.082000000000000000e+04 4.206047858391620889e-03
4.083000000000000000e+04 4.277867314976702140e-03
4.084000000000000000e+04 4.263241641171340926e-03
4.085000000000000000e+04 4.198137474504673623e-03
4.086000000000000000e+04 4.240477946532645974e-03
4.087000000000000000e+04 4.275704763986025447e-03
4.088000000000000000e+04 4.313606315559452911e-03
4.089000000000000000e+04 4.384116859702809343e-03
4.090000000000000000e+04 4.354751693618892812e-03
4.091000000000000000e+04 4.320378514714464345e-03
4.092000000000000000e+04 4.337849650349661669e-03
4.093000000000000000e+04 4.293289718094417742e-03
4.094000000000000000e+04 4.351394048659685404e-03
4.095000000000000000e+04 4.220616622960384617e-03
4.096000000000000000e+04 4.245656687062948631e-03
4.097000000000000000e+04 4.235868298368310365e-03
4.098000000000000000e+04 4.268477290938240201e-03
4.099000000000000000e+04 4.293517355040804215e-03
4.100000000000000000e+04 4.350597319347331016e-03
4.101000000000000000e+04 4.357710973921923026e-03
4.102000000000000000e+04 4.358792249417261372e-03
4.103000000000000000e+04 4.378198299096748916e-03
4.104000000000000000e+04 4.363970989947564896e-03
4.105000000000000000e+04 4.311500673805372837e-03
4.106000000000000000e+04 4.389181781759917897e-03
4.107000000000000000e+04 4.409669106934743787e-03
4.108000000000000000e+04 4.428790610431247374e-03
4.109000000000000000e+04 4.427538607226120040e-03
4.110000000000000000e+04 4.451099031177168514e-03
4.111000000000000000e+04 4.486894940996515903e-03
4.112000000000000000e+04 4.454513585372972539e-03
4.113000000000000000e+04 4.378767391462716832e-03
4.114000000000000000e+04 4.175942872231946587e-03
4.115000000000000000e+04 4.068441324300710316e-03
4.116000000000000000e+04 4.074701340326352186e-03
4.117000000000000000e+04 4.263981461247097829e-03
4.118000000000000000e+04 4.341036567599080090e-03
4.119000000000000000e+04 4.385824136800711356e-03
4.120000000000000000e+04 4.584437372523323187e-03
4.121000000000000000e+04 4.634232954545468124e-03
4.122000000000000000e+04 4.721702451194652317e-03
4.123000000000000000e+04 4.608737616550129430e-03
4.124000000000000000e+04 4.476480550699313103e-03
4.125000000000000000e+04 4.306663388694650756e-03
4.126000000000000000e+04 4.289932073135210334e-03
4.127000000000000000e+04 4.355491513694650582e-03
4.128000000000000000e+04 4.342971481643368575e-03
4.129000000000000000e+04 4.297614820075769393e-03
4.130000000000000000e+04 4.374783744900944890e-03
4.131000000000000000e+04 4.199617114656189164e-03
4.132000000000000000e+04 4.173381956585092700e-03
4.133000000000000000e+04 4.089554651078099873e-03
4.134000000000000000e+04 4.081245902534976280e-03
4.135000000000000000e+04 4.092457022144533468e-03
4.136000000000000000e+04 4.212137146707470303e-03
4.137000000000000000e+04 4.302452105186492341e-03
4.138000000000000000e+04 4.371995192307704531e-03
4.139000000000000000e+04 4.333524548368310018e-03
4.140000000000000000e+04 4.257550717511666971e-03
4.141000000000000000e+04 4.160918833770408179e-03
4.142000000000000000e+04 4.196714743589754701e-03
4.143000000000000000e+04 4.167406486742436522e-03
4.144000000000000000e+04 4.194609101835676361e-03
4.145000000000000000e+04 4.219193892045466562e-03
4.146000000000000000e+04 4.273712940705140344e-03
4.147000000000000000e+04 4.222437718531479867e-03
4.148000000000000000e+04 4.187779993444067442e-03
4.149000000000000000e+04 4.073050972465045924e-03
4.150000000000000000e+04 3.989963487033810000e-03
4.151000000000000000e+04 4.013182455565278764e-03
4.152000000000000000e+04 4.040783435314696664e-03
4.153000000000000000e+04 4.055978201486025794e-03
4.154000000000000000e+04 4.187438538024487733e-03
4.155000000000000000e+04 4.235640661421923026e-03
4.156000000000000000e+04 4.191308366113065571e-03
4.157000000000000000e+04 4.090977381993017928e-03
4.158000000000000000e+04 4.286858974358986885e-03
4.159000000000000000e+04 4.202974759615396572e-03
4.160000000000000000e+04 4.265176555215629411e-03
4.161000000000000000e+04 4.239055215617727052e-03
4.162000000000000000e+04 4.215153336247098002e-03
4.163000000000000000e+04 4.237860121649195469e-03
4.164000000000000000e+04 4.278891681235443001e-03
4.165000000000000000e+04 4.191023819930081613e-03
4.166000000000000000e+04 4.060018757284393487e-03
4.167000000000000000e+04 3.984670928030314974e-03
4.168000000000000000e+04 4.141626602564113871e-03
4.169000000000000000e+04 4.084945002913764264e-03
4.170000000000000000e+04 4.083579181235441960e-03
4.171000000000000000e+04 4.032417777534976454e-03
4.172000000000000000e+04 4.029799952651525949e-03
4.173000000000000000e+04 3.913762019230780480e-03
4.174000000000000000e+04 3.962021051864812390e-03
4.175000000000000000e+04 3.913534382284393140e-03
4.176000000000000000e+04 4.006979348776235246e-03
4.177000000000000000e+04 4.047100360576934286e-03
4.178000000000000000e+04 4.166780485139871988e-03
4.179000000000000000e+04 4.241729949737774175e-03
4.180000000000000000e+04 4.217828070367144258e-03
4.181000000000000000e+04 4.288110977564114218e-03
4.182000000000000000e+04 4.259144176136375748e-03
4.183000000000000000e+04 4.268363472465046965e-03
4.184000000000000000e+04 4.353215144230781521e-03
4.185000000000000000e+04 4.407335828234278108e-03
4.186000000000000000e+04 4.410010562354325231e-03
4.187000000000000000e+04 4.332784728292553116e-03
4.188000000000000000e+04 4.332500182109568290e-03
4.189000000000000000e+04 4.251745975378799780e-03
4.190000000000000000e+04 4.281168050699312930e-03
4.191000000000000000e+04 4.405856188082762567e-03
4.192000000000000000e+04 4.442676464160851685e-03
4.193000000000000000e+04 4.530658143939406308e-03
4.194000000000000000e+04 4.569697880244768737e-03
4.195000000000000000e+04 4.623363290355490644e-03
4.196000000000000000e+04 4.485813665501178424e-03
4.197000000000000000e+04 4.458269594988357142e-03
4.198000000000000000e+04 4.468627076048963323e-03
4.199000000000000000e+04 4.323508522727285280e-03
4.200000000000000000e+04 4.338475651952227070e-03
4.201000000000000000e+04 4.373304104749429350e-03
4.202000000000000000e+04 4.286005335810035011e-03
4.203000000000000000e+04 4.223405175553624977e-03
4.204000000000000000e+04 4.217088250291387355e-03
4.205000000000000000e+04 4.224031177156188643e-03
4.206000000000000000e+04 4.223860449446397922e-03
4.207000000000000000e+04 4.427823153409103131e-03
4.208000000000000000e+04 4.462025604603741744e-03
4.209000000000000000e+04 4.371027735285560288e-03
4.210000000000000000e+04 4.335402553176002753e-03
4.211000000000000000e+04 4.319467966928916720e-03
4.212000000000000000e+04 4.259314903846164735e-03
4.213000000000000000e+04 4.148512620192319408e-03
4.214000000000000000e+04 4.105432328088589287e-03
4.215000000000000000e+04 4.115448353729615760e-03
4.216000000000000000e+04 4.166837394376468606e-03
4.217000000000000000e+04 4.309167395104907157e-03
4.218000000000000000e+04 4.333638366841504122e-03
4.219000000000000000e+04 4.366531905594417916e-03
4.220000000000000000e+04 4.415416939831015228e-03
4.221000000000000000e+04 4.525194857226119693e-03
4.222000000000000000e+04 4.605152334644535550e-03
4.223000000000000000e+04 4.567023146124721614e-03
4.224000000000000000e+04 4.525137947989523075e-03
4.225000000000000000e+04 4.467602709790222462e-03
4.226000000000000000e+04 4.381271397872972366e-03
4.227000000000000000e+04 4.389978511072273153e-03
4.228000000000000000e+04 4.297216455419592199e-03
4.229000000000000000e+04 4.278777862762249765e-03
4.230000000000000000e+04 4.248843604312366184e-03
4.231000000000000000e+04 4.243209589889289715e-03
4.232000000000000000e+04 4.370117187500011796e-03
4.233000000000000000e+04 4.426684968677168167e-03
4.234000000000000000e+04 4.406937463578100914e-03
4.235000000000000000e+04 4.351906231789055834e-03
4.236000000000000000e+04 4.382238854895116609e-03
4.237000000000000000e+04 4.441709007138706575e-03
4.238000000000000000e+04 4.357483336975536553e-03
4.239000000000000000e+04 4.396921437937075308e-03
4.240000000000000000e+04 4.454285948426585200e-03
4.241000000000000000e+04 4.448993389423089306e-03
4.242000000000000000e+04 4.497195512820525466e-03
4.243000000000000000e+04 4.513130099067611499e-03
4.244000000000000000e+04 4.413026751893952063e-03
4.245000000000000000e+04 4.362946623688823168e-03
4.246000000000000000e+04 4.297842457022156733e-03
4.247000000000000000e+04 4.138838049970874379e-03
4.248000000000000000e+04 4.044482535693484648e-03
4.249000000000000000e+04 4.044482535693484648e-03
4.250000000000000000e+04 4.129163479749428482e-03
4.251000000000000000e+04 4.027580492424253505e-03
4.252000000000000000e+04 4.042206166229614719e-03
4.253000000000000000e+04 4.109814339306538424e-03
4.254000000000000000e+04 4.099912132138705187e-03
4.255000000000000000e+04 4.162569201631713574e-03
4.256000000000000000e+04 4.036856697989521341e-03
4.257000000000000000e+04 3.945801919434742400e-03
4.258000000000000000e+04 4.029629224941736095e-03
4.259000000000000000e+04 3.966459972319358145e-03
4.260000000000000000e+04 3.934192435169008885e-03
4.261000000000000000e+04 3.952403390879963979e-03
4.262000000000000000e+04 4.126488745629382227e-03
4.263000000000000000e+04 4.212649329836841601e-03
4.264000000000000000e+04 4.322313428758753698e-03
4.265000000000000000e+04 4.380588487033812081e-03
4.266000000000000000e+04 4.345077123397447783e-03
4.267000000000000000e+04 4.307972301136375574e-03
4.268000000000000000e+04 4.418034764714464865e-03
4.269000000000000000e+04 4.312468130827517947e-03
4.270000000000000000e+04 4.259827086975536033e-03
4.271000000000000000e+04 4.213047694493018795e-03
4.272000000000000000e+04 4.235982116841504469e-03
4.273000000000000000e+04 4.233648838141037922e-03
4.274000000000000000e+04 4.203316215034976280e-03
4.275000000000000000e+04 4.330280721882296714e-03
4.276000000000000000e+04 4.350938774766912459e-03
4.277000000000000000e+04 4.352133868735443174e-03
4.278000000000000000e+04 4.514723557692319408e-03
4.279000000000000000e+04 4.559397308420759173e-03
4.280000000000000000e+04 4.628371303176003447e-03
4.281000000000000000e+04 4.547674005681830688e-03
4.282000000000000000e+04 4.584892646416096132e-03
4.283000000000000000e+04 4.578803358100245850e-03
4.284000000000000000e+04 4.508008267773905460e-03
4.285000000000000000e+04 4.558771306818194639e-03
4.286000000000000000e+04 4.499187336101410570e-03
4.287000000000000000e+04 4.411034928613066092e-03
4.288000000000000000e+04 4.368580638111900505e-03
4.289000000000000000e+04 4.326012529137541682e-03
4.290000000000000000e+04 4.270070749562948978e-03
4.291000000000000000e+04 4.265688738344999842e-03
4.292000000000000000e+04 4.388385052447565243e-03
4.293000000000000000e+04 4.483764932983695835e-03
4.294000000000000000e+04 4.490480222902110650e-03
4.295000000000000000e+04 4.498106060606073091e-03
4.296000000000000000e+04 4.497650786713299279e-03
4.297000000000000000e+04 4.426855696386958888e-03
4.298000000000000000e+04 4.342174752331014187e-03
4.299000000000000000e+04 4.236892664627051226e-03
4.300000000000000000e+04 4.124838377768075964e-03
4.301000000000000000e+04 4.190454727564113697e-03
4.302000000000000000e+04 4.304500837703974930e-03
4.303000000000000000e+04 4.368182273455722443e-03
4.304000000000000000e+04 4.418262401660851338e-03
4.305000000000000000e+04 4.460489055215630452e-03
4.306000000000000000e+04 4.448139750874138300e-03
4.307000000000000000e+04 4.558316032925420827e-03
4.308000000000000000e+04 4.485756756264581806e-03
4.309000000000000000e+04 4.442961010343835643e-03
4.310000000000000000e+04 4.308143028846166296e-03
4.311000000000000000e+04 4.362149894376468780e-03
4.312000000000000000e+04 4.442335008741271109e-03
4.313000000000000000e+04 4.395726343968543726e-03
4.314000000000000000e+04 4.248046875000011796e-03
4.315000000000000000e+04 4.147715890879965020e-03
4.316000000000000000e+04 4.209234775641036708e-03
4.317000000000000000e+04 4.209974595716795345e-03
4.318000000000000000e+04 4.012385726252924376e-03
4.319000000000000000e+04 4.006637893356654670e-03
4.320000000000000000e+04 3.958891043851992322e-03
4.321000000000000000e+04 4.134114583333344667e-03
4.322000000000000000e+04 4.330223812645700096e-03
4.323000000000000000e+04 4.479326012529150081e-03
4.324000000000000000e+04 4.503455528846166470e-03
4.325000000000000000e+04 4.622623470279732874e-03
4.326000000000000000e+04 4.718686261655024618e-03
4.327000000000000000e+04 4.578917176573439954e-03
4.328000000000000000e+04 4.359418251019825906e-03
4.329000000000000000e+04 4.237006483100245330e-03
4.330000000000000000e+04 4.059563483391620542e-03
4.331000000000000000e+04 4.053132739656188817e-03
4.332000000000000000e+04 4.018816469988356968e-03
4.333000000000000000e+04 4.039246885926584506e-03
4.334000000000000000e+04 4.127000928758752657e-03
4.335000000000000000e+04 4.330166903409102611e-03
4.336000000000000000e+04 4.304273200757588458e-03
4.337000000000000000e+04 4.269900021853158256e-03
4.338000000000000000e+04 4.287883340617727745e-03
4.339000000000000000e+04 4.348946951486026488e-03
4.340000000000000000e+04 4.301996831293718529e-03
4.341000000000000000e+04 4.357881701631713747e-03
4.342000000000000000e+04 4.276330765588589981e-03
4.343000000000000000e+04 4.307061753350827950e-03
4.344000000000000000e+04 4.329483992569942326e-03
4.345000000000000000e+04 4.394246703817028185e-03
4.346000000000000000e+04 4.180552520396282196e-03
4.347000000000000000e+04 4.117497086247097482e-03
4.348000000000000000e+04 4.006637893356654670e-03
4.349000000000000000e+04 3.963159236596748222e-03
4.350000000000000000e+04 3.958492679195815128e-03
4.351000000000000000e+04 4.006580984120058052e-03
4.352000000000000000e+04 4.170991768648030402e-03
4.353000000000000000e+04 4.293346627331014360e-03
4.354000000000000000e+04 4.321459790209802691e-03
4.355000000000000000e+04 4.511309003496516250e-03
4.356000000000000000e+04 4.499642609994185249e-03
4.357000000000000000e+04 4.460773601398614410e-03
4.358000000000000000e+04 4.322768702651527510e-03
4.359000000000000000e+04 4.235185387529150081e-03
4.360000000000000000e+04 4.149252440268076311e-03
4.361000000000000000e+04 4.087392100087424048e-03
4.362000000000000000e+04 4.120968549679498993e-03
4.363000000000000000e+04 4.153406814539638107e-03
4.364000000000000000e+04 4.214413516171340232e-03
4.365000000000000000e+04 4.322199610285560462e-03
4.366000000000000000e+04 4.384913589015163732e-03
4.367000000000000000e+04 4.437042449737775215e-03
4.368000000000000000e+04 4.469196168414931239e-03
4.369000000000000000e+04 4.356515879953392310e-03
4.370000000000000000e+04 4.332955456002342970e-03
4.371000000000000000e+04 4.310647035256422697e-03
4.372000000000000000e+04 4.320378514714465212e-03
4.373000000000000000e+04 4.344735667977868074e-03
4.374000000000000000e+04 4.328231989364814125e-03
4.375000000000000000e+04 4.316053412733112694e-03
4.376000000000000000e+04 4.347979494463882245e-03
4.377000000000000000e+04 4.320719970134044921e-03
4.378000000000000000e+04 4.242754315996515035e-03
4.379000000000000000e+04 4.220161349067609938e-03
4.380000000000000000e+04 4.354182601252925763e-03
4.381000000000000000e+04 4.419798951048963497e-03
4.382000000000000000e+04 4.517056836392786823e-03
4.383000000000000000e+04 4.564120775058288018e-03
4.384000000000000000e+04 4.627346936917261719e-03
4.385000000000000000e+04 4.459293961247098870e-03
4.386000000000000000e+04 4.378312117569943020e-03
4.387000000000000000e+04 4.228640825320525119e-03
4.388000000000000000e+04 4.033157597610734224e-03
4.389000000000000000e+04 4.053872559731945720e-03
4.390000000000000000e+04 4.048807637674837166e-03
4.391000000000000000e+04 4.097521944201643757e-03
4.392000000000000000e+04 4.148569529428916026e-03
4.393000000000000000e+04 4.312809586247097655e-03
4.394000000000000000e+04 4.350085136217960585e-03
4.395000000000000000e+04 4.288509342220292279e-03
4.396000000000000000e+04 4.389409418706306104e-03
4.397000000000000000e+04 4.250835427593252155e-03
4.398000000000000000e+04 4.215950065559452391e-03
4.399000000000000000e+04 4.174804687500012490e-03
4.400000000000000000e+04 4.200869117861316497e-03
4.401000000000000000e+04 4.149480077214463651e-03
4.402000000000000000e+04 4.166211392773904940e-03
4.403000000000000000e+04 4.236778846153857990e-03
4.404000000000000000e+04 4.259257994609568984e-03
4.405000000000000000e+04 4.311159218385792261e-03
4.406000000000000000e+04 4.276899857954557030e-03
4.407000000000000000e+04 4.210429869609569158e-03
4.408000000000000000e+04 4.274225123834510774e-03
4.409000000000000000e+04 4.228470097610734398e-03
4.410000000000000000e+04 4.319012693036142908e-03
4.411000000000000000e+04 4.221584079982528860e-03
4.412000000000000000e+04 4.215722428613065051e-03
4.413000000000000000e+04 4.202291848776235419e-03
4.414000000000000000e+04 4.222494627768076485e-03
4.415000000000000000e+04 4.146748433857820777e-03
4.416000000000000000e+04 4.115960536858985323e-03
4.417000000000000000e+04 4.136732408216795172e-03
4.418000000000000000e+04 4.166609757430082134e-03
4.419000000000000000e+04 4.291525531759918244e-03
4.420000000000000000e+04 4.430554796765746872e-03
4.421000000000000000e+04 4.551145469114232199e-03
4.422000000000000000e+04 4.656313738345001924e-03
4.423000000000000000e+04 4.702808584644535203e-03
4.424000000000000000e+04 4.673841783216796733e-03
4.425000000000000000e+04 4.636509324009337185e-03
4.426000000000000000e+04 4.582502458479033834e-03
4.427000000000000000e+04 4.415416939831015228e-03
4.428000000000000000e+04 4.289362980769242419e-03
4.429000000000000000e+04 4.233250473484859860e-03
4.430000000000000000e+04 4.177024147727284066e-03
4.431000000000000000e+04 4.055238381410268024e-03
4.432000000000000000e+04 4.032247049825186599e-03
4.433000000000000000e+04 4.020068473193484301e-03
4.434000000000000000e+04 4.069693327505838516e-03
4.435000000000000000e+04 4.179755791083927807e-03
4.436000000000000000e+04 4.222153172348496776e-03
4.437000000000000000e+04 4.157219733391620195e-03
4.438000000000000000e+04 4.180780157342668668e-03
4.439000000000000000e+04 4.172357590326351839e-03
4.440000000000000000e+04 4.158357918123554292e-03
4.441000000000000000e+04 4.029287769522155518e-03
4.442000000000000000e+04 4.136732408216794304e-03
4.443000000000000000e+04 4.218169525786725702e-03
4.444000000000000000e+04 4.242981952942902375e-03
4.445000000000000000e+04 4.309736487470874206e-03
4.446000000000000000e+04 4.371084644522156906e-03
4.447000000000000000e+04 4.363231169871807126e-03
4.448000000000000000e+04 4.405287095716795519e-03
4.449000000000000000e+04 4.439318819201644277e-03
4.450000000000000000e+04 4.350654228583928501e-03
4.451000000000000000e+04 4.266200921474370272e-03
4.452000000000000000e+04 4.345589306526819080e-03
4.453000000000000000e+04 4.220787350670175339e-03
4.454000000000000000e+04 4.077319165209800957e-03
4.455000000000000000e+04 4.028604858682994366e-03
4.456000000000000000e+04 4.093139932983694620e-03
4.457000000000000000e+04 4.146065523018659625e-03
4.458000000000000000e+04 4.271038206585093221e-03
4.459000000000000000e+04 4.434196987907937371e-03
4.460000000000000000e+04 4.512788643648031790e-03
4.461000000000000000e+04 4.622054377913765826e-03
4.462000000000000000e+04 4.621428376311202159e-03
4.463000000000000000e+04 4.598607772435910589e-03
4.464000000000000000e+04 4.600884141899779650e-03
4.465000000000000000e+04 4.608225433420759000e-03
4.466000000000000000e+04 4.647265169726119693e-03
4.467000000000000000e+04 4.579087904283228941e-03
4.468000000000000000e+04 4.445180470571108086e-03
4.469000000000000000e+04 4.299777371066445218e-03
4.470000000000000000e+04 4.314801409527984494e-03
4.471000000000000000e+04 4.248672876602575463e-03
4.472000000000000000e+04 4.174633959790221768e-03
4.473000000000000000e+04 4.230348102418426265e-03
4.474000000000000000e+04 4.381328307109568984e-03
4.475000000000000000e+04 4.495203689539639495e-03
4.476000000000000000e+04 4.509943181818194813e-03
4.477000000000000000e+04 4.531397964015164079e-03
4.478000000000000000e+04 4.340353656759918938e-03
4.479000000000000000e+04 4.236152844551293456e-03
4.480000000000000000e+04 4.239567398747098349e-03
4.481000000000000000e+04 4.227957914481363967e-03
4.482000000000000000e+04 4.278038042686491994e-03
4.483000000000000000e+04 4.199844751602576504e-03
4.484000000000000000e+04 4.421449318910268891e-03
4.485000000000000000e+04 4.446432473776236287e-03
4.486000000000000000e+04 4.503284801136376615e-03
4.487000000000000000e+04 4.551714561480199248e-03
4.488000000000000000e+04 4.456619227127051747e-03
4.489000000000000000e+04 4.529406140734278975e-03
4.490000000000000000e+04 4.532593057983695661e-03
4.491000000000000000e+04 4.584437372523323187e-03
4.492000000000000000e+04 4.538796164772740047e-03
4.493000000000000000e+04 4.448708843240105348e-03
4.494000000000000000e+04 4.468740894522156559e-03
4.495000000000000000e+04 4.364426263840338709e-03
4.496000000000000000e+04 4.361182437354324537e-03
4.497000000000000000e+04 4.270924388111899984e-03
4.498000000000000000e+04 4.232396834935909721e-03
4.499000000000000000e+04 4.221697898455722964e-03
4.500000000000000000e+04 4.281338778409103651e-03
4.501000000000000000e+04 4.343654392482529727e-03
4.502000000000000000e+04 4.378027571386958194e-03
4.503000000000000000e+04 4.503910802738941149e-03
4.504000000000000000e+04 4.425034600815863639e-03
4.505000000000000000e+04 4.449107207896282543e-03
4.506000000000000000e+04 4.514609739219126172e-03
4.507000000000000000e+04 4.410465836247098176e-03
4.508000000000000000e+04 4.315996503496515209e-03
4.509000000000000000e+04 4.272745483682996101e-03
4.510000000000000000e+04 4.398970170454557897e-03
4.511000000000000000e+04 4.405628551136376095e-03
4.512000000000000000e+04 4.518707204254092218e-03
4.513000000000000000e+04 4.472724541083928501e-03
4.514000000000000000e+04 4.422246048222623280e-03
4.515000000000000000e+04 4.407677283653858684e-03
4.516000000000000000e+04 4.385027407488357835e-03
4.517000000000000000e+04 4.292663716491854076e-03
4.518000000000000000e+04 4.240421037296049356e-03
4.519000000000000000e+04 4.254193072552459563e-03
4.520000000000000000e+04 4.288452432983695661e-03
4.521000000000000000e+04 4.274623488490687968e-03
4.522000000000000000e+04 4.235185387529149213e-03
4.523000000000000000e+04 4.115334535256422524e-03
4.524000000000000000e+04 4.149878441870640845e-03
4.525000000000000000e+04 4.107993243735442307e-03
4.526000000000000000e+04 4.145268793706305237e-03
4.527000000000000000e+04 4.146236250728449479e-03
4.528000000000000000e+04 4.177251784673671406e-03
4.529000000000000000e+04 4.323622341200478517e-03
4.530000000000000000e+04 4.390889058857820777e-03
4.531000000000000000e+04 4.443871558129383267e-03
4.532000000000000000e+04 4.412343841054790911e-03
4.533000000000000000e+04 4.464586520250595630e-03
4.534000000000000000e+04 4.406254552738939761e-03
4.535000000000000000e+04 4.424237871503509251e-03
4.536000000000000000e+04 4.432944984702810037e-03
4.537000000000000000e+04 4.301712285110734571e-03
4.538000000000000000e+04 4.320947607080431394e-03
4.539000000000000000e+04 4.407904920600246024e-03
4.540000000000000000e+04 4.468114892919592893e-03
4.541000000000000000e+04 4.427595516462716659e-03
4.542000000000000000e+04 4.386734684586259848e-03
4.543000000000000000e+04 4.506528627622389920e-03
4.544000000000000000e+04 4.470505080856656058e-03
4.545000000000000000e+04 4.519390115093253370e-03
4.546000000000000000e+04 4.513243917540804735e-03
4.547000000000000000e+04 4.326069438374137432e-03
4.548000000000000000e+04 4.387360686188823515e-03
4.549000000000000000e+04 4.433514077068776219e-03
4.550000000000000000e+04 4.445635744463881898e-03
4.551000000000000000e+04 4.359702797202809864e-03
4.552000000000000000e+04 4.302565923659685578e-03
4.553000000000000000e+04 4.432432801573439607e-03
4.554000000000000000e+04 4.377060114364814819e-03
4.555000000000000000e+04 4.344508031031480734e-03
4.556000000000000000e+04 4.322256519522156212e-03
4.557000000000000000e+04 4.240819401952226550e-03
4.558000000000000000e+04 4.246055051719125825e-03
4.559000000000000000e+04 4.274680397727284586e-03
4.560000000000000000e+04 4.215210245483694620e-03
4.561000000000000000e+04 4.288964616113066092e-03
4.562000000000000000e+04 4.242128314393951369e-03
4.563000000000000000e+04 4.381385216346166470e-03
4.564000000000000000e+04 4.457074501019826426e-03
4.565000000000000000e+04 4.508065177010502078e-03
4.566000000000000000e+04 4.527357408216796386e-03
4.567000000000000000e+04 4.432148255390455649e-03
4.568000000000000000e+04 4.311842129224954280e-03
4.569000000000000000e+04 4.360328798805373531e-03
4.570000000000000000e+04 4.148967894085093221e-03
4.571000000000000000e+04 4.145041156759917897e-03
4.572000000000000000e+04 3.979662915209801304e-03
4.573000000000000000e+04 3.992239856497679928e-03
4.574000000000000000e+04 4.084831184440571028e-03
4.575000000000000000e+04 4.111635434877633673e-03
4.576000000000000000e+04 4.227787186771573245e-03
4.577000000000000000e+04 4.311842129224953413e-03
4.578000000000000000e+04 4.488545308857821298e-03
4.579000000000000000e+04 4.640322242861318405e-03
4.580000000000000000e+04 4.631842766608404958e-03
4.581000000000000000e+04 4.705028044871807646e-03
4.582000000000000000e+04 4.601737780448730657e-03
4.583000000000000000e+04 4.472667631847331883e-03
4.584000000000000000e+04 4.436530266608403918e-03
4.585000000000000000e+04 4.296761181526818386e-03
4.586000000000000000e+04 4.273314576048962282e-03
4.587000000000000000e+04 4.256810897435909201e-03
4.588000000000000000e+04 4.370174096736609282e-03
4.589000000000000000e+04 4.376547931235443521e-03
4.590000000000000000e+04 4.305126839306538597e-03
4.591000000000000000e+04 4.286802065122389399e-03
4.592000000000000000e+04 4.202576394959219377e-03
4.593000000000000000e+04 4.118350724796048488e-03
4.594000000000000000e+04 4.081530448717960238e-03
4.595000000000000000e+04 3.996109684586257767e-03
4.596000000000000000e+04 3.967768884761083831e-03
4.597000000000000000e+04 4.006922439539638628e-03
4.598000000000000000e+04 4.138553503787891288e-03
4.599000000000000000e+04 4.119261272581596113e-03
4.600000000000000000e+04 4.089156286421922679e-03
4.601000000000000000e+04 4.171276314831013493e-03
4.602000000000000000e+04 4.175032324446398095e-03
4.603000000000000000e+04 4.307630845716794998e-03
4.604000000000000000e+04 4.212876966783228941e-03
4.605000000000000000e+04 4.160179013694650409e-03
4.606000000000000000e+04 4.081701176427750093e-03
4.607000000000000000e+04 3.989963487033810867e-03
4.608000000000000000e+04 4.033214506847330842e-03
4.609000000000000000e+04 4.029572315705139476e-03
4.610000000000000000e+04 4.037255062645699402e-03
4.611000000000000000e+04 4.057230204691153128e-03
4.612000000000000000e+04 4.060530940413763917e-03
4.613000000000000000e+04 4.181633795891620542e-03
4.614000000000000000e+04 4.216746794871805912e-03
4.615000000000000000e+04 4.275875491695816169e-03
4.616000000000000000e+04 4.334378186917261025e-03
4.617000000000000000e+04 4.337109830273905633e-03
4.618000000000000000e+04 4.392994700611899984e-03
4.619000000000000000e+04 4.379905576194650929e-03
4.620000000000000000e+04 4.343426755536143255e-03
4.621000000000000000e+04 4.202064211829848080e-03
4.622000000000000000e+04 4.165869937354323496e-03
4.623000000000000000e+04 4.219080073572272459e-03
4.624000000000000000e+04 4.326012529137541682e-03
4.625000000000000000e+04 4.322996339597914850e-03
4.626000000000000000e+04 4.404661094114230985e-03
4.627000000000000000e+04 4.469822170017494906e-03
4.628000000000000000e+04 4.456733045600245850e-03
4.629000000000000000e+04 4.521268119900945237e-03
4.630000000000000000e+04 4.504935168997682010e-03
4.631000000000000000e+04 4.410408927010501558e-03
4.632000000000000000e+04 4.358792249417261372e-03
4.633000000000000000e+04 4.364198626893952236e-03
4.634000000000000000e+04 4.348719314539639148e-03
4.635000000000000000e+04 4.287997159090920982e-03
4.636000000000000000e+04 4.211795691287889727e-03
4.637000000000000000e+04 4.127399293414929851e-03
4.638000000000000000e+04 4.051140916375302846e-03
4.639000000000000000e+04 4.093822843822854905e-03
4.640000000000000000e+04 4.007377713432412440e-03
4.641000000000000000e+04 4.083692999708636064e-03
4.642000000000000000e+04 4.161943200029149040e-03
4.643000000000000000e+04 4.434481534090921329e-03
4.644000000000000000e+04 4.577152990238940455e-03
4.645000000000000000e+04 4.709011691433579588e-03
4.646000000000000000e+04 4.637647508741271282e-03
4.647000000000000000e+04 4.485187663898614757e-03
4.648000000000000000e+04 4.458497231934744481e-03
4.649000000000000000e+04 4.352873688811200945e-03
4.650000000000000000e+04 4.160861924533810693e-03
4.651000000000000000e+04 4.186926354895117303e-03
4.652000000000000000e+04 4.264209098193485169e-03
4.653000000000000000e+04 4.468342529865980232e-03
4.654000000000000000e+04 4.598152498543136776e-03
4.655000000000000000e+04 4.648061899038474949e-03
4.656000000000000000e+04 4.573510799096749090e-03
4.657000000000000000e+04 4.460659782925420307e-03
4.658000000000000000e+04 4.379905576194650929e-03
4.659000000000000000e+04 4.287086611305373357e-03
4.660000000000000000e+04 4.114139441287890074e-03
4.661000000000000000e+04 4.113115075029148346e-03
4.662000000000000000e+04 4.231770833333345187e-03
4.663000000000000000e+04 4.378084480623555680e-03
4.664000000000000000e+04 4.407108191287890768e-03
4.665000000000000000e+04 4.342345480040804041e-03
4.666000000000000000e+04 4.323280885780897073e-03
4.667000000000000000e+04 4.260111633158519991e-03
4.668000000000000000e+04 4.263014004224953586e-03
4.669000000000000000e+04 4.168203216054790043e-03
4.670000000000000000e+04 4.053417285839171907e-03
4.671000000000000000e+04 4.046531268210966370e-03
4.672000000000000000e+04 4.099399949009334757e-03
4.673000000000000000e+04 4.112318345716794825e-03
4.674000000000000000e+04 4.057173295454556509e-03
4.675000000000000000e+04 3.905737816870639978e-03
4.676000000000000000e+04 3.901867988782062140e-03
4.677000000000000000e+04 3.882917212995349275e-03
4.678000000000000000e+04 4.116700356934743094e-03
4.679000000000000000e+04 4.108960700757586550e-03
4.680000000000000000e+04 4.173325047348496082e-03
4.681000000000000000e+04 4.191820549242436002e-03
4.682000000000000000e+04 4.239339761800711009e-03
4.683000000000000000e+04 4.240933220425419786e-03
4.684000000000000000e+04 4.245941233245932589e-03
4.685000000000000000e+04 4.141114419434743441e-03
4.686000000000000000e+04 4.112545982663181297e-03
4.687000000000000000e+04 4.152268629807703143e-03
4.688000000000000000e+04 4.427140242569942846e-03
4.689000000000000000e+04 4.500439339306539638e-03
4.690000000000000000e+04 4.548413825757588458e-03
4.691000000000000000e+04 4.569811698717961973e-03
4.692000000000000000e+04 4.557405485139872335e-03
4.693000000000000000e+04 4.516772290209802865e-03
4.694000000000000000e+04 4.497024785110734744e-03
4.695000000000000000e+04 4.405116368007004797e-03
4.696000000000000000e+04 4.247876147290221074e-03
4.697000000000000000e+04 4.216974431818194119e-03
4.698000000000000000e+04 4.233591928904440436e-03
4.699000000000000000e+04 4.129789481351993016e-03
4.700000000000000000e+04 4.157561188811200771e-03
4.701000000000000000e+04 4.172186862616561985e-03
4.702000000000000000e+04 4.143675335081596460e-03
4.703000000000000000e+04 4.178276150932412267e-03
4.704000000000000000e+04 4.239396671037307628e-03
4.705000000000000000e+04 4.254705255681829994e-03
4.706000000000000000e+04 4.229209917686492168e-03
4.707000000000000000e+04 4.226649002039638281e-03
4.708000000000000000e+04 4.293915719696982276e-03
4.709000000000000000e+04 4.398059622669009405e-03
4.710000000000000000e+04 4.437497723630548160e-03
4.711000000000000000e+04 4.411319474796050050e-03
4.712000000000000000e+04 4.446830838432413481e-03
4.713000000000000000e+04 4.394701977709802865e-03
4.714000000000000000e+04 4.394815796182996101e-03
4.715000000000000000e+04 4.333866003787890595e-03
4.716000000000000000e+04 4.328914900203974410e-03
4.717000000000000000e+04 4.300574100378799607e-03
4.718000000000000000e+04 4.438920454545467083e-03
4.719000000000000000e+04 4.603445057546631802e-03
4.720000000000000000e+04 4.497252422057122084e-03
4.721000000000000000e+04 4.498162969842669709e-03
4.722000000000000000e+04 4.451497395833345708e-03
4.723000000000000000e+04 4.287541885198147169e-03
4.724000000000000000e+04 4.263070913461550204e-03
4.725000000000000000e+04 4.254477618735442654e-03
4.726000000000000000e+04 4.233478110431246333e-03
4.727000000000000000e+04 4.155398637820524078e-03
4.728000000000000000e+04 4.276615311771573939e-03
4.729000000000000000e+04 4.412628387237774868e-03
4.730000000000000000e+04 4.434822989510501905e-03
4.731000000000000000e+04 4.579713905885793475e-03
4.732000000000000000e+04 4.500040974650362444e-03
4.733000000000000000e+04 4.503227891899779997e-03
4.734000000000000000e+04 4.508292813956888551e-03
4.735000000000000000e+04 4.466976708187657928e-03
4.736000000000000000e+04 4.426969514860152125e-03
4.737000000000000000e+04 4.326012529137541682e-03
4.738000000000000000e+04 4.297557910839173642e-03
4.739000000000000000e+04 4.299663552593252849e-03
4.740000000000000000e+04 4.321289062500012837e-03
4.741000000000000000e+04 4.360897891171341446e-03
4.742000000000000000e+04 4.312752677010501905e-03
4.743000000000000000e+04 4.334378186917261892e-03
4.744000000000000000e+04 4.297956275495349969e-03
4.745000000000000000e+04 4.236095935314696838e-03
4.746000000000000000e+04 4.249185059731946761e-03
4.747000000000000000e+04 4.219478438228449653e-03
4.748000000000000000e+04 4.183284163752925937e-03
4.749000000000000000e+04 4.156081548659685231e-03
4.750000000000000000e+04 4.093026114510501384e-03
4.751000000000000000e+04 4.083123907342669015e-03
4.752000000000000000e+04 4.073335518648029882e-03
4.753000000000000000e+04 4.073563155594417222e-03
4.754000000000000000e+04 4.141911148747097829e-03
4.755000000000000000e+04 4.230746467074603459e-03
4.756000000000000000e+04 4.311842129224953413e-03
4.757000000000000000e+04 4.427709334935909027e-03
4.758000000000000000e+04 4.473748907342669362e-03
4.759000000000000000e+04 4.414847847465047312e-03
4.760000000000000000e+04 4.282590781614230985e-03
4.761000000000000000e+04 4.191308366113064704e-03
4.762000000000000000e+04 4.071685150786724487e-03
4.763000000000000000e+04 4.078343531468542685e-03
4.764000000000000000e+04 4.141285147144533295e-03
4.765000000000000000e+04 4.211454235868310018e-03
4.766000000000000000e+04 4.376434112762250285e-03
4.767000000000000000e+04 4.453887583770408873e-03
4.768000000000000000e+04 4.480122741841504469e-03
4.769000000000000000e+04 4.486382757867145472e-03
4.770000000000000000e+04 4.452635580565280672e-03
4.771000000000000000e+04 4.398571805798380703e-03
4.772000000000000000e+04 4.363970989947564896e-03
4.773000000000000000e+04 4.295566087558286804e-03
4.774000000000000000e+04 4.333126183712133692e-03
4.775000000000000000e+04 4.399254716637540988e-03
4.776000000000000000e+04 4.485870574737774175e-03
4.777000000000000000e+04 4.459749235139872682e-03
4.778000000000000000e+04 4.276273856351992496e-03
4.779000000000000000e+04 4.240079581876468780e-03
4.780000000000000000e+04 4.151016626602575810e-03
4.781000000000000000e+04 4.076180980477866860e-03
4.782000000000000000e+04 4.040669616841503428e-03
4.783000000000000000e+04 4.033897417686491127e-03
4.784000000000000000e+04 4.168487762237774001e-03
4.785000000000000000e+04 4.269956931089754874e-03
4.786000000000000000e+04 4.421107863490688315e-03
4.787000000000000000e+04 4.395783253205140344e-03
4.788000000000000000e+04 4.315313592657354924e-03
4.789000000000000000e+04 4.365905903991854249e-03
4.790000000000000000e+04 4.342060933857820951e-03
4.791000000000000000e+04 4.248786695075769566e-03
4.792000000000000000e+04 4.259542540792552942e-03
4.793000000000000000e+04 4.307403208770408526e-03
4.794000000000000000e+04 4.328687263257587937e-03
4.795000000000000000e+04 4.339955292103741744e-03
4.796000000000000000e+04 4.502772618007005317e-03
4.797000000000000000e+04 4.440912277826352186e-03
4.798000000000000000e+04 4.477618735431248068e-03
4.799000000000000000e+04 4.488090034965046618e-03
4.800000000000000000e+04 4.407165100524487386e-03
4.801000000000000000e+04 4.234217930507004971e-03
4.802000000000000000e+04 4.169910493152691189e-03
4.803000000000000000e+04 4.068953507430080746e-03
4.804000000000000000e+04 4.036059968677166952e-03
4.805000000000000000e+04 4.027637401660850124e-03
4.806000000000000000e+04 4.158699373543134868e-03
4.807000000000000000e+04 4.179755791083927807e-03
4.808000000000000000e+04 4.221868626165512818e-03
4.809000000000000000e+04 4.337052921037308148e-03
4.810000000000000000e+04 4.449221026369476646e-03
4.811000000000000000e+04 4.428619882721457519e-03
4.812000000000000000e+04 4.417807127768078393e-03
4.813000000000000000e+04 4.468057983682996274e-03
4.814000000000000000e+04 4.387417595425420133e-03
4.815000000000000000e+04 4.251632156905606544e-03
4.816000000000000000e+04 4.130927666083927981e-03
4.817000000000000000e+04 3.983020560169009579e-03
4.818000000000000000e+04 3.919168396707470477e-03
4.819000000000000000e+04 3.962305598047796348e-03
4.820000000000000000e+04 3.985012383449894682e-03
4.821000000000000000e+04 4.013125546328682146e-03
4.822000000000000000e+04 4.128822024329848774e-03
4.823000000000000000e+04 4.178276150932412267e-03
4.824000000000000000e+04 4.180609429632878814e-03
4.825000000000000000e+04 4.255558894230781000e-03
4.826000000000000000e+04 4.363914080710968278e-03
4.827000000000000000e+04 4.442904101107238157e-03
4.828000000000000000e+04 4.545283817744768390e-03
4.829000000000000000e+04 4.590811207022157427e-03
4.830000000000000000e+04 4.617103274329849641e-03
4.831000000000000000e+04 4.752717985139873376e-03
4.832000000000000000e+04 4.726198280885794689e-03
4.833000000000000000e+04 4.630476944930083522e-03
4.834000000000000000e+04 4.631672038898614237e-03
4.835000000000000000e+04 4.627859120046633017e-03
4.836000000000000000e+04 4.570266972610734918e-03
4.837000000000000000e+04 4.350540410110735265e-03
4.838000000000000000e+04 4.265005827505839557e-03
4.839000000000000000e+04 4.275420217803042357e-03
4.840000000000000000e+04 4.310476307546631976e-03
4.841000000000000000e+04 4.424522417686493209e-03
4.842000000000000000e+04 4.351678594842670229e-03
4.843000000000000000e+04 4.438977363782063701e-03
4.844000000000000000e+04 4.476935824592086915e-03
4.845000000000000000e+04 4.443814648892785782e-03
4.846000000000000000e+04 4.359418251019825039e-03
4.847000000000000000e+04 4.218510981206305410e-03
4.848000000000000000e+04 4.285777698863647671e-03
4.849000000000000000e+04 4.416327487616561985e-03
4.850000000000000000e+04 4.351963141025653320e-03
4.851000000000000000e+04 4.351223320949895550e-03
4.852000000000000000e+04 4.338589470425420307e-03
4.853000000000000000e+04 4.393108519085094088e-03
4.854000000000000000e+04 4.269843112616562505e-03
4.855000000000000000e+04 4.235299206002342449e-03
4.856000000000000000e+04 4.244404683857820430e-03
4.857000000000000000e+04 4.122049825174836472e-03
4.858000000000000000e+04 4.218283344259918070e-03
4.859000000000000000e+04 4.249071241258752657e-03
4.860000000000000000e+04 4.216291520979032967e-03
4.861000000000000000e+04 4.209234775641036708e-03
4.862000000000000000e+04 4.205877130681830167e-03
4.863000000000000000e+04 4.212364783653858510e-03
4.864000000000000000e+04 4.157902644230781347e-03
4.865000000000000000e+04 4.156252276369475085e-03
4.866000000000000000e+04 4.029856861888123434e-03
4.867000000000000000e+04 4.006125710227284240e-03
4.868000000000000000e+04 4.087335190850827429e-03
4.869000000000000000e+04 4.150504443473204512e-03
4.870000000000000000e+04 4.164504115676002927e-03
4.871000000000000000e+04 4.075498069638706575e-03
4.872000000000000000e+04 4.074644431089755568e-03
4.873000000000000000e+04 4.145382612179498473e-03
4.874000000000000000e+04 4.182430525203974930e-03
4.875000000000000000e+04 4.191479093822855426e-03
4.876000000000000000e+04 4.250152516754091003e-03
4.877000000000000000e+04 4.456960682546633190e-03
4.878000000000000000e+04 4.434993717220291759e-03
4.879000000000000000e+04 4.550064193618893853e-03
4.880000000000000000e+04 4.436871722027984494e-03
4.881000000000000000e+04 4.440001730040804562e-03
4.882000000000000000e+04 4.526674497377635234e-03
4.883000000000000000e+04 4.564006956585094782e-03
4.884000000000000000e+04 4.584437372523323187e-03
4.885000000000000000e+04 4.637306053321691574e-03
4.886000000000000000e+04 4.606631974796050223e-03
4.887000000000000000e+04 4.557120938956889244e-03
4.888000000000000000e+04 4.337394376456888724e-03
4.889000000000000000e+04 4.172755954982529034e-03
4.890000000000000000e+04 3.986036749708636411e-03
4.891000000000000000e+04 4.035490876311199904e-03
4.892000000000000000e+04 4.114367078234277414e-03
4.893000000000000000e+04 4.207242952360151604e-03
4.894000000000000000e+04 4.278094951923088612e-03
4.895000000000000000e+04 4.331874180507005491e-03
4.896000000000000000e+04 4.287257339015164079e-03
4.897000000000000000e+04 4.282135507721457172e-03
4.898000000000000000e+04 4.359133704836841948e-03
4.899000000000000000e+04 4.339101653554790737e-03
4.900000000000000000e+04 4.393791429924255240e-03
4.901000000000000000e+04 4.403750546328683360e-03
4.902000000000000000e+04 4.384287587412600065e-03
4.903000000000000000e+04 4.306378842511666798e-03
4.904000000000000000e+04 4.193357098630548160e-03
4.905000000000000000e+04 4.082953179632878293e-03
4.906000000000000000e+04 3.979492187500011449e-03
4.907000000000000000e+04 3.967256701631713400e-03
4.908000000000000000e+04 4.072823335518659452e-03
4.909000000000000000e+04 4.157447370338006667e-03
4.910000000000000000e+04 4.230689557838006841e-03
4.911000000000000000e+04 4.290501165501177383e-03
4.912000000000000000e+04 4.324077615093252329e-03
4.913000000000000000e+04 4.337166739510501384e-03
4.914000000000000000e+04 4.454968859265747219e-03
4.915000000000000000e+04 4.511764277389290062e-03
4.916000000000000000e+04 4.417807127768077526e-03
4.917000000000000000e+04 4.421506228146865509e-03
4.918000000000000000e+04 4.447229203088590675e-03
4.919000000000000000e+04 4.474261090472040660e-03
4.920000000000000000e+04 4.557462394376469821e-03
4.921000000000000000e+04 4.586713741987192249e-03
4.922000000000000000e+04 4.562015133304208811e-03
4.923000000000000000e+04 4.575218076194651970e-03
4.924000000000000000e+04 4.549608919726120040e-03
4.925000000000000000e+04 4.376035748106072223e-03
4.926000000000000000e+04 4.130017118298379489e-03
4.927000000000000000e+04 4.134911312645699055e-03
4.928000000000000000e+04 4.028206494026817172e-03
4.929000000000000000e+04 3.986833479020989932e-03
4.930000000000000000e+04 4.062465854458053270e-03
4.931000000000000000e+04 4.021434294871805738e-03
4.932000000000000000e+04 4.067416958041969455e-03
4.933000000000000000e+04 4.130756938374136392e-03
4.934000000000000000e+04 4.193527826340338015e-03
4.935000000000000000e+04 4.282590781614230985e-03
4.936000000000000000e+04 4.371995192307704531e-03
4.937000000000000000e+04 4.542495265151527163e-03
4.938000000000000000e+04 4.511422821969709486e-03
4.939000000000000000e+04 4.488716036567612019e-03
4.940000000000000000e+04 4.392994700611900852e-03
4.941000000000000000e+04 4.372165920017494385e-03
4.942000000000000000e+04 4.247079417977867553e-03
4.943000000000000000e+04 4.170138130099079396e-03
4.944000000000000000e+04 4.138610413024487039e-03
4.945000000000000000e+04 4.163764295600245156e-03
4.946000000000000000e+04 4.216632976398612676e-03
4.947000000000000000e+04 4.193357098630548160e-03
4.948000000000000000e+04 4.158187190413763570e-03
4.949000000000000000e+04 4.169227582313530904e-03
4.950000000000000000e+04 4.211226598921923546e-03
4.951000000000000000e+04 4.325272709061783044e-03
4.952000000000000000e+04 4.382466491841503949e-03
4.953000000000000000e+04 4.469025440705140517e-03
4.954000000000000000e+04 4.482456020541970149e-03
4.955000000000000000e+04 4.535210882867145299e-03
4.956000000000000000e+04 4.530544325466213072e-03
4.957000000000000000e+04 4.311045399912599024e-03
4.958000000000000000e+04 4.303191925262249244e-03
4.959000000000000000e+04 4.268477290938240201e-03
4.960000000000000000e+04 4.159097738199312062e-03
4.961000000000000000e+04 4.169056854603741917e-03
4.962000000000000000e+04 4.276842948717961279e-03
4.963000000000000000e+04 4.340069110576935847e-03
4.964000000000000000e+04 4.453033945221457866e-03
4.965000000000000000e+04 4.595363945949896417e-03
4.966000000000000000e+04 4.573510799096749090e-03
4.967000000000000000e+04 4.612493626165514032e-03
4.968000000000000000e+04 4.669289044289056875e-03
4.969000000000000000e+04 4.656939739947565590e-03
4.970000000000000000e+04 4.445920290646864989e-03
4.971000000000000000e+04 4.340979658362482604e-03
4.972000000000000000e+04 4.295964452214463998e-03
4.973000000000000000e+04 4.260566907051293803e-03
4.974000000000000000e+04 4.315313592657354924e-03
4.975000000000000000e+04 4.232624471882296194e-03
4.976000000000000000e+04 4.221811716928916200e-03
4.977000000000000000e+04 4.321289062500011970e-03
4.978000000000000000e+04 4.360158071095583676e-03
4.979000000000000000e+04 4.435733537296049529e-03
4.980000000000000000e+04 4.282476963141037749e-03
4.981000000000000000e+04 4.247193236451061657e-03
4.982000000000000000e+04 4.296647363053625150e-03
4.983000000000000000e+04 4.212876966783228941e-03
4.984000000000000000e+04 4.237689393939406482e-03
4.985000000000000000e+04 4.093879753059452391e-03
4.986000000000000000e+04 4.150675171182995234e-03
4.987000000000000000e+04 4.196885471299545423e-03
4.988000000000000000e+04 4.255331257284393660e-03
4.989000000000000000e+04 4.214584243881130954e-03
4.990000000000000000e+04 4.146293159965046965e-03
4.991000000000000000e+04 4.113228893502342449e-03
4.992000000000000000e+04 4.112033799533810000e-03
4.993000000000000000e+04 4.044994718822855079e-03
4.994000000000000000e+04 4.123700193036141867e-03
4.995000000000000000e+04 4.131098393793717835e-03
4.996000000000000000e+04 4.251632156905606544e-03
4.997000000000000000e+04 4.480179651078101087e-03
4.998000000000000000e+04 4.512219551282063007e-03
4.999000000000000000e+04 4.533617424242436522e-03
5.000000000000000000e+04 4.456107043997681316e-03
5.001000000000000000e+04 4.448424297057121390e-03
5.002000000000000000e+04 4.425091510052459390e-03
5.003000000000000000e+04 4.401758723047798257e-03
5.004000000000000000e+04 4.354524056672506339e-03
5.005000000000000000e+04 4.353727327360151951e-03
5.006000000000000000e+04 4.395043433129382573e-03
5.007000000000000000e+04 4.427595516462716659e-03
5.008000000000000000e+04 4.395612525495350489e-03
5.009000000000000000e+04 4.292549898018659972e-03
5.010000000000000000e+04 4.257038534382296541e-03
5.011000000000000000e+04 4.278834771998846383e-03
5.012000000000000000e+04 4.205934039918427653e-03
5.013000000000000000e+04 4.186983264131713053e-03
5.014000000000000000e+04 4.177308693910268024e-03
5.015000000000000000e+04 4.257550717511666971e-03
5.016000000000000000e+04 4.414335664335676014e-03
5.017000000000000000e+04 4.434879898747098523e-03
5.018000000000000000e+04 4.530430506993018969e-03
5.019000000000000000e+04 4.473464361159686271e-03
5.020000000000000000e+04 4.507268447698147690e-03
5.021000000000000000e+04 4.479781286421923893e-03
5.022000000000000000e+04 4.422189138986026662e-03
5.023000000000000000e+04 4.239567398747098349e-03
5.024000000000000000e+04 4.102586866258752310e-03
5.025000000000000000e+04 4.056661112325186079e-03
5.026000000000000000e+04 4.156024639423088612e-03
5.027000000000000000e+04 4.228640825320524252e-03
5.028000000000000000e+04 4.173837230477867380e-03
5.029000000000000000e+04 4.178674515588589461e-03
5.030000000000000000e+04 4.196657834353158950e-03
5.031000000000000000e+04 4.323565431963881031e-03
5.032000000000000000e+04 4.378824300699312583e-03
5.033000000000000000e+04 4.158585555069941632e-03
5.034000000000000000e+04 3.955704126602575636e-03
5.035000000000000000e+04 4.044425626456888030e-03
5.036000000000000000e+04 4.277355131847331710e-03
5.037000000000000000e+04 4.511252094259919632e-03
5.038000000000000000e+04 4.459407779720292106e-03
5.039000000000000000e+04 4.506756264568777259e-03
5.040000000000000000e+04 4.509487907925420133e-03
5.041000000000000000e+04 4.585860103438241242e-03
5.042000000000000000e+04 4.561161494755257804e-03
5.043000000000000000e+04 4.360044252622390440e-03
5.044000000000000000e+04 4.239795035693484822e-03
5.045000000000000000e+04 4.457529774912599371e-03
5.046000000000000000e+04 4.465383249562950019e-03
5.047000000000000000e+04 4.489171310460385832e-03
5.048000000000000000e+04 4.333524548368310886e-03
5.049000000000000000e+04 4.246396507138706401e-03
5.050000000000000000e+04 4.285891517336841774e-03
5.051000000000000000e+04 4.323110158071107219e-03
5.052000000000000000e+04 4.303647199155023924e-03
5.053000000000000000e+04 4.280598958333345881e-03
5.054000000000000000e+04 4.324988162878800821e-03
5.055000000000000000e+04 4.407734192890455302e-03
5.056000000000000000e+04 4.244120137674836472e-03
5.057000000000000000e+04 4.176341236888122914e-03
5.058000000000000000e+04 4.045734538898612849e-03
5.059000000000000000e+04 4.046929632867143564e-03
5.060000000000000000e+04 4.139350233100244809e-03
5.061000000000000000e+04 4.117952360139872162e-03
5.062000000000000000e+04 4.098717038170174472e-03
5.063000000000000000e+04 4.103781960227283893e-03
5.064000000000000000e+04 4.138667322261083657e-03
5.065000000000000000e+04 4.146976070804208117e-03
5.066000000000000000e+04 4.097408125728449653e-03
5.067000000000000000e+04 4.126431836392784741e-03
5.068000000000000000e+04 4.104578689539638281e-03
5.069000000000000000e+04 4.182145979020990972e-03
5.070000000000000000e+04 4.086026278409101743e-03
5.071000000000000000e+04 4.072140424679498300e-03
5.072000000000000000e+04 4.081416630244767002e-03
5.073000000000000000e+04 4.038962339743601415e-03
5.074000000000000000e+04 4.089497741841503255e-03
5.075000000000000000e+04 4.238372304778565899e-03
5.076000000000000000e+04 4.301655375874137086e-03
5.077000000000000000e+04 4.376377203525653667e-03
5.078000000000000000e+04 4.436416448135210681e-03
5.079000000000000000e+04 4.425091510052459390e-03
5.080000000000000000e+04 4.307687754953391616e-03
5.081000000000000000e+04 4.345361669580431740e-03
5.082000000000000000e+04 4.258973448426585026e-03
5.083000000000000000e+04 4.237177210810035184e-03
5.084000000000000000e+04 4.271891845134044227e-03
5.085000000000000000e+04 4.353272053467378139e-03
5.086000000000000000e+04 4.297159546182995581e-03
5.087000000000000000e+04 4.279688410547797389e-03
5.088000000000000000e+04 4.396295436334511642e-03
5.089000000000000000e+04 4.318272872960385138e-03
5.090000000000000000e+04 4.280769686043135736e-03
5.091000000000000000e+04 4.299720461829848600e-03
5.092000000000000000e+04 4.331305088141037575e-03
5.093000000000000000e+04 4.392027243589755742e-03
5.094000000000000000e+04 4.379222665355489777e-03
5.095000000000000000e+04 4.378596663752926110e-03
5.096000000000000000e+04 4.358166247814697705e-03
5.097000000000000000e+04 4.315029046474370966e-03
5.098000000000000000e+04 4.343142209353158430e-03
5.099000000000000000e+04 4.165869937354323496e-03
5.100000000000000000e+04 4.120570185023321799e-03
5.101000000000000000e+04 4.190966910693484995e-03
5.102000000000000000e+04 4.211283508158519297e-03
5.103000000000000000e+04 4.163365930944067962e-03
5.104000000000000000e+04 4.169512128496515729e-03
5.105000000000000000e+04 4.229608282342669362e-03
5.106000000000000000e+04 4.273257666812366531e-03
5.107000000000000000e+04 4.249241968968543379e-03
5.108000000000000000e+04 4.192332732371806432e-03
5.109000000000000000e+04 4.057287113927750613e-03
5.110000000000000000e+04 4.079367897727284413e-03
5.111000000000000000e+04 4.149821532634044227e-03
5.112000000000000000e+04 4.134683675699311715e-03
5.113000000000000000e+04 4.160577378350827603e-03
5.114000000000000000e+04 4.279745319784394007e-03
5.115000000000000000e+04 4.351564776369476126e-03
5.116000000000000000e+04 4.445294289044301322e-03
5.117000000000000000e+04 4.365735176282062660e-03
5.118000000000000000e+04 4.341491841491853902e-03
5.119000000000000000e+04 4.325215799825187293e-03
5.120000000000000000e+04 4.307630845716794998e-03
5.121000000000000000e+04 4.396750710227284586e-03
5.122000000000000000e+04 4.396921437937075308e-03
5.123000000000000000e+04 4.397661258012832211e-03
5.124000000000000000e+04 4.283899694055955804e-03
5.125000000000000000e+04 4.146065523018659625e-03
5.126000000000000000e+04 4.158244099650361056e-03
5.127000000000000000e+04 3.910802738927749399e-03
5.128000000000000000e+04 3.917005845716794651e-03
5.129000000000000000e+04 3.936184258449893988e-03
5.130000000000000000e+04 3.885307400932411573e-03
5.131000000000000000e+04 4.092741568327517426e-03
5.132000000000000000e+04 4.175487598339171907e-03
5.133000000000000000e+04 4.190283999854323843e-03
5.134000000000000000e+04 4.195462740384627368e-03
5.135000000000000000e+04 4.270867478875303366e-03
5.136000000000000000e+04 4.410921110139871988e-03
5.137000000000000000e+04 4.295167722902109610e-03
5.138000000000000000e+04 4.322825611888124128e-03
5.139000000000000000e+04 4.345589306526819080e-03
5.140000000000000000e+04 4.355434604458054831e-03
5.141000000000000000e+04 4.554901478729616801e-03
5.142000000000000000e+04 4.478415464743602456e-03
5.143000000000000000e+04 4.345987671182995407e-03
5.144000000000000000e+04 4.274452760780898114e-03
5.145000000000000000e+04 4.283159873980198901e-03
5.146000000000000000e+04 4.239851944930081440e-03
5.147000000000000000e+04 4.192389641608403050e-03
5.148000000000000000e+04 4.196942380536142908e-03
5.149000000000000000e+04 4.242469769813531077e-03
5.150000000000000000e+04 4.237973940122389573e-03
5.151000000000000000e+04 4.300744828088589461e-03
5.152000000000000000e+04 4.241502312791386835e-03
5.153000000000000000e+04 4.205877130681829300e-03
5.154000000000000000e+04 4.079424806963880164e-03
5.155000000000000000e+04 4.178845243298380183e-03
5.156000000000000000e+04 4.184934531614230464e-03
5.157000000000000000e+04 4.354410238199313103e-03
5.158000000000000000e+04 4.386563956876469127e-03
5.159000000000000000e+04 4.337565104166678578e-03
5.160000000000000000e+04 4.212137146707470303e-03
5.161000000000000000e+04 4.195747286567610458e-03
5.162000000000000000e+04 4.157845734994183862e-03
5.163000000000000000e+04 4.113627258158520511e-03
5.164000000000000000e+04 3.961053594842668148e-03
5.165000000000000000e+04 3.967711975524487213e-03
5.166000000000000000e+04 4.044880900349661842e-03
5.167000000000000000e+04 4.270469114219126172e-03
5.168000000000000000e+04 4.193527826340338882e-03
5.169000000000000000e+04 4.218738618152691883e-03
5.170000000000000000e+04 4.153577542249427962e-03
5.171000000000000000e+04 4.249014332022156039e-03
5.172000000000000000e+04 4.324931253642203335e-03
5.173000000000000000e+04 4.402783089306538250e-03
5.174000000000000000e+04 4.260396179341503081e-03
5.175000000000000000e+04 4.217145159527983973e-03
5.176000000000000000e+04 4.231600105623555333e-03
5.177000000000000000e+04 4.209690049533811387e-03
5.178000000000000000e+04 4.062522763694649888e-03
5.179000000000000000e+04 4.112318345716794825e-03
5.180000000000000000e+04 4.196828562062948804e-03
5.181000000000000000e+04 4.361637711247098349e-03
5.182000000000000000e+04 4.427936971882297235e-03
5.183000000000000000e+04 4.390832149621224159e-03
5.184000000000000000e+04 4.288964616113065224e-03
5.185000000000000000e+04 4.269501657196982797e-03
5.186000000000000000e+04 4.137642956002341929e-03
5.187000000000000000e+04 4.134512947989521861e-03
5.188000000000000000e+04 4.172926682692318888e-03
5.189000000000000000e+04 4.292606807255256590e-03
5.190000000000000000e+04 4.511536640442902722e-03
5.191000000000000000e+04 4.602022326631713747e-03
5.192000000000000000e+04 4.626720935314698052e-03
5.193000000000000000e+04 4.520926664481364661e-03
5.194000000000000000e+04 4.422302957459219898e-03
5.195000000000000000e+04 4.203202396561783044e-03
5.196000000000000000e+04 4.131667486159684884e-03
5.197000000000000000e+04 4.187723084207470824e-03
5.198000000000000000e+04 4.182715071386958021e-03
5.199000000000000000e+04 4.221697898455722964e-03
5.200000000000000000e+04 4.293915719696981409e-03
5.201000000000000000e+04 4.367044088723788346e-03
5.202000000000000000e+04 4.345077123397447783e-03
5.203000000000000000e+04 4.369320458187658275e-03
5.204000000000000000e+04 4.385027407488357835e-03
5.205000000000000000e+04 4.333979822261083831e-03
5.206000000000000000e+04 4.337678922639872682e-03
5.207000000000000000e+04 4.336370010198146996e-03
5.208000000000000000e+04 4.368865184294883595e-03
5.209000000000000000e+04 4.408474012966212205e-03
5.210000000000000000e+04 4.448196660110734918e-03
5.211000000000000000e+04 4.516943017919592719e-03
5.212000000000000000e+04 4.474431818181830514e-03
5.213000000000000000e+04 4.551657652243602629e-03
5.214000000000000000e+04 4.557690031322856293e-03
5.215000000000000000e+04 4.497878423659685751e-03
5.216000000000000000e+04 4.419116040209803212e-03
5.217000000000000000e+04 4.284980969551294150e-03
5.218000000000000000e+04 4.267339106206305237e-03
5.219000000000000000e+04 4.274111305361316671e-03
5.220000000000000000e+04 4.273883668414930198e-03
5.221000000000000000e+04 4.366873361013998492e-03
5.222000000000000000e+04 4.284241149475536380e-03
5.223000000000000000e+04 4.238599941724953239e-03
5.224000000000000000e+04 4.217258978001176342e-03
5.225000000000000000e+04 4.303647199155023056e-03
5.226000000000000000e+04 4.408360194493018969e-03
5.227000000000000000e+04 4.316337958916095785e-03
5.228000000000000000e+04 4.430725524475536727e-03
5.229000000000000000e+04 4.523658307838007535e-03
5.230000000000000000e+04 4.547901642628218027e-03
5.231000000000000000e+04 4.597412678467379006e-03
5.232000000000000000e+04 4.492927320075770434e-03
5.233000000000000000e+04 4.432148255390454782e-03
5.234000000000000000e+04 4.380247031614231505e-03
5.235000000000000000e+04 4.299948098776235073e-03
5.236000000000000000e+04 4.267111469259917897e-03
5.237000000000000000e+04 4.342004024621224333e-03
5.238000000000000000e+04 4.514780466928916894e-03
5.239000000000000000e+04 4.588534837558287498e-03
5.240000000000000000e+04 4.584095917103742611e-03
5.241000000000000000e+04 4.615851271124721440e-03
5.242000000000000000e+04 4.586201558857821818e-03
5.243000000000000000e+04 4.497081694347331363e-03
5.244000000000000000e+04 4.489911130536143602e-03
5.245000000000000000e+04 4.320207787004673623e-03
5.246000000000000000e+04 4.291696259469708966e-03
5.247000000000000000e+04 4.314687591054790390e-03
5.248000000000000000e+04 4.364255536130548854e-03
5.249000000000000000e+04 4.441822825611900678e-03
5.250000000000000000e+04 4.504024621212134386e-03
5.251000000000000000e+04 4.600201231060619365e-03
5.252000000000000000e+04 4.532251602564115085e-03
5.253000000000000000e+04 4.530032142336841774e-03
5.254000000000000000e+04 4.571518975815863986e-03
5.255000000000000000e+04 4.492927320075770434e-03
5.256000000000000000e+04 4.405400914189989622e-03
5.257000000000000000e+04 4.334036731497681316e-03
5.258000000000000000e+04 4.309907215180664927e-03
5.259000000000000000e+04 4.339556927447564549e-03
5.260000000000000000e+04 4.316963960518659452e-03
5.261000000000000000e+04 4.285151697261084872e-03
5.262000000000000000e+04 4.148398801719125305e-03
5.263000000000000000e+04 4.047897089889288674e-03
5.264000000000000000e+04 3.994573135198145608e-03
5.265000000000000000e+04 4.010906086101409702e-03
5.266000000000000000e+04 4.038393247377633499e-03
5.267000000000000000e+04 4.215324063956888724e-03
5.268000000000000000e+04 4.262444911858986538e-03
5.269000000000000000e+04 4.308769030448730830e-03
5.270000000000000000e+04 4.315199774184161688e-03
5.271000000000000000e+04 4.258688902243601936e-03
5.272000000000000000e+04 4.156878277972039619e-03
5.273000000000000000e+04 4.078628077651526643e-03
5.274000000000000000e+04 4.038563975087424221e-03
5.275000000000000000e+04 4.113228893502343317e-03
5.276000000000000000e+04 4.209746958770408005e-03
5.277000000000000000e+04 4.295338450611899464e-03
5.278000000000000000e+04 4.294029538170174645e-03
5.279000000000000000e+04 4.401132721445233723e-03
5.280000000000000000e+04 4.427197151806538597e-03
5.281000000000000000e+04 4.318272872960385138e-03
5.282000000000000000e+04 4.226933548222622239e-03
5.283000000000000000e+04 4.249754152097913809e-03
5.284000000000000000e+04 4.178503787878799607e-03
5.285000000000000000e+04 4.263070913461550204e-03
5.286000000000000000e+04 4.225795363490688142e-03
5.287000000000000000e+04 4.020523747086258981e-03
5.288000000000000000e+04 4.029230860285558900e-03
5.289000000000000000e+04 4.165073208041969108e-03
5.290000000000000000e+04 4.053417285839171907e-03
5.291000000000000000e+04 4.058311480186491474e-03
5.292000000000000000e+04 4.052222191870640325e-03
5.293000000000000000e+04 4.175999781468543205e-03
5.294000000000000000e+04 4.310476307546631976e-03
5.295000000000000000e+04 4.467488891317029226e-03
5.296000000000000000e+04 4.377913752913764958e-03
5.297000000000000000e+04 4.373531741695815822e-03
5.298000000000000000e+04 4.479098375582763608e-03
5.299000000000000000e+04 4.538796164772740047e-03
5.300000000000000000e+04 4.377230842074604673e-03
5.301000000000000000e+04 4.384116859702809343e-03
5.302000000000000000e+04 4.267566743152692577e-03
5.303000000000000000e+04 4.263583096590921502e-03
5.304000000000000000e+04 4.301826103583927807e-03
5.305000000000000000e+04 4.196828562062948804e-03
5.306000000000000000e+04 4.067473867278566073e-03
5.307000000000000000e+04 4.096099213286723967e-03
5.308000000000000000e+04 4.120285638840337841e-03
5.309000000000000000e+04 4.311159218385793128e-03
5.310000000000000000e+04 4.256355623543135389e-03
5.311000000000000000e+04 4.305126839306538597e-03
5.312000000000000000e+04 4.312468130827517079e-03
5.313000000000000000e+04 4.420880226544300975e-03
5.314000000000000000e+04 4.436587175845000536e-03
5.315000000000000000e+04 4.393506883741271282e-03
5.316000000000000000e+04 4.381783581002343664e-03
5.317000000000000000e+04 4.272176391317028185e-03
5.318000000000000000e+04 4.247307054924254893e-03
5.319000000000000000e+04 4.344337303321690880e-03
5.320000000000000000e+04 4.170934859411433784e-03
5.321000000000000000e+04 4.122505099067610285e-03
5.322000000000000000e+04 4.095416302447563682e-03
5.323000000000000000e+04 4.066278773310034490e-03
5.324000000000000000e+04 3.981484010780896553e-03
5.325000000000000000e+04 3.984272563374136912e-03
5.326000000000000000e+04 4.081245902534976280e-03
5.327000000000000000e+04 4.104294143356655190e-03
5.328000000000000000e+04 4.062295126748263416e-03
5.329000000000000000e+04 4.180097246503508383e-03
5.330000000000000000e+04 4.246908690268077699e-03
5.331000000000000000e+04 4.319354148455723484e-03
5.332000000000000000e+04 4.240364128059452738e-03
5.333000000000000000e+04 4.089099377185326928e-03
5.334000000000000000e+04 3.959517045454556856e-03
5.335000000000000000e+04 4.013182455565278764e-03
5.336000000000000000e+04 4.094562663898612676e-03
5.337000000000000000e+04 4.053189648892785435e-03
5.338000000000000000e+04 4.199844751602576504e-03
5.339000000000000000e+04 4.345589306526818213e-03
5.340000000000000000e+04 4.550405649038474429e-03
5.341000000000000000e+04 4.740482499271574460e-03
5.342000000000000000e+04 4.714019704254092391e-03
5.343000000000000000e+04 4.828521088286727436e-03
5.344000000000000000e+04 4.681183074737775215e-03
5.345000000000000000e+04 4.625412022872973233e-03
5.346000000000000000e+04 4.475570002913766346e-03
5.347000000000000000e+04 4.387872869318193945e-03
5.348000000000000000e+04 4.378767391462715965e-03
5.349000000000000000e+04 4.261932728729616107e-03
5.350000000000000000e+04 4.252315067744766829e-03
5.351000000000000000e+04 4.202121121066444698e-03
5.352000000000000000e+04 4.086424643065278937e-03
5.353000000000000000e+04 4.207186043123554986e-03
5.354000000000000000e+04 4.146634615384626674e-03
5.355000000000000000e+04 4.184137802301876943e-03
5.356000000000000000e+04 4.234217930507004971e-03
5.357000000000000000e+04 4.319467966928915853e-03
5.358000000000000000e+04 4.268875655594417395e-03
5.359000000000000000e+04 4.283102964743602283e-03
5.360000000000000000e+04 4.214015151515163038e-03
5.361000000000000000e+04 4.092570840617726705e-03
5.362000000000000000e+04 4.017564466783227900e-03
5.363000000000000000e+04 4.109074519230780653e-03
5.364000000000000000e+04 4.130187846008170210e-03
5.365000000000000000e+04 4.090294471153857643e-03
5.366000000000000000e+04 4.083920636655023403e-03
5.367000000000000000e+04 4.172812864219126519e-03
5.368000000000000000e+04 4.143390788898612502e-03
5.369000000000000000e+04 4.285208606497680622e-03
5.370000000000000000e+04 4.321801245629383267e-03
5.371000000000000000e+04 4.327833624708636931e-03
5.372000000000000000e+04 4.334890370046632323e-03
5.373000000000000000e+04 4.430042613636376442e-03
5.374000000000000000e+04 4.348662405303042530e-03
5.375000000000000000e+04 4.334036731497681316e-03
5.376000000000000000e+04 4.303078106789056875e-03
5.377000000000000000e+04 4.420368043414930545e-03
5.378000000000000000e+04 4.446147927593252329e-03
5.379000000000000000e+04 4.514040646853159124e-03
5.380000000000000000e+04 4.403409090909103651e-03
5.381000000000000000e+04 4.299208278700478170e-03
5.382000000000000000e+04 4.250550881410269065e-03
5.383000000000000000e+04 4.181349249708636584e-03
5.384000000000000000e+04 4.104123415646865336e-03
5.385000000000000000e+04 4.086310824592085701e-03
5.386000000000000000e+04 4.134285311043135389e-03
5.387000000000000000e+04 4.266713104603741570e-03
5.388000000000000000e+04 4.322199610285559594e-03
5.389000000000000000e+04 4.336142373251760523e-03
5.390000000000000000e+04 4.246737962558286977e-03
5.391000000000000000e+04 4.270241477272738832e-03
5.392000000000000000e+04 4.227787186771574113e-03
5.393000000000000000e+04 4.093595206876468433e-03
5.394000000000000000e+04 4.068725870483694274e-03
5.395000000000000000e+04 3.956159400495349449e-03
5.396000000000000000e+04 4.018930288461550204e-03
5.397000000000000000e+04 4.132350396998846036e-03
5.398000000000000000e+04 4.195348921911434131e-03
5.399000000000000000e+04 4.227445731351993537e-03
5.400000000000000000e+04 4.264095279720291932e-03
5.401000000000000000e+04 4.407961829836842642e-03
5.402000000000000000e+04 4.419571314102576157e-03
5.403000000000000000e+04 4.470049806963882245e-03
5.404000000000000000e+04 4.404035092511667318e-03
5.405000000000000000e+04 4.224543360285559074e-03
5.406000000000000000e+04 4.182771980623554639e-03
5.407000000000000000e+04 4.145951704545466389e-03
5.408000000000000000e+04 3.993093495046630935e-03
5.409000000000000000e+04 3.987004206730780653e-03
5.410000000000000000e+04 4.027011400058286457e-03
5.411000000000000000e+04 4.078457349941735921e-03
5.412000000000000000e+04 4.200243116258752830e-03
5.413000000000000000e+04 4.288281705273904940e-03
5.414000000000000000e+04 4.278493316579265807e-03
5.415000000000000000e+04 4.275989310169009405e-03
5.416000000000000000e+04 4.241274675845001230e-03
5.417000000000000000e+04 4.212478602127051747e-03
5.418000000000000000e+04 4.207015315413765132e-03
5.419000000000000000e+04 4.256867806672505819e-03
5.420000000000000000e+04 4.284810241841504296e-03
5.421000000000000000e+04 4.312980313956888377e-03
5.422000000000000000e+04 4.418660766317028532e-03
5.423000000000000000e+04 4.321573608682995928e-03
5.424000000000000000e+04 4.257664535984861075e-03
5.425000000000000000e+04 4.208836410984860381e-03
5.426000000000000000e+04 4.161715563082762567e-03
5.427000000000000000e+04 4.155114091637540988e-03
5.428000000000000000e+04 4.181064703525652626e-03
5.429000000000000000e+04 4.145837886072272285e-03
5.430000000000000000e+04 4.176625783071106872e-03
5.431000000000000000e+04 4.370800098339172948e-03
5.432000000000000000e+04 4.474147271998846556e-03
5.433000000000000000e+04 4.444782105914930892e-03
5.434000000000000000e+04 4.363401897581596980e-03
5.435000000000000000e+04 4.467716528263415698e-03
5.436000000000000000e+04 4.487862398018660146e-03
5.437000000000000000e+04 4.456163953234277934e-03
5.438000000000000000e+04 4.453147763694651970e-03
5.439000000000000000e+04 4.313435587849662189e-03
5.440000000000000000e+04 4.341776387674836993e-03
5.441000000000000000e+04 4.401758723047797389e-03
5.442000000000000000e+04 4.372393556963881725e-03
5.443000000000000000e+04 4.280712776806539117e-03
5.444000000000000000e+04 4.191251456876468953e-03
5.445000000000000000e+04 4.347410402097914330e-03
5.446000000000000000e+04 4.369035912004674317e-03
5.447000000000000000e+04 4.370913916812367052e-03
5.448000000000000000e+04 4.330451449592086569e-03
5.449000000000000000e+04 4.196828562062949672e-03
5.450000000000000000e+04 4.234047202797214249e-03
5.451000000000000000e+04 4.093367569930081093e-03
5.452000000000000000e+04 4.075384251165512471e-03
5.453000000000000000e+04 3.922241495483693927e-03
5.454000000000000000e+04 3.925712958916094571e-03
5.455000000000000000e+04 4.031051955856654150e-03
5.456000000000000000e+04 4.046246722027983279e-03
5.457000000000000000e+04 4.126545654865978845e-03
5.458000000000000000e+04 4.155284819347330842e-03
5.459000000000000000e+04 4.130415482954556683e-03
5.460000000000000000e+04 4.168772308420757959e-03
5.461000000000000000e+04 4.086879916958052750e-03
5.462000000000000000e+04 4.063262583770407659e-03
5.463000000000000000e+04 3.892933238636374013e-03
5.464000000000000000e+04 3.930607153263414137e-03
5.465000000000000000e+04 3.941590635926583985e-03
5.466000000000000000e+04 3.854804050116560944e-03
5.467000000000000000e+04 3.912282379079265807e-03
5.468000000000000000e+04 3.937436261655023056e-03
5.469000000000000000e+04 4.039986706002342276e-03
5.470000000000000000e+04 4.191592912296048662e-03
5.471000000000000000e+04 4.218909345862482604e-03
5.472000000000000000e+04 4.223689721736608935e-03
5.473000000000000000e+04 4.269729294143368402e-03
5.474000000000000000e+04 4.406425280448730483e-03
5.475000000000000000e+04 4.372222829254091003e-03
5.476000000000000000e+04 4.229494463869475258e-03
5.477000000000000000e+04 4.124610740821689492e-03
5.478000000000000000e+04 4.069920964452225856e-03
5.479000000000000000e+04 4.127911476544300282e-03
5.480000000000000000e+04 4.179243607954557377e-03
5.481000000000000000e+04 4.222779173951061310e-03
5.482000000000000000e+04 4.123358737616561291e-03
5.483000000000000000e+04 4.126261108682994887e-03
5.484000000000000000e+04 4.194096918706305063e-03
5.485000000000000000e+04 4.250266335227285107e-03
5.486000000000000000e+04 4.176739601544300975e-03
5.487000000000000000e+04 4.149366258741270415e-03
5.488000000000000000e+04 4.264436735139871641e-03
5.489000000000000000e+04 4.451952669726118653e-03
5.490000000000000000e+04 4.596217584498848291e-03
5.491000000000000000e+04 4.712767701048964190e-03
5.492000000000000000e+04 4.487919307255257631e-03
5.493000000000000000e+04 4.386962321532646321e-03
5.494000000000000000e+04 4.369377367424254893e-03
5.495000000000000000e+04 4.141854239510501211e-03
5.496000000000000000e+04 3.896006337412598330e-03
5.497000000000000000e+04 3.812805033508168736e-03
5.498000000000000000e+04 3.831585081585092180e-03
5.499000000000000000e+04 4.055409109120057878e-03
5.500000000000000000e+04 4.190113272144533989e-03
5.501000000000000000e+04 4.329996175699312756e-03
5.502000000000000000e+04 4.484163297639873029e-03
5.503000000000000000e+04 4.635428048513998839e-03
5.504000000000000000e+04 4.688353638548964711e-03
5.505000000000000000e+04 4.567307692307704704e-03
5.506000000000000000e+04 4.571860431235444562e-03
5.507000000000000000e+04 4.481830018939406482e-03
5.508000000000000000e+04 4.438408271416095785e-03
5.509000000000000000e+04 4.470505080856656058e-03
5.510000000000000000e+04 4.293915719696981409e-03
5.511000000000000000e+04 4.222665355477867206e-03
5.512000000000000000e+04 4.152211720571107392e-03
5.513000000000000000e+04 4.038450156614230985e-03
5.514000000000000000e+04 4.016426282051293803e-03
5.515000000000000000e+04 4.087619737033810520e-03
5.516000000000000000e+04 4.099855222902109436e-03
5.517000000000000000e+04 4.100025950611899291e-03
5.518000000000000000e+04 4.266485467657354230e-03
5.519000000000000000e+04 4.333012365238939588e-03
5.520000000000000000e+04 4.395214160839173295e-03
5.521000000000000000e+04 4.369434276660850644e-03
5.522000000000000000e+04 4.302110649766911765e-03
5.523000000000000000e+04 4.236778846153857123e-03
5.524000000000000000e+04 4.321971973339172254e-03
5.525000000000000000e+04 4.298753004807703490e-03
5.526000000000000000e+04 4.170991768648029535e-03
5.527000000000000000e+04 4.156479913315861557e-03
5.528000000000000000e+04 4.187552356497680969e-03
5.529000000000000000e+04 4.159097738199312930e-03
5.530000000000000000e+04 4.188576722756421830e-03
5.531000000000000000e+04 4.069522599796048662e-03
5.532000000000000000e+04 4.121082368152692230e-03
5.533000000000000000e+04 4.078514259178333407e-03
5.534000000000000000e+04 4.192389641608403050e-03
5.535000000000000000e+04 4.080904447115395704e-03
5.536000000000000000e+04 4.137984411421923372e-03
5.537000000000000000e+04 4.190682364510501905e-03
5.538000000000000000e+04 4.151073535839173295e-03
5.539000000000000000e+04 4.170365767045465868e-03
5.540000000000000000e+04 4.298923732517494212e-03
5.541000000000000000e+04 4.396579982517494732e-03
5.542000000000000000e+04 4.471870902534977495e-03
5.543000000000000000e+04 4.489114401223789214e-03
5.544000000000000000e+04 4.598493953962716485e-03
5.545000000000000000e+04 4.514097556089755742e-03
5.546000000000000000e+04 4.538796164772739179e-03
5.547000000000000000e+04 4.423839506847332056e-03
5.548000000000000000e+04 4.215779337849662536e-03
5.549000000000000000e+04 4.206673859994184556e-03
5.550000000000000000e+04 4.208494955565279805e-03
5.551000000000000000e+04 4.218397162733112174e-03
5.552000000000000000e+04 4.242868134469708272e-03
5.553000000000000000e+04 4.285151697261084004e-03
5.554000000000000000e+04 4.295566087558286804e-03
5.555000000000000000e+04 4.212137146707471171e-03
5.556000000000000000e+04 4.181690705128216293e-03
5.557000000000000000e+04 4.190796182983694274e-03
5.558000000000000000e+04 4.108505426864812737e-03
5.559000000000000000e+04 4.034637237762248897e-03
5.560000000000000000e+04 4.067644594988355927e-03
5.561000000000000000e+04 4.284582604895116956e-03
5.562000000000000000e+04 4.316110321969709313e-03
5.563000000000000000e+04 4.290387347027984147e-03
5.564000000000000000e+04 4.310590126019825212e-03
5.565000000000000000e+04 4.323679250437075135e-03
5.566000000000000000e+04 4.351792413315862598e-03
5.567000000000000000e+04 4.376604840472040139e-03
5.568000000000000000e+04 4.300061917249429176e-03
5.569000000000000000e+04 4.244347774621223812e-03
5.570000000000000000e+04 4.311273036858985497e-03
5.571000000000000000e+04 4.273257666812366531e-03
5.572000000000000000e+04 4.106684331293717488e-03
5.573000000000000000e+04 4.069864055215628371e-03
5.574000000000000000e+04 4.041067981497680622e-03
5.575000000000000000e+04 4.047726362179498820e-03
5.576000000000000000e+04 4.149138621794883075e-03
5.577000000000000000e+04 4.235583752185326407e-03
5.578000000000000000e+04 4.307517027243600895e-03
5.579000000000000000e+04 4.385255044434744308e-03
5.580000000000000000e+04 4.385881046037307975e-03
5.581000000000000000e+04 4.352475324155023750e-03
5.582000000000000000e+04 4.402726180069942499e-03
5.583000000000000000e+04 4.336597647144533468e-03
5.584000000000000000e+04 4.237461756993018275e-03
5.585000000000000000e+04 4.352020050262249071e-03
5.586000000000000000e+04 4.353044416520990799e-03
5.587000000000000000e+04 4.290330437791387529e-03
5.588000000000000000e+04 4.354979330565280152e-03
5.589000000000000000e+04 4.390490694201643583e-03
5.590000000000000000e+04 4.417238035402110477e-03
5.591000000000000000e+04 4.496000418851993884e-03
5.592000000000000000e+04 4.457245228729616281e-03
5.593000000000000000e+04 4.436416448135209814e-03
5.594000000000000000e+04 4.466805980477868074e-03
5.595000000000000000e+04 4.467488891317029226e-03
5.596000000000000000e+04 4.311500673805373704e-03
5.597000000000000000e+04 4.210771325029149734e-03
5.598000000000000000e+04 4.254705255681830861e-03
5.599000000000000000e+04 4.231031013257587417e-03
5.600000000000000000e+04 4.241957586684161514e-03
5.601000000000000000e+04 4.289135343822855946e-03
5.602000000000000000e+04 4.167121940559452564e-03
5.603000000000000000e+04 4.240307218822856120e-03
5.604000000000000000e+04 4.183227254516329319e-03
5.605000000000000000e+04 4.166837394376468606e-03
5.606000000000000000e+04 4.285322424970874726e-03
5.607000000000000000e+04 4.313151041666678231e-03
5.608000000000000000e+04 4.386336319930081787e-03
5.609000000000000000e+04 4.396523073280898114e-03
5.610000000000000000e+04 4.375694292686492515e-03
5.611000000000000000e+04 4.464472701777401527e-03
5.612000000000000000e+04 4.394303613053625671e-03
5.613000000000000000e+04 4.352190777972039792e-03
5.614000000000000000e+04 4.195519649621223986e-03
5.615000000000000000e+04 4.262501821095583156e-03
5.616000000000000000e+04 4.308313756555956150e-03
5.617000000000000000e+04 4.313321769376468953e-03
5.618000000000000000e+04 4.296135179924254720e-03
5.619000000000000000e+04 4.310760853729615066e-03
5.620000000000000000e+04 4.296135179924254720e-03
5.621000000000000000e+04 4.380360850087424741e-03
5.622000000000000000e+04 4.374613017191154168e-03
5.623000000000000000e+04 4.306492660984860901e-03
5.624000000000000000e+04 4.202860941142202468e-03
5.625000000000000000e+04 4.164561024912598677e-03
5.626000000000000000e+04 4.110212703962715618e-03
5.627000000000000000e+04 4.065083679341502908e-03
5.628000000000000000e+04 4.053588013548962629e-03
5.629000000000000000e+04 4.052165282634044574e-03
5.630000000000000000e+04 4.028604858682995234e-03
5.631000000000000000e+04 4.044084171037307454e-03
5.632000000000000000e+04 4.123586374562948631e-03
5.633000000000000000e+04 4.224827906468543032e-03
5.634000000000000000e+04 4.254136163315862945e-03
5.635000000000000000e+04 4.310590126019825212e-03
5.636000000000000000e+04 4.339841473630548507e-03
5.637000000000000000e+04 4.327093804632879161e-03
5.638000000000000000e+04 4.330622177301876423e-03
5.639000000000000000e+04 4.273428394522157253e-03
5.640000000000000000e+04 4.231884651806539291e-03
5.641000000000000000e+04 4.235697570658519644e-03
5.642000000000000000e+04 4.314972137237775215e-03
5.643000000000000000e+04 4.393336156031480561e-03
5.644000000000000000e+04 4.342004024621224333e-03
5.645000000000000000e+04 4.327207623106073264e-03
5.646000000000000000e+04 4.382409582604907330e-03
5.647000000000000000e+04 4.352930598047797563e-03
5.648000000000000000e+04 4.263526187354324017e-03
5.649000000000000000e+04 4.304102473047797736e-03
5.650000000000000000e+04 4.326581621503508730e-03
5.651000000000000000e+04 4.468228711392786129e-03
5.652000000000000000e+04 4.438522089889289889e-03
5.653000000000000000e+04 4.456220862470874552e-03
5.654000000000000000e+04 4.333240002185326928e-03
5.655000000000000000e+04 4.266656195367144952e-03
5.656000000000000000e+04 4.303533380681830688e-03
5.657000000000000000e+04 4.223917358682995407e-03
5.658000000000000000e+04 4.230746467074604326e-03
5.659000000000000000e+04 4.310760853729615934e-03
5.660000000000000000e+04 4.353385871940571375e-03
5.661000000000000000e+04 4.460432145979032967e-03
5.662000000000000000e+04 4.452351034382296714e-03
5.663000000000000000e+04 4.493610230914930719e-03
5.664000000000000000e+04 4.444042285839173989e-03
5.665000000000000000e+04 4.457814321095583329e-03
5.666000000000000000e+04 4.461968695367145125e-03
5.667000000000000000e+04 4.470505080856656058e-03
5.668000000000000000e+04 4.485244573135210508e-03
5.669000000000000000e+04 4.458611050407937718e-03
5.670000000000000000e+04 4.430668615238940108e-03
5.671000000000000000e+04 4.383775404283228767e-03
5.672000000000000000e+04 4.301712285110734571e-03
5.673000000000000000e+04 4.309053576631713921e-03
5.674000000000000000e+04 4.272062572843834949e-03
5.675000000000000000e+04 4.250550881410268197e-03
5.676000000000000000e+04 4.186755627185326581e-03
5.677000000000000000e+04 4.248388330419592372e-03
5.678000000000000000e+04 4.255445075757587764e-03
5.679000000000000000e+04 4.354410238199313103e-03
5.680000000000000000e+04 4.537601070804208464e-03
5.681000000000000000e+04 4.562641134906772478e-03
5.682000000000000000e+04 4.564632958187658449e-03
5.683000000000000000e+04 4.567136964597915717e-03
5.684000000000000000e+04 4.495431326486026835e-03
5.685000000000000000e+04 4.458440322698146996e-03
5.686000000000000000e+04 4.453204672931247721e-03
5.687000000000000000e+04 4.535438519813532639e-03
5.688000000000000000e+04 4.537259615384627888e-03
5.689000000000000000e+04 4.545852910110734571e-03
5.690000000000000000e+04 4.587738108245933977e-03
5.691000000000000000e+04 4.417294944638707095e-03
5.692000000000000000e+04 4.338134196532646494e-03
5.693000000000000000e+04 4.331703452797213902e-03
5.694000000000000000e+04 4.288566251456888898e-03
5.695000000000000000e+04 4.306435751748263416e-03
5.696000000000000000e+04 4.408417103729616454e-03
5.697000000000000000e+04 4.543804177593252849e-03
5.698000000000000000e+04 4.665874490093252849e-03
5.699000000000000000e+04 4.645102618735443868e-03
5.700000000000000000e+04 4.631159855769243806e-03
5.701000000000000000e+04 4.466123069638706922e-03
5.702000000000000000e+04 4.423782597610734571e-03
5.703000000000000000e+04 4.527641954399779477e-03
5.704000000000000000e+04 4.491390770687658275e-03
5.705000000000000000e+04 4.480122741841504469e-03
5.706000000000000000e+04 4.412969842657354577e-03
5.707000000000000000e+04 4.420937135780898461e-03
5.708000000000000000e+04 4.456505408653858510e-03
5.709000000000000000e+04 4.396523073280898114e-03
5.710000000000000000e+04 4.318614328379965714e-03
5.711000000000000000e+04 4.263298550407936677e-03
5.712000000000000000e+04 4.303704108391620542e-03
5.713000000000000000e+04 4.376946295891619848e-03
5.714000000000000000e+04 4.397775076486026315e-03
5.715000000000000000e+04 4.359418251019825906e-03
5.716000000000000000e+04 4.205308038315862251e-03
5.717000000000000000e+04 4.270241477272738832e-03
5.718000000000000000e+04 4.293175899621223639e-03
5.719000000000000000e+04 4.227901005244767349e-03
5.720000000000000000e+04 4.222437718531479867e-03
5.721000000000000000e+04 4.347922585227284760e-03
5.722000000000000000e+04 4.317988326777401180e-03
5.723000000000000000e+04 4.215551700903276064e-03
5.724000000000000000e+04 4.224258814102575983e-03
5.725000000000000000e+04 4.055579836829848600e-03
5.726000000000000000e+04 4.037653427301875729e-03
5.727000000000000000e+04 4.231884651806537556e-03
5.728000000000000000e+04 4.321630517919592546e-03
5.729000000000000000e+04 4.324134524329848947e-03
5.730000000000000000e+04 4.330508358828684054e-03
5.731000000000000000e+04 4.252656523164347405e-03
5.732000000000000000e+04 4.077945166812365491e-03
5.733000000000000000e+04 4.070717693764581112e-03
5.734000000000000000e+04 4.075839525058286283e-03
5.735000000000000000e+04 4.028718677156189337e-03
5.736000000000000000e+04 4.155284819347330842e-03
5.737000000000000000e+04 4.181235431235443348e-03
5.738000000000000000e+04 4.332670909819359012e-03
5.739000000000000000e+04 4.339044744318194119e-03
5.740000000000000000e+04 4.332386363636375921e-03
5.741000000000000000e+04 4.305411385489521688e-03
5.742000000000000000e+04 4.319524876165513338e-03
5.743000000000000000e+04 4.343882029428916200e-03
5.744000000000000000e+04 4.352475324155023750e-03
5.745000000000000000e+04 4.377515388257588631e-03
5.746000000000000000e+04 4.433912441724954280e-03
5.747000000000000000e+04 4.421563137383462128e-03
5.748000000000000000e+04 4.447115384615396572e-03
5.749000000000000000e+04 4.386222501456888551e-03
5.750000000000000000e+04 4.413311298076935153e-03
5.751000000000000000e+04 4.351507867132879508e-03
5.752000000000000000e+04 4.280826595279731486e-03
5.753000000000000000e+04 4.192731097027983626e-03
5.754000000000000000e+04 4.166439029720291412e-03
5.755000000000000000e+04 4.220901169143368575e-03
5.756000000000000000e+04 4.224258814102575983e-03
5.757000000000000000e+04 4.243607954545466909e-03
5.758000000000000000e+04 4.280712776806538250e-03
5.759000000000000000e+04 4.364141717657354751e-03
5.760000000000000000e+04 4.528097228292553289e-03
5.761000000000000000e+04 4.491447679924254893e-03
5.762000000000000000e+04 4.567649147727285280e-03
5.763000000000000000e+04 4.624672202797216330e-03
5.764000000000000000e+04 4.601111778846166990e-03
5.765000000000000000e+04 4.569697880244768737e-03
5.766000000000000000e+04 4.344564940268077352e-03
5.767000000000000000e+04 4.331248178904440957e-03
5.768000000000000000e+04 4.251632156905606544e-03
5.769000000000000000e+04 4.219478438228449653e-03
5.770000000000000000e+04 4.197739109848495562e-03
5.771000000000000000e+04 3.974085810023321452e-03
5.772000000000000000e+04 4.022344842657354230e-03
5.773000000000000000e+04 4.074473703379964847e-03
5.774000000000000000e+04 4.073620064831013840e-03
5.775000000000000000e+04 4.173040501165512992e-03
5.776000000000000000e+04 4.205421856789056355e-03
5.777000000000000000e+04 4.221868626165512818e-03
5.778000000000000000e+04 4.151016626602575810e-03
5.779000000000000000e+04 4.240307218822856120e-03
5.780000000000000000e+04 4.201779665646864989e-03
5.781000000000000000e+04 4.103212867861316844e-03
5.782000000000000000e+04 4.278948590472039619e-03
5.783000000000000000e+04 4.389067963286725528e-03
5.784000000000000000e+04 4.444042285839173122e-03
5.785000000000000000e+04 4.607030339452227417e-03
5.786000000000000000e+04 4.648687900641037749e-03
5.787000000000000000e+04 4.592461574883462821e-03
5.788000000000000000e+04 4.587282834353159297e-03
5.789000000000000000e+04 4.539194529428916373e-03
5.790000000000000000e+04 4.378482845279732874e-03
5.791000000000000000e+04 4.329256355623554986e-03
5.792000000000000000e+04 4.337963468822855773e-03
5.793000000000000000e+04 4.250949246066445392e-03
5.794000000000000000e+04 4.264209098193485169e-03
5.795000000000000000e+04 4.196031832750594416e-03
5.796000000000000000e+04 4.145439521416095958e-03
5.797000000000000000e+04 4.154772636217960412e-03
5.798000000000000000e+04 4.104180324883461087e-03
5.799000000000000000e+04 4.041637073863647671e-03
5.800000000000000000e+04 4.084034455128216640e-03
5.801000000000000000e+04 4.285777698863648538e-03
5.802000000000000000e+04 4.369377367424254893e-03
5.803000000000000000e+04 4.432148255390454782e-03
5.804000000000000000e+04 4.519276296620059266e-03
5.805000000000000000e+04 4.375068291083927981e-03
5.806000000000000000e+04 4.276444584061784085e-03
5.807000000000000000e+04 4.163707386363648538e-03
5.808000000000000000e+04 4.074132247960384270e-03
5.809000000000000000e+04 4.081644267191153475e-03
5.810000000000000000e+04 4.150845898892785088e-03
5.811000000000000000e+04 4.361922257430082307e-03
5.812000000000000000e+04 4.507154629224954454e-03
5.813000000000000000e+04 4.545283817744767522e-03
5.814000000000000000e+04 4.585860103438241242e-03
5.815000000000000000e+04 4.524739583333345881e-03
5.816000000000000000e+04 4.504138439685326754e-03
5.817000000000000000e+04 4.417181126165512992e-03
5.818000000000000000e+04 4.341776387674837860e-03
5.819000000000000000e+04 4.256981625145699923e-03
5.820000000000000000e+04 4.201324391754091177e-03
5.821000000000000000e+04 4.314061589452225856e-03
5.822000000000000000e+04 4.413425116550128390e-03
5.823000000000000000e+04 4.410807291666678752e-03
5.824000000000000000e+04 4.399880718240105522e-03
5.825000000000000000e+04 4.405059458770408179e-03
5.826000000000000000e+04 4.418774584790221768e-03
5.827000000000000000e+04 4.278664044289056528e-03
5.828000000000000000e+04 4.184934531614230464e-03
5.829000000000000000e+04 4.151187354312365664e-03
5.830000000000000000e+04 4.108960700757587417e-03
5.831000000000000000e+04 4.136846226689988408e-03
5.832000000000000000e+04 4.235868298368310365e-03
5.833000000000000000e+04 4.236721936917260505e-03
5.834000000000000000e+04 4.351450957896282890e-03
5.835000000000000000e+04 4.567193873834511468e-03
5.836000000000000000e+04 4.662801391317029399e-03
5.837000000000000000e+04 4.644476617132880202e-03
5.838000000000000000e+04 4.651476453234278975e-03
5.839000000000000000e+04 4.557974577505840251e-03
5.840000000000000000e+04 4.496683329691155036e-03
5.841000000000000000e+04 4.486212030157354751e-03
5.842000000000000000e+04 4.442790282634044921e-03
5.843000000000000000e+04 4.311273036858987232e-03
5.844000000000000000e+04 4.392084152826353227e-03
5.845000000000000000e+04 4.465041794143369443e-03
5.846000000000000000e+04 4.479496740238940802e-03
5.847000000000000000e+04 4.350028226981363967e-03
5.848000000000000000e+04 4.181918342074604500e-03
5.849000000000000000e+04 4.089611560314697358e-03
5.850000000000000000e+04 4.126545654865978845e-03
5.851000000000000000e+04 4.341264204545466562e-03
5.852000000000000000e+04 4.285094788024487386e-03
5.853000000000000000e+04 4.357597155448730657e-03
5.854000000000000000e+04 4.489228219696982450e-03
5.855000000000000000e+04 4.535779975233113215e-03
5.856000000000000000e+04 4.596445221445234763e-03
5.857000000000000000e+04 4.469253077651526990e-03
5.858000000000000000e+04 4.427880062645700616e-03
5.859000000000000000e+04 4.421733865093251982e-03
5.860000000000000000e+04 4.428050790355490471e-03
5.861000000000000000e+04 4.419855860285560115e-03
5.862000000000000000e+04 4.254306891025653667e-03
5.863000000000000000e+04 4.189657998251760176e-03
5.864000000000000000e+04 4.151301172785559768e-03
5.865000000000000000e+04 4.023141571969708619e-03
5.866000000000000000e+04 4.060246394230780827e-03
5.867000000000000000e+04 4.062465854458053270e-03
5.868000000000000000e+04 4.162455383158519470e-03
5.869000000000000000e+04 4.229551373106072744e-03
5.870000000000000000e+04 4.368068454982530074e-03
5.871000000000000000e+04 4.251176883012831864e-03
5.872000000000000000e+04 4.231486287150361229e-03
5.873000000000000000e+04 4.255786531177167473e-03
5.874000000000000000e+04 4.341093476835675841e-03
5.875000000000000000e+04 4.330792905011667145e-03
5.876000000000000000e+04 4.352076959498846556e-03
5.877000000000000000e+04 4.315598138840338882e-03
5.878000000000000000e+04 4.199844751602575636e-03
5.879000000000000000e+04 4.148284983245932069e-03
5.880000000000000000e+04 4.219535347465047138e-03
5.881000000000000000e+04 4.089270104895115915e-03
5.882000000000000000e+04 4.126887110285559421e-03
5.883000000000000000e+04 4.276103128642202642e-03
5.884000000000000000e+04 4.319866331585093915e-03
5.885000000000000000e+04 4.414164936625885292e-03
5.886000000000000000e+04 4.442448827214464345e-03
5.887000000000000000e+04 4.444554468968543552e-03
5.888000000000000000e+04 4.306321933275070180e-03
5.889000000000000000e+04 4.285550061917262066e-03
5.890000000000000000e+04 4.394645068473205379e-03
5.891000000000000000e+04 4.311728310751760176e-03
5.892000000000000000e+04 4.282647690850827603e-03
5.893000000000000000e+04 4.266713104603741570e-03
5.894000000000000000e+04 4.361751529720291586e-03
5.895000000000000000e+04 4.525650131118893506e-03
5.896000000000000000e+04 4.570665337266912112e-03
5.897000000000000000e+04 4.469025440705141385e-03
5.898000000000000000e+04 4.367897727272739353e-03
5.899000000000000000e+04 4.297216455419592199e-03
5.900000000000000000e+04 4.355036239801876770e-03
5.901000000000000000e+04 4.358962977127052094e-03
5.902000000000000000e+04 4.382068127185326754e-03
5.903000000000000000e+04 4.337052921037307281e-03
5.904000000000000000e+04 4.437383905157354924e-03
5.905000000000000000e+04 4.342288570804207423e-03
5.906000000000000000e+04 4.261420545600245677e-03
5.907000000000000000e+04 4.085912459935908507e-03
5.908000000000000000e+04 4.010678449155022363e-03
5.909000000000000000e+04 3.840519831730780306e-03
5.910000000000000000e+04 3.770635289189986673e-03
5.911000000000000000e+04 3.869884997814695970e-03
5.912000000000000000e+04 3.909493826486024580e-03
5.913000000000000000e+04 3.942671911421922332e-03
5.914000000000000000e+04 3.946314102564113697e-03
5.915000000000000000e+04 3.983418924825185906e-03
5.916000000000000000e+04 4.195861105040804562e-03
5.917000000000000000e+04 4.268534200174837687e-03
5.918000000000000000e+04 4.314004680215629238e-03
5.919000000000000000e+04 4.312638858537307801e-03
5.920000000000000000e+04 4.217258978001176342e-03
5.921000000000000000e+04 4.238770669434743094e-03
5.922000000000000000e+04 4.189714907488356795e-03
5.923000000000000000e+04 4.243835591491853382e-03
5.924000000000000000e+04 4.174633959790220901e-03
5.925000000000000000e+04 4.144756610576934806e-03
5.926000000000000000e+04 4.256867806672505819e-03
5.927000000000000000e+04 4.244859957750594243e-03
5.928000000000000000e+04 4.242185223630547987e-03
5.929000000000000000e+04 4.309224304341503775e-03
5.930000000000000000e+04 4.251006155303042010e-03
5.931000000000000000e+04 4.195576558857820604e-03
5.932000000000000000e+04 4.302395195949895723e-03
5.933000000000000000e+04 4.424579326923088959e-03
5.934000000000000000e+04 4.485130754662017272e-03
5.935000000000000000e+04 4.463391426282064048e-03
5.936000000000000000e+04 4.505333533653859204e-03
5.937000000000000000e+04 4.406368371212132998e-03
5.938000000000000000e+04 4.306663388694651623e-03
5.939000000000000000e+04 4.280428230623555159e-03
5.940000000000000000e+04 4.121196186625885466e-03
5.941000000000000000e+04 4.040043615238938894e-03
5.942000000000000000e+04 4.016653918997680275e-03
5.943000000000000000e+04 4.075725706585093047e-03
5.944000000000000000e+04 4.176568873834510254e-03
5.945000000000000000e+04 4.177137966200478170e-03
5.946000000000000000e+04 4.197113108245932762e-03
5.947000000000000000e+04 4.242014495920758133e-03
5.948000000000000000e+04 4.274452760780898114e-03
5.949000000000000000e+04 4.308598302738940108e-03
5.950000000000000000e+04 4.354979330565280152e-03
5.951000000000000000e+04 4.382409582604907330e-03
5.952000000000000000e+04 4.243380317599079569e-03
5.953000000000000000e+04 4.278038042686491994e-03
5.954000000000000000e+04 4.293631173513998318e-03
5.955000000000000000e+04 4.312525040064114565e-03
5.956000000000000000e+04 4.365507539335676188e-03
5.957000000000000000e+04 4.394588159236608761e-03
5.958000000000000000e+04 4.430782433712133345e-03
5.959000000000000000e+04 4.504878259761084525e-03
5.960000000000000000e+04 4.581705729166678578e-03
5.961000000000000000e+04 4.611241622960386699e-03
5.962000000000000000e+04 4.465895432692320449e-03
5.963000000000000000e+04 4.335857827068776565e-03
5.964000000000000000e+04 4.092570840617727572e-03
5.965000000000000000e+04 3.910688920454556163e-03
5.966000000000000000e+04 3.840007648601409009e-03
5.967000000000000000e+04 3.810301027097912768e-03
5.968000000000000000e+04 3.841885653409101743e-03
5.969000000000000000e+04 3.983134378642201948e-03
5.970000000000000000e+04 4.155626274766911418e-03
5.971000000000000000e+04 4.365279902389289715e-03
5.972000000000000000e+04 4.307801573426585720e-03
5.973000000000000000e+04 4.281111141462716312e-03
5.974000000000000000e+04 4.158528645833345014e-03
5.975000000000000000e+04 4.221811716928917067e-03
5.976000000000000000e+04 4.258518174533811214e-03
5.977000000000000000e+04 4.215039517773905633e-03
5.978000000000000000e+04 4.191137638403274850e-03
5.979000000000000000e+04 4.207641317016327931e-03
5.980000000000000000e+04 4.213901333041969802e-03
5.981000000000000000e+04 4.144472064393950848e-03
5.982000000000000000e+04 4.219762984411433611e-03
5.983000000000000000e+04 4.289192253059452564e-03
5.984000000000000000e+04 4.302736651369476299e-03
5.985000000000000000e+04 4.353272053467378139e-03
5.986000000000000000e+04 4.335004188519826426e-03
5.987000000000000000e+04 4.320264696241270241e-03
5.988000000000000000e+04 4.320776879370640672e-03
5.989000000000000000e+04 4.268818746357820777e-03
5.990000000000000000e+04 4.278379498106072570e-03
5.991000000000000000e+04 4.181633795891619675e-03
5.992000000000000000e+04 4.381783581002343664e-03
5.993000000000000000e+04 4.321687427156189164e-03
5.994000000000000000e+04 4.317817599067610458e-03
5.995000000000000000e+04 4.308177174388113165e-03
5.996000000000000000e+04 4.299674934440559509e-03
5.997000000000000000e+04 4.292310879224940819e-03
5.998000000000000000e+04 4.286085008741256225e-03
5.999000000000000000e+04 4.280997322989506595e-03


==> figures/SER_evolution_TD_average.txt <==
0.000000000000000000e+00 9.327215448126096042e-01
1.000000000000000000e+01 9.309937803895327324e-01
2.000000000000000000e+01 9.294203111341787782e-01
3.000000000000000000e+01 9.279183696755721744e-01
4.000000000000000000e+01 9.264051886427377980e-01
5.000000000000000000e+01 9.247980006647024132e-01
6.000000000000000000e+01 9.227336892437014715e-01
7.000000000000000000e+01 9.202565013111914105e-01
8.000000000000000000e+01 9.181152912842391878e-01
9.000000000000000000e+01 9.163517451786520329e-01
1.000000000000000000e+02 9.139196578161448148e-01
1.100000000000000000e+02 9.117243840144255707e-01
1.200000000000000000e+02 9.096719523965643983e-01
1.300000000000000000e+02 9.077474242879541855e-01
1.400000000000000000e+02 9.057326950393381759e-01
1.500000000000000000e+02 9.036386485422155390e-01
1.600000000000000000e+02 9.006620109220232484e-01
1.700000000000000000e+02 8.984027142291326484e-01
1.800000000000000000e+02 8.952566293569735878e-01
1.900000000000000000e+02 8.923990743143599413e-01
2.000000000000000000e+02 8.888599600269547762e-01
2.100000000000000000e+02 8.855533911075927911e-01
2.200000000000000000e+02 8.824166962594721664e-01
2.300000000000000000e+02 8.793492172703623044e-01
2.400000000000000000e+02 8.767023686762480672e-01
2.500000000000000000e+02 8.740384473111548758e-01
2.600000000000000000e+02 8.710273796028215054e-01
2.700000000000000000e+02 8.682366217766632754e-01
2.800000000000000000e+02 8.645994101926742781e-01
2.900000000000000000e+02 8.607456589634348010e-01
3.000000000000000000e+02 8.564911244354627140e-01
3.100000000000000000e+02 8.531766593595231374e-01
3.200000000000000000e+02 8.498214330428710550e-01
3.300000000000000000e+02 8.478495279947940721e-01
3.400000000000000000e+02 8.453731937008328590e-01
3.500000000000000000e+02 8.425228234493394863e-01
3.600000000000000000e+02 8.392561621321410481e-01
3.700000000000000000e+02 8.355016463842170893e-01
3.800000000000000000e+02 8.321157602163484768e-01
3.900000000000000000e+02 8.276781913561721549e-01
4.000000000000000000e+02 8.232101760544165980e-01
4.100000000000000000e+02 8.196424648756214237e-01
4.200000000000000000e+02 8.164961665938251789e-01
4.300000000000000000e+02 8.133034161476566659e-01
4.400000000000000000e+02 8.091350279765829878e-01
4.500000000000000000e+02 8.053167738836707334e-01
4.600000000000000000e+02 8.018652998206243776e-01
4.700000000000000000e+02 7.982962370474600000e-01
4.800000000000000000e+02 7.961579436188832570e-01
4.900000000000000000e+02 7.928330214707189905e-01
5.000000000000000000e+02 7.900622530139153055e-01
5.100000000000000000e+02 7.880801043032510389e-01
5.200000000000000000e+02 7.864297364419456926e-01
5.300000000000000000e+02 7.833118927784477048e-01
5.400000000000000000e+02 7.806412134415086079e-01
5.500000000000000000e+02 7.773928342165667971e-01
5.600000000000000000e+02 7.742498793524206224e-01
5.700000000000000000e+02 7.704026015488438794e-01
5.800000000000000000e+02 7.676698200074686396e-01
5.900000000000000000e+02 7.641381039208209325e-01
6.000000000000000000e+02 7.609152627158020099e-01
6.100000000000000000e+02 7.586246659427833272e-01
6.200000000000000000e+02 7.555322180261165865e-01
6.300000000000000000e+02 7.519959492005411361e-01
6.400000000000000000e+02 7.492574767355061338e-01
6.500000000000000000e+02 7.458114801864823562e-01
6.600000000000000000e+02 7.436509921556329061e-01
6.700000000000000000e+02 7.403267813729260682e-01
6.800000000000000000e+02 7.378337299907145042e-01
6.900000000000000000e+02 7.334749092866789111e-01
7.000000000000000000e+02 7.302709904028283905e-01
7.100000000000000000e+02 7.257907396152045720e-01
7.200000000000000000e+02 7.201082812044745651e-01
7.300000000000000000e+02 7.151585292149278406e-01
7.400000000000000000e+02 7.104755392719279694e-01
7.500000000000000000e+02 7.049943261491133928e-01
7.600000000000000000e+02 7.018229878032143931e-01
7.700000000000000000e+02 6.972429324419090468e-01
7.800000000000000000e+02 6.947165180197425460e-01
7.900000000000000000e+02 6.911682271179360182e-01
8.000000000000000000e+02 6.889339704891481730e-01
8.100000000000000000e+02 6.853654056718041510e-01
8.200000000000000000e+02 6.820852995474596669e-01
8.300000000000000000e+02 6.773659588295837253e-01
8.400000000000000000e+02 6.717879288680088656e-01
8.500000000000000000e+02 6.647445572006137615e-01
8.600000000000000000e+02 6.589404552966582340e-01
8.700000000000000000e+02 6.539544948053267470e-01
8.800000000000000000e+02 6.496212121212139312e-01
8.900000000000000000e+02 6.456139482262547302e-01
9.000000000000000000e+02 6.427948069183437863e-01
9.100000000000000000e+02 6.409209280303047596e-01
9.200000000000000000e+02 6.391777269768010861e-01
9.300000000000000000e+02 6.367324082167850063e-01
9.400000000000000000e+02 6.339239373907360475e-01
9.500000000000000000e+02 6.308723218513275777e-01
9.600000000000000000e+02 6.269031160083424759e-01
9.700000000000000000e+02 6.228516051819292798e-01
9.800000000000000000e+02 6.172786259151021859e-01
9.900000000000000000e+02 6.123079597811060815e-01
1.000000000000000000e+03 6.072662993744553095e-01
1.010000000000000000e+03 6.021455351289353164e-01
1.020000000000000000e+03 5.967041584717382996e-01
1.030000000000000000e+03 5.924164031769029171e-01
1.040000000000000000e+03 5.872019521006353049e-01
1.050000000000000000e+03 5.825120619126982202e-01
1.060000000000000000e+03 5.753444858364309411e-01
1.070000000000000000e+03 5.666171698581381477e-01
1.080000000000000000e+03 5.585280909682781569e-01
1.090000000000000000e+03 5.494829369035927336e-01
1.100000000000000000e+03 5.409872415182488403e-01
1.110000000000000000e+03 5.335275076486029056e-01
1.120000000000000000e+03 5.265106699127709566e-01
1.130000000000000000e+03 5.219647600934236298e-01
1.140000000000000000e+03 5.161420915510285257e-01
1.150000000000000000e+03 5.091584034455142183e-01
1.160000000000000000e+03 5.007448707705070001e-01
1.170000000000000000e+03 4.898394960345657800e-01
1.180000000000000000e+03 4.773131328307123056e-01
1.190000000000000000e+03 4.618730167131058773e-01
1.200000000000000000e+03 4.449134239783666400e-01
1.210000000000000000e+03 4.240660056089755603e-01
1.220000000000000000e+03 3.994324157288035582e-01
1.230000000000000000e+03 3.710923984056318514e-01
1.240000000000000000e+03 3.400812749262465684e-01
1.250000000000000000e+03 3.097466599969049827e-01
1.260000000000000000e+03 2.837805403418204309e-01
1.270000000000000000e+03 2.621189642063672665e-01
1.280000000000000000e+03 2.464993705838439408e-01
1.290000000000000000e+03 2.363528805179202497e-01
1.300000000000000000e+03 2.315663157643144399e-01
1.310000000000000000e+03 2.280962750628284796e-01
1.320000000000000000e+03 2.251086112780454895e-01
1.330000000000000000e+03 2.207383375901448286e-01
1.340000000000000000e+03 2.146969241695809993e-01
1.350000000000000000e+03 2.067481976844775526e-01
1.360000000000000000e+03 1.989152814958484727e-01
1.370000000000000000e+03 1.888974063046333918e-01
1.380000000000000000e+03 1.761486702587782005e-01
1.390000000000000000e+03 1.608053709799319719e-01
1.400000000000000000e+03 1.427216074127699019e-01
1.410000000000000000e+03 1.208854621940562840e-01
1.420000000000000000e+03 9.695576843404019041e-02
1.430000000000000000e+03 7.304983428030323300e-02
1.440000000000000000e+03 5.078978638548965058e-02
1.450000000000000000e+03 3.233831801336693040e-02
1.460000000000000000e+03 2.062632598521276298e-02
1.470000000000000000e+03 1.310818901150936043e-02
1.480000000000000000e+03 9.770320012019257858e-03
1.490000000000000000e+03 1.002086292613639171e-02
1.500000000000000000e+03 1.090018176810171949e-02
1.510000000000000000e+03 1.152988247104461302e-02
1.520000000000000000e+03 1.166461508868738700e-02
1.530000000000000000e+03 1.160357993243738700e-02
1.540000000000000000e+03 1.130402393830131497e-02
1.550000000000000000e+03 1.098696835391174340e-02
1.560000000000000000e+03 1.081232813410550747e-02
1.570000000000000000e+03 1.052337148528557920e-02
1.580000000000000000e+03 1.025653830219262763e-02
1.590000000000000000e+03 1.006126848412007557e-02
1.600000000000000000e+03 9.909889914772755659e-03
1.610000000000000000e+03 9.949655243844725619e-03
1.620000000000000000e+03 9.724365803467392017e-03
1.630000000000000000e+03 9.662121325939711930e-03
1.640000000000000000e+03 9.632315113272171825e-03
1.650000000000000000e+03 9.511525258595599636e-03
1.660000000000000000e+03 9.371813082750608120e-03
1.670000000000000000e+03 9.171563706475840266e-03
1.680000000000000000e+03 8.905370752294604342e-03
1.690000000000000000e+03 8.774621781213602298e-03
1.700000000000000000e+03 8.694024074883474271e-03
1.710000000000000000e+03 8.613355232007600254e-03
1.720000000000000000e+03 8.507077232663194308e-03
1.730000000000000000e+03 8.549830296656492357e-03
1.740000000000000000e+03 8.702204777644254388e-03
1.750000000000000000e+03 8.599056786312670245e-03
1.760000000000000000e+03 8.631850733901540174e-03
1.770000000000000000e+03 8.717997090799848442e-03
1.780000000000000000e+03 8.792761600378812270e-03
1.790000000000000000e+03 9.099217839452240081e-03
1.800000000000000000e+03 9.218371553576657981e-03
1.810000000000000000e+03 9.068913670964478049e-03
1.820000000000000000e+03 8.965267723812671979e-03
1.830000000000000000e+03 8.865889969405620075e-03
1.840000000000000000e+03 8.791623415646878173e-03
1.850000000000000000e+03 8.514404296875024286e-03
1.860000000000000000e+03 8.385433739437668510e-03
1.870000000000000000e+03 8.371988932291690375e-03
1.880000000000000000e+03 8.388492610904744323e-03
1.890000000000000000e+03 8.439070694930092542e-03
1.900000000000000000e+03 8.389061703270712239e-03
1.910000000000000000e+03 8.208730559804800625e-03
1.920000000000000000e+03 8.026194183420768541e-03
1.930000000000000000e+03 7.886126324847048813e-03
1.940000000000000000e+03 7.660979157561210659e-03
1.950000000000000000e+03 7.555483660220008862e-03
1.960000000000000000e+03 7.423098548586850795e-03
1.970000000000000000e+03 7.378140251675428807e-03
1.980000000000000000e+03 7.310062577396582786e-03
1.990000000000000000e+03 7.358506565049554790e-03
2.000000000000000000e+03 7.569497559731956648e-03
2.010000000000000000e+03 7.581448499417270739e-03
2.020000000000000000e+03 7.555554796765755719e-03
2.030000000000000000e+03 7.355661103219716945e-03
2.040000000000000000e+03 7.252157429159402854e-03
2.050000000000000000e+03 7.257208123907362904e-03
2.060000000000000000e+03 7.312979175772164886e-03
2.070000000000000000e+03 7.330549902571406942e-03
2.080000000000000000e+03 7.222351216491861015e-03
2.090000000000000000e+03 7.141895783253224966e-03
2.100000000000000000e+03 6.883670122195532058e-03
2.110000000000000000e+03 6.853650499890753117e-03
2.120000000000000000e+03 6.652547485067035124e-03
2.130000000000000000e+03 6.579774798768957267e-03
2.140000000000000000e+03 6.684630067198445158e-03
2.150000000000000000e+03 6.798377403846173062e-03
2.160000000000000000e+03 7.012640679632886967e-03
2.170000000000000000e+03 7.183724072151826887e-03
2.180000000000000000e+03 7.199018429487199881e-03
2.190000000000000000e+03 7.061653759651826019e-03
2.200000000000000000e+03 6.849382307145998085e-03
2.210000000000000000e+03 6.799088769303632089e-03
2.220000000000000000e+03 6.611786244354622179e-03
2.230000000000000000e+03 6.599550758486324130e-03
2.240000000000000000e+03 6.652405211975543145e-03
2.250000000000000000e+03 6.621674224213305177e-03
2.260000000000000000e+03 6.638177902826359125e-03
2.270000000000000000e+03 6.807696291338889011e-03
2.280000000000000000e+03 6.681500059185625090e-03
2.290000000000000000e+03 6.433162377986614312e-03
2.300000000000000000e+03 6.262861487470879410e-03
2.310000000000000000e+03 6.234691415355495328e-03
2.320000000000000000e+03 6.293165655958642309e-03
2.330000000000000000e+03 6.303338182000309264e-03
2.340000000000000000e+03 6.566899083988947047e-03
2.350000000000000000e+03 6.537092871321405207e-03
2.360000000000000000e+03 6.651836119609576096e-03
2.370000000000000000e+03 6.620607176027116202e-03
2.380000000000000000e+03 6.472002931963887276e-03
2.390000000000000000e+03 6.392614546911439335e-03
2.400000000000000000e+03 6.288470643939411339e-03
2.410000000000000000e+03 6.247780539772745251e-03
2.420000000000000000e+03 6.292027471226707344e-03
2.430000000000000000e+03 6.273034013512547233e-03
2.440000000000000000e+03 6.245504170308875322e-03
2.450000000000000000e+03 6.161776455965926359e-03
2.460000000000000000e+03 6.219966150386089382e-03
2.470000000000000000e+03 6.034228629443489506e-03
2.480000000000000000e+03 6.025265424679503504e-03
2.490000000000000000e+03 6.003995597501473463e-03
2.500000000000000000e+03 5.943244987434457421e-03
2.510000000000000000e+03 5.927879493553338437e-03
2.520000000000000000e+03 5.995814894740693346e-03
2.530000000000000000e+03 5.919129698426589536e-03
2.540000000000000000e+03 5.965652999344422426e-03
2.550000000000000000e+03 6.096971062791393253e-03
2.560000000000000000e+03 6.232770728620355347e-03
2.570000000000000000e+03 6.257241700356952312e-03
2.580000000000000000e+03 6.385358619245355347e-03
2.590000000000000000e+03 6.380307924497395297e-03
2.600000000000000000e+03 6.336416675772162284e-03
2.610000000000000000e+03 6.228431399329854325e-03
2.620000000000000000e+03 6.154022572479621311e-03
2.630000000000000000e+03 5.880929373361030478e-03
2.640000000000000000e+03 5.784183671146577582e-03
2.650000000000000000e+03 5.696756856424841503e-03
2.660000000000000000e+03 5.784041398055085603e-03
2.670000000000000000e+03 5.717386454691158505e-03
2.680000000000000000e+03 5.749540173368314529e-03
2.690000000000000000e+03 5.633303057619479595e-03
2.700000000000000000e+03 5.578456780849374609e-03
2.710000000000000000e+03 5.450837817781192633e-03
2.720000000000000000e+03 5.421956380208347789e-03
2.730000000000000000e+03 5.395066765916390651e-03
2.740000000000000000e+03 5.619787113927755470e-03
2.750000000000000000e+03 5.788309590799841503e-03
2.760000000000000000e+03 5.926812445367149462e-03
2.770000000000000000e+03 6.001648091491857545e-03
2.780000000000000000e+03 6.061047107189702389e-03
2.790000000000000000e+03 5.970134601726415427e-03
2.800000000000000000e+03 5.861082277097918493e-03
2.810000000000000000e+03 5.626189403044887585e-03
2.820000000000000000e+03 5.381835368407649617e-03
2.830000000000000000e+03 5.316247473229909759e-03
2.840000000000000000e+03 5.471467416047509635e-03
2.850000000000000000e+03 5.398552456657940667e-03
2.860000000000000000e+03 5.404172243771867765e-03
2.870000000000000000e+03 5.563660379334223541e-03
2.880000000000000000e+03 5.697254812245062562e-03
2.890000000000000000e+03 5.587419985613360611e-03
2.900000000000000000e+03 5.442514841928919669e-03
2.910000000000000000e+03 5.219217224832473773e-03
2.920000000000000000e+03 4.992362780448731871e-03
2.930000000000000000e+03 4.935311270760503813e-03
2.940000000000000000e+03 4.968674310715339923e-03
2.950000000000000000e+03 4.988379133886960796e-03
2.960000000000000000e+03 5.118559012601995792e-03
2.970000000000000000e+03 5.307497678103161726e-03
2.980000000000000000e+03 5.474099468240109512e-03
2.990000000000000000e+03 5.514718435861029611e-03
3.000000000000000000e+03 5.412708629261378697e-03
3.010000000000000000e+03 5.363553276150947666e-03
3.020000000000000000e+03 5.455888512529153550e-03
3.030000000000000000e+03 5.468479681126181546e-03
3.040000000000000000e+03 5.540043046146577582e-03
3.050000000000000000e+03 5.600864792759339614e-03
3.060000000000000000e+03 5.584076567963302574e-03
3.070000000000000000e+03 5.485765861742439645e-03
3.080000000000000000e+03 5.431417540792555718e-03
3.090000000000000000e+03 5.399334958661145684e-03
3.100000000000000000e+03 5.202571273127927845e-03
3.110000000000000000e+03 5.205345598412019700e-03
3.120000000000000000e+03 5.162805944055958753e-03
3.130000000000000000e+03 5.163232763330433822e-03
3.140000000000000000e+03 5.255354590071401738e-03
3.150000000000000000e+03 5.147298177083347789e-03
3.160000000000000000e+03 5.203851730951355656e-03
3.170000000000000000e+03 5.180092124672216851e-03
3.180000000000000000e+03 5.190762606534105733e-03
3.190000000000000000e+03 5.180376670855200809e-03
3.200000000000000000e+03 5.207906514058872720e-03
3.210000000000000000e+03 5.221849277025072782e-03
3.220000000000000000e+03 5.258840280812951753e-03
3.230000000000000000e+03 5.315251561589466774e-03
3.240000000000000000e+03 5.272569634141914714e-03
3.250000000000000000e+03 4.913401214670759867e-03
3.260000000000000000e+03 5.045715189758172813e-03
3.270000000000000000e+03 4.968532037623847944e-03
3.280000000000000000e+03 5.051761796146575847e-03
3.290000000000000000e+03 5.022951495119477860e-03
3.300000000000000000e+03 5.085195972647159682e-03
3.310000000000000000e+03 5.124178799715923757e-03
3.320000000000000000e+03 5.215873807182415736e-03
3.330000000000000000e+03 5.223485417577229672e-03
3.340000000000000000e+03 5.156972747304793686e-03
3.350000000000000000e+03 4.985391398965631840e-03
3.360000000000000000e+03 5.140113385963009790e-03
3.370000000000000000e+03 5.158324341673965752e-03
3.380000000000000000e+03 5.348756874635796597e-03
3.390000000000000000e+03 5.297182878970003658e-03
3.400000000000000000e+03 5.196026710919303751e-03
3.410000000000000000e+03 5.090460077032356832e-03
3.420000000000000000e+03 4.991366868808289753e-03
3.430000000000000000e+03 4.927201704545467950e-03
3.440000000000000000e+03 4.776392227564115953e-03
3.450000000000000000e+03 4.850516508231365875e-03
3.460000000000000000e+03 4.930829668378509945e-03
3.470000000000000000e+03 5.088823936480199941e-03
3.480000000000000000e+03 5.236859088177461818e-03
3.490000000000000000e+03 5.268230304851413692e-03
3.500000000000000000e+03 5.317741340690574671e-03
3.510000000000000000e+03 5.309204955201063739e-03
3.520000000000000000e+03 5.219857453744187678e-03
3.530000000000000000e+03 5.141393843786435866e-03
3.540000000000000000e+03 4.998480523382880895e-03
3.550000000000000000e+03 5.053682482881715829e-03
3.560000000000000000e+03 5.194817389641623664e-03
3.570000000000000000e+03 5.259267100087427690e-03
3.580000000000000000e+03 5.278687377076063739e-03
3.590000000000000000e+03 5.273707818873849679e-03
3.600000000000000000e+03 5.396631769922800685e-03
3.610000000000000000e+03 5.306501766462718740e-03
3.620000000000000000e+03 5.191616245083056740e-03
3.630000000000000000e+03 5.047778149584803906e-03
3.640000000000000000e+03 4.838281022363067826e-03
3.650000000000000000e+03 4.765366062973497990e-03
3.660000000000000000e+03 4.870292467948731871e-03
3.670000000000000000e+03 4.930189439466797774e-03
3.680000000000000000e+03 4.965259756519535897e-03
3.690000000000000000e+03 5.024658772217379873e-03
3.700000000000000000e+03 5.154838650932415736e-03
3.710000000000000000e+03 5.197876261108697743e-03
3.720000000000000000e+03 5.086120747741855810e-03
3.730000000000000000e+03 4.974222961283521899e-03
3.740000000000000000e+03 4.905860740821691920e-03
3.750000000000000000e+03 4.902303913534395916e-03
3.760000000000000000e+03 4.871146106497682877e-03
3.770000000000000000e+03 4.909346431563241936e-03
3.780000000000000000e+03 4.982332527498557762e-03
3.790000000000000000e+03 4.946408571896866897e-03
3.800000000000000000e+03 4.921297371248556894e-03
3.810000000000000000e+03 4.989161635890165813e-03
3.820000000000000000e+03 4.882599090362775909e-03
3.830000000000000000e+03 4.858697210992145993e-03
3.840000000000000000e+03 5.040664495010211896e-03
3.850000000000000000e+03 5.101059422348499725e-03
3.860000000000000000e+03 5.077015269886377830e-03
3.870000000000000000e+03 5.126810851908521899e-03
3.880000000000000000e+03 5.269083943400363831e-03
3.890000000000000000e+03 5.194034887638417780e-03
3.900000000000000000e+03 5.178384847574314838e-03
3.910000000000000000e+03 5.260974377185329703e-03
3.920000000000000000e+03 5.108813305834804773e-03
3.930000000000000000e+03 4.978562290574023788e-03
3.940000000000000000e+03 5.068550020942613754e-03
3.950000000000000000e+03 5.105825570913475817e-03
3.960000000000000000e+03 5.056385671620060827e-03
3.970000000000000000e+03 5.084769153372683745e-03
3.980000000000000000e+03 5.092594173404733915e-03
3.990000000000000000e+03 5.121546747523323881e-03
4.000000000000000000e+03 5.144381578707765690e-03
4.010000000000000000e+03 5.103193518720876808e-03
4.020000000000000000e+03 4.832590098703393872e-03
4.030000000000000000e+03 4.633407770614814125e-03
4.040000000000000000e+03 4.626151842948731004e-03
4.050000000000000000e+03 4.553663702833637972e-03
4.060000000000000000e+03 4.333140411021282196e-03
4.070000000000000000e+03 4.336483828671340232e-03
4.080000000000000000e+03 4.250479744864522208e-03
4.090000000000000000e+03 4.247918829217669189e-03
4.100000000000000000e+03 4.431877936516620195e-03
4.110000000000000000e+03 4.407904920600245156e-03
4.120000000000000000e+03 4.359105250218544073e-03
4.130000000000000000e+03 4.398657169653276064e-03
4.140000000000000000e+03 4.549822329363358009e-03
4.150000000000000000e+03 4.490423313665514032e-03
4.160000000000000000e+03 4.572230341273323014e-03
4.170000000000000000e+03 4.609790437427169034e-03
4.180000000000000000e+03 4.561061903591213940e-03
4.190000000000000000e+03 4.526418405812950019e-03
4.200000000000000000e+03 4.783790428321691920e-03
4.210000000000000000e+03 4.861329263184745869e-03
4.220000000000000000e+03 4.908279383377053828e-03
4.230000000000000000e+03 5.026152639678044785e-03
4.240000000000000000e+03 4.992931872814698920e-03
4.250000000000000000e+03 4.872782247049839768e-03
4.260000000000000000e+03 4.844043082568486903e-03
4.270000000000000000e+03 4.658234425080141038e-03
4.280000000000000000e+03 4.483665341819651103e-03
4.290000000000000000e+03 4.400648992934162035e-03
4.300000000000000000e+03 4.497536968240106042e-03
4.310000000000000000e+03 4.526631815450187987e-03
4.320000000000000000e+03 4.648844401041679966e-03
4.330000000000000000e+03 4.834012829618311927e-03
4.340000000000000000e+03 4.782012014678043918e-03
4.350000000000000000e+03 4.899885270979034875e-03
4.360000000000000000e+03 5.016478069456599756e-03
4.370000000000000000e+03 4.917669407415514900e-03
4.380000000000000000e+03 4.805700484411435866e-03
4.390000000000000000e+03 4.630846854967961106e-03
4.400000000000000000e+03 4.430739751784686098e-03
4.410000000000000000e+03 4.391472378532938065e-03
4.420000000000000000e+03 4.470647353948148037e-03
4.430000000000000000e+03 4.637818236451062004e-03
4.440000000000000000e+03 4.746301468713591890e-03
4.450000000000000000e+03 4.873493612507297928e-03
4.460000000000000000e+03 4.945199250619185943e-03
4.470000000000000000e+03 4.913970307036727783e-03
4.480000000000000000e+03 4.841055347647157947e-03
4.490000000000000000e+03 4.642015292650071914e-03
4.500000000000000000e+03 4.520158389787308148e-03
4.510000000000000000e+03 4.586457650422506166e-03
4.520000000000000000e+03 4.628428212412600933e-03
4.530000000000000000e+03 4.700418396707472038e-03
4.540000000000000000e+03 4.744807601252926978e-03
4.550000000000000000e+03 4.643580296656481948e-03
4.560000000000000000e+03 4.659159200174838034e-03
4.570000000000000000e+03 4.675307196059162035e-03
4.580000000000000000e+03 4.559496899584803038e-03
4.590000000000000000e+03 4.548968690814407002e-03
4.600000000000000000e+03 4.366645724067611152e-03
4.610000000000000000e+03 4.464031655193777086e-03
4.620000000000000000e+03 4.712155926755549895e-03
4.630000000000000000e+03 4.794887729458055872e-03
4.640000000000000000e+03 4.865882002112483992e-03
4.650000000000000000e+03 4.821635070658521899e-03
4.660000000000000000e+03 4.892344797129966928e-03
4.670000000000000000e+03 4.770345621175712050e-03
4.680000000000000000e+03 4.713792067307705919e-03
4.690000000000000000e+03 4.598621999745059093e-03
4.700000000000000000e+03 4.431024297967670056e-03
4.710000000000000000e+03 4.562200088323148037e-03
4.720000000000000000e+03 4.642442111924546984e-03
4.730000000000000000e+03 4.691668601580724005e-03
4.740000000000000000e+03 4.535097064393952063e-03
4.750000000000000000e+03 4.401644904574604153e-03
4.760000000000000000e+03 4.382580310314698052e-03
4.770000000000000000e+03 4.185532078598496256e-03
4.780000000000000000e+03 4.253254070148613196e-03
4.790000000000000000e+03 4.387488731971166123e-03
4.800000000000000000e+03 4.486083984375013010e-03
4.810000000000000000e+03 4.578632630390455996e-03
4.820000000000000000e+03 4.529263867642786129e-03
4.830000000000000000e+03 4.573581935642495079e-03
4.840000000000000000e+03 4.447243430397740047e-03
4.850000000000000000e+03 4.330792905011667145e-03
4.860000000000000000e+03 4.382864856497681143e-03
4.870000000000000000e+03 4.255032483792261198e-03
4.880000000000000000e+03 4.309451941287890248e-03
4.890000000000000000e+03 4.496114237325187987e-03
4.900000000000000000e+03 4.588662883340630105e-03
4.910000000000000000e+03 4.747510789991271976e-03
4.920000000000000000e+03 4.760244231679791951e-03
4.930000000000000000e+03 4.766219701522449864e-03
4.940000000000000000e+03 4.692451103583929889e-03
4.950000000000000000e+03 4.625369340945525987e-03
4.960000000000000000e+03 4.633550043706306104e-03
4.970000000000000000e+03 4.442690691470000189e-03
4.980000000000000000e+03 4.351422503277984147e-03
4.990000000000000000e+03 4.246922917577226203e-03
5.000000000000000000e+03 4.244148592293135215e-03
5.010000000000000000e+03 4.269117519849954107e-03
5.020000000000000000e+03 4.352560688009919111e-03
5.030000000000000000e+03 4.254392254880548160e-03
5.040000000000000000e+03 4.231415150604616107e-03
5.050000000000000000e+03 4.396309663643661013e-03
5.060000000000000000e+03 4.484803526551586067e-03
5.070000000000000000e+03 4.584750373324605020e-03
5.080000000000000000e+03 4.649200083770409914e-03
5.090000000000000000e+03 4.612991581985735959e-03
5.100000000000000000e+03 4.752632621284978015e-03
5.110000000000000000e+03 4.699351348521283930e-03
5.120000000000000000e+03 4.822133026478743825e-03
5.130000000000000000e+03 4.713080701850246891e-03
5.140000000000000000e+03 4.708670236013999880e-03
5.150000000000000000e+03 4.611213168342087956e-03
5.160000000000000000e+03 4.488146944201644103e-03
5.170000000000000000e+03 4.395598298186201118e-03
5.180000000000000000e+03 4.324248342803042183e-03
5.190000000000000000e+03 4.248701331220874206e-03
5.200000000000000000e+03 4.241872222829266154e-03
5.210000000000000000e+03 4.148398801719126172e-03
5.220000000000000000e+03 4.294299857044010099e-03
5.230000000000000000e+03 4.388555780157355098e-03
5.240000000000000000e+03 4.446318655303042183e-03
5.250000000000000000e+03 4.407904920600246024e-03
5.260000000000000000e+03 4.557647349395409046e-03
5.270000000000000000e+03 4.555868935751760176e-03
5.280000000000000000e+03 4.515178831585094088e-03
5.290000000000000000e+03 4.368068454982530074e-03
5.300000000000000000e+03 4.361737302411142214e-03
5.310000000000000000e+03 4.423554960664348099e-03
5.320000000000000000e+03 4.620603192380549028e-03
5.330000000000000000e+03 4.692379967038183899e-03
5.340000000000000000e+03 4.794887729458055872e-03
5.350000000000000000e+03 4.842264668924838034e-03
5.360000000000000000e+03 4.974863190195235804e-03
5.370000000000000000e+03 4.768140388257588978e-03
5.380000000000000000e+03 4.651120770505549028e-03
5.390000000000000000e+03 4.478543510525945064e-03
5.400000000000000000e+03 4.525564767263998145e-03
5.410000000000000000e+03 4.479823968349371140e-03
5.420000000000000000e+03 4.587738108245933977e-03
5.430000000000000000e+03 4.562057815231656058e-03
5.440000000000000000e+03 4.610074983610152992e-03
5.450000000000000000e+03 4.605593381228159991e-03
5.460000000000000000e+03 4.576783080201062004e-03
5.470000000000000000e+03 4.453432309877635061e-03
5.480000000000000000e+03 4.434652261800712050e-03
5.490000000000000000e+03 4.346727491258753177e-03
5.500000000000000000e+03 4.391045559258462128e-03
5.510000000000000000e+03 4.409114241877926110e-03
5.520000000000000000e+03 4.513756100670176033e-03
5.530000000000000000e+03 4.531682510198148037e-03
5.540000000000000000e+03 4.545696409710094088e-03
5.550000000000000000e+03 4.575502622377635928e-03
5.560000000000000000e+03 4.519162478146866030e-03
5.570000000000000000e+03 4.473919635052460084e-03
5.580000000000000000e+03 4.414520619354616107e-03
5.590000000000000000e+03 4.311586037660268197e-03
5.600000000000000000e+03 4.407406964780024097e-03
5.610000000000000000e+03 4.464387337922506166e-03
5.620000000000000000e+03 4.412101976799254199e-03
5.630000000000000000e+03 4.533247514204558071e-03
5.640000000000000000e+03 4.571945795090339056e-03
5.650000000000000000e+03 4.586528786968253023e-03
5.660000000000000000e+03 4.515747923951062004e-03
5.670000000000000000e+03 4.424693145396282196e-03
5.680000000000000000e+03 4.384074177775362097e-03
5.690000000000000000e+03 4.342957254334220071e-03
5.700000000000000000e+03 4.364582764240980059e-03
5.710000000000000000e+03 4.465027566834220071e-03
5.720000000000000000e+03 4.553734839379383961e-03
5.730000000000000000e+03 4.525137947989523075e-03
5.740000000000000000e+03 4.577778991841504989e-03
5.750000000000000000e+03 4.587738108245933977e-03
5.760000000000000000e+03 4.568317831257297928e-03
5.770000000000000000e+03 4.635826413170176033e-03
5.780000000000000000e+03 4.662360344733404091e-03
5.790000000000000000e+03 4.670398774402693964e-03
5.800000000000000000e+03 4.625227067854034008e-03
5.810000000000000000e+03 4.712440472938533853e-03
5.820000000000000000e+03 4.590725843167262066e-03
5.830000000000000000e+03 4.305254885088881205e-03
5.840000000000000000e+03 4.296078270687658102e-03
5.850000000000000000e+03 4.201680074482820257e-03
5.860000000000000000e+03 4.120513275786725181e-03
5.870000000000000000e+03 4.247349736851702140e-03
5.880000000000000000e+03 4.237106074264289195e-03
5.890000000000000000e+03 4.279788001711842121e-03
5.900000000000000000e+03 4.499884474249721961e-03
5.910000000000000000e+03 4.666486264386668012e-03
5.920000000000000000e+03 4.680215617715630973e-03
5.930000000000000000e+03 4.831523050517204029e-03
5.940000000000000000e+03 4.890139564211843856e-03
5.950000000000000000e+03 4.931469897290223850e-03
5.960000000000000000e+03 4.858910620629383961e-03
5.970000000000000000e+03 4.915393037951645838e-03
5.980000000000000000e+03 4.744309645432705919e-03
5.990000000000000000e+03 4.815801873907355965e-03
6.000000000000000000e+03 4.822133026478742958e-03
6.010000000000000000e+03 4.737978492861318058e-03
6.020000000000000000e+03 4.639098694274488080e-03
6.030000000000000000e+03 4.658447834717378139e-03
6.040000000000000000e+03 4.618184549825187987e-03
6.050000000000000000e+03 4.501520614801877117e-03
6.060000000000000000e+03 4.441908189466796039e-03
6.070000000000000000e+03 4.309025122013415178e-03
6.080000000000000000e+03 4.188235267336842121e-03
6.090000000000000000e+03 4.301769194347332056e-03
6.100000000000000000e+03 4.121509187427168167e-03
6.110000000000000000e+03 4.295864861050420133e-03
6.120000000000000000e+03 4.321545154064698052e-03
6.130000000000000000e+03 4.408971968786434131e-03
6.140000000000000000e+03 4.474631000509919979e-03
6.150000000000000000e+03 4.509203361742437043e-03
6.160000000000000000e+03 4.542068445877052094e-03
6.170000000000000000e+03 4.446460928394534162e-03
6.180000000000000000e+03 4.412173113345001056e-03
6.190000000000000000e+03 4.301982603984570025e-03
6.200000000000000000e+03 4.236608118444068136e-03
6.210000000000000000e+03 4.274950716601119173e-03
6.220000000000000000e+03 4.158357918123554292e-03
6.230000000000000000e+03 4.283487102090630105e-03
6.240000000000000000e+03 4.212137146707471171e-03
6.250000000000000000e+03 4.369775732080432087e-03
6.260000000000000000e+03 4.436786358173089133e-03
6.270000000000000000e+03 4.462680060824604153e-03
6.280000000000000000e+03 4.501022658981656058e-03
6.290000000000000000e+03 4.354481374745058225e-03
6.300000000000000000e+03 4.493411048586842989e-03
6.310000000000000000e+03 4.338475651952227070e-03
6.320000000000000000e+03 4.211141235067028185e-03
6.330000000000000000e+03 4.203814170855198207e-03
6.340000000000000000e+03 4.112474846117436175e-03
6.350000000000000000e+03 4.152880404101118306e-03
6.360000000000000000e+03 4.180908203125012143e-03
6.370000000000000000e+03 4.208153500145700096e-03
6.380000000000000000e+03 4.279005499708637104e-03
6.390000000000000000e+03 4.319126511509336144e-03
6.400000000000000000e+03 4.435505900349663057e-03
6.410000000000000000e+03 4.386919639605198207e-03
6.420000000000000000e+03 4.348932724176877117e-03
6.430000000000000000e+03 4.321545154064698052e-03
6.440000000000000000e+03 4.442406145287017966e-03
6.450000000000000000e+03 4.340254065595874206e-03
6.460000000000000000e+03 4.445038197479616107e-03
6.470000000000000000e+03 4.473848498506714094e-03
6.480000000000000000e+03 4.475271229421632149e-03
6.490000000000000000e+03 4.480250787623847944e-03
6.500000000000000000e+03 4.395384888548964017e-03
6.510000000000000000e+03 4.365009583515455129e-03
6.520000000000000000e+03 4.324390615894534162e-03
6.530000000000000000e+03 4.322541065705140170e-03
6.540000000000000000e+03 4.370700507175129083e-03
6.550000000000000000e+03 4.232339925699312236e-03
6.560000000000000000e+03 4.264778190559452217e-03
6.570000000000000000e+03 4.259869768902984147e-03
6.580000000000000000e+03 4.285692335008754045e-03
6.590000000000000000e+03 4.156223821751177210e-03
6.600000000000000000e+03 4.061185396634627194e-03
6.610000000000000000e+03 4.015302324628508210e-03
6.620000000000000000e+03 4.131183757648612329e-03
6.630000000000000000e+03 4.328303125910560115e-03
6.640000000000000000e+03 4.460830510635210161e-03
6.650000000000000000e+03 4.500311293524196163e-03
6.660000000000000000e+03 4.544985044252635061e-03
6.670000000000000000e+03 4.648133035584220071e-03
6.680000000000000000e+03 4.692593376675421001e-03
6.690000000000000000e+03 4.532607285292845033e-03
6.700000000000000000e+03 4.282491190450187120e-03
6.710000000000000000e+03 4.125706243626177210e-03
6.720000000000000000e+03 4.186172307510210161e-03
6.730000000000000000e+03 4.315783093859278108e-03
6.740000000000000000e+03 4.358607294398322146e-03
6.750000000000000000e+03 4.285550061917262066e-03
6.760000000000000000e+03 4.282918009724662189e-03
6.770000000000000000e+03 4.323110158071108086e-03
6.780000000000000000e+03 4.326453575721166123e-03
6.790000000000000000e+03 4.270611387310618151e-03
6.800000000000000000e+03 4.072069288133752310e-03
6.810000000000000000e+03 4.020993248288181297e-03
6.820000000000000000e+03 4.209291684877634193e-03
6.830000000000000000e+03 4.378525527207180121e-03
6.840000000000000000e+03 4.450586848047798083e-03
6.850000000000000000e+03 4.432233619245350142e-03
6.860000000000000000e+03 4.548257325356947975e-03
6.870000000000000000e+03 4.516388152862774175e-03
6.880000000000000000e+03 4.408047193691737135e-03
6.890000000000000000e+03 4.263284323098788173e-03
6.900000000000000000e+03 4.161985881956596287e-03
6.910000000000000000e+03 4.171233632903566246e-03
6.920000000000000000e+03 4.256882033981655190e-03
6.930000000000000000e+03 4.281210732626760176e-03
6.940000000000000000e+03 4.338689061589464172e-03
6.950000000000000000e+03 4.336412692125595110e-03
6.960000000000000000e+03 4.528410229093835990e-03
6.970000000000000000e+03 4.473137133049255067e-03
6.980000000000000000e+03 4.380944169762541161e-03
6.990000000000000000e+03 4.370273687900654014e-03
7.000000000000000000e+03 4.484945799643078046e-03
7.010000000000000000e+03 4.478970329800420133e-03
7.020000000000000000e+03 4.379308029210385138e-03
7.030000000000000000e+03 4.255245893429499167e-03
7.040000000000000000e+03 4.216689885635210161e-03
7.050000000000000000e+03 4.195704604640162344e-03
7.060000000000000000e+03 4.234687431708928154e-03
7.070000000000000000e+03 4.232909018065280152e-03
7.080000000000000000e+03 4.217045568363939241e-03
7.090000000000000000e+03 4.253609752877342276e-03
7.100000000000000000e+03 4.246424961757005144e-03
7.110000000000000000e+03 4.294015310861026141e-03
7.120000000000000000e+03 4.375680065377344011e-03
7.130000000000000000e+03 4.383433948863648191e-03
7.140000000000000000e+03 4.509914727199896070e-03
7.150000000000000000e+03 4.459976872086259155e-03
7.160000000000000000e+03 4.543704586429208984e-03
7.170000000000000000e+03 4.658874653991854943e-03
7.180000000000000000e+03 4.548328461902693964e-03
7.190000000000000000e+03 4.471643265588590155e-03
7.200000000000000000e+03 4.449092980587134039e-03
7.210000000000000000e+03 4.507069265370059093e-03
7.220000000000000000e+03 4.440200912368894026e-03
7.230000000000000000e+03 4.361381619682413134e-03
7.240000000000000000e+03 4.468442121030024097e-03
7.250000000000000000e+03 4.414236073171633017e-03
7.260000000000000000e+03 4.531753646743894026e-03
7.270000000000000000e+03 4.568602377440281019e-03
7.280000000000000000e+03 4.587026742788474082e-03
7.290000000000000000e+03 4.601609734666388049e-03
7.300000000000000000e+03 4.613204991622973927e-03
7.310000000000000000e+03 4.443757739656190031e-03
7.320000000000000000e+03 4.343455210154441130e-03
7.330000000000000000e+03 4.277938451522448129e-03
7.340000000000000000e+03 4.393464201813824035e-03
7.350000000000000000e+03 4.387773278154150081e-03
7.360000000000000000e+03 4.329370174096748222e-03
7.370000000000000000e+03 4.302338286713298238e-03
7.380000000000000000e+03 4.318557419143368228e-03
7.390000000000000000e+03 4.159353829763998145e-03
7.400000000000000000e+03 4.061398806271864295e-03
7.410000000000000000e+03 4.052151055324894335e-03
7.420000000000000000e+03 4.124923741622971325e-03
7.430000000000000000e+03 4.128836251638997278e-03
7.440000000000000000e+03 4.214555789262832211e-03
7.450000000000000000e+03 4.328303125910560115e-03
7.460000000000000000e+03 4.292165760671632149e-03
7.470000000000000000e+03 4.451369350051003967e-03
7.480000000000000000e+03 4.678650613709220939e-03
7.490000000000000000e+03 4.725600733901528898e-03
7.500000000000000000e+03 4.780731556854616975e-03
7.510000000000000000e+03 4.859621986086843856e-03
7.520000000000000000e+03 4.703548404720293841e-03
7.530000000000000000e+03 4.618326822916679966e-03
7.540000000000000000e+03 4.520229526333054137e-03
7.550000000000000000e+03 4.463747109010793128e-03
7.560000000000000000e+03 4.269615475670174298e-03
7.570000000000000000e+03 4.370629370629382227e-03
7.580000000000000000e+03 4.280143684440572069e-03
7.590000000000000000e+03 4.218752845461842121e-03
7.600000000000000000e+03 4.098460946605490124e-03
7.610000000000000000e+03 4.117169858136666277e-03
7.620000000000000000e+03 4.090137970753216293e-03
7.630000000000000000e+03 4.127484657269824345e-03
7.640000000000000000e+03 4.262217274912599198e-03
7.650000000000000000e+03 4.274808443509627194e-03
7.660000000000000000e+03 4.287399612106656058e-03
7.670000000000000000e+03 4.329085627913765132e-03
7.680000000000000000e+03 4.191009592620932242e-03
7.690000000000000000e+03 4.194637556453974236e-03
7.700000000000000000e+03 4.113613030849370272e-03
7.710000000000000000e+03 4.171091359812074267e-03
7.720000000000000000e+03 4.307602391098497123e-03
7.730000000000000000e+03 4.379165756118893159e-03
7.740000000000000000e+03 4.442619554924254199e-03
7.750000000000000000e+03 4.376035748106072223e-03
7.760000000000000000e+03 4.431166571059162035e-03
7.770000000000000000e+03 4.465667795745933109e-03
7.780000000000000000e+03 4.519375887784103998e-03
7.790000000000000000e+03 4.542637538243020009e-03
7.800000000000000000e+03 4.611142031796341967e-03
7.810000000000000000e+03 4.605237698499430044e-03
7.820000000000000000e+03 4.666272854749430044e-03
7.830000000000000000e+03 4.650836224322565937e-03
7.840000000000000000e+03 4.501591751347623974e-03
7.850000000000000000e+03 4.416868125364232026e-03
7.860000000000000000e+03 4.437639996722040139e-03
7.870000000000000000e+03 4.396309663643660146e-03
7.880000000000000000e+03 4.462110968458637104e-03
7.890000000000000000e+03 4.454072538789348099e-03
7.900000000000000000e+03 4.493624458224080090e-03
7.910000000000000000e+03 4.360527981133462128e-03
7.920000000000000000e+03 4.460048008632005144e-03
7.930000000000000000e+03 4.499457654975246024e-03
7.940000000000000000e+03 4.415303121357821124e-03
7.950000000000000000e+03 4.466308024657647015e-03
7.960000000000000000e+03 4.489213992387833078e-03
7.970000000000000000e+03 4.362092985139872162e-03
7.980000000000000000e+03 4.245855869391038095e-03
7.990000000000000000e+03 4.072282697770990278e-03
8.000000000000000000e+03 3.996522276551584332e-03
8.010000000000000000e+03 3.937550080128216293e-03
8.020000000000000000e+03 4.056846067344126172e-03
8.030000000000000000e+03 4.046886950939696317e-03
8.040000000000000000e+03 4.013523910984860207e-03
8.050000000000000000e+03 3.980018597938530384e-03
8.060000000000000000e+03 4.046460131665222115e-03
8.070000000000000000e+03 3.931005517919591331e-03
8.080000000000000000e+03 3.967925385161724314e-03
8.090000000000000000e+03 4.015373461174253332e-03
8.100000000000000000e+03 4.060189484994184209e-03
8.110000000000000000e+03 4.077404529064696317e-03
8.120000000000000000e+03 4.079040669616852341e-03
8.130000000000000000e+03 4.145268793706305237e-03
8.140000000000000000e+03 4.040342388731072223e-03
8.150000000000000000e+03 3.988199300699312236e-03
8.160000000000000000e+03 4.043685806381130260e-03
8.170000000000000000e+03 4.057272886618601242e-03
8.180000000000000000e+03 4.219393074373555159e-03
8.190000000000000000e+03 4.367428226070816169e-03
8.200000000000000000e+03 4.373688242096457172e-03
8.210000000000000000e+03 4.377387342475245156e-03
8.220000000000000000e+03 4.366645724067611152e-03
8.230000000000000000e+03 4.381299852491271109e-03
8.240000000000000000e+03 4.295153495592960238e-03
8.250000000000000000e+03 4.317063551682704184e-03
8.260000000000000000e+03 4.167890215253508210e-03
8.270000000000000000e+03 4.184891849686784085e-03
8.280000000000000000e+03 4.138439685314697185e-03
8.290000000000000000e+03 4.171447042540804215e-03
8.300000000000000000e+03 4.048096272217377271e-03
8.310000000000000000e+03 4.006908212230489257e-03
8.320000000000000000e+03 4.005770027498554292e-03
8.330000000000000000e+03 4.154231998470292106e-03
8.340000000000000000e+03 4.265560692562658102e-03
8.350000000000000000e+03 4.349644089634336144e-03
8.360000000000000000e+03 4.358251611669593066e-03
8.370000000000000000e+03 4.382295764131714094e-03
8.380000000000000000e+03 4.228214006046048315e-03
8.390000000000000000e+03 4.172016134906772131e-03
8.400000000000000000e+03 3.931290064102574422e-03
8.410000000000000000e+03 3.867124899839754354e-03
8.420000000000000000e+03 3.853039863782062313e-03
8.430000000000000000e+03 3.944734871248554292e-03
8.440000000000000000e+03 3.882419257175127349e-03
8.450000000000000000e+03 3.920619582240687274e-03
8.460000000000000000e+03 4.014804368808286283e-03
8.470000000000000000e+03 4.109700520833345187e-03
8.480000000000000000e+03 4.040626934914055314e-03
8.490000000000000000e+03 4.117952360139872162e-03
8.500000000000000000e+03 4.046815814393950328e-03
8.510000000000000000e+03 4.235469933712133171e-03
8.520000000000000000e+03 4.382366900677460084e-03
8.530000000000000000e+03 4.425902466673964017e-03
8.540000000000000000e+03 4.315996503496516076e-03
8.550000000000000000e+03 4.306962162186784085e-03
8.560000000000000000e+03 4.196985062463589287e-03
8.570000000000000000e+03 4.224941724941736268e-03
8.580000000000000000e+03 4.057913115530314280e-03
8.590000000000000000e+03 4.103796187536434131e-03
8.600000000000000000e+03 4.049803549315278417e-03
8.610000000000000000e+03 4.296789636145116262e-03
8.620000000000000000e+03 4.461115056818194119e-03
8.630000000000000000e+03 4.401644904574604153e-03
8.640000000000000000e+03 4.384572133595584023e-03
8.650000000000000000e+03 4.296007134141912112e-03
8.660000000000000000e+03 4.129405344004964326e-03
8.670000000000000000e+03 4.044254898747098176e-03
8.680000000000000000e+03 3.950923750728449306e-03
8.690000000000000000e+03 3.975892678285268197e-03
8.700000000000000000e+03 3.992823176172796348e-03
8.710000000000000000e+03 4.147545163170174298e-03
8.720000000000000000e+03 4.220958078379966061e-03
8.730000000000000000e+03 4.303476471445233202e-03
8.740000000000000000e+03 4.304116700356946240e-03
8.750000000000000000e+03 4.322896748433870118e-03
8.760000000000000000e+03 4.312937632029440263e-03
8.770000000000000000e+03 4.240449491914348099e-03
8.780000000000000000e+03 4.348790451085385138e-03
8.790000000000000000e+03 4.286261427374720226e-03
8.800000000000000000e+03 4.323963796620058225e-03
8.810000000000000000e+03 4.274879580055373184e-03
8.820000000000000000e+03 4.255388166520990278e-03
8.830000000000000000e+03 4.278792090071399136e-03
8.840000000000000000e+03 4.126061926354906290e-03
8.850000000000000000e+03 4.072638380499720226e-03
8.860000000000000000e+03 4.141640829873263242e-03
8.870000000000000000e+03 4.188519813519826079e-03
8.880000000000000000e+03 4.256739760890163211e-03
8.890000000000000000e+03 4.263995688556248068e-03
8.900000000000000000e+03 4.344451121794884116e-03
8.910000000000000000e+03 4.362235258231364141e-03
8.920000000000000000e+03 4.435150217620933977e-03
8.930000000000000000e+03 4.455281860067028185e-03
8.940000000000000000e+03 4.308242620010210161e-03
8.950000000000000000e+03 4.250266335227284240e-03
8.960000000000000000e+03 4.316565595862482257e-03
8.970000000000000000e+03 4.166040665064114218e-03
8.980000000000000000e+03 3.993676814721748222e-03
8.990000000000000000e+03 3.917560710773612329e-03
9.000000000000000000e+03 3.867053763294008364e-03
9.010000000000000000e+03 3.856952373798087832e-03
9.020000000000000000e+03 3.936909851216503255e-03
9.030000000000000000e+03 3.934562345206887336e-03
9.040000000000000000e+03 3.945019417431538250e-03
9.050000000000000000e+03 4.055209926791969281e-03
9.060000000000000000e+03 4.164048841783228247e-03
9.070000000000000000e+03 4.222594218932121217e-03
9.080000000000000000e+03 4.242085632466504122e-03
9.090000000000000000e+03 4.245215640479324190e-03
9.100000000000000000e+03 4.264991600196690186e-03
9.110000000000000000e+03 4.375537792285852032e-03
9.120000000000000000e+03 4.442263872195525987e-03
9.130000000000000000e+03 4.411034928613066092e-03
9.140000000000000000e+03 4.243864046110152125e-03
9.150000000000000000e+03 4.179698881847331189e-03
9.160000000000000000e+03 4.155014500473496256e-03
9.170000000000000000e+03 4.183682528409102264e-03
9.180000000000000000e+03 4.131752850014580244e-03
9.190000000000000000e+03 4.209931913789348099e-03
9.200000000000000000e+03 4.137514910220000189e-03
9.210000000000000000e+03 4.308384893101702140e-03
9.220000000000000000e+03 4.331646543560618151e-03
9.230000000000000000e+03 4.278578680434161167e-03
9.240000000000000000e+03 4.141711966419010099e-03
9.250000000000000000e+03 4.173012046547214249e-03
9.260000000000000000e+03 4.163906568691736268e-03
9.270000000000000000e+03 4.175288416011084178e-03
9.280000000000000000e+03 4.195989150823146302e-03
9.290000000000000000e+03 4.371625282269826079e-03
9.300000000000000000e+03 4.264493644376468259e-03
9.310000000000000000e+03 4.385852591419010099e-03
9.320000000000000000e+03 4.345020214160852032e-03
9.330000000000000000e+03 4.289747118116270241e-03
9.340000000000000000e+03 4.215978520177751133e-03
9.350000000000000000e+03 4.138012866040222115e-03
9.360000000000000000e+03 4.185318668961258287e-03
9.370000000000000000e+03 4.050159232044008364e-03
9.380000000000000000e+03 4.024407802483986191e-03
9.390000000000000000e+03 4.138795368043426265e-03
9.400000000000000000e+03 4.135736496576352186e-03
9.410000000000000000e+03 4.227644913680082134e-03
9.420000000000000000e+03 4.175501825648322146e-03
9.430000000000000000e+03 4.238955624453683187e-03
9.440000000000000000e+03 4.172727500364230291e-03
9.450000000000000000e+03 4.252187021962424221e-03
9.460000000000000000e+03 4.285692335008754045e-03
9.470000000000000000e+03 4.233122427702518120e-03
9.480000000000000000e+03 4.182900026405898114e-03
9.490000000000000000e+03 4.171589315632296194e-03
9.500000000000000000e+03 4.100310496794882381e-03
9.510000000000000000e+03 3.989195212339754354e-03
9.520000000000000000e+03 3.949216473630546426e-03
9.530000000000000000e+03 3.942245092147447262e-03
9.540000000000000000e+03 3.894441333406187863e-03
9.550000000000000000e+03 3.967498565887249244e-03
9.560000000000000000e+03 3.971553348994766308e-03
9.570000000000000000e+03 4.097891854239522208e-03
9.580000000000000000e+03 4.164191114874720226e-03
9.590000000000000000e+03 4.269757748761667145e-03
9.600000000000000000e+03 4.319980150058287151e-03
9.610000000000000000e+03 4.318699692234860207e-03
9.620000000000000000e+03 4.375537792285852032e-03
9.630000000000000000e+03 4.316067640042261198e-03
9.640000000000000000e+03 4.251119973776236113e-03
9.650000000000000000e+03 4.208366909782937197e-03
9.660000000000000000e+03 4.213061921802168167e-03
9.670000000000000000e+03 4.100025950611900158e-03
9.680000000000000000e+03 4.046104448936492168e-03
9.690000000000000000e+03 3.901839534163764264e-03
9.700000000000000000e+03 3.804097920308868383e-03
9.710000000000000000e+03 3.870895136764288327e-03
9.720000000000000000e+03 3.920548445694940418e-03
9.730000000000000000e+03 4.067089729931538250e-03
9.740000000000000000e+03 4.188519813519825212e-03
9.750000000000000000e+03 4.367428226070816169e-03
9.760000000000000000e+03 4.356330924934453085e-03
9.770000000000000000e+03 4.355406149839756089e-03
9.780000000000000000e+03 4.240022672639872162e-03
9.790000000000000000e+03 4.027039854676584332e-03
9.800000000000000000e+03 4.055850155703682319e-03
9.810000000000000000e+03 4.047456043305664233e-03
9.820000000000000000e+03 4.001430698208052403e-03
9.830000000000000000e+03 4.092200930579848253e-03
9.840000000000000000e+03 4.189302315523030229e-03
9.850000000000000000e+03 4.158215645032062313e-03
9.860000000000000000e+03 4.179698881847331189e-03
9.870000000000000000e+03 4.310305579836842121e-03
9.880000000000000000e+03 4.291454395214173122e-03
9.890000000000000000e+03 4.268121608209510254e-03
9.900000000000000000e+03 4.291810077942902202e-03
9.910000000000000000e+03 4.191223002258170210e-03
9.920000000000000000e+03 4.190227090617727225e-03
9.930000000000000000e+03 4.183824801500594243e-03
9.940000000000000000e+03 4.239880399548380183e-03
9.950000000000000000e+03 4.094761846226701273e-03
9.960000000000000000e+03 4.190796182983694274e-03
9.970000000000000000e+03 4.224514905667261198e-03
9.980000000000000000e+03 4.265560692562658102e-03
9.990000000000000000e+03 4.232055379516328278e-03
1.000000000000000000e+04 4.141285147144534162e-03
1.001000000000000000e+04 4.147900845898904246e-03
1.002000000000000000e+04 4.079040669616853208e-03
1.003000000000000000e+04 4.060474031177168167e-03
1.004000000000000000e+04 4.118165769777110130e-03
1.005000000000000000e+04 4.033086461064988235e-03
1.006000000000000000e+04 4.020566429013706228e-03
1.007000000000000000e+04 4.044468308384336144e-03
1.008000000000000000e+04 4.075768388512540294e-03
1.009000000000000000e+04 4.012812545527400312e-03
1.010000000000000000e+04 3.906392273091502387e-03
1.011000000000000000e+04 3.883628578452808303e-03
1.012000000000000000e+04 3.902124080346747355e-03
1.013000000000000000e+04 3.950568067999720226e-03
1.014000000000000000e+04 4.066449501019824345e-03
1.015000000000000000e+04 4.132464215472040139e-03
1.016000000000000000e+04 4.254463391426294150e-03
1.017000000000000000e+04 4.270397977673380183e-03
1.018000000000000000e+04 4.258375901442320102e-03
1.019000000000000000e+04 4.165542709243892291e-03
1.020000000000000000e+04 4.012954818618892291e-03
1.021000000000000000e+04 3.947295786895407312e-03
1.022000000000000000e+04 3.880569706985733357e-03
1.023000000000000000e+04 3.817969546729322889e-03
1.024000000000000000e+04 3.859371016353449306e-03
1.025000000000000000e+04 4.013523910984860207e-03
1.026000000000000000e+04 4.093125705674546116e-03
1.027000000000000000e+04 4.039346477090628371e-03
1.028000000000000000e+04 4.102729139350244289e-03
1.029000000000000000e+04 4.178845243298380183e-03
1.030000000000000000e+04 4.193712781359277240e-03
1.031000000000000000e+04 4.250977700684744134e-03
1.032000000000000000e+04 4.098816629334218337e-03
1.033000000000000000e+04 4.041124890734277240e-03
1.034000000000000000e+04 3.973331762638414311e-03
1.035000000000000000e+04 3.952559891280605329e-03
1.036000000000000000e+04 3.832481402061491300e-03
1.037000000000000000e+04 3.849909855769241811e-03
1.038000000000000000e+04 3.915213204763996410e-03
1.039000000000000000e+04 4.108633472647156212e-03
1.040000000000000000e+04 4.296789636145117129e-03
1.041000000000000000e+04 4.334989961210676188e-03
1.042000000000000000e+04 4.386208274147740047e-03
1.043000000000000000e+04 4.429957249781481081e-03
1.044000000000000000e+04 4.395527161640455129e-03
1.045000000000000000e+04 4.166182938155606197e-03
1.046000000000000000e+04 3.944094642336840387e-03
1.047000000000000000e+04 3.886189494099660888e-03
1.048000000000000000e+04 3.824442972392202295e-03
1.049000000000000000e+04 3.884339943910267330e-03
1.050000000000000000e+04 3.979520642118309325e-03
1.051000000000000000e+04 3.982935196314114218e-03
1.052000000000000000e+04 4.147900845898904246e-03
1.053000000000000000e+04 4.194281873725244289e-03
1.054000000000000000e+04 4.154374271561783218e-03
1.055000000000000000e+04 3.998585236378216293e-03
1.056000000000000000e+04 3.869899225123845342e-03
1.057000000000000000e+04 3.969561525713880337e-03
1.058000000000000000e+04 3.943098730696398269e-03
1.059000000000000000e+04 4.021135521379673276e-03
1.060000000000000000e+04 4.197411881738065224e-03
1.061000000000000000e+04 4.155797002476701273e-03
1.062000000000000000e+04 4.228071732954557203e-03
1.063000000000000000e+04 4.339400427046924066e-03
1.064000000000000000e+04 4.370558234083637104e-03
1.065000000000000000e+04 4.338333378860734224e-03
1.066000000000000000e+04 4.261505909455140170e-03
1.067000000000000000e+04 4.269757748761666277e-03
1.068000000000000000e+04 4.172869773455723137e-03
1.069000000000000000e+04 4.139862416229615240e-03
1.070000000000000000e+04 4.106641649366270241e-03
1.071000000000000000e+04 4.040911481097039272e-03
1.072000000000000000e+04 3.974967903190570334e-03
1.073000000000000000e+04 4.127698066907062313e-03
1.074000000000000000e+04 4.171518179086550204e-03
1.075000000000000000e+04 4.083024316178624283e-03
1.076000000000000000e+04 4.150746307728741223e-03
1.077000000000000000e+04 4.265276146379674144e-03
1.078000000000000000e+04 4.310021033653858163e-03
1.079000000000000000e+04 4.310376716382588111e-03
1.080000000000000000e+04 4.300631009615396225e-03
1.081000000000000000e+04 4.377743025203974236e-03
1.082000000000000000e+04 4.224586042213007188e-03
1.083000000000000000e+04 4.297856684331306104e-03
1.084000000000000000e+04 4.248559058129383094e-03
1.085000000000000000e+04 4.084375910547796348e-03
1.086000000000000000e+04 4.189373452068776219e-03
1.087000000000000000e+04 4.219464210919301149e-03
1.088000000000000000e+04 4.158073371940571201e-03
1.089000000000000000e+04 4.036003059440571201e-03
1.090000000000000000e+04 4.030667818509626327e-03
1.091000000000000000e+04 3.895721791229614372e-03
1.092000000000000000e+04 3.768245101252923942e-03
1.093000000000000000e+04 3.921188674606654323e-03
1.094000000000000000e+04 4.051653099504674144e-03
1.095000000000000000e+04 4.172656363818484301e-03
1.096000000000000000e+04 4.332784728292553116e-03
1.097000000000000000e+04 4.328729945185035184e-03
1.098000000000000000e+04 4.393037382539348099e-03
1.099000000000000000e+04 4.383362812317902202e-03
1.100000000000000000e+04 4.358251611669592199e-03
1.101000000000000000e+04 4.150675171182995234e-03
1.102000000000000000e+04 4.195846877731655190e-03
1.103000000000000000e+04 4.302053740530315147e-03
1.104000000000000000e+04 4.339329290501178077e-03
1.105000000000000000e+04 4.354125692016329145e-03
1.106000000000000000e+04 4.311301491477285107e-03
1.107000000000000000e+04 4.246994054122972193e-03
1.108000000000000000e+04 4.278863226617145125e-03
1.109000000000000000e+04 4.202106893757296194e-03
1.110000000000000000e+04 4.233691520068485169e-03
1.111000000000000000e+04 4.225155134578974236e-03
1.112000000000000000e+04 4.255743849249720226e-03
1.113000000000000000e+04 4.275875491695816169e-03
1.114000000000000000e+04 4.350568864729033140e-03
1.115000000000000000e+04 4.322256519522157080e-03
1.116000000000000000e+04 4.274808443509628061e-03
1.117000000000000000e+04 4.188164130791096132e-03
1.118000000000000000e+04 4.058624480987773307e-03
1.119000000000000000e+04 3.961096276770116262e-03
1.120000000000000000e+04 4.053146966965337321e-03
1.121000000000000000e+04 4.083024316178624283e-03
1.122000000000000000e+04 4.110696432473788173e-03
1.123000000000000000e+04 4.211212371612774175e-03
1.124000000000000000e+04 4.268548427483986191e-03
1.125000000000000000e+04 4.130614665282646147e-03
1.126000000000000000e+04 3.947864879261374360e-03
1.127000000000000000e+04 3.862501024366269374e-03
1.128000000000000000e+04 3.846850984302166866e-03
1.129000000000000000e+04 3.904898405630838343e-03
1.130000000000000000e+04 3.979093822843834255e-03
1.131000000000000000e+04 4.100310496794883248e-03
1.132000000000000000e+04 4.264778190559452217e-03
1.133000000000000000e+04 4.323963796620058225e-03
1.134000000000000000e+04 4.314573772581597154e-03
1.135000000000000000e+04 4.287115065923672100e-03
1.136000000000000000e+04 4.266770013840338188e-03
1.137000000000000000e+04 4.332144499380840078e-03
1.138000000000000000e+04 4.315925366950770087e-03
1.139000000000000000e+04 4.358038202032354230e-03
1.140000000000000000e+04 4.249626106315572069e-03
1.141000000000000000e+04 4.090422516936200251e-03
1.142000000000000000e+04 4.012101180069942152e-03
1.143000000000000000e+04 3.764474864328390402e-03
1.144000000000000000e+04 3.646957290756129393e-03
1.145000000000000000e+04 3.829280257502924376e-03
1.146000000000000000e+04 3.877653108610150390e-03
1.147000000000000000e+04 4.048238545308869250e-03
1.148000000000000000e+04 4.104080733719417222e-03
1.149000000000000000e+04 4.350070908908812081e-03
1.150000000000000000e+04 4.359674342584511988e-03
1.151000000000000000e+04 4.251973612325186253e-03
1.152000000000000000e+04 4.257877945622098176e-03
1.153000000000000000e+04 4.159496102855490124e-03
1.154000000000000000e+04 4.198692339561492168e-03
1.155000000000000000e+04 4.288039841018369096e-03
1.156000000000000000e+04 4.240734038097331189e-03
1.157000000000000000e+04 4.303547607990980059e-03
1.158000000000000000e+04 4.242583588286725181e-03
1.159000000000000000e+04 4.234687431708928154e-03
1.160000000000000000e+04 4.139008777680664233e-03
1.161000000000000000e+04 4.028249175954264419e-03
1.162000000000000000e+04 4.082455223812657234e-03
1.163000000000000000e+04 4.121509187427168167e-03
1.164000000000000000e+04 4.064244268101701273e-03
1.165000000000000000e+04 4.016440509360442307e-03
1.166000000000000000e+04 3.977884501566153301e-03
1.167000000000000000e+04 4.005627754407062313e-03
1.168000000000000000e+04 4.004987525495349275e-03
1.169000000000000000e+04 4.013025955164638281e-03
1.170000000000000000e+04 4.014235276442319235e-03
1.171000000000000000e+04 4.085087276005256243e-03
1.172000000000000000e+04 4.159638375946981236e-03
1.173000000000000000e+04 4.106926195549254199e-03
1.174000000000000000e+04 4.084375910547797216e-03
1.175000000000000000e+04 4.032944187973496256e-03
1.176000000000000000e+04 4.049092183857820257e-03
1.177000000000000000e+04 4.052222191870640325e-03
1.178000000000000000e+04 4.033655553430955283e-03
1.179000000000000000e+04 4.040484661822564202e-03
1.180000000000000000e+04 4.007975260416677364e-03
1.181000000000000000e+04 4.116458492679207250e-03
1.182000000000000000e+04 4.106855059003508210e-03
1.183000000000000000e+04 4.043614669835384270e-03
1.184000000000000000e+04 4.283131419361900158e-03
1.185000000000000000e+04 4.198265520287016231e-03
1.186000000000000000e+04 4.297501001602576157e-03
1.187000000000000000e+04 4.318770828780606197e-03
1.188000000000000000e+04 4.202675986123264110e-03
1.189000000000000000e+04 4.198976885744476126e-03
1.190000000000000000e+04 4.083735681636083310e-03
1.191000000000000000e+04 4.030027589597913289e-03
1.192000000000000000e+04 3.945090553977284240e-03
1.193000000000000000e+04 3.858801923987481824e-03
1.194000000000000000e+04 3.925172321168426265e-03
1.195000000000000000e+04 3.831983446241269808e-03
1.196000000000000000e+04 3.907815004006421310e-03
1.197000000000000000e+04 3.888537000109276373e-03
1.198000000000000000e+04 3.930365289007878293e-03
1.199000000000000000e+04 3.998158417103740356e-03
1.200000000000000000e+04 4.155725865930956150e-03
1.201000000000000000e+04 4.207015315413765132e-03
1.202000000000000000e+04 4.201466664845582288e-03
1.203000000000000000e+04 4.213702150713881205e-03
1.204000000000000000e+04 4.227360367497098176e-03
1.205000000000000000e+04 4.174292504370642060e-03
1.206000000000000000e+04 4.102017773892786129e-03
1.207000000000000000e+04 4.020281882830722270e-03
1.208000000000000000e+04 4.045393083479032273e-03
1.209000000000000000e+04 4.027537810496806259e-03
1.210000000000000000e+04 4.129974436370932242e-03
1.211000000000000000e+04 4.067801095388997278e-03
1.212000000000000000e+04 4.080676810169009232e-03
1.213000000000000000e+04 4.155085637019242245e-03
1.214000000000000000e+04 4.232411062245058225e-03
1.215000000000000000e+04 4.276373447516037228e-03
1.216000000000000000e+04 4.322754475342378139e-03
1.217000000000000000e+04 4.307958073827226203e-03
1.218000000000000000e+04 4.243152680652692230e-03
1.219000000000000000e+04 4.132464215472039272e-03
1.220000000000000000e+04 4.009895947151818213e-03
1.221000000000000000e+04 3.896433156687073834e-03
1.222000000000000000e+04 3.852257361778856862e-03
1.223000000000000000e+04 3.903831357444649802e-03
1.224000000000000000e+04 3.989124075794008364e-03
1.225000000000000000e+04 4.188662086611317191e-03
1.226000000000000000e+04 4.293019399220583156e-03
1.227000000000000000e+04 4.280570503715047138e-03
1.228000000000000000e+04 4.316565595862483125e-03
1.229000000000000000e+04 4.221242624562949151e-03
1.230000000000000000e+04 4.237604030084510254e-03
1.231000000000000000e+04 4.159567239401235246e-03
1.232000000000000000e+04 4.056846067344125305e-03
1.233000000000000000e+04 4.090778199664930198e-03
1.234000000000000000e+04 4.056134701886666277e-03
1.235000000000000000e+04 4.145126520614814125e-03
1.236000000000000000e+04 4.070859966856072223e-03
1.237000000000000000e+04 4.065382452833636237e-03
1.238000000000000000e+04 4.152524721372389226e-03
1.239000000000000000e+04 4.234474022071690186e-03
1.240000000000000000e+04 4.213986696896865163e-03
1.241000000000000000e+04 4.253254070148613196e-03
1.242000000000000000e+04 4.200470753205140170e-03
1.243000000000000000e+04 4.178560697115396225e-03
1.244000000000000000e+04 4.053289240056829300e-03
1.245000000000000000e+04 4.062181308275070180e-03
1.246000000000000000e+04 4.012954818618892291e-03
1.247000000000000000e+04 4.031592593604324190e-03
1.248000000000000000e+04 4.065382452833636237e-03
1.249000000000000000e+04 4.039133067453391270e-03
1.250000000000000000e+04 3.866769217111024840e-03
1.251000000000000000e+04 3.939257357226118306e-03
1.252000000000000000e+04 3.905111815268076311e-03
1.253000000000000000e+04 3.913648200757586376e-03
1.254000000000000000e+04 3.950425794908228247e-03
1.255000000000000000e+04 4.136732408216794304e-03
1.256000000000000000e+04 4.248416785037890248e-03
1.257000000000000000e+04 4.254321118334802171e-03
1.258000000000000000e+04 4.307673527644243112e-03
1.259000000000000000e+04 4.181548432036724314e-03
1.260000000000000000e+04 4.144770837886084178e-03
1.261000000000000000e+04 4.204667809404149213e-03
1.262000000000000000e+04 4.253467479785851164e-03
1.263000000000000000e+04 4.252115885416678231e-03
1.264000000000000000e+04 4.297074182328100220e-03
1.265000000000000000e+04 4.218468299278858163e-03
1.266000000000000000e+04 4.089284332204266154e-03
1.267000000000000000e+04 3.927804373361025274e-03
1.268000000000000000e+04 3.840377558639288327e-03
1.269000000000000000e+04 3.704577892810324933e-03
1.270000000000000000e+04 3.772015338177457915e-03
1.271000000000000000e+04 3.845712799570232335e-03
1.272000000000000000e+04 3.923962999890745311e-03
1.273000000000000000e+04 3.998229553649486345e-03
1.274000000000000000e+04 4.052008782233402356e-03
1.275000000000000000e+04 3.999154328744184209e-03
1.276000000000000000e+04 3.966502654246806259e-03
1.277000000000000000e+04 3.834473225342377271e-03
1.278000000000000000e+04 3.715390647763705360e-03
1.279000000000000000e+04 3.740999804232236423e-03
1.280000000000000000e+04 3.711976093567900467e-03
1.281000000000000000e+04 3.731680916739520907e-03
1.282000000000000000e+04 3.811709530703681886e-03
1.283000000000000000e+04 4.035505103620349275e-03
1.284000000000000000e+04 4.091987520942610285e-03
1.285000000000000000e+04 4.302124877076060269e-03
1.286000000000000000e+04 4.310518989474080090e-03
1.287000000000000000e+04 4.198336656832762220e-03
1.288000000000000000e+04 4.222878765115105175e-03
1.289000000000000000e+04 4.179556608755839210e-03
1.290000000000000000e+04 4.038848521270407312e-03
1.291000000000000000e+04 3.957823995665804215e-03
1.292000000000000000e+04 3.920832991877924376e-03
1.293000000000000000e+04 3.994743862907936330e-03
1.294000000000000000e+04 3.996522276551584332e-03
1.295000000000000000e+04 4.092698886400070180e-03
1.296000000000000000e+04 3.997304778554790217e-03
1.297000000000000000e+04 4.036714424898030229e-03
1.298000000000000000e+04 4.147474026624429176e-03
1.299000000000000000e+04 4.156081548659685231e-03
1.300000000000000000e+04 4.115960536858986191e-03
1.301000000000000000e+04 4.170024311625886160e-03
1.302000000000000000e+04 4.246282688665513165e-03
1.303000000000000000e+04 4.184109347683578201e-03
1.304000000000000000e+04 4.194068464088007188e-03
1.305000000000000000e+04 4.133460127112482257e-03
1.306000000000000000e+04 4.023198481206304369e-03
1.307000000000000000e+04 4.045108537296048315e-03
1.308000000000000000e+04 4.045748766207762220e-03
1.309000000000000000e+04 4.104934372268368228e-03
1.310000000000000000e+04 4.048523091491853208e-03
1.311000000000000000e+04 4.094477300043718182e-03
1.312000000000000000e+04 4.107281878277984147e-03
1.313000000000000000e+04 4.020210746284976280e-03
1.314000000000000000e+04 4.013523910984860207e-03
1.315000000000000000e+04 3.975750405193776219e-03
1.316000000000000000e+04 4.005556617861316324e-03
1.317000000000000000e+04 4.013025955164638281e-03
1.318000000000000000e+04 4.086154324191445218e-03
1.319000000000000000e+04 4.116956448499428309e-03
1.320000000000000000e+04 4.105218918451352186e-03
1.321000000000000000e+04 4.100310496794884116e-03
1.322000000000000000e+04 4.140716054778566246e-03
1.323000000000000000e+04 4.118236906322855252e-03
1.324000000000000000e+04 4.052222191870640325e-03
1.325000000000000000e+04 3.915284341309742400e-03
1.326000000000000000e+04 3.945801919434742400e-03
1.327000000000000000e+04 3.999367738381421310e-03
1.328000000000000000e+04 4.078827259979615240e-03
1.329000000000000000e+04 4.215409427811783218e-03
1.330000000000000000e+04 4.294299857044010099e-03
1.331000000000000000e+04 4.227075821314114218e-03
1.332000000000000000e+04 4.318201736414640016e-03
1.333000000000000000e+04 4.204596672858403224e-03
1.334000000000000000e+04 4.189657998251760176e-03
1.335000000000000000e+04 4.002924565668718182e-03
1.336000000000000000e+04 4.054142878605780306e-03
1.337000000000000000e+04 4.010251629880547293e-03
1.338000000000000000e+04 3.989124075794009232e-03
1.339000000000000000e+04 4.235683343349370272e-03
1.340000000000000000e+04 4.292592579946108086e-03
1.341000000000000000e+04 4.231201740967378139e-03
1.342000000000000000e+04 4.300915555798380183e-03
1.343000000000000000e+04 4.270469114219126172e-03
1.344000000000000000e+04 4.351991595643952063e-03
1.345000000000000000e+04 4.351635912915222115e-03
1.346000000000000000e+04 4.419784723739814125e-03
1.347000000000000000e+04 4.320762652061492168e-03
1.348000000000000000e+04 4.335914736305373184e-03
1.349000000000000000e+04 4.476267141062076002e-03
1.350000000000000000e+04 4.435577036895408179e-03
1.351000000000000000e+04 4.301200101981364141e-03
1.352000000000000000e+04 4.200328480113648191e-03
1.353000000000000000e+04 4.181619568582470303e-03
1.354000000000000000e+04 4.190084817526235246e-03
1.355000000000000000e+04 4.205592584498846209e-03
1.356000000000000000e+04 4.205094628678624283e-03
1.357000000000000000e+04 4.127128974541095265e-03
1.358000000000000000e+04 4.148825620993602109e-03
1.359000000000000000e+04 4.265845238745642060e-03
1.360000000000000000e+04 4.244859957750594243e-03
1.361000000000000000e+04 4.119303954509044227e-03
1.362000000000000000e+04 4.128693978547505299e-03
1.363000000000000000e+04 4.094619573135209294e-03
1.364000000000000000e+04 3.997945007466503255e-03
1.365000000000000000e+04 3.944236915428332366e-03
1.366000000000000000e+04 3.849696446132003843e-03
1.367000000000000000e+04 3.863852618735441873e-03
1.368000000000000000e+04 4.035149420891620195e-03
1.369000000000000000e+04 4.182402070585676188e-03
1.370000000000000000e+04 4.176924556563240201e-03
1.371000000000000000e+04 4.143917199337132304e-03
1.372000000000000000e+04 4.333922913024487213e-03
1.373000000000000000e+04 4.279859138257587244e-03
1.374000000000000000e+04 4.231344014058870118e-03
1.375000000000000000e+04 4.184109347683578201e-03
1.376000000000000000e+04 4.006481392956013320e-03
1.377000000000000000e+04 3.940537815049544382e-03
1.378000000000000000e+04 3.989764304705722270e-03
1.379000000000000000e+04 3.928444602272738312e-03
1.380000000000000000e+04 4.000648196204848253e-03
1.381000000000000000e+04 3.979164959389580244e-03
1.382000000000000000e+04 4.083308862361608241e-03
1.383000000000000000e+04 4.023909846663764264e-03
1.384000000000000000e+04 4.057913115530314280e-03
1.385000000000000000e+04 4.025119167941444351e-03
1.386000000000000000e+04 3.995099545636666277e-03
1.387000000000000000e+04 4.011887770432704184e-03
1.388000000000000000e+04 4.003493658034684363e-03
1.389000000000000000e+04 4.008615489328391270e-03
1.390000000000000000e+04 4.084304774002051226e-03
1.391000000000000000e+04 4.031521457058577333e-03
1.392000000000000000e+04 4.031877139787307281e-03
1.393000000000000000e+04 3.981299055761957327e-03
1.394000000000000000e+04 4.013950730259335277e-03
1.395000000000000000e+04 4.037568063446980368e-03
1.396000000000000000e+04 4.091916384396864295e-03
1.397000000000000000e+04 4.192361186990104308e-03
1.398000000000000000e+04 4.212848512164930198e-03
1.399000000000000000e+04 4.286119154283228247e-03
1.400000000000000000e+04 4.315427411130548160e-03
1.401000000000000000e+04 4.338689061589464172e-03
1.402000000000000000e+04 4.345802716164056181e-03
1.403000000000000000e+04 4.292805989583345187e-03
1.404000000000000000e+04 4.247349736851702140e-03
1.405000000000000000e+04 4.171020223266329145e-03
1.406000000000000000e+04 4.128409432364522208e-03
1.407000000000000000e+04 4.071002239947564202e-03
1.408000000000000000e+04 4.099172312062948284e-03
1.409000000000000000e+04 4.070006328307121217e-03
1.410000000000000000e+04 4.102515729713006321e-03
1.411000000000000000e+04 4.237675166630256243e-03
1.412000000000000000e+04 4.331788816652110130e-03
1.413000000000000000e+04 4.419286767919593066e-03
1.414000000000000000e+04 4.421207454654733048e-03
1.415000000000000000e+04 4.435577036895408179e-03
1.416000000000000000e+04 4.360812527316446086e-03
1.417000000000000000e+04 4.327307214270116262e-03
1.418000000000000000e+04 4.273670258777693097e-03
1.419000000000000000e+04 4.205450311407354230e-03
1.420000000000000000e+04 4.197696427921049182e-03
1.421000000000000000e+04 4.191223002258170210e-03
1.422000000000000000e+04 4.221740580383170210e-03
1.423000000000000000e+04 4.233051291156772131e-03
1.424000000000000000e+04 4.136945817854032273e-03
1.425000000000000000e+04 4.072424970862482257e-03
1.426000000000000000e+04 4.034295782342668321e-03
1.427000000000000000e+04 4.106783922457762220e-03
1.428000000000000000e+04 4.056561521161142214e-03
1.429000000000000000e+04 4.074701340326351319e-03
1.430000000000000000e+04 4.032375095607528340e-03
1.431000000000000000e+04 4.096967079144824345e-03
1.432000000000000000e+04 4.198621203015746178e-03
1.433000000000000000e+04 4.262501821095583156e-03
1.434000000000000000e+04 4.231699696787599198e-03
1.435000000000000000e+04 4.205165765224370272e-03
1.436000000000000000e+04 4.250550881410268197e-03
1.437000000000000000e+04 4.414236073171632149e-03
1.438000000000000000e+04 4.394175567271282196e-03
1.439000000000000000e+04 4.301555784710094088e-03
1.440000000000000000e+04 4.246922917577226203e-03
1.441000000000000000e+04 4.306891025641038095e-03
1.442000000000000000e+04 4.244433138476118306e-03
1.443000000000000000e+04 4.218326026187366184e-03
1.444000000000000000e+04 4.036572151806538250e-03
1.445000000000000000e+04 4.064528814284685231e-03
1.446000000000000000e+04 4.071002239947564202e-03
1.447000000000000000e+04 4.148185392081888204e-03
1.448000000000000000e+04 4.110554159382296194e-03
1.449000000000000000e+04 4.158500191215046271e-03
1.450000000000000000e+04 4.177635922020700096e-03
1.451000000000000000e+04 4.228142869500303193e-03
1.452000000000000000e+04 4.261719319092378139e-03
1.453000000000000000e+04 4.296007134141912112e-03
1.454000000000000000e+04 4.200826435933870118e-03
1.455000000000000000e+04 4.035220557437366184e-03
1.456000000000000000e+04 3.960811730587132304e-03
1.457000000000000000e+04 3.978097911203390402e-03
1.458000000000000000e+04 4.061612215909102264e-03
1.459000000000000000e+04 4.064599950830431220e-03
1.460000000000000000e+04 4.011816633886957327e-03
1.461000000000000000e+04 4.087079099286142214e-03
1.462000000000000000e+04 4.147687436261667145e-03
1.463000000000000000e+04 4.262999776915804215e-03
1.464000000000000000e+04 4.200541889750886160e-03
1.465000000000000000e+04 3.924532092256712359e-03
1.466000000000000000e+04 3.942600774876177210e-03
1.467000000000000000e+04 3.875661285329264853e-03
1.468000000000000000e+04 3.918129803139580244e-03
1.469000000000000000e+04 3.894156787223203905e-03
1.470000000000000000e+04 3.945375100160267330e-03
1.471000000000000000e+04 4.041480573463006321e-03
1.472000000000000000e+04 4.150888580820233202e-03
1.473000000000000000e+04 4.350711137820525119e-03
1.474000000000000000e+04 4.317490370957180121e-03
1.475000000000000000e+04 4.230348102418427132e-03
1.476000000000000000e+04 4.198052110649778262e-03
1.477000000000000000e+04 4.087363645469126172e-03
1.478000000000000000e+04 4.126702155266620195e-03
1.479000000000000000e+04 4.124496922348496256e-03
1.480000000000000000e+04 4.050514914772738312e-03
1.481000000000000000e+04 4.044183762201351319e-03
1.482000000000000000e+04 4.054996517154731313e-03
1.483000000000000000e+04 4.010109356789055314e-03
1.484000000000000000e+04 3.980729963395990278e-03
1.485000000000000000e+04 3.931076654465337321e-03
1.486000000000000000e+04 3.949643292905022363e-03
1.487000000000000000e+04 3.914075020032062313e-03
1.488000000000000000e+04 3.959958092038181297e-03
1.489000000000000000e+04 4.070717693764580244e-03
1.490000000000000000e+04 4.146549251529732180e-03
1.491000000000000000e+04 4.230632648601410223e-03
1.492000000000000000e+04 4.185389805507004277e-03
1.493000000000000000e+04 4.068512460846456305e-03
1.494000000000000000e+04 4.084091364364813258e-03
1.495000000000000000e+04 4.016725055543426265e-03
1.496000000000000000e+04 3.921473220789638281e-03
1.497000000000000000e+04 3.806943382138705360e-03
1.498000000000000000e+04 3.830418442234858906e-03
1.499000000000000000e+04 3.849980992314987367e-03
1.500000000000000000e+04 3.867409446022738312e-03
1.501000000000000000e+04 3.882490393720873338e-03
1.502000000000000000e+04 3.945801919434742400e-03
1.503000000000000000e+04 3.859371016353449306e-03
1.504000000000000000e+04 3.936056212667552248e-03
1.505000000000000000e+04 3.927164144449312236e-03
1.506000000000000000e+04 3.940324405412306413e-03
1.507000000000000000e+04 3.932712795017494212e-03
1.508000000000000000e+04 4.046388995119475258e-03
1.509000000000000000e+04 4.063319493007004277e-03
1.510000000000000000e+04 4.045250810387540294e-03
1.511000000000000000e+04 4.136874681308286283e-03
1.512000000000000000e+04 4.310661262565572069e-03
1.513000000000000000e+04 4.208793729057412267e-03
1.514000000000000000e+04 4.290245073936492168e-03
1.515000000000000000e+04 4.240093809185618151e-03
1.516000000000000000e+04 4.229921283143951195e-03
1.517000000000000000e+04 4.009895947151818213e-03
1.518000000000000000e+04 4.059833802265454261e-03
1.519000000000000000e+04 4.000079103838880337e-03
1.520000000000000000e+04 3.897713614510500777e-03
1.521000000000000000e+04 4.006267983318776219e-03
1.522000000000000000e+04 4.111407797931246333e-03
1.523000000000000000e+04 4.028747131774486345e-03
1.524000000000000000e+04 4.075412705783811214e-03
1.525000000000000000e+04 4.006410256410267330e-03
1.526000000000000000e+04 3.927875509906770396e-03
1.527000000000000000e+04 3.934420072115395357e-03
1.528000000000000000e+04 4.095900030958636237e-03
1.529000000000000000e+04 4.127698066907062313e-03
1.530000000000000000e+04 4.241872222829266154e-03
1.531000000000000000e+04 4.483736478365397959e-03
1.532000000000000000e+04 4.498888562609278108e-03
1.533000000000000000e+04 4.414022663534394181e-03
1.534000000000000000e+04 4.357824792395117997e-03
1.535000000000000000e+04 4.113043938483403224e-03
1.536000000000000000e+04 4.045464220024778262e-03
1.537000000000000000e+04 4.030738955055372316e-03
1.538000000000000000e+04 3.921971176609859340e-03
1.539000000000000000e+04 3.797055402280022363e-03
1.540000000000000000e+04 3.875376739146281328e-03
1.541000000000000000e+04 4.014235276442319235e-03
1.542000000000000000e+04 3.979520642118309325e-03
1.543000000000000000e+04 4.033228734156479346e-03
1.544000000000000000e+04 4.105147781905606197e-03
1.545000000000000000e+04 3.929155967730198207e-03
1.546000000000000000e+04 4.034224645796922332e-03
1.547000000000000000e+04 4.005983437135792261e-03
1.548000000000000000e+04 3.878364474067610285e-03
1.549000000000000000e+04 3.935985076121806259e-03
1.550000000000000000e+04 4.049590139678042183e-03
1.551000000000000000e+04 4.112830528846166123e-03
1.552000000000000000e+04 4.168601580710967237e-03
1.553000000000000000e+04 4.205805994136084178e-03
1.554000000000000000e+04 4.234402885525944196e-03
1.555000000000000000e+04 4.101306408435326234e-03
1.556000000000000000e+04 4.012599135890162344e-03
1.557000000000000000e+04 3.925101184622680275e-03
1.558000000000000000e+04 3.882276984083635803e-03
1.559000000000000000e+04 4.063106083369767176e-03
1.560000000000000000e+04 4.125137151260210161e-03
1.561000000000000000e+04 4.115604854130256243e-03
1.562000000000000000e+04 4.245286777025070180e-03
1.563000000000000000e+04 4.443686603110444042e-03
1.564000000000000000e+04 4.474559863964173989e-03
1.565000000000000000e+04 4.362804350597332056e-03
1.566000000000000000e+04 4.177635922020700096e-03
1.567000000000000000e+04 4.055707882612191208e-03
1.568000000000000000e+04 3.996024320731363273e-03
1.569000000000000000e+04 3.960527184404148346e-03
1.570000000000000000e+04 3.830062759506129393e-03
1.571000000000000000e+04 3.782756956585092353e-03
1.572000000000000000e+04 3.927093007903566246e-03
1.573000000000000000e+04 4.033299870702226203e-03
1.574000000000000000e+04 3.994530453270699229e-03
1.575000000000000000e+04 4.078613850342377271e-03
1.576000000000000000e+04 4.148256528627634193e-03
1.577000000000000000e+04 4.121864870155897247e-03
1.578000000000000000e+04 4.193783917905023230e-03
1.579000000000000000e+04 4.198052110649779130e-03
1.580000000000000000e+04 4.208864865603158256e-03
1.581000000000000000e+04 4.265489556016912112e-03
1.582000000000000000e+04 4.222167399657646147e-03
1.583000000000000000e+04 4.145695612980781174e-03
1.584000000000000000e+04 4.117881223594126172e-03
1.585000000000000000e+04 4.078898396525361229e-03
1.586000000000000000e+04 4.115675990676002233e-03
1.587000000000000000e+04 4.080819083260501211e-03
1.588000000000000000e+04 4.136021042759336144e-03
1.589000000000000000e+04 4.192147777352867206e-03
1.590000000000000000e+04 4.322469929159394181e-03
1.591000000000000000e+04 4.447883659309453085e-03
1.592000000000000000e+04 4.375253246102868074e-03
1.593000000000000000e+04 4.442477281832763088e-03
1.594000000000000000e+04 4.350568864729033140e-03
1.595000000000000000e+04 4.280926186443776219e-03
1.596000000000000000e+04 4.323536977345583156e-03
1.597000000000000000e+04 4.200684162842378139e-03
1.598000000000000000e+04 4.089213195658520164e-03
1.599000000000000000e+04 4.109344838104615240e-03
1.600000000000000000e+04 4.158855873943776219e-03
1.601000000000000000e+04 4.166182938155606197e-03
1.602000000000000000e+04 4.045393083479032273e-03
1.603000000000000000e+04 4.100950725706596287e-03
1.604000000000000000e+04 4.165187026515163211e-03
1.605000000000000000e+04 4.200043933930664233e-03
1.606000000000000000e+04 4.230846058238648191e-03
1.607000000000000000e+04 4.280783913352285107e-03
1.608000000000000000e+04 4.288110977564114218e-03
1.609000000000000000e+04 4.294513266681248068e-03
1.610000000000000000e+04 4.306464206366562159e-03
1.611000000000000000e+04 4.253894299060326234e-03
1.612000000000000000e+04 4.290245073936492168e-03
1.613000000000000000e+04 4.250835427593252155e-03
1.614000000000000000e+04 4.219677620556538250e-03
1.615000000000000000e+04 4.063675175735734224e-03
1.616000000000000000e+04 4.028391449045756398e-03
1.617000000000000000e+04 3.974967903190570334e-03
1.618000000000000000e+04 3.824514108937947850e-03
1.619000000000000000e+04 3.820815008559159866e-03
1.620000000000000000e+04 3.800185410292843298e-03
1.621000000000000000e+04 4.001217288570816169e-03
1.622000000000000000e+04 4.190796182983694274e-03
1.623000000000000000e+04 4.213417604530898114e-03
1.624000000000000000e+04 4.325528800626469127e-03
1.625000000000000000e+04 4.348007949082180121e-03
1.626000000000000000e+04 4.264920463650944196e-03
1.627000000000000000e+04 4.122362825976118306e-03
1.628000000000000000e+04 4.030240999235151257e-03
1.629000000000000000e+04 3.968067658253216293e-03
1.630000000000000000e+04 3.861291703088588854e-03
1.631000000000000000e+04 4.045250810387540294e-03
1.632000000000000000e+04 3.926879598266328278e-03
1.633000000000000000e+04 4.007406168050710316e-03
1.634000000000000000e+04 4.166040665064114218e-03
1.635000000000000000e+04 4.211070098521282196e-03
1.636000000000000000e+04 4.197625291375303193e-03
1.637000000000000000e+04 4.287399612106656058e-03
1.638000000000000000e+04 4.372407784273031096e-03
1.639000000000000000e+04 4.374684153736900158e-03
1.640000000000000000e+04 4.384998952870058225e-03
1.641000000000000000e+04 4.375466655740106042e-03
1.642000000000000000e+04 4.124781468531480214e-03
1.643000000000000000e+04 4.087719328197855252e-03
1.644000000000000000e+04 4.113541894303624283e-03
1.645000000000000000e+04 3.990262260525944196e-03
1.646000000000000000e+04 3.855316233245931808e-03
1.647000000000000000e+04 3.859228743261957327e-03
1.648000000000000000e+04 3.983504288680081266e-03
1.649000000000000000e+04 4.118236906322855252e-03
1.650000000000000000e+04 4.088572966746806259e-03
1.651000000000000000e+04 4.079040669616852341e-03
1.652000000000000000e+04 4.132037396197564202e-03
1.653000000000000000e+04 4.155299046656480214e-03
1.654000000000000000e+04 4.175928644922797216e-03
1.655000000000000000e+04 4.027324400859568290e-03
1.656000000000000000e+04 3.888252453926293283e-03
1.657000000000000000e+04 3.892734056308286283e-03
1.658000000000000000e+04 3.947651469624136392e-03
1.659000000000000000e+04 3.935415983755838343e-03
1.660000000000000000e+04 3.851332586684160300e-03
1.661000000000000000e+04 3.906392273091502387e-03
1.662000000000000000e+04 3.894441333406188296e-03
1.663000000000000000e+04 3.927377554086549337e-03
1.664000000000000000e+04 3.983433152134334410e-03
1.665000000000000000e+04 4.000363650021864295e-03
1.666000000000000000e+04 4.081317039080722270e-03
1.667000000000000000e+04 4.285407788825769219e-03
1.668000000000000000e+04 4.283202555907646147e-03
1.669000000000000000e+04 4.259940905448730136e-03
1.670000000000000000e+04 4.185176395869767176e-03
1.671000000000000000e+04 3.999936830747388358e-03
1.672000000000000000e+04 3.806587699409975413e-03
1.673000000000000000e+04 3.827572980405022363e-03
1.674000000000000000e+04 3.859797835627924809e-03
1.675000000000000000e+04 3.847918032488355840e-03
1.676000000000000000e+04 3.923962999890745311e-03
1.677000000000000000e+04 3.924318682619475258e-03
1.678000000000000000e+04 3.861718522363064357e-03
1.679000000000000000e+04 3.900061120520115828e-03
1.680000000000000000e+04 3.876159241149486345e-03
1.681000000000000000e+04 3.832481402061490867e-03
1.682000000000000000e+04 3.828070936225243855e-03
1.683000000000000000e+04 3.938688264860150390e-03
1.684000000000000000e+04 4.113968713578100220e-03
1.685000000000000000e+04 4.200399616659394181e-03
1.686000000000000000e+04 4.230917194784394181e-03
1.687000000000000000e+04 4.135238540756130260e-03
1.688000000000000000e+04 4.286119154283228247e-03
1.689000000000000000e+04 4.305397158180373184e-03
1.690000000000000000e+04 4.215196018174546116e-03
1.691000000000000000e+04 4.096540259870350142e-03
1.692000000000000000e+04 4.009895947151818213e-03
1.693000000000000000e+04 4.042405348557704184e-03
1.694000000000000000e+04 4.091987520942610285e-03
1.695000000000000000e+04 4.024123256301002233e-03
1.696000000000000000e+04 3.990831352891910377e-03
1.697000000000000000e+04 3.944308051974078355e-03
1.698000000000000000e+04 4.017934376821107219e-03
1.699000000000000000e+04 3.986563160147156212e-03
1.700000000000000000e+04 3.992752039627050359e-03
1.701000000000000000e+04 4.058909027170757265e-03
1.702000000000000000e+04 4.208722592511667145e-03
1.703000000000000000e+04 4.338617925043718182e-03
1.704000000000000000e+04 4.342886117788474082e-03
1.705000000000000000e+04 4.285407788825770087e-03
1.706000000000000000e+04 4.315427411130548160e-03
1.707000000000000000e+04 4.121295777789930198e-03
1.708000000000000000e+04 3.994814999453682319e-03
1.709000000000000000e+04 3.965862425335092353e-03
1.710000000000000000e+04 4.058980163716503255e-03
1.711000000000000000e+04 4.178062741295174298e-03
1.712000000000000000e+04 4.215907383632005144e-03
1.713000000000000000e+04 4.289889391207762220e-03
1.714000000000000000e+04 4.329299037551002233e-03
1.715000000000000000e+04 4.478756920163182165e-03
1.716000000000000000e+04 4.477049643065281019e-03
1.717000000000000000e+04 4.333424957204266154e-03
1.718000000000000000e+04 4.255886122341212205e-03
1.719000000000000000e+04 4.177351375837716138e-03
1.720000000000000000e+04 4.046460131665221248e-03
1.721000000000000000e+04 3.874309690960092353e-03
1.722000000000000000e+04 3.817115908180372316e-03
1.723000000000000000e+04 3.807868157233402356e-03
1.724000000000000000e+04 3.916493662587424221e-03
1.725000000000000000e+04 3.885335855550710316e-03
1.726000000000000000e+04 3.934420072115395357e-03
1.727000000000000000e+04 4.012883682073146302e-03
1.728000000000000000e+04 4.003849340763414311e-03
1.729000000000000000e+04 3.985069292686491300e-03
1.730000000000000000e+04 3.913577064211841254e-03
1.731000000000000000e+04 3.877795381701642369e-03
1.732000000000000000e+04 3.927306417540804215e-03
1.733000000000000000e+04 3.887398815377341842e-03
1.734000000000000000e+04 3.900132257065861818e-03
1.735000000000000000e+04 3.835113454254090309e-03
1.736000000000000000e+04 3.937052124307995234e-03
1.737000000000000000e+04 4.061825625546340232e-03
1.738000000000000000e+04 4.194637556453974236e-03
1.739000000000000000e+04 4.313079905120932242e-03
1.740000000000000000e+04 4.389338282160560115e-03
1.741000000000000000e+04 4.375324382648614063e-03
1.742000000000000000e+04 4.344877941069360053e-03
1.743000000000000000e+04 4.388698053248847077e-03
1.744000000000000000e+04 4.375110973011376095e-03
1.745000000000000000e+04 4.303974427265454261e-03
1.746000000000000000e+04 4.221171488017203162e-03
1.747000000000000000e+04 4.184749576595292106e-03
1.748000000000000000e+04 4.084873866368018275e-03
1.749000000000000000e+04 4.025474850670174298e-03
1.750000000000000000e+04 3.975252449373554292e-03
1.751000000000000000e+04 3.943810096153857296e-03
1.752000000000000000e+04 3.960811730587132304e-03
1.753000000000000000e+04 4.131397167285851164e-03
1.754000000000000000e+04 4.287755294835385138e-03
1.755000000000000000e+04 4.164689070694942152e-03
1.756000000000000000e+04 4.077617938701934286e-03
1.757000000000000000e+04 4.082597496904150081e-03
1.758000000000000000e+04 4.107495287915221248e-03
1.759000000000000000e+04 4.329085627913765132e-03
1.760000000000000000e+04 4.386635093422215116e-03
1.761000000000000000e+04 4.377743025203975104e-03
1.762000000000000000e+04 4.379592575393369096e-03
1.763000000000000000e+04 4.483949888002635061e-03
1.764000000000000000e+04 4.479681695257880028e-03
1.765000000000000000e+04 4.296789636145116262e-03
1.766000000000000000e+04 4.215053745083054137e-03
1.767000000000000000e+04 4.238671078270699229e-03
1.768000000000000000e+04 4.185603215144242245e-03
1.769000000000000000e+04 4.157219733391620195e-03
1.770000000000000000e+04 4.062608127549545249e-03
1.771000000000000000e+04 3.963799465508460393e-03
1.772000000000000000e+04 3.888608136655022363e-03
1.773000000000000000e+04 3.973474035729906290e-03
1.774000000000000000e+04 4.129191934367727225e-03
1.775000000000000000e+04 4.211496917795758133e-03
1.776000000000000000e+04 4.215693973994767176e-03
1.777000000000000000e+04 4.299563961429208117e-03
1.778000000000000000e+04 4.269757748761667145e-03
1.779000000000000000e+04 4.219962166739522208e-03
1.780000000000000000e+04 4.283985057910851164e-03
1.781000000000000000e+04 4.164760207240688142e-03
1.782000000000000000e+04 4.143419243516912112e-03
1.783000000000000000e+04 4.103155958624720226e-03
1.784000000000000000e+04 4.182259797494184209e-03
1.785000000000000000e+04 4.007192758413473214e-03
1.786000000000000000e+04 4.042334212011958194e-03
1.787000000000000000e+04 4.026470762310617284e-03
1.788000000000000000e+04 4.044610581475827256e-03
1.789000000000000000e+04 4.027253264313822301e-03
1.790000000000000000e+04 4.043899216018368228e-03
1.791000000000000000e+04 4.008330943145407312e-03
1.792000000000000000e+04 4.080036581257296194e-03
1.793000000000000000e+04 4.006267983318776219e-03
1.794000000000000000e+04 4.034793738162890248e-03
1.795000000000000000e+04 4.030952364692610285e-03
1.796000000000000000e+04 4.147545163170175166e-03
1.797000000000000000e+04 4.129191934367727225e-03
1.798000000000000000e+04 4.162910657051294150e-03
1.799000000000000000e+04 4.251262246867728092e-03
1.800000000000000000e+04 4.391330105441446086e-03
1.801000000000000000e+04 4.514040646853159991e-03
1.802000000000000000e+04 4.591792891353451041e-03
1.803000000000000000e+04 4.517810883777693097e-03
1.804000000000000000e+04 4.351635912915222115e-03
1.805000000000000000e+04 4.291596668305665101e-03
1.806000000000000000e+04 4.380446213942320102e-03
1.807000000000000000e+04 4.377173932838008055e-03
1.808000000000000000e+04 4.358180475123846209e-03
1.809000000000000000e+04 4.405415141499138126e-03
1.810000000000000000e+04 4.451013667322273153e-03
1.811000000000000000e+04 4.401644904574605020e-03
1.812000000000000000e+04 4.363444579509045962e-03
1.813000000000000000e+04 4.310447852928334100e-03
1.814000000000000000e+04 4.179272062572855252e-03
1.815000000000000000e+04 4.207726680871224159e-03
1.816000000000000000e+04 4.327022668087133171e-03
1.817000000000000000e+04 4.215836247086259155e-03
1.818000000000000000e+04 4.225439680761958194e-03
1.819000000000000000e+04 4.172585227272739179e-03
1.820000000000000000e+04 4.179770018393077179e-03
1.821000000000000000e+04 4.228000596408812081e-03
1.822000000000000000e+04 4.188519813519825212e-03
1.823000000000000000e+04 4.289320298841795172e-03
1.824000000000000000e+04 4.280001411349080090e-03
1.825000000000000000e+04 4.280428230623555159e-03
1.826000000000000000e+04 4.256882033981655190e-03
1.827000000000000000e+04 4.254819074155024097e-03
1.828000000000000000e+04 4.206090540319068136e-03
1.829000000000000000e+04 4.205734857590338188e-03
1.830000000000000000e+04 4.147687436261666277e-03
1.831000000000000000e+04 4.140431508595582288e-03
1.832000000000000000e+04 3.952417618189113351e-03
1.833000000000000000e+04 3.949501019813530384e-03
1.834000000000000000e+04 3.909380008012832211e-03
1.835000000000000000e+04 3.947438059986899291e-03
1.836000000000000000e+04 3.993392268538764264e-03
1.837000000000000000e+04 4.062039035183578201e-03
1.838000000000000000e+04 3.994530453270699229e-03
1.839000000000000000e+04 4.077333392518950328e-03
1.840000000000000000e+04 4.248274511946398269e-03
1.841000000000000000e+04 4.356259788388706228e-03
1.842000000000000000e+04 4.307673527644242245e-03
1.843000000000000000e+04 4.264991600196690186e-03
1.844000000000000000e+04 4.215693973994767176e-03
1.845000000000000000e+04 4.179770018393076311e-03
1.846000000000000000e+04 4.132748761655024097e-03
1.847000000000000000e+04 4.091916384396864295e-03
1.848000000000000000e+04 3.992254083806829300e-03
1.849000000000000000e+04 4.069935191761375227e-03
1.850000000000000000e+04 4.210429869609568290e-03
1.851000000000000000e+04 4.204098717038182165e-03
1.852000000000000000e+04 4.205734857590338188e-03
1.853000000000000000e+04 4.174363640916387182e-03
1.854000000000000000e+04 4.166325211247098176e-03
1.855000000000000000e+04 4.148754484447855252e-03
1.856000000000000000e+04 4.061541079363356274e-03
1.857000000000000000e+04 3.997802734375010408e-03
1.858000000000000000e+04 3.991258172166386314e-03
1.859000000000000000e+04 4.050728324409976280e-03
1.860000000000000000e+04 4.199261431927459216e-03
1.861000000000000000e+04 4.296220543779150081e-03
1.862000000000000000e+04 4.349359543451352186e-03
1.863000000000000000e+04 4.351920459098206073e-03
1.864000000000000000e+04 4.454499358063824035e-03
1.865000000000000000e+04 4.451867305871224159e-03
1.866000000000000000e+04 4.346798627804500034e-03
1.867000000000000000e+04 4.287470748652402047e-03
1.868000000000000000e+04 4.263284323098788173e-03
1.869000000000000000e+04 4.328516535547798083e-03
1.870000000000000000e+04 4.359887752221748222e-03
1.871000000000000000e+04 4.233620383522739179e-03
1.872000000000000000e+04 4.069650645578392137e-03
1.873000000000000000e+04 3.933566433566444351e-03
1.874000000000000000e+04 3.995455228365396225e-03
1.875000000000000000e+04 4.005770027498554292e-03
1.876000000000000000e+04 4.052222191870640325e-03
1.877000000000000000e+04 4.081743858355198207e-03
1.878000000000000000e+04 4.215978520177750266e-03
1.879000000000000000e+04 4.323821523528567114e-03
1.880000000000000000e+04 4.261932728729616107e-03
1.881000000000000000e+04 4.228000596408812081e-03
1.882000000000000000e+04 4.177493648929207250e-03
1.883000000000000000e+04 4.148185392081888204e-03
1.884000000000000000e+04 4.173154319638706228e-03
1.885000000000000000e+04 4.111123251748263242e-03
1.886000000000000000e+04 4.054711970971748222e-03
1.887000000000000000e+04 4.063817448827226203e-03
1.888000000000000000e+04 4.147971982444650235e-03
1.889000000000000000e+04 4.059051300262249244e-03
1.890000000000000000e+04 4.029458497231946240e-03
1.891000000000000000e+04 4.046175585482237290e-03
1.892000000000000000e+04 4.073634292140163211e-03
1.893000000000000000e+04 4.258802720716795172e-03
1.894000000000000000e+04 4.279361182437366184e-03
1.895000000000000000e+04 4.230561512055664233e-03
1.896000000000000000e+04 4.218254889641620195e-03
1.897000000000000000e+04 4.150106078817028185e-03
1.898000000000000000e+04 4.159282693218251288e-03
1.899000000000000000e+04 4.125066014714464172e-03
1.900000000000000000e+04 4.194993239182704184e-03
1.901000000000000000e+04 4.258518174533812081e-03
1.902000000000000000e+04 4.283344828999138126e-03
1.903000000000000000e+04 4.427894289954849988e-03
1.904000000000000000e+04 4.267125696569068136e-03
1.905000000000000000e+04 4.140004689321107219e-03
1.906000000000000000e+04 4.012812545527400312e-03
1.907000000000000000e+04 3.831058671146572812e-03
1.908000000000000000e+04 3.766964643429497866e-03
1.909000000000000000e+04 3.773936024912598330e-03
1.910000000000000000e+04 3.867267172931246333e-03
1.911000000000000000e+04 3.933637570112190340e-03
1.912000000000000000e+04 3.999794557655896379e-03
1.913000000000000000e+04 4.059833802265454261e-03
1.914000000000000000e+04 4.065809272108111307e-03
1.915000000000000000e+04 4.085585231825478170e-03
1.916000000000000000e+04 4.170237721263123261e-03
1.917000000000000000e+04 4.189942544434744134e-03
1.918000000000000000e+04 4.169312946168426265e-03
1.919000000000000000e+04 4.180125701121807126e-03
1.920000000000000000e+04 4.042049665828974236e-03
1.921000000000000000e+04 3.980445417213006321e-03
1.922000000000000000e+04 3.850336675043716881e-03
1.923000000000000000e+04 3.739719346408810347e-03
1.924000000000000000e+04 3.788590153336257853e-03
1.925000000000000000e+04 3.835824819711549337e-03
1.926000000000000000e+04 3.901057032160558814e-03
1.927000000000000000e+04 3.952417618189113351e-03
1.928000000000000000e+04 3.979805188301293283e-03
1.929000000000000000e+04 4.134242629115688142e-03
1.930000000000000000e+04 4.231130604421632149e-03
1.931000000000000000e+04 4.397447848375594243e-03
1.932000000000000000e+04 4.353983418924837166e-03
1.933000000000000000e+04 4.337195194128800127e-03
1.934000000000000000e+04 4.477120779611026141e-03
1.935000000000000000e+04 4.493980140952810037e-03
1.936000000000000000e+04 4.394602386545758133e-03
1.937000000000000000e+04 4.311870583843252155e-03
1.938000000000000000e+04 4.262003865275362097e-03
1.939000000000000000e+04 4.308598302738940108e-03
1.940000000000000000e+04 4.323963796620058225e-03
1.941000000000000000e+04 4.305539431271865163e-03
1.942000000000000000e+04 4.246638371394242245e-03
1.943000000000000000e+04 4.282562326995933109e-03
1.944000000000000000e+04 4.380161667759336144e-03
1.945000000000000000e+04 4.327164941178626018e-03
1.946000000000000000e+04 4.299919644157938065e-03
1.947000000000000000e+04 4.173936821641912112e-03
1.948000000000000000e+04 4.106570512820524252e-03
1.949000000000000000e+04 4.007050485321980368e-03
1.950000000000000000e+04 4.000790469296340232e-03
1.951000000000000000e+04 4.056988340435618151e-03
1.952000000000000000e+04 4.179627745301585200e-03
1.953000000000000000e+04 4.243294953744184209e-03
1.954000000000000000e+04 4.242796997923963150e-03
1.955000000000000000e+04 4.125563970534685231e-03
1.956000000000000000e+04 4.059549256082470303e-03
1.957000000000000000e+04 3.921259811152400312e-03
1.958000000000000000e+04 3.865204213104614372e-03
1.959000000000000000e+04 3.897357931781771263e-03
1.960000000000000000e+04 3.998158417103740356e-03
1.961000000000000000e+04 4.103867324082179253e-03
1.962000000000000000e+04 4.271536162405314280e-03
1.963000000000000000e+04 4.194566419908228247e-03
1.964000000000000000e+04 4.212421692890454261e-03
1.965000000000000000e+04 4.164617934149196163e-03
1.966000000000000000e+04 4.310590126019825212e-03
1.967000000000000000e+04 4.313008768575187120e-03
1.968000000000000000e+04 4.286617110103450173e-03
1.969000000000000000e+04 4.225795363490688142e-03
1.970000000000000000e+04 4.146335841892494212e-03
1.971000000000000000e+04 4.026328489219126172e-03
1.972000000000000000e+04 3.948860790901818213e-03
1.973000000000000000e+04 3.691559904938821867e-03
1.974000000000000000e+04 3.694974459134625893e-03
1.975000000000000000e+04 3.740715258049252898e-03
1.976000000000000000e+04 3.883486305361316324e-03
1.977000000000000000e+04 3.987985891062074267e-03
1.978000000000000000e+04 4.064671087376176342e-03
1.979000000000000000e+04 4.046886950939696317e-03
1.980000000000000000e+04 4.043685806381130260e-03
1.981000000000000000e+04 4.113328484666387182e-03
1.982000000000000000e+04 4.145766749526526296e-03
1.983000000000000000e+04 4.125777380171923199e-03
1.984000000000000000e+04 4.190725046437948284e-03
1.985000000000000000e+04 4.209860777243601242e-03
1.986000000000000000e+04 4.171233632903566246e-03
1.987000000000000000e+04 4.396238527097914156e-03
1.988000000000000000e+04 4.308242620010210161e-03
1.989000000000000000e+04 4.178916379844126172e-03
1.990000000000000000e+04 4.030525545418134348e-03
1.991000000000000000e+04 4.107779834098204338e-03
1.992000000000000000e+04 4.163835432145991146e-03
1.993000000000000000e+04 4.126986701449604153e-03
1.994000000000000000e+04 4.038563975087424221e-03
1.995000000000000000e+04 3.976675180288473214e-03
1.996000000000000000e+04 3.976604043742727225e-03
1.997000000000000000e+04 4.165329299606655190e-03
1.998000000000000000e+04 4.074914749963590155e-03
1.999000000000000000e+04 4.014164139896573245e-03
2.000000000000000000e+04 3.906178863454265286e-03
2.001000000000000000e+04 3.994672726362190340e-03
2.002000000000000000e+04 4.167534532524778262e-03
2.003000000000000000e+04 4.184536166958054137e-03
2.004000000000000000e+04 4.208722592511666277e-03
2.005000000000000000e+04 4.267339106206305237e-03
2.006000000000000000e+04 4.179556608755839210e-03
2.007000000000000000e+04 4.258375901442320102e-03
2.008000000000000000e+04 4.238173122450478170e-03
2.009000000000000000e+04 4.093267978766037228e-03
2.010000000000000000e+04 3.945232827068775351e-03
2.011000000000000000e+04 3.848913944128798392e-03
2.012000000000000000e+04 3.914288429669300282e-03
2.013000000000000000e+04 3.854320321605488389e-03
2.014000000000000000e+04 3.877653108610150823e-03
2.015000000000000000e+04 3.931290064102575289e-03
2.016000000000000000e+04 3.914786385489521341e-03
2.017000000000000000e+04 4.070433147581596287e-03
2.018000000000000000e+04 4.123003054887832211e-03
2.019000000000000000e+04 4.043401260198146302e-03
2.020000000000000000e+04 4.062394717912307281e-03
2.021000000000000000e+04 4.129761026733694274e-03
2.022000000000000000e+04 4.212421692890455129e-03
2.023000000000000000e+04 4.174719323645116262e-03
2.024000000000000000e+04 4.222736492023613196e-03
2.025000000000000000e+04 4.240947447734568290e-03
2.026000000000000000e+04 4.216903295272448129e-03
2.027000000000000000e+04 4.150034942271282196e-03
2.028000000000000000e+04 4.064955633559160300e-03
2.029000000000000000e+04 4.050372641681247200e-03
2.030000000000000000e+04 4.125492833988939241e-03
2.031000000000000000e+04 4.346585218167261198e-03
2.032000000000000000e+04 4.446389791848788173e-03
2.033000000000000000e+04 4.442263872195525987e-03
2.034000000000000000e+04 4.438280225633754045e-03
2.035000000000000000e+04 4.316209913133753177e-03
2.036000000000000000e+04 4.192788006264580244e-03
2.037000000000000000e+04 4.170877950174836299e-03
2.038000000000000000e+04 4.149110167176585200e-03
2.039000000000000000e+04 4.137514910220000189e-03
2.040000000000000000e+04 4.113541894303624283e-03
2.041000000000000000e+04 4.194210737179499167e-03
2.042000000000000000e+04 4.185318668961258287e-03
2.043000000000000000e+04 4.166111801609860207e-03
2.044000000000000000e+04 4.220033303285268197e-03
2.045000000000000000e+04 4.151457673186200251e-03
2.046000000000000000e+04 4.216476475997972193e-03
2.047000000000000000e+04 4.241872222829266154e-03
2.048000000000000000e+04 4.270184568036142214e-03
2.049000000000000000e+04 4.229565600415221248e-03
2.050000000000000000e+04 4.202320303394534162e-03
2.051000000000000000e+04 4.124283512711258287e-03
2.052000000000000000e+04 4.086367733828682319e-03
2.053000000000000000e+04 4.172798636909976280e-03
2.054000000000000000e+04 4.242441315195234069e-03
2.055000000000000000e+04 4.121580323972913289e-03
2.056000000000000000e+04 4.192859142810326234e-03
2.057000000000000000e+04 4.050870597501468259e-03
2.058000000000000000e+04 4.058126525167552248e-03
2.059000000000000000e+04 4.072709517045466215e-03
2.060000000000000000e+04 4.066236091382587244e-03
2.061000000000000000e+04 4.043970352564114218e-03
2.062000000000000000e+04 4.187950721153858163e-03
2.063000000000000000e+04 4.320762652061492168e-03
2.064000000000000000e+04 4.320406969332762220e-03
2.065000000000000000e+04 4.275377535875595110e-03
2.066000000000000000e+04 4.352489551464172254e-03
2.067000000000000000e+04 4.229494463869476126e-03
2.068000000000000000e+04 4.152382448280898114e-03
2.069000000000000000e+04 4.156010412113939241e-03
2.070000000000000000e+04 4.088003874380838343e-03
2.071000000000000000e+04 4.166111801609860207e-03
2.072000000000000000e+04 4.183540255317610285e-03
2.073000000000000000e+04 4.156792914117144258e-03
2.074000000000000000e+04 4.174292504370641192e-03
2.075000000000000000e+04 4.227360367497098176e-03
2.076000000000000000e+04 4.180196837667552248e-03
2.077000000000000000e+04 4.151742219369184209e-03
2.078000000000000000e+04 4.030525545418134348e-03
2.079000000000000000e+04 4.062181308275070180e-03
2.080000000000000000e+04 3.949785565996514342e-03
2.081000000000000000e+04 4.021135521379673276e-03
2.082000000000000000e+04 3.976532907196981236e-03
2.083000000000000000e+04 4.001572971299545249e-03
2.084000000000000000e+04 4.161630199227867206e-03
2.085000000000000000e+04 4.238101985904732180e-03
2.086000000000000000e+04 4.166182938155606197e-03
2.087000000000000000e+04 4.178133877840920288e-03
2.088000000000000000e+04 4.198976885744476126e-03
2.089000000000000000e+04 4.231984242970582288e-03
2.090000000000000000e+04 4.077191119427458349e-03
2.091000000000000000e+04 4.149750396088298238e-03
2.092000000000000000e+04 4.101804364255547293e-03
2.093000000000000000e+04 4.062750400641036361e-03
2.094000000000000000e+04 4.052720147690862251e-03
2.095000000000000000e+04 4.077902484884918244e-03
2.096000000000000000e+04 3.955476489656188296e-03
2.097000000000000000e+04 3.919837080237482257e-03
2.098000000000000000e+04 3.971837895177750266e-03
2.099000000000000000e+04 3.979947461392784394e-03
2.100000000000000000e+04 3.994245907087714403e-03
2.101000000000000000e+04 4.127911476544300282e-03
2.102000000000000000e+04 4.146335841892494212e-03
2.103000000000000000e+04 4.278365270796924066e-03
2.104000000000000000e+04 4.299563961429208117e-03
2.105000000000000000e+04 4.335843599759628061e-03
2.106000000000000000e+04 4.227431504042844165e-03
2.107000000000000000e+04 4.259656359265746178e-03
2.108000000000000000e+04 4.231059467875886160e-03
2.109000000000000000e+04 4.273527985686200251e-03
2.110000000000000000e+04 4.253609752877342276e-03
2.111000000000000000e+04 4.287257339015164079e-03
2.112000000000000000e+04 4.269686612215920288e-03
2.113000000000000000e+04 4.262359548004091177e-03
2.114000000000000000e+04 4.210358733063822301e-03
2.115000000000000000e+04 4.010891858792260331e-03
2.116000000000000000e+04 3.977386545745932242e-03
2.117000000000000000e+04 4.121082368152692230e-03
2.118000000000000000e+04 4.160065195221456305e-03
2.119000000000000000e+04 4.294299857044010099e-03
2.120000000000000000e+04 4.307317844915514032e-03
2.121000000000000000e+04 4.338973607772448129e-03
2.122000000000000000e+04 4.285123242642786129e-03
2.123000000000000000e+04 4.314360362944360053e-03
2.124000000000000000e+04 4.305823977454849120e-03
2.125000000000000000e+04 4.196771652826352186e-03
2.126000000000000000e+04 4.165684982335384270e-03
2.127000000000000000e+04 4.121295777789930198e-03
2.128000000000000000e+04 4.113826440486608241e-03
2.129000000000000000e+04 4.124141239619766308e-03
2.130000000000000000e+04 4.040200115639580244e-03
2.131000000000000000e+04 3.975536995556538250e-03
2.132000000000000000e+04 3.970486300808577333e-03
2.133000000000000000e+04 3.917845256956596287e-03
2.134000000000000000e+04 3.938190309039930198e-03
2.135000000000000000e+04 4.003991613854906290e-03
2.136000000000000000e+04 3.994388180179207250e-03
2.137000000000000000e+04 4.065666999016620195e-03
2.138000000000000000e+04 4.155725865930956150e-03
2.139000000000000000e+04 4.318699692234860207e-03
2.140000000000000000e+04 4.390334193801003100e-03
2.141000000000000000e+04 4.391828061261667145e-03
2.142000000000000000e+04 4.348648177993893159e-03
2.143000000000000000e+04 4.142921287696690186e-03
2.144000000000000000e+04 4.133815809841212205e-03
2.145000000000000000e+04 4.037710336538472347e-03
2.146000000000000000e+04 4.006054573681538250e-03
2.147000000000000000e+04 4.019214834644533295e-03
2.148000000000000000e+04 3.958108541848787305e-03
2.149000000000000000e+04 4.093623661494766308e-03
2.150000000000000000e+04 4.228783098412016231e-03
2.151000000000000000e+04 4.254961347246516076e-03
2.152000000000000000e+04 4.343099527425712050e-03
2.153000000000000000e+04 4.352631824555664233e-03
2.154000000000000000e+04 4.485870574737775042e-03
2.155000000000000000e+04 4.490281040574022053e-03
2.156000000000000000e+04 4.530757735103451041e-03
2.157000000000000000e+04 4.488289217293136082e-03
2.158000000000000000e+04 4.348292495265164079e-03
2.159000000000000000e+04 4.299279415246224159e-03
2.160000000000000000e+04 4.324390615894534162e-03
2.161000000000000000e+04 4.174648187099370272e-03
2.162000000000000000e+04 4.089782288024487213e-03
2.163000000000000000e+04 4.167890215253508210e-03
2.164000000000000000e+04 4.140787191324312236e-03
2.165000000000000000e+04 4.176711146926002233e-03
2.166000000000000000e+04 4.216334202906480214e-03
2.167000000000000000e+04 4.200826435933870118e-03
2.168000000000000000e+04 4.122931918342086222e-03
2.169000000000000000e+04 4.093054569128800127e-03
2.170000000000000000e+04 3.984642473412016231e-03
2.171000000000000000e+04 3.843080747377633326e-03
2.172000000000000000e+04 3.719160884688238900e-03
2.173000000000000000e+04 3.780409450575476435e-03
2.174000000000000000e+04 3.762909860321980368e-03
2.175000000000000000e+04 3.955689899293426265e-03
2.176000000000000000e+04 4.035718513257587244e-03
2.177000000000000000e+04 4.064955633559160300e-03
2.178000000000000000e+04 4.130614665282645280e-03
2.179000000000000000e+04 4.135025131118892291e-03
2.180000000000000000e+04 4.078684986888123261e-03
2.181000000000000000e+04 4.135167404210385138e-03
2.182000000000000000e+04 4.156508367934160300e-03
2.183000000000000000e+04 4.175359552556830167e-03
2.184000000000000000e+04 4.257949082167844165e-03
2.185000000000000000e+04 4.277867314976702140e-03
2.186000000000000000e+04 4.239453580273904246e-03
2.187000000000000000e+04 4.218823982007588111e-03
2.188000000000000000e+04 4.233691520068485169e-03
2.189000000000000000e+04 4.211354644704266154e-03
2.190000000000000000e+04 4.315640820767786129e-03
2.191000000000000000e+04 4.371625282269826079e-03
2.192000000000000000e+04 4.354054555470584023e-03
2.193000000000000000e+04 4.258304764896574113e-03
2.194000000000000000e+04 4.196629379734860207e-03
2.195000000000000000e+04 4.194068464088007188e-03
2.196000000000000000e+04 4.063675175735734224e-03
2.197000000000000000e+04 3.999865694201643236e-03
2.198000000000000000e+04 3.954124895287015364e-03
2.199000000000000000e+04 3.933281887383460393e-03
2.200000000000000000e+04 4.075128159600827256e-03
2.201000000000000000e+04 4.148967894085094088e-03
2.202000000000000000e+04 4.194424146816736268e-03
2.203000000000000000e+04 4.194495283362482257e-03
2.204000000000000000e+04 4.248630194675128216e-03
2.205000000000000000e+04 4.222380809294883248e-03
2.206000000000000000e+04 4.174719323645116262e-03
2.207000000000000000e+04 4.233762656614230291e-03
2.208000000000000000e+04 4.273314576048963150e-03
2.209000000000000000e+04 4.290173937390746178e-03
2.210000000000000000e+04 4.354552511290804215e-03
2.211000000000000000e+04 4.452649807874430044e-03
2.212000000000000000e+04 4.378027571386958194e-03
2.213000000000000000e+04 4.257522262893368228e-03
2.214000000000000000e+04 4.184891849686783218e-03
2.215000000000000000e+04 4.105147781905606197e-03
2.216000000000000000e+04 4.171304769449312236e-03
2.217000000000000000e+04 4.168814990348205206e-03
2.218000000000000000e+04 4.224443769121515209e-03
2.219000000000000000e+04 4.198834612652984147e-03
2.220000000000000000e+04 4.193570508267786129e-03
2.221000000000000000e+04 4.176070918014289195e-03
2.222000000000000000e+04 4.027964629771282196e-03
2.223000000000000000e+04 3.911656377476700405e-03
2.224000000000000000e+04 3.860082381810908334e-03
2.225000000000000000e+04 3.739292527134334410e-03
2.226000000000000000e+04 3.739790482954555902e-03
2.227000000000000000e+04 3.755440523018658411e-03
2.228000000000000000e+04 3.896362020141327411e-03
2.229000000000000000e+04 3.929867333187656367e-03
2.230000000000000000e+04 3.986918842875885292e-03
2.231000000000000000e+04 4.115106898310034317e-03
2.232000000000000000e+04 4.200470753205140170e-03
2.233000000000000000e+04 4.196273697006131127e-03
2.234000000000000000e+04 4.088146147472331189e-03
2.235000000000000000e+04 3.953057847100826389e-03
2.236000000000000000e+04 3.951706252731654323e-03
2.237000000000000000e+04 3.902195216892493778e-03
2.238000000000000000e+04 3.901910670709510254e-03
2.239000000000000000e+04 3.899989983974369839e-03
2.240000000000000000e+04 3.937834626311200251e-03
2.241000000000000000e+04 4.125421697443194119e-03
2.242000000000000000e+04 4.136803544762540294e-03
2.243000000000000000e+04 4.070575420673088265e-03
2.244000000000000000e+04 3.987416798696107219e-03
2.245000000000000000e+04 4.018788015370058225e-03
2.246000000000000000e+04 4.121438050881422177e-03
2.247000000000000000e+04 4.271678435496807126e-03
2.248000000000000000e+04 4.315356274584802171e-03
2.249000000000000000e+04 4.415374257903567114e-03
2.250000000000000000e+04 4.350070908908812081e-03
2.251000000000000000e+04 4.300844419252634193e-03
2.252000000000000000e+04 4.122291689430372316e-03
2.253000000000000000e+04 3.945873055980489257e-03
2.254000000000000000e+04 3.856241008340628371e-03
2.255000000000000000e+04 3.873242642773903378e-03
2.256000000000000000e+04 3.922397995884335277e-03
2.257000000000000000e+04 3.997020232371806259e-03
2.258000000000000000e+04 3.991400445257878293e-03
2.259000000000000000e+04 4.146976070804207250e-03
2.260000000000000000e+04 4.142209922239231158e-03
2.261000000000000000e+04 4.218681708916096132e-03
2.262000000000000000e+04 4.300204190340921155e-03
2.263000000000000000e+04 4.284696423368310192e-03
2.264000000000000000e+04 4.281068459535268197e-03
2.265000000000000000e+04 4.186101170964464172e-03
2.266000000000000000e+04 4.050514914772739179e-03
2.267000000000000000e+04 3.959958092038181297e-03
2.268000000000000000e+04 3.931076654465338188e-03
2.269000000000000000e+04 4.040911481097039272e-03
2.270000000000000000e+04 4.110980978656771263e-03
2.271000000000000000e+04 4.239738126456888204e-03
2.272000000000000000e+04 4.369064366622972193e-03
2.273000000000000000e+04 4.396380800189406135e-03
2.274000000000000000e+04 4.354410238199312236e-03
2.275000000000000000e+04 4.338119969223497123e-03
2.276000000000000000e+04 4.385354635598788173e-03
2.277000000000000000e+04 4.340111792504382227e-03
2.278000000000000000e+04 4.304543519631422177e-03
2.279000000000000000e+04 4.368281864619768043e-03
2.280000000000000000e+04 4.414662892446108086e-03
2.281000000000000000e+04 4.419713587194068136e-03
2.282000000000000000e+04 4.354054555470583156e-03
2.283000000000000000e+04 4.309665350925128216e-03
2.284000000000000000e+04 4.198976885744475258e-03
2.285000000000000000e+04 4.174079094733404091e-03
2.286000000000000000e+04 4.187808448062366184e-03
2.287000000000000000e+04 4.159709512492727225e-03
2.288000000000000000e+04 4.115035761764288327e-03
2.289000000000000000e+04 4.145766749526526296e-03
2.290000000000000000e+04 4.191436411895408179e-03
2.291000000000000000e+04 4.122931918342086222e-03
2.292000000000000000e+04 3.998016144012249244e-03
2.293000000000000000e+04 3.987061115967377271e-03
2.294000000000000000e+04 4.016867328634918244e-03
2.295000000000000000e+04 4.160918833770408179e-03
2.296000000000000000e+04 4.242227905557995234e-03
2.297000000000000000e+04 4.409612197698148037e-03
2.298000000000000000e+04 4.442477281832763088e-03
2.299000000000000000e+04 4.445536153299838034e-03
2.300000000000000000e+04 4.488146944201644103e-03
2.301000000000000000e+04 4.427396334134628061e-03
2.302000000000000000e+04 4.329227901005257111e-03
2.303000000000000000e+04 4.241018584280314280e-03
2.304000000000000000e+04 4.291881214488648191e-03
2.305000000000000000e+04 4.287541885198147169e-03
2.306000000000000000e+04 4.228996508049254199e-03
2.307000000000000000e+04 4.293517355040804215e-03
2.308000000000000000e+04 4.194708692999720226e-03
2.309000000000000000e+04 4.198478929924254199e-03
2.310000000000000000e+04 4.196558243189114218e-03
2.311000000000000000e+04 4.188946632794300282e-03
2.312000000000000000e+04 4.097109352236316324e-03
2.313000000000000000e+04 4.069223826303916200e-03
2.314000000000000000e+04 4.052293328416387182e-03
2.315000000000000000e+04 4.044183762201351319e-03
2.316000000000000000e+04 4.133388990566736268e-03
2.317000000000000000e+04 4.149252440268076311e-03
2.318000000000000000e+04 4.156152685205431220e-03
2.319000000000000000e+04 4.228356279137540294e-03
2.320000000000000000e+04 4.208011227054208117e-03
2.321000000000000000e+04 4.218966255099080090e-03
2.322000000000000000e+04 4.157362006483112174e-03
2.323000000000000000e+04 4.206588496139289195e-03
2.324000000000000000e+04 4.139933552775362097e-03
2.325000000000000000e+04 4.160634287587424221e-03
2.326000000000000000e+04 4.202035757211550204e-03
2.327000000000000000e+04 4.120584412332470303e-03
2.328000000000000000e+04 4.147971982444650235e-03
2.329000000000000000e+04 4.263497732736026141e-03
2.330000000000000000e+04 4.226364455856654323e-03
2.331000000000000000e+04 4.300559873069650235e-03
2.332000000000000000e+04 4.264066825101993190e-03
2.333000000000000000e+04 4.272745483682995234e-03
2.334000000000000000e+04 4.150319488454266154e-03
2.335000000000000000e+04 4.271891845134044227e-03
2.336000000000000000e+04 4.225653090399196163e-03
2.337000000000000000e+04 4.172229544544009232e-03
2.338000000000000000e+04 4.193926190996515209e-03
2.339000000000000000e+04 4.284198467548089133e-03
2.340000000000000000e+04 4.238244258996224159e-03
2.341000000000000000e+04 4.229707873506713227e-03
2.342000000000000000e+04 4.238813351362191208e-03
2.343000000000000000e+04 4.292450306854616107e-03
2.344000000000000000e+04 4.273385712594709139e-03
2.345000000000000000e+04 4.404846049133171078e-03
2.346000000000000000e+04 4.318272872960386005e-03
2.347000000000000000e+04 4.356686607663182165e-03
2.348000000000000000e+04 4.374755290282646147e-03
2.349000000000000000e+04 4.300559873069650235e-03
2.350000000000000000e+04 4.122860781796340232e-03
2.351000000000000000e+04 4.053716059331305237e-03
2.352000000000000000e+04 4.169170673076934286e-03
2.353000000000000000e+04 4.203316215034976280e-03
2.354000000000000000e+04 4.121366914335676188e-03
2.355000000000000000e+04 4.078827259979614372e-03
2.356000000000000000e+04 4.160136331767202295e-03
2.357000000000000000e+04 4.217756933821398269e-03
2.358000000000000000e+04 4.269686612215921155e-03
2.359000000000000000e+04 4.097251625327808303e-03
2.360000000000000000e+04 3.867907401842959805e-03
2.361000000000000000e+04 3.906250000000011276e-03
2.362000000000000000e+04 4.012456862798671232e-03
2.363000000000000000e+04 4.027893493225535339e-03
2.364000000000000000e+04 3.938474855222913289e-03
2.365000000000000000e+04 3.946940104166677364e-03
2.366000000000000000e+04 4.065666999016620195e-03
2.367000000000000000e+04 4.106926195549254199e-03
2.368000000000000000e+04 4.205165765224370272e-03
2.369000000000000000e+04 4.122718508704848253e-03
2.370000000000000000e+04 4.024194392846748222e-03
2.371000000000000000e+04 4.051439689867435308e-03
2.372000000000000000e+04 4.067658822297506166e-03
2.373000000000000000e+04 4.076337480878508210e-03
2.374000000000000000e+04 3.884695626638996844e-03
2.375000000000000000e+04 3.919267987871514342e-03
2.376000000000000000e+04 3.972976079909684363e-03
2.377000000000000000e+04 3.904044767081887336e-03
2.378000000000000000e+04 3.992965449264288327e-03
2.379000000000000000e+04 4.026399625764871294e-03
2.380000000000000000e+04 3.948362835081596287e-03
2.381000000000000000e+04 3.954622851107237290e-03
2.382000000000000000e+04 3.950212385270990278e-03
2.383000000000000000e+04 3.970841983537307281e-03
2.384000000000000000e+04 3.793996530812948284e-03
2.385000000000000000e+04 3.914715248943775351e-03
2.386000000000000000e+04 3.970272891171340232e-03
2.387000000000000000e+04 3.924674365348204338e-03
2.388000000000000000e+04 3.956045582022155345e-03
2.389000000000000000e+04 4.041765119645990278e-03
2.390000000000000000e+04 4.130045572916678231e-03
2.391000000000000000e+04 4.180979339670758133e-03
2.392000000000000000e+04 4.222096263111900158e-03
2.393000000000000000e+04 4.237959712813240201e-03
2.394000000000000000e+04 4.228783098412016231e-03
2.395000000000000000e+04 4.259300676537016231e-03
2.396000000000000000e+04 4.302196013621807126e-03
2.397000000000000000e+04 4.125919653263414311e-03
2.398000000000000000e+04 4.006125710227284240e-03
2.399000000000000000e+04 4.051510826413182165e-03
2.400000000000000000e+04 4.147758572807412267e-03
2.401000000000000000e+04 3.979947461392785261e-03
2.402000000000000000e+04 4.005343208224078355e-03
2.403000000000000000e+04 3.992894312718542338e-03
2.404000000000000000e+04 4.142707878059452217e-03
2.405000000000000000e+04 4.117810087048380183e-03
2.406000000000000000e+04 4.149963805725536206e-03
2.407000000000000000e+04 4.020708702105198207e-03
2.408000000000000000e+04 4.063034946824020319e-03
2.409000000000000000e+04 4.097678444602284240e-03
2.410000000000000000e+04 4.030810091601118306e-03
2.411000000000000000e+04 3.880854253168717315e-03
2.412000000000000000e+04 3.969703798805372316e-03
2.413000000000000000e+04 3.918200939685326234e-03
2.414000000000000000e+04 4.050586051318484301e-03
2.415000000000000000e+04 3.977386545745932242e-03
2.416000000000000000e+04 3.964653104057412267e-03
2.417000000000000000e+04 4.084091364364814125e-03
2.418000000000000000e+04 4.172869773455722270e-03
2.419000000000000000e+04 4.237959712813240201e-03
2.420000000000000000e+04 4.117312131228158256e-03
2.421000000000000000e+04 4.139720143138124128e-03
2.422000000000000000e+04 4.132677625109277240e-03
2.423000000000000000e+04 4.004489569675127349e-03
2.424000000000000000e+04 4.024052119755255376e-03
2.425000000000000000e+04 3.925172321168426265e-03
2.426000000000000000e+04 3.872815823499428309e-03
2.427000000000000000e+04 3.932428248834510254e-03
2.428000000000000000e+04 3.827501843859276373e-03
2.429000000000000000e+04 3.779271265843542338e-03
2.430000000000000000e+04 3.718449519230779873e-03
2.431000000000000000e+04 3.758285984848495388e-03
2.432000000000000000e+04 3.787807651333052836e-03
2.433000000000000000e+04 3.864208301464171387e-03
2.434000000000000000e+04 3.982081557765162344e-03
2.435000000000000000e+04 4.038421701995932242e-03
2.436000000000000000e+04 4.094263890406480214e-03
2.437000000000000000e+04 4.189942544434744134e-03
2.438000000000000000e+04 4.207157588505256243e-03
2.439000000000000000e+04 4.250266335227284240e-03
2.440000000000000000e+04 4.212919648710676188e-03
2.441000000000000000e+04 4.238315395541970149e-03
2.442000000000000000e+04 4.139435596955140170e-03
2.443000000000000000e+04 4.012456862798671232e-03
2.444000000000000000e+04 3.944734871248554292e-03
2.445000000000000000e+04 3.974825630099078355e-03
2.446000000000000000e+04 3.933637570112190340e-03
2.447000000000000000e+04 4.022273706111608241e-03
2.448000000000000000e+04 4.053004693873846209e-03
2.449000000000000000e+04 4.111336661385501211e-03
2.450000000000000000e+04 4.136092179305082134e-03
2.451000000000000000e+04 4.165898391972622239e-03
2.452000000000000000e+04 4.006125710227284240e-03
2.453000000000000000e+04 3.974256537733111307e-03
2.454000000000000000e+04 4.048807637674836299e-03
2.455000000000000000e+04 4.074487930689114218e-03
2.456000000000000000e+04 4.029387360686200251e-03
2.457000000000000000e+04 3.991258172166386314e-03
2.458000000000000000e+04 4.023340754297797216e-03
2.459000000000000000e+04 4.060260621539930198e-03
2.460000000000000000e+04 4.134811721481655190e-03
2.461000000000000000e+04 4.062679264095291239e-03
2.462000000000000000e+04 4.082170677629674144e-03
2.463000000000000000e+04 4.100950725706596287e-03
2.464000000000000000e+04 4.137657183311492168e-03
2.465000000000000000e+04 4.076622027061491300e-03
2.466000000000000000e+04 4.054142878605780306e-03
2.467000000000000000e+04 4.128622842001760176e-03
2.468000000000000000e+04 4.259940905448730136e-03
2.469000000000000000e+04 4.261719319092378139e-03
2.470000000000000000e+04 4.256739760890164079e-03
2.471000000000000000e+04 4.232055379516329145e-03
2.472000000000000000e+04 4.202889395760502078e-03
2.473000000000000000e+04 4.123856693436784085e-03
2.474000000000000000e+04 4.048665364583344320e-03
2.475000000000000000e+04 3.980089734484276373e-03
2.476000000000000000e+04 4.003066838760209294e-03
2.477000000000000000e+04 4.100168223703391270e-03
2.478000000000000000e+04 4.114182123215338188e-03
2.479000000000000000e+04 4.150532898091504122e-03
2.480000000000000000e+04 4.250479744864522208e-03
2.481000000000000000e+04 4.206090540319068136e-03
2.482000000000000000e+04 4.188021857699604153e-03
2.483000000000000000e+04 4.267054560023322146e-03
2.484000000000000000e+04 4.275804355150070180e-03
2.485000000000000000e+04 4.439062727636958194e-03
2.486000000000000000e+04 4.543135494063241936e-03
2.487000000000000000e+04 4.591081525895992013e-03
2.488000000000000000e+04 4.579984224759628061e-03
2.489000000000000000e+04 4.545340726981364141e-03
2.490000000000000000e+04 4.356117515297215116e-03
2.491000000000000000e+04 4.077617938701934286e-03
2.492000000000000000e+04 3.904115903627632892e-03
2.493000000000000000e+04 3.784535370228740356e-03
2.494000000000000000e+04 3.721366117606362406e-03
2.495000000000000000e+04 3.870254907852575289e-03
2.496000000000000000e+04 4.037354653809742400e-03
2.497000000000000000e+04 4.272816620228742091e-03
2.498000000000000000e+04 4.380801896671050050e-03
2.499000000000000000e+04 4.413453571168428000e-03
2.500000000000000000e+04 4.388982599431831035e-03
2.501000000000000000e+04 4.388982599431830167e-03
2.502000000000000000e+04 4.191294138803916200e-03
2.503000000000000000e+04 4.101804364255547293e-03
2.504000000000000000e+04 4.067729958843251288e-03
2.505000000000000000e+04 4.060545167722913289e-03
2.506000000000000000e+04 4.061967898637832211e-03
2.507000000000000000e+04 4.127057837995350142e-03
2.508000000000000000e+04 4.135949906213590155e-03
2.509000000000000000e+04 4.102088910438531251e-03
2.510000000000000000e+04 4.204240990129674144e-03
2.511000000000000000e+04 4.215267154720291239e-03
2.512000000000000000e+04 4.223163311298089133e-03
2.513000000000000000e+04 4.198478929924254199e-03
2.514000000000000000e+04 4.288893479567320102e-03
2.515000000000000000e+04 4.292094624125886160e-03
2.516000000000000000e+04 4.196273697006130260e-03
2.517000000000000000e+04 4.145766749526526296e-03
2.518000000000000000e+04 4.121793733610152125e-03
2.519000000000000000e+04 4.125492833988939241e-03
2.520000000000000000e+04 4.166752030521574113e-03
2.521000000000000000e+04 4.230348102418426265e-03
2.522000000000000000e+04 4.324532888986026141e-03
2.523000000000000000e+04 4.334492005390455129e-03
2.524000000000000000e+04 4.445678426391330013e-03
2.525000000000000000e+04 4.423341551027110130e-03
2.526000000000000000e+04 4.377885298295466215e-03
2.527000000000000000e+04 4.267552515843543205e-03
2.528000000000000000e+04 4.242868134469708272e-03
2.529000000000000000e+04 4.170308857808870118e-03
2.530000000000000000e+04 4.039773296365104308e-03
2.531000000000000000e+04 4.012670272435908334e-03
2.532000000000000000e+04 3.969846071896864295e-03
2.533000000000000000e+04 3.999723421110151257e-03
2.534000000000000000e+04 3.939115084134626327e-03
2.535000000000000000e+04 4.042049665828974236e-03
2.536000000000000000e+04 4.151955629006422177e-03
2.537000000000000000e+04 4.221527170745932242e-03
2.538000000000000000e+04 4.224443769121516076e-03
2.539000000000000000e+04 4.195491195002926110e-03
2.540000000000000000e+04 4.138724231497680275e-03
2.541000000000000000e+04 4.156864050662890248e-03
2.542000000000000000e+04 4.016938465180664233e-03
2.543000000000000000e+04 4.005912300590046271e-03
2.544000000000000000e+04 3.989693168159976280e-03
2.545000000000000000e+04 4.124496922348496256e-03
2.546000000000000000e+04 4.230134692781188296e-03
2.547000000000000000e+04 4.315569684222040139e-03
2.548000000000000000e+04 4.357255700029150081e-03
2.549000000000000000e+04 4.360527981133462128e-03
2.550000000000000000e+04 4.337622013403276064e-03
2.551000000000000000e+04 4.392397153627634193e-03
2.552000000000000000e+04 4.335274507393660146e-03
2.553000000000000000e+04 4.257237716710385138e-03
2.554000000000000000e+04 4.179414335664347231e-03
2.555000000000000000e+04 4.200968709025362097e-03
2.556000000000000000e+04 4.301342375072856120e-03
2.557000000000000000e+04 4.262501821095583156e-03
2.558000000000000000e+04 4.227146957859860207e-03
2.559000000000000000e+04 4.150888580820233202e-03
2.560000000000000000e+04 4.102658002804498300e-03
2.561000000000000000e+04 4.233051291156772131e-03
2.562000000000000000e+04 4.290316210482238157e-03
2.563000000000000000e+04 4.122220552884627194e-03
2.564000000000000000e+04 4.042405348557703317e-03
2.565000000000000000e+04 4.134384902207179253e-03
2.566000000000000000e+04 4.244362001930372316e-03
2.567000000000000000e+04 4.255459303066737135e-03
2.568000000000000000e+04 4.196913925917844165e-03
2.569000000000000000e+04 4.191080729166678231e-03
2.570000000000000000e+04 4.154160861924546116e-03
2.571000000000000000e+04 4.177066829654732180e-03
2.572000000000000000e+04 4.114395532852575289e-03
2.573000000000000000e+04 4.030810091601118306e-03
2.574000000000000000e+04 3.899776574337132304e-03
2.575000000000000000e+04 3.918912305142784394e-03
2.576000000000000000e+04 4.014733232262540294e-03
2.577000000000000000e+04 4.150461761545758133e-03
2.578000000000000000e+04 4.128978524730489257e-03
2.579000000000000000e+04 4.221669443837424221e-03
2.580000000000000000e+04 4.229850146598206073e-03
2.581000000000000000e+04 4.345375896889581112e-03
2.582000000000000000e+04 4.313648997486900158e-03
2.583000000000000000e+04 4.268263881301003100e-03
2.584000000000000000e+04 4.203671897763706228e-03
2.585000000000000000e+04 4.205236901770116262e-03
2.586000000000000000e+04 4.253254070148613196e-03
2.587000000000000000e+04 4.302409423259044227e-03
2.588000000000000000e+04 4.294228720498264110e-03
2.589000000000000000e+04 4.399083988927752001e-03
2.590000000000000000e+04 4.485016936188824035e-03
2.591000000000000000e+04 4.607371794871807993e-03
2.592000000000000000e+04 4.436786358173090000e-03
2.593000000000000000e+04 4.241445403554790217e-03
2.594000000000000000e+04 4.136447862033811214e-03
2.595000000000000000e+04 3.966716063884044227e-03
2.596000000000000000e+04 3.919623670600244289e-03
2.597000000000000000e+04 4.017863240275360362e-03
2.598000000000000000e+04 4.068085641571980368e-03
2.599000000000000000e+04 4.194353010270990278e-03
2.600000000000000000e+04 4.318770828780606197e-03
2.601000000000000000e+04 4.348292495265164079e-03
2.602000000000000000e+04 4.185389805507004277e-03
2.603000000000000000e+04 4.023767573572272285e-03
2.604000000000000000e+04 3.947438059986899291e-03
2.605000000000000000e+04 3.818396366003798392e-03
2.606000000000000000e+04 3.793854257721456305e-03
2.607000000000000000e+04 3.743987539153565379e-03
2.608000000000000000e+04 3.674558270505546426e-03
2.609000000000000000e+04 3.677972824701351319e-03
2.610000000000000000e+04 3.715746330492434440e-03
2.611000000000000000e+04 3.782756956585091920e-03
2.612000000000000000e+04 3.887327678831595419e-03
2.613000000000000000e+04 4.046033312390746178e-03
2.614000000000000000e+04 4.076622027061491300e-03
2.615000000000000000e+04 4.022060296474370272e-03
2.616000000000000000e+04 3.994743862907936330e-03
2.617000000000000000e+04 3.905111815268075878e-03
2.618000000000000000e+04 3.974398810824603286e-03
2.619000000000000000e+04 3.899349755062656367e-03
2.620000000000000000e+04 3.956614674388123261e-03
2.621000000000000000e+04 4.072709517045466215e-03
2.622000000000000000e+04 4.233549246976993190e-03
2.623000000000000000e+04 4.233122427702518120e-03
2.624000000000000000e+04 4.267410242752052094e-03
2.625000000000000000e+04 4.269402066032938065e-03
2.626000000000000000e+04 4.300631009615397092e-03
2.627000000000000000e+04 4.316209913133754045e-03
2.628000000000000000e+04 4.321829700247681143e-03
2.629000000000000000e+04 4.212137146707471171e-03
2.630000000000000000e+04 4.253111797057122084e-03
2.631000000000000000e+04 4.309096258559161167e-03
2.632000000000000000e+04 4.281637551901236113e-03
2.633000000000000000e+04 4.215124881628800127e-03
2.634000000000000000e+04 4.192076640807122084e-03
2.635000000000000000e+04 3.981299055761958194e-03
2.636000000000000000e+04 3.835469136982819389e-03
2.637000000000000000e+04 3.778133081111607373e-03
2.638000000000000000e+04 3.721508390697854385e-03
2.639000000000000000e+04 3.755511659564404400e-03
2.640000000000000000e+04 3.901483851435034751e-03
2.641000000000000000e+04 4.039773296365104308e-03
2.642000000000000000e+04 4.173936821641912112e-03
2.643000000000000000e+04 4.179129789481364141e-03
2.644000000000000000e+04 4.149252440268077179e-03
2.645000000000000000e+04 4.039773296365104308e-03
2.646000000000000000e+04 3.996095457277108395e-03
2.647000000000000000e+04 3.962305598047796348e-03
2.648000000000000000e+04 3.962447871139288327e-03
2.649000000000000000e+04 3.922611405521572378e-03
2.650000000000000000e+04 3.898069297239230291e-03
2.651000000000000000e+04 4.031521457058578201e-03
2.652000000000000000e+04 4.137941729494476126e-03
2.653000000000000000e+04 4.137088090945524252e-03
2.654000000000000000e+04 4.123145327979324190e-03
2.655000000000000000e+04 4.094263890406480214e-03
2.656000000000000000e+04 4.049447866586550204e-03
2.657000000000000000e+04 4.003920477309160300e-03
2.658000000000000000e+04 3.926381642446106351e-03
2.659000000000000000e+04 3.842369381920174298e-03
2.660000000000000000e+04 3.775358755827516385e-03
2.661000000000000000e+04 3.843151883923379315e-03
2.662000000000000000e+04 3.909735690741561291e-03
2.663000000000000000e+04 3.922113449701352186e-03
2.664000000000000000e+04 3.879004702979323323e-03
2.665000000000000000e+04 3.993605678176002233e-03
2.666000000000000000e+04 3.972620397180955283e-03
2.667000000000000000e+04 3.972122441360734224e-03
2.668000000000000000e+04 3.911798650568192384e-03
2.669000000000000000e+04 4.076977709790221248e-03
2.670000000000000000e+04 4.136447862033811214e-03
2.671000000000000000e+04 4.176355464197272285e-03
2.672000000000000000e+04 4.241587676646282196e-03
2.673000000000000000e+04 4.185603215144242245e-03
2.674000000000000000e+04 4.093054569128799260e-03
2.675000000000000000e+04 4.148327665173380183e-03
2.676000000000000000e+04 4.055209926791970149e-03
2.677000000000000000e+04 4.075057023055081266e-03
2.678000000000000000e+04 4.031165774329848253e-03
2.679000000000000000e+04 4.172869773455722270e-03
2.680000000000000000e+04 4.210287596518076311e-03
2.681000000000000000e+04 4.219677620556538250e-03
2.682000000000000000e+04 4.180196837667552248e-03
2.683000000000000000e+04 4.046388995119475258e-03
2.684000000000000000e+04 3.932570521926001365e-03
2.685000000000000000e+04 3.915853433675710316e-03
2.686000000000000000e+04 3.869401269303623849e-03
2.687000000000000000e+04 3.878577883704847819e-03
2.688000000000000000e+04 3.688216487288763397e-03
2.689000000000000000e+04 3.675625318691735401e-03
2.690000000000000000e+04 3.750887784090919420e-03
2.691000000000000000e+04 3.872958096590920288e-03
2.692000000000000000e+04 4.026826445039346364e-03
2.693000000000000000e+04 4.152453584826644103e-03
2.694000000000000000e+04 4.410323563155607064e-03
2.695000000000000000e+04 4.416796988818486036e-03
2.696000000000000000e+04 4.390761013075478170e-03
2.697000000000000000e+04 4.260509997814697185e-03
2.698000000000000000e+04 4.148612211356364141e-03
2.699000000000000000e+04 4.134029219478450173e-03
2.700000000000000000e+04 4.098034127331014187e-03
2.701000000000000000e+04 4.141498556781771263e-03
2.702000000000000000e+04 4.221171488017203162e-03
2.703000000000000000e+04 4.270967070039347231e-03
2.704000000000000000e+04 4.319482194238066092e-03
2.705000000000000000e+04 4.167961351799254199e-03
2.706000000000000000e+04 4.047313770214172254e-03
2.707000000000000000e+04 3.952986710555080399e-03
2.708000000000000000e+04 3.907032502003216293e-03
2.709000000000000000e+04 3.864066028372679842e-03
2.710000000000000000e+04 3.852755317599078355e-03
2.711000000000000000e+04 3.963159236596747355e-03
2.712000000000000000e+04 3.948362835081596287e-03
2.713000000000000000e+04 4.020637565559452217e-03
2.714000000000000000e+04 4.155654729385210161e-03
2.715000000000000000e+04 4.251119973776236113e-03
2.716000000000000000e+04 4.247207463760210161e-03
2.717000000000000000e+04 4.360883663862192075e-03
2.718000000000000000e+04 4.274595033872389226e-03
2.719000000000000000e+04 4.247136327214464172e-03
2.720000000000000000e+04 4.264778190559452217e-03
2.721000000000000000e+04 4.135238540756130260e-03
2.722000000000000000e+04 4.019072561553041316e-03
2.723000000000000000e+04 4.089568878387249244e-03
2.724000000000000000e+04 4.191578684986900158e-03
2.725000000000000000e+04 4.242512451740980059e-03
2.726000000000000000e+04 4.198265520287016231e-03
2.727000000000000000e+04 4.220531259105490124e-03
2.728000000000000000e+04 4.080321127440280152e-03
2.729000000000000000e+04 4.012243453161433264e-03
2.730000000000000000e+04 4.181619568582471171e-03
2.731000000000000000e+04 4.262146138366854076e-03
2.732000000000000000e+04 4.411604020979034008e-03
2.733000000000000000e+04 4.589516521889581979e-03
2.734000000000000000e+04 4.747581926537017966e-03
2.735000000000000000e+04 4.725956416630257978e-03
2.736000000000000000e+04 4.577565582204266154e-03
2.737000000000000000e+04 4.377814161749721093e-03
2.738000000000000000e+04 4.193783917905022363e-03
2.739000000000000000e+04 4.101306408435326234e-03
2.740000000000000000e+04 4.183967074592086222e-03
2.741000000000000000e+04 4.110198476653566246e-03
2.742000000000000000e+04 4.065809272108112174e-03
2.743000000000000000e+04 4.119090544871806259e-03
2.744000000000000000e+04 4.067232003023030229e-03
2.745000000000000000e+04 3.950496931453974236e-03
2.746000000000000000e+04 3.848913944128798826e-03
2.747000000000000000e+04 3.847846895942609851e-03
2.748000000000000000e+04 3.985922931235442307e-03
2.749000000000000000e+04 4.053360376602575289e-03
2.750000000000000000e+04 4.073420882502924376e-03
2.751000000000000000e+04 4.084802729822272285e-03
2.752000000000000000e+04 4.136945817854032273e-03
2.753000000000000000e+04 4.306891025641038095e-03
2.754000000000000000e+04 4.317774917140164079e-03
2.755000000000000000e+04 4.344379985249138126e-03
2.756000000000000000e+04 4.264209098193485169e-03
2.757000000000000000e+04 4.238528805179207250e-03
2.758000000000000000e+04 4.174007958187658102e-03
2.759000000000000000e+04 4.050301505135500343e-03
2.760000000000000000e+04 3.899705437791386314e-03
2.761000000000000000e+04 3.887612225014579377e-03
2.762000000000000000e+04 3.922326859338589287e-03
2.763000000000000000e+04 4.092912296037308148e-03
2.764000000000000000e+04 4.264707054013706228e-03
2.765000000000000000e+04 4.340965431053334100e-03
2.766000000000000000e+04 4.322398792613648191e-03
2.767000000000000000e+04 4.322967884979616107e-03
2.768000000000000000e+04 4.236963801172797216e-03
2.769000000000000000e+04 4.179983428030314280e-03
2.770000000000000000e+04 4.115320307947272285e-03
2.771000000000000000e+04 4.105859147363065224e-03
2.772000000000000000e+04 4.215267154720292106e-03
2.773000000000000000e+04 4.161416789590630105e-03
2.774000000000000000e+04 4.143703789699894335e-03
2.775000000000000000e+04 4.009113445148612329e-03
2.776000000000000000e+04 3.902337489983985323e-03
2.777000000000000000e+04 3.833406177156188296e-03
2.778000000000000000e+04 3.845357116841502387e-03
2.779000000000000000e+04 3.763123269959218337e-03
2.780000000000000000e+04 3.904969542176584332e-03
2.781000000000000000e+04 4.018147786458345187e-03
2.782000000000000000e+04 4.126631018720874206e-03
2.783000000000000000e+04 4.101306408435326234e-03
2.784000000000000000e+04 4.172869773455722270e-03
2.785000000000000000e+04 4.173367729275944196e-03
2.786000000000000000e+04 4.185958897872972193e-03
2.787000000000000000e+04 4.040769208005547293e-03
2.788000000000000000e+04 4.070290874490104308e-03
2.789000000000000000e+04 4.078187031067902202e-03
2.790000000000000000e+04 4.182757753314406135e-03
2.791000000000000000e+04 4.246353825211259155e-03
2.792000000000000000e+04 4.300061917249429176e-03
2.793000000000000000e+04 4.456633454436201985e-03
2.794000000000000000e+04 4.577494445658521031e-03
2.795000000000000000e+04 4.625725023674255067e-03
2.796000000000000000e+04 4.623662063847623974e-03
2.797000000000000000e+04 4.514182919944651103e-03
2.798000000000000000e+04 4.492628546583637972e-03
2.799000000000000000e+04 4.430597478693194119e-03
2.800000000000000000e+04 4.267196833114813258e-03
2.801000000000000000e+04 4.228569688774779130e-03
2.802000000000000000e+04 4.170735677083345187e-03
2.803000000000000000e+04 4.192788006264580244e-03
2.804000000000000000e+04 4.205592584498846209e-03
2.805000000000000000e+04 4.162341564685326234e-03
2.806000000000000000e+04 4.275448672421340232e-03
2.807000000000000000e+04 4.290387347027984147e-03
2.808000000000000000e+04 4.262857503824313103e-03
2.809000000000000000e+04 4.199972797384919111e-03
2.810000000000000000e+04 4.200115070476410223e-03
2.811000000000000000e+04 4.333069274475536206e-03
2.812000000000000000e+04 4.385781454873264110e-03
2.813000000000000000e+04 4.506642446095584023e-03
2.814000000000000000e+04 4.540147759141912112e-03
2.815000000000000000e+04 4.451867305871225027e-03
2.816000000000000000e+04 4.505575397909395048e-03
2.817000000000000000e+04 4.374328471008170210e-03
2.818000000000000000e+04 4.283273692453392137e-03
2.819000000000000000e+04 4.144486291703100220e-03
2.820000000000000000e+04 4.092983432583054137e-03
2.821000000000000000e+04 4.143276970425419266e-03
2.822000000000000000e+04 4.196985062463590155e-03
2.823000000000000000e+04 4.246496098302751133e-03
2.824000000000000000e+04 4.260652270906189164e-03
2.825000000000000000e+04 4.119517364146282196e-03
2.826000000000000000e+04 4.172940910001468259e-03
2.827000000000000000e+04 4.144415155157354230e-03
2.828000000000000000e+04 4.165044753423672100e-03
2.829000000000000000e+04 4.141285147144534162e-03
2.830000000000000000e+04 4.143419243516911245e-03
2.831000000000000000e+04 4.115249171401526296e-03
2.832000000000000000e+04 4.103796187536433264e-03
2.833000000000000000e+04 4.084873866368018275e-03
2.834000000000000000e+04 4.089070922567028185e-03
2.835000000000000000e+04 4.117738950502634193e-03
2.836000000000000000e+04 4.130970348011375227e-03
2.837000000000000000e+04 4.034438055434160300e-03
2.838000000000000000e+04 4.050088095498262375e-03
2.839000000000000000e+04 3.943881232699603286e-03
2.840000000000000000e+04 3.984998156140746178e-03
2.841000000000000000e+04 3.998656372923962282e-03
2.842000000000000000e+04 4.003707067671922332e-03
2.843000000000000000e+04 4.112617119208928154e-03
2.844000000000000000e+04 4.164048841783228247e-03
2.845000000000000000e+04 4.277227086064989102e-03
2.846000000000000000e+04 4.293588491586550204e-03
2.847000000000000000e+04 4.216832158726701273e-03
2.848000000000000000e+04 4.225724226944942152e-03
2.849000000000000000e+04 4.239809263002634193e-03
2.850000000000000000e+04 4.262288411458344320e-03
2.851000000000000000e+04 4.281424142263998145e-03
2.852000000000000000e+04 4.214769198900070180e-03
2.853000000000000000e+04 4.188092994245349275e-03
2.854000000000000000e+04 4.016511645906188296e-03
2.855000000000000000e+04 3.856596691069358318e-03
2.856000000000000000e+04 3.877084016244183341e-03
2.857000000000000000e+04 3.794494486633168909e-03
2.858000000000000000e+04 3.927306417540803347e-03
2.859000000000000000e+04 3.987132252513123261e-03
2.860000000000000000e+04 3.920832991877925243e-03
2.861000000000000000e+04 3.978667003569358318e-03
2.862000000000000000e+04 4.024692348666969281e-03
2.863000000000000000e+04 4.076977709790221248e-03
2.864000000000000000e+04 3.981441328853449306e-03
2.865000000000000000e+04 3.877937654793134348e-03
2.866000000000000000e+04 3.942458501784684363e-03
2.867000000000000000e+04 3.936127349213297370e-03
2.868000000000000000e+04 4.117454404319650235e-03
2.869000000000000000e+04 4.140502645141328278e-03
2.870000000000000000e+04 4.122362825976118306e-03
2.871000000000000000e+04 4.115391444493018275e-03
2.872000000000000000e+04 4.086652280011666277e-03
2.873000000000000000e+04 4.125279424351702140e-03
2.874000000000000000e+04 4.066805183748554292e-03
2.875000000000000000e+04 3.984927019595000189e-03
2.876000000000000000e+04 4.078258167613648191e-03
2.877000000000000000e+04 4.160278604858694274e-03
2.878000000000000000e+04 4.279859138257588111e-03
2.879000000000000000e+04 4.337835423040514032e-03
2.880000000000000000e+04 4.350853410912016231e-03
2.881000000000000000e+04 4.293446218495058225e-03
2.882000000000000000e+04 4.251262246867728092e-03
2.883000000000000000e+04 4.274452760780898114e-03
2.884000000000000000e+04 4.141000600961550204e-03
2.885000000000000000e+04 4.008686625874136392e-03
2.886000000000000000e+04 3.997518188192028185e-03
2.887000000000000000e+04 3.934989164481363273e-03
2.888000000000000000e+04 3.790297430434159433e-03
2.889000000000000000e+04 3.854960550517202295e-03
2.890000000000000000e+04 3.883557441907062313e-03
2.891000000000000000e+04 4.006908212230488389e-03
2.892000000000000000e+04 4.061469942817610285e-03
2.893000000000000000e+04 4.220388986013998145e-03
2.894000000000000000e+04 4.203814170855198207e-03
2.895000000000000000e+04 4.252258158508170210e-03
2.896000000000000000e+04 4.376675977017786129e-03
2.897000000000000000e+04 4.348932724176876249e-03
2.898000000000000000e+04 4.326738121904150081e-03
2.899000000000000000e+04 4.402142860394826079e-03
2.900000000000000000e+04 4.325101981351994057e-03
2.901000000000000000e+04 4.378169844478450173e-03
2.902000000000000000e+04 4.256241805069942152e-03
2.903000000000000000e+04 4.314858318764580244e-03
2.904000000000000000e+04 4.186172307510210161e-03
2.905000000000000000e+04 4.182828889860152125e-03
2.906000000000000000e+04 4.181477295490978324e-03
2.907000000000000000e+04 4.121722597064406135e-03
2.908000000000000000e+04 4.164902480332179253e-03
2.909000000000000000e+04 4.290814166302459216e-03
2.910000000000000000e+04 4.254392254880548160e-03
2.911000000000000000e+04 4.375751201923089133e-03
2.912000000000000000e+04 4.427040651405898114e-03
2.913000000000000000e+04 4.471216446314115085e-03
2.914000000000000000e+04 4.293375081949313103e-03
2.915000000000000000e+04 4.179912291484568290e-03
2.916000000000000000e+04 4.054427424788764264e-03
2.917000000000000000e+04 4.008971172057120350e-03
2.918000000000000000e+04 3.881921301354905856e-03
2.919000000000000000e+04 3.933993252840920288e-03
2.920000000000000000e+04 3.980587690304498300e-03
2.921000000000000000e+04 4.063959721918718182e-03
2.922000000000000000e+04 4.099456858245932242e-03
2.923000000000000000e+04 4.231557423696107219e-03
2.924000000000000000e+04 4.246780644485734224e-03
2.925000000000000000e+04 4.315214001493310192e-03
2.926000000000000000e+04 4.241018584280316014e-03
2.927000000000000000e+04 4.157362006483112174e-03
2.928000000000000000e+04 3.968921296802168167e-03
2.929000000000000000e+04 3.860509201085383837e-03
2.930000000000000000e+04 3.965506742606362406e-03
2.931000000000000000e+04 3.930223015916386314e-03
2.932000000000000000e+04 3.960171501675418398e-03
2.933000000000000000e+04 4.153591769558578201e-03
2.934000000000000000e+04 4.249981789044300282e-03
2.935000000000000000e+04 4.366716860613357142e-03
2.936000000000000000e+04 4.323252431162599198e-03
2.937000000000000000e+04 4.215622837449021186e-03
2.938000000000000000e+04 4.145837886072272285e-03
2.939000000000000000e+04 4.001999790574020319e-03
2.940000000000000000e+04 4.091205018939406135e-03
2.941000000000000000e+04 4.052862420782354230e-03
2.942000000000000000e+04 4.036145332532062313e-03
2.943000000000000000e+04 4.036501015260792261e-03
2.944000000000000000e+04 4.120086456512249244e-03
2.945000000000000000e+04 4.220460122559744134e-03
2.946000000000000000e+04 4.152453584826644103e-03
2.947000000000000000e+04 4.177209102746224159e-03
2.948000000000000000e+04 4.344593394886376095e-03
2.949000000000000000e+04 4.314929455310326234e-03
2.950000000000000000e+04 4.361595029319651103e-03
2.951000000000000000e+04 4.329370174096748222e-03
2.952000000000000000e+04 4.366432314430373184e-03
2.953000000000000000e+04 4.330010403008462128e-03
2.954000000000000000e+04 4.412528796073730136e-03
2.955000000000000000e+04 4.282989146270408179e-03
2.956000000000000000e+04 4.148114255536142214e-03
2.957000000000000000e+04 4.232695608428042183e-03
2.958000000000000000e+04 4.216689885635210161e-03
2.959000000000000000e+04 4.191436411895408179e-03
2.960000000000000000e+04 4.110056203562074267e-03
2.961000000000000000e+04 4.188448676974079223e-03
2.962000000000000000e+04 4.387773278154150081e-03
2.963000000000000000e+04 4.389196009069068136e-03
2.964000000000000000e+04 4.544700498069651970e-03
2.965000000000000000e+04 4.451582759688240201e-03
2.966000000000000000e+04 4.395740571277692230e-03
2.967000000000000000e+04 4.294940085955722270e-03
2.968000000000000000e+04 4.190440500254965193e-03
2.969000000000000000e+04 4.150675171182995234e-03
2.970000000000000000e+04 4.074345657597622239e-03
2.971000000000000000e+04 4.260225451631714094e-03
2.972000000000000000e+04 4.327805170090338188e-03
2.973000000000000000e+04 4.193001415901818213e-03
2.974000000000000000e+04 4.295295768684452217e-03
2.975000000000000000e+04 4.249057013949604153e-03
2.976000000000000000e+04 4.125421697443194119e-03
2.977000000000000000e+04 4.045962175844999321e-03
2.978000000000000000e+04 4.120086456512250112e-03
2.979000000000000000e+04 4.022060296474370272e-03
2.980000000000000000e+04 4.045962175845000189e-03
2.981000000000000000e+04 4.151955629006422177e-03
2.982000000000000000e+04 4.152453584826643236e-03
2.983000000000000000e+04 4.025759396853158256e-03
2.984000000000000000e+04 4.102302320075769219e-03
2.985000000000000000e+04 4.051439689867435308e-03
2.986000000000000000e+04 4.021420067562656367e-03
2.987000000000000000e+04 4.128338295818776219e-03
2.988000000000000000e+04 4.284909833005548160e-03
2.989000000000000000e+04 4.202462576486026141e-03
2.990000000000000000e+04 4.236252435715338188e-03
2.991000000000000000e+04 4.290885302848205206e-03
2.992000000000000000e+04 4.284198467548088265e-03
2.993000000000000000e+04 4.192930279356072223e-03
2.994000000000000000e+04 4.252329295053916200e-03
2.995000000000000000e+04 4.179556608755839210e-03
2.996000000000000000e+04 4.204454399766912112e-03
2.997000000000000000e+04 4.160065195221456305e-03
2.998000000000000000e+04 4.132748761655023230e-03
2.999000000000000000e+04 3.891809281213588420e-03
3.000000000000000000e+04 3.900132257065861818e-03
3.001000000000000000e+04 4.044752854567318368e-03
3.002000000000000000e+04 4.144628564794592199e-03
3.003000000000000000e+04 4.215196018174545249e-03
3.004000000000000000e+04 4.309736487470875073e-03
3.005000000000000000e+04 4.377671888658229114e-03
3.006000000000000000e+04 4.348861587631130260e-03
3.007000000000000000e+04 4.226577865493893159e-03
3.008000000000000000e+04 4.165969528518368228e-03
3.009000000000000000e+04 3.942671911421922332e-03
3.010000000000000000e+04 3.988483846882296194e-03
3.011000000000000000e+04 4.030027589597914156e-03
3.012000000000000000e+04 3.955618762747680275e-03
3.013000000000000000e+04 3.846210755390453827e-03
3.014000000000000000e+04 3.891738144667843298e-03
3.015000000000000000e+04 3.955974445476409355e-03
3.016000000000000000e+04 3.949998975633752310e-03
3.017000000000000000e+04 3.939755313046340232e-03
3.018000000000000000e+04 4.066591774111317191e-03
3.019000000000000000e+04 4.059549256082470303e-03
3.020000000000000000e+04 4.183895938046340232e-03
3.021000000000000000e+04 4.149181303722331189e-03
3.022000000000000000e+04 4.062181308275069312e-03
3.023000000000000000e+04 4.019783927010501211e-03
3.024000000000000000e+04 4.113257348120641192e-03
3.025000000000000000e+04 4.085514095279731313e-03
3.026000000000000000e+04 4.000861605842086222e-03
3.027000000000000000e+04 3.905111815268076311e-03
3.028000000000000000e+04 3.936554168487773307e-03
3.029000000000000000e+04 3.964439694420174298e-03
3.030000000000000000e+04 4.072496107408228247e-03
3.031000000000000000e+04 4.058411071350536206e-03
3.032000000000000000e+04 4.010393902972039272e-03
3.033000000000000000e+04 3.982152694310908334e-03
3.034000000000000000e+04 3.972691533726700405e-03
3.035000000000000000e+04 4.002284336757004277e-03
3.036000000000000000e+04 4.074132247960384270e-03
3.037000000000000000e+04 4.080321127440280152e-03
3.038000000000000000e+04 4.082526360358402356e-03
3.039000000000000000e+04 4.012243453161433264e-03
3.040000000000000000e+04 3.984998156140746178e-03
3.041000000000000000e+04 3.960740594041386314e-03
3.042000000000000000e+04 3.867765128751467826e-03
3.043000000000000000e+04 3.823304787660266896e-03
3.044000000000000000e+04 3.848629397945815302e-03
3.045000000000000000e+04 3.976604043742726358e-03
3.046000000000000000e+04 4.134171492569942152e-03
3.047000000000000000e+04 4.154231998470292106e-03
3.048000000000000000e+04 4.131397167285851164e-03
3.049000000000000000e+04 3.965862425335092353e-03
3.050000000000000000e+04 3.927590963723787305e-03
3.051000000000000000e+04 3.956614674388123261e-03
3.052000000000000000e+04 3.806729972501467392e-03
3.053000000000000000e+04 3.768956466710383403e-03
3.054000000000000000e+04 3.741426623506712359e-03
3.055000000000000000e+04 3.816689088905896379e-03
3.056000000000000000e+04 3.848771671037306847e-03
3.057000000000000000e+04 3.857948285438530384e-03
3.058000000000000000e+04 3.805805197406770396e-03
3.059000000000000000e+04 3.887398815377342276e-03
3.060000000000000000e+04 4.076693163607237290e-03
3.061000000000000000e+04 4.221527170745932242e-03
3.062000000000000000e+04 4.147971982444650235e-03
3.063000000000000000e+04 4.188519813519826079e-03
3.064000000000000000e+04 4.190013680980489257e-03
3.065000000000000000e+04 4.205663721044592199e-03
3.066000000000000000e+04 4.203529624672214249e-03
3.067000000000000000e+04 4.188590950065571201e-03
3.068000000000000000e+04 4.030738955055373184e-03
3.069000000000000000e+04 4.117525540865396225e-03
3.070000000000000000e+04 4.208580319420175166e-03
3.071000000000000000e+04 4.240449491914348099e-03
3.072000000000000000e+04 4.136518998579557203e-03
3.073000000000000000e+04 4.086581143465920288e-03
3.074000000000000000e+04 4.166182938155606197e-03
3.075000000000000000e+04 4.144130608974370272e-03
3.076000000000000000e+04 4.295224632138706228e-03
3.077000000000000000e+04 4.280499367169301149e-03
3.078000000000000000e+04 4.250266335227285107e-03
3.079000000000000000e+04 4.355263876748264110e-03
3.080000000000000000e+04 4.323039021525362097e-03
3.081000000000000000e+04 4.329868129916970149e-03
3.082000000000000000e+04 4.258660447625303193e-03
3.083000000000000000e+04 4.230561512055664233e-03
3.084000000000000000e+04 4.270967070039348099e-03
3.085000000000000000e+04 4.119730773783520164e-03
3.086000000000000000e+04 4.196629379734860207e-03
3.087000000000000000e+04 4.103938460627925243e-03
3.088000000000000000e+04 4.090351380390454261e-03
3.089000000000000000e+04 4.084873866368018275e-03
3.090000000000000000e+04 4.029600770323438219e-03
3.091000000000000000e+04 4.075768388512540294e-03
3.092000000000000000e+04 4.074559067234860207e-03
3.093000000000000000e+04 4.105290054997098176e-03
3.094000000000000000e+04 4.014519822625302325e-03
3.095000000000000000e+04 4.032944187973496256e-03
3.096000000000000000e+04 4.115178034855781174e-03
3.097000000000000000e+04 4.107281878277984147e-03
3.098000000000000000e+04 4.191863231169884116e-03
3.099000000000000000e+04 4.370842780266620195e-03
3.100000000000000000e+04 4.327378350815862251e-03
3.101000000000000000e+04 4.343597483245933109e-03
3.102000000000000000e+04 4.284269604093834255e-03
3.103000000000000000e+04 4.295366905230198207e-03
3.104000000000000000e+04 4.265774102199896070e-03
3.105000000000000000e+04 4.347012037441736268e-03
3.106000000000000000e+04 4.396451936735152125e-03
3.107000000000000000e+04 4.409185378423672100e-03
3.108000000000000000e+04 4.388484643611609108e-03
3.109000000000000000e+04 4.448595024766912112e-03
3.110000000000000000e+04 4.320904925152984147e-03
3.111000000000000000e+04 4.280712776806539117e-03
3.112000000000000000e+04 4.180908203125011276e-03
3.113000000000000000e+04 4.247847692671923199e-03
3.114000000000000000e+04 4.285407788825769219e-03
3.115000000000000000e+04 4.235114250983404091e-03
3.116000000000000000e+04 4.244148592293136082e-03
3.117000000000000000e+04 4.198478929924254199e-03
3.118000000000000000e+04 4.128836251638997278e-03
3.119000000000000000e+04 4.142779014605198207e-03
3.120000000000000000e+04 4.187168219150652279e-03
3.121000000000000000e+04 4.172940910001468259e-03
3.122000000000000000e+04 4.117667813956888204e-03
3.123000000000000000e+04 4.067943368480489257e-03
3.124000000000000000e+04 4.060900850451643236e-03
3.125000000000000000e+04 4.033868963068193252e-03
3.126000000000000000e+04 4.026470762310617284e-03
3.127000000000000000e+04 4.093196842220291239e-03
3.128000000000000000e+04 4.136874681308286283e-03
3.129000000000000000e+04 4.328231989364814125e-03
3.130000000000000000e+04 4.332429045563823168e-03
3.131000000000000000e+04 4.321900836793427132e-03
3.132000000000000000e+04 4.120015319966503255e-03
3.133000000000000000e+04 4.045108537296048315e-03
3.134000000000000000e+04 4.115462581038764264e-03
3.135000000000000000e+04 4.141285147144534162e-03
3.136000000000000000e+04 4.165258163060909201e-03
3.137000000000000000e+04 4.331433133923380183e-03
3.138000000000000000e+04 4.404134683675712050e-03
3.139000000000000000e+04 4.544629361523905980e-03
3.140000000000000000e+04 4.360812527316446086e-03
3.141000000000000000e+04 4.245998142482529207e-03
3.142000000000000000e+04 4.097678444602284240e-03
3.143000000000000000e+04 4.122220552884626327e-03
3.144000000000000000e+04 4.158571327760792261e-03
3.145000000000000000e+04 4.216191929814988235e-03
3.146000000000000000e+04 4.225083998033228247e-03
3.147000000000000000e+04 4.238955624453683187e-03
3.148000000000000000e+04 4.104009597173670365e-03
3.149000000000000000e+04 4.158073371940571201e-03
3.150000000000000000e+04 4.178987516389872162e-03
3.151000000000000000e+04 4.171091359812074267e-03
3.152000000000000000e+04 4.218041480004382227e-03
3.153000000000000000e+04 4.234402885525944196e-03
3.154000000000000000e+04 4.372407784273030229e-03
3.155000000000000000e+04 4.354552511290804215e-03
3.156000000000000000e+04 4.274097078052168167e-03
3.157000000000000000e+04 4.292521443400362097e-03
3.158000000000000000e+04 4.206517359593544073e-03
3.159000000000000000e+04 4.183540255317610285e-03
3.160000000000000000e+04 4.215907383632004277e-03
3.161000000000000000e+04 4.143632653154149213e-03
3.162000000000000000e+04 3.956543537842377271e-03
3.163000000000000000e+04 3.903689084353157389e-03
3.164000000000000000e+04 3.892236100488064357e-03
3.165000000000000000e+04 3.856525554523612329e-03
3.166000000000000000e+04 4.048025135671631282e-03
3.167000000000000000e+04 4.150888580820233202e-03
3.168000000000000000e+04 4.089426605295757265e-03
3.169000000000000000e+04 4.023696437026526296e-03
3.170000000000000000e+04 4.008473216236899291e-03
3.171000000000000000e+04 3.905325224905314280e-03
3.172000000000000000e+04 3.870610590581304369e-03
3.173000000000000000e+04 3.969917208442610285e-03
3.174000000000000000e+04 3.934491208661142214e-03
3.175000000000000000e+04 4.107424151369475258e-03
3.176000000000000000e+04 4.203743034309452217e-03
3.177000000000000000e+04 4.113684167395116262e-03
3.178000000000000000e+04 4.061185396634627194e-03
3.179000000000000000e+04 4.088999786021282196e-03
3.180000000000000000e+04 4.144486291703100220e-03
3.181000000000000000e+04 4.240662901551585200e-03
3.182000000000000000e+04 4.336910647945816169e-03
3.183000000000000000e+04 4.327307214270116262e-03
3.184000000000000000e+04 4.216120793269242245e-03
3.185000000000000000e+04 4.271678435496806259e-03
3.186000000000000000e+04 4.196131423914638281e-03
3.187000000000000000e+04 4.146691524621224159e-03
3.188000000000000000e+04 4.124425785802750266e-03
3.189000000000000000e+04 4.259229539991270241e-03
3.190000000000000000e+04 4.381797808311492168e-03
3.191000000000000000e+04 4.461115056818194119e-03
3.192000000000000000e+04 4.415445394449313103e-03
3.193000000000000000e+04 4.281922098084220071e-03
3.194000000000000000e+04 4.282846873178916200e-03
3.195000000000000000e+04 4.275662082058578201e-03
3.196000000000000000e+04 4.274737306963881205e-03
3.197000000000000000e+04 4.248843604312366184e-03
3.198000000000000000e+04 4.271180479676586067e-03
3.199000000000000000e+04 4.304330109994185076e-03
3.200000000000000000e+04 4.308384893101702140e-03
3.201000000000000000e+04 4.360101161858986191e-03
3.202000000000000000e+04 4.196202560460385138e-03
3.203000000000000000e+04 4.103013685533228247e-03
3.204000000000000000e+04 4.171091359812074267e-03
3.205000000000000000e+04 4.077262255973204338e-03
3.206000000000000000e+04 4.093837071132004277e-03
3.207000000000000000e+04 4.089070922567028185e-03
3.208000000000000000e+04 4.051866509141911245e-03
3.209000000000000000e+04 4.072994063228450173e-03
3.210000000000000000e+04 4.110838705565280152e-03
3.211000000000000000e+04 4.166467484338590155e-03
3.212000000000000000e+04 4.039915569456596287e-03
3.213000000000000000e+04 3.990262260525944196e-03
3.214000000000000000e+04 3.991400445257878293e-03
3.215000000000000000e+04 4.001217288570815302e-03
3.216000000000000000e+04 4.120086456512249244e-03
3.217000000000000000e+04 4.091916384396864295e-03
3.218000000000000000e+04 3.998087280557994366e-03
3.219000000000000000e+04 4.057130613527109263e-03
3.220000000000000000e+04 4.154374271561783218e-03
3.221000000000000000e+04 4.266556604203100220e-03
3.222000000000000000e+04 4.260794543997681143e-03
3.223000000000000000e+04 4.214840335445816169e-03
3.224000000000000000e+04 4.181263885853742091e-03
3.225000000000000000e+04 4.307246708369767176e-03
3.226000000000000000e+04 4.424835418487774175e-03
3.227000000000000000e+04 4.327947443181830167e-03
3.228000000000000000e+04 4.378312117569942152e-03
3.229000000000000000e+04 4.322185382976410223e-03
3.230000000000000000e+04 4.354765920928042183e-03
3.231000000000000000e+04 4.319126511509336144e-03
3.232000000000000000e+04 4.308313756555956150e-03
3.233000000000000000e+04 4.384358723958346055e-03
3.234000000000000000e+04 4.306748752549546116e-03
3.235000000000000000e+04 4.362377531322856120e-03
3.236000000000000000e+04 4.373617105550712050e-03
3.237000000000000000e+04 4.386066001056248068e-03
3.238000000000000000e+04 4.482953976362192075e-03
3.239000000000000000e+04 4.282420053904440263e-03
3.240000000000000000e+04 4.232411062245058225e-03
3.241000000000000000e+04 4.026541898856363273e-03
3.242000000000000000e+04 3.921473220789638281e-03
3.243000000000000000e+04 3.934135525932412267e-03
3.244000000000000000e+04 3.837389823717959371e-03
3.245000000000000000e+04 3.822664558748553858e-03
3.246000000000000000e+04 3.848131442125593375e-03
3.247000000000000000e+04 3.926097096263123261e-03
3.248000000000000000e+04 4.063319493007004277e-03
3.249000000000000000e+04 4.059406982990978324e-03
3.250000000000000000e+04 4.121509187427168167e-03
3.251000000000000000e+04 4.085869778008461260e-03
3.252000000000000000e+04 4.106712785912016231e-03
3.253000000000000000e+04 4.224088086392786129e-03
3.254000000000000000e+04 4.172798636909976280e-03
3.255000000000000000e+04 4.095686621321398269e-03
3.256000000000000000e+04 4.048380818400361229e-03
3.257000000000000000e+04 4.023056208114813258e-03
3.258000000000000000e+04 3.986492023601410223e-03
3.259000000000000000e+04 3.893303148674253332e-03
3.260000000000000000e+04 3.950212385270990278e-03
3.261000000000000000e+04 4.064457677738938374e-03
3.262000000000000000e+04 4.214342379625594243e-03
3.263000000000000000e+04 4.276729130244767176e-03
3.264000000000000000e+04 4.208722592511666277e-03
3.265000000000000000e+04 4.255886122341212205e-03
3.266000000000000000e+04 4.330579495374430044e-03
3.267000000000000000e+04 4.357326836574896070e-03
3.268000000000000000e+04 4.252471568145408179e-03
3.269000000000000000e+04 4.195704604640163211e-03
3.270000000000000000e+04 4.212563965981946240e-03
3.271000000000000000e+04 4.072069288133752310e-03
3.272000000000000000e+04 4.053075830419592199e-03
3.273000000000000000e+04 4.045250810387540294e-03
3.274000000000000000e+04 4.047171497122680275e-03
3.275000000000000000e+04 4.127626930361316324e-03
3.276000000000000000e+04 4.168886126893952063e-03
3.277000000000000000e+04 4.195206648819942152e-03
3.278000000000000000e+04 4.206873042322272285e-03
3.279000000000000000e+04 4.283415965544884116e-03
3.280000000000000000e+04 4.257806809076352186e-03
3.281000000000000000e+04 4.050728324409976280e-03
3.282000000000000000e+04 4.056561521161142214e-03
3.283000000000000000e+04 4.027253264313822301e-03
3.284000000000000000e+04 3.926523915537598330e-03
3.285000000000000000e+04 3.858730787441735401e-03
3.286000000000000000e+04 3.857094646889579811e-03
3.287000000000000000e+04 3.881067662805954849e-03
3.288000000000000000e+04 3.992538629989813258e-03
3.289000000000000000e+04 4.222736492023613196e-03
3.290000000000000000e+04 4.266627740748846209e-03
3.291000000000000000e+04 4.296576226507878293e-03
3.292000000000000000e+04 4.412955615348206073e-03
3.293000000000000000e+04 4.380944169762542029e-03
3.294000000000000000e+04 4.294157583952518120e-03
3.295000000000000000e+04 4.209220548331888204e-03
3.296000000000000000e+04 4.203529624672214249e-03
3.297000000000000000e+04 4.176426600743018275e-03
3.298000000000000000e+04 4.149465849905315147e-03
3.299000000000000000e+04 4.123998966528276064e-03
3.300000000000000000e+04 4.032090549424544382e-03
3.301000000000000000e+04 4.000505923113356274e-03
3.302000000000000000e+04 4.003707067671922332e-03
3.303000000000000000e+04 4.098816629334218337e-03
3.304000000000000000e+04 4.147331753532936330e-03
3.305000000000000000e+04 4.182188660948438219e-03
3.306000000000000000e+04 4.235114250983404091e-03
3.307000000000000000e+04 4.353343190013124128e-03
3.308000000000000000e+04 4.337479740311784085e-03
3.309000000000000000e+04 4.329370174096749090e-03
3.310000000000000000e+04 4.238599941724954107e-03
3.311000000000000000e+04 4.125208287805956150e-03
3.312000000000000000e+04 4.182330934039930198e-03
3.313000000000000000e+04 4.341534523419301149e-03
3.314000000000000000e+04 4.314716045673089133e-03
3.315000000000000000e+04 4.263995688556248068e-03
3.316000000000000000e+04 4.175430689102576157e-03
3.317000000000000000e+04 4.188875496248554292e-03
3.318000000000000000e+04 4.133104444383752310e-03
3.319000000000000000e+04 4.043756942926876249e-03
3.320000000000000000e+04 3.983931107954556336e-03
3.321000000000000000e+04 4.036714424898030229e-03
3.322000000000000000e+04 4.077760211793426265e-03
3.323000000000000000e+04 4.145624476435034317e-03
3.324000000000000000e+04 4.113968713578100220e-03
3.325000000000000000e+04 4.173296592730198207e-03
3.326000000000000000e+04 4.204952355587133171e-03
3.327000000000000000e+04 4.327378350815863119e-03
3.328000000000000000e+04 4.344735667977868074e-03
3.329000000000000000e+04 4.347367720170467083e-03
3.330000000000000000e+04 4.438137952542262066e-03
3.331000000000000000e+04 4.434794534892204029e-03
3.332000000000000000e+04 4.315925366950770087e-03
3.333000000000000000e+04 4.279218909345874206e-03
3.334000000000000000e+04 4.174648187099370272e-03
3.335000000000000000e+04 4.147616299715920288e-03
3.336000000000000000e+04 4.095900030958636237e-03
3.337000000000000000e+04 4.063461766098496256e-03
3.338000000000000000e+04 3.983931107954556336e-03
3.339000000000000000e+04 3.977599955383170210e-03
3.340000000000000000e+04 3.963586055871223292e-03
3.341000000000000000e+04 4.003422521488938374e-03
3.342000000000000000e+04 3.996166593822855252e-03
3.343000000000000000e+04 4.048309681854614372e-03
3.344000000000000000e+04 4.108206653372680275e-03
3.345000000000000000e+04 4.175430689102576157e-03
3.346000000000000000e+04 4.191365275349662189e-03
3.347000000000000000e+04 4.286759383194942152e-03
3.348000000000000000e+04 4.311301491477285107e-03
3.349000000000000000e+04 4.351920459098206073e-03
3.350000000000000000e+04 4.314573772581597154e-03
3.351000000000000000e+04 4.277084812973496256e-03
3.352000000000000000e+04 4.157859962303333233e-03
3.353000000000000000e+04 4.163693159054499167e-03
3.354000000000000000e+04 4.081601585263706228e-03
3.355000000000000000e+04 4.112332573025944196e-03
3.356000000000000000e+04 4.193997327542261198e-03
3.357000000000000000e+04 4.341321113782064048e-03
3.358000000000000000e+04 4.336626101762832211e-03
3.359000000000000000e+04 4.359247523310036052e-03
3.360000000000000000e+04 4.304756929268660146e-03
3.361000000000000000e+04 4.342103615785269065e-03
3.362000000000000000e+04 4.217685797275652279e-03
3.363000000000000000e+04 4.210003050335093221e-03
3.364000000000000000e+04 4.137941729494475258e-03
3.365000000000000000e+04 4.248772467766620195e-03
3.366000000000000000e+04 4.265276146379674144e-03
3.367000000000000000e+04 4.211852600524487213e-03
3.368000000000000000e+04 4.227716050225828123e-03
3.369000000000000000e+04 4.169099536531188296e-03
3.370000000000000000e+04 4.197767564466795172e-03
3.371000000000000000e+04 4.270326841127634193e-03
3.372000000000000000e+04 4.185176395869766308e-03
3.373000000000000000e+04 4.254819074155024097e-03
3.374000000000000000e+04 4.178276150932413134e-03
3.375000000000000000e+04 4.103013685533228247e-03
3.376000000000000000e+04 3.989052939248262375e-03
3.377000000000000000e+04 3.873171506228157389e-03
3.378000000000000000e+04 3.952915574009335277e-03
3.379000000000000000e+04 3.957468312937074267e-03
3.380000000000000000e+04 4.163479749417261198e-03
3.381000000000000000e+04 4.304543519631422177e-03
3.382000000000000000e+04 4.431451117242145993e-03
3.383000000000000000e+04 4.484518980368602109e-03
3.384000000000000000e+04 4.299066005608986191e-03
3.385000000000000000e+04 4.223092174752343143e-03
3.386000000000000000e+04 4.130472392191154168e-03
3.387000000000000000e+04 4.011674360795466215e-03
3.388000000000000000e+04 3.972620397180954416e-03
3.389000000000000000e+04 3.948931927447564202e-03
3.390000000000000000e+04 4.059478119536724314e-03
3.391000000000000000e+04 4.093339115311783218e-03
3.392000000000000000e+04 4.228569688774778262e-03
3.393000000000000000e+04 4.238030849358986191e-03
3.394000000000000000e+04 4.177920468203683187e-03
3.395000000000000000e+04 4.300204190340921155e-03
3.396000000000000000e+04 4.228498552229033140e-03
3.397000000000000000e+04 4.245642459753800127e-03
3.398000000000000000e+04 4.203743034309452217e-03
3.399000000000000000e+04 4.148114255536142214e-03
3.400000000000000000e+04 4.182330934039930198e-03
3.401000000000000000e+04 4.175999781468543205e-03
3.402000000000000000e+04 4.261577046000886160e-03
3.403000000000000000e+04 4.238386532087716138e-03
3.404000000000000000e+04 4.216263066360734224e-03
3.405000000000000000e+04 4.191294138803916200e-03
3.406000000000000000e+04 4.031236910875594243e-03
3.407000000000000000e+04 4.065666999016620195e-03
3.408000000000000000e+04 3.928729148455722270e-03
3.409000000000000000e+04 3.825794566761374360e-03
3.410000000000000000e+04 3.837887779538180864e-03
3.411000000000000000e+04 3.753662109375010408e-03
3.412000000000000000e+04 3.812847715435616416e-03
3.413000000000000000e+04 3.903902493990395791e-03
3.414000000000000000e+04 3.986989979421631282e-03
3.415000000000000000e+04 4.231628560241853208e-03
3.416000000000000000e+04 4.323536977345584023e-03
3.417000000000000000e+04 4.520016116695817036e-03
3.418000000000000000e+04 4.563551682692320102e-03
3.419000000000000000e+04 4.645003027571400003e-03
3.420000000000000000e+04 4.677441292431539985e-03
3.421000000000000000e+04 4.608509979603742091e-03
3.422000000000000000e+04 4.543562313337716138e-03
3.423000000000000000e+04 4.387488731971166123e-03
3.424000000000000000e+04 4.210074186880840078e-03
3.425000000000000000e+04 4.135025131118892291e-03
3.426000000000000000e+04 4.037283517263997278e-03
3.427000000000000000e+04 4.054427424788764264e-03
3.428000000000000000e+04 4.123287601070816169e-03
3.429000000000000000e+04 4.231557423696108086e-03
3.430000000000000000e+04 4.266698877294592199e-03
3.431000000000000000e+04 4.276515720607530074e-03
3.432000000000000000e+04 4.179770018393077179e-03
3.433000000000000000e+04 4.157859962303333233e-03
3.434000000000000000e+04 4.162626110868310192e-03
3.435000000000000000e+04 4.202889395760501211e-03
3.436000000000000000e+04 4.202035757211550204e-03
3.437000000000000000e+04 4.134527175298671232e-03
3.438000000000000000e+04 4.183255709134627194e-03
3.439000000000000000e+04 4.175572962194068136e-03
3.440000000000000000e+04 4.066591774111316324e-03
3.441000000000000000e+04 3.948433971627341409e-03
3.442000000000000000e+04 4.010891858792260331e-03
3.443000000000000000e+04 4.200541889750886160e-03
3.444000000000000000e+04 4.350070908908812081e-03
3.445000000000000000e+04 4.443117510744476126e-03
3.446000000000000000e+04 4.343384073608695141e-03
3.447000000000000000e+04 4.336128145942610285e-03
3.448000000000000000e+04 4.318344009506130260e-03
3.449000000000000000e+04 4.107922107189696317e-03
3.450000000000000000e+04 3.934704618298379315e-03
3.451000000000000000e+04 3.895935200866852341e-03
3.452000000000000000e+04 3.964866513694650235e-03
3.453000000000000000e+04 3.954124895287016231e-03
3.454000000000000000e+04 3.984998156140745311e-03
3.455000000000000000e+04 3.998442963286724314e-03
3.456000000000000000e+04 4.043187850560909201e-03
3.457000000000000000e+04 4.157290869937366184e-03
3.458000000000000000e+04 4.140289235504091177e-03
3.459000000000000000e+04 4.078471577250885292e-03
3.460000000000000000e+04 4.125137151260210161e-03
3.461000000000000000e+04 4.045748766207762220e-03
3.462000000000000000e+04 3.923038224796048315e-03
3.463000000000000000e+04 3.820672735467668321e-03
3.464000000000000000e+04 3.843223020469125305e-03
3.465000000000000000e+04 3.811424984520698361e-03
3.466000000000000000e+04 3.748540278081303936e-03
3.467000000000000000e+04 3.855387369791676930e-03
3.468000000000000000e+04 3.951990798914638281e-03
3.469000000000000000e+04 4.031094637784102264e-03
3.470000000000000000e+04 4.106428239729032273e-03
3.471000000000000000e+04 4.135309677301876249e-03
3.472000000000000000e+04 4.313720134032646147e-03
3.473000000000000000e+04 4.430312932510210161e-03
3.474000000000000000e+04 4.635684140078684054e-03
3.475000000000000000e+04 4.648915537587425956e-03
3.476000000000000000e+04 4.392895109447856120e-03
3.477000000000000000e+04 4.365151856606946240e-03
3.478000000000000000e+04 4.221100351471457172e-03
3.479000000000000000e+04 3.928444602272738312e-03
3.480000000000000000e+04 3.794779032816152867e-03
3.481000000000000000e+04 3.783326048951059836e-03
3.482000000000000000e+04 3.817044771634625893e-03
3.483000000000000000e+04 3.738225478948145435e-03
3.484000000000000000e+04 3.879716068436782350e-03
3.485000000000000000e+04 3.934420072115395357e-03
3.486000000000000000e+04 3.879644931891036361e-03
3.487000000000000000e+04 4.004133886946398269e-03
3.488000000000000000e+04 4.046317858573729269e-03
3.489000000000000000e+04 4.006979348776235246e-03
3.490000000000000000e+04 3.986136340872680275e-03
3.491000000000000000e+04 4.103582777899196163e-03
3.492000000000000000e+04 4.030738955055372316e-03
3.493000000000000000e+04 3.990191123980198207e-03
3.494000000000000000e+04 4.040200115639580244e-03
3.495000000000000000e+04 3.961380822953100220e-03
3.496000000000000000e+04 3.967356292795757265e-03
3.497000000000000000e+04 3.924247546073729269e-03
3.498000000000000000e+04 3.920263899511958194e-03
3.499000000000000000e+04 3.959246726580722270e-03
3.500000000000000000e+04 4.028320312500011276e-03
3.501000000000000000e+04 4.153307223375594243e-03
3.502000000000000000e+04 4.144344018611608241e-03
3.503000000000000000e+04 4.234900841346166123e-03
3.504000000000000000e+04 4.288751206475828123e-03
3.505000000000000000e+04 4.271038206585094088e-03
3.506000000000000000e+04 4.369491185897448129e-03
3.507000000000000000e+04 4.366432314430374051e-03
3.508000000000000000e+04 4.414236073171632149e-03
3.509000000000000000e+04 4.518379976143660146e-03
3.510000000000000000e+04 4.512760189029733048e-03
3.511000000000000000e+04 4.423554960664348099e-03
3.512000000000000000e+04 4.384358723958346055e-03
3.513000000000000000e+04 4.222594218932121217e-03
3.514000000000000000e+04 4.108064380281188296e-03
3.515000000000000000e+04 4.035647376711842121e-03
3.516000000000000000e+04 3.952488754734859340e-03
3.517000000000000000e+04 3.869330132757878293e-03
3.518000000000000000e+04 3.939043947588880337e-03
3.519000000000000000e+04 3.979378369026817346e-03
3.520000000000000000e+04 3.965791288789346364e-03
3.521000000000000000e+04 4.067445412660268197e-03
3.522000000000000000e+04 4.207868953962716138e-03
3.523000000000000000e+04 4.118734862143076311e-03
3.524000000000000000e+04 4.108846882284394181e-03
3.525000000000000000e+04 4.047313770214172254e-03
3.526000000000000000e+04 3.970486300808578201e-03
3.527000000000000000e+04 3.917489574227866339e-03
3.528000000000000000e+04 3.901199305252050793e-03
3.529000000000000000e+04 3.971909031723496256e-03
3.530000000000000000e+04 4.038066019267202295e-03
3.531000000000000000e+04 4.128978524730489257e-03
3.532000000000000000e+04 4.284838696459802171e-03
3.533000000000000000e+04 4.317205824774196163e-03
3.534000000000000000e+04 4.347367720170466215e-03
3.535000000000000000e+04 4.293944174315280152e-03
3.536000000000000000e+04 4.328801081730782041e-03
3.537000000000000000e+04 4.185674351689988235e-03
3.538000000000000000e+04 4.096184577141620195e-03
3.539000000000000000e+04 4.254747937609278108e-03
3.540000000000000000e+04 4.262928640370058225e-03
3.541000000000000000e+04 4.330792905011668012e-03
3.542000000000000000e+04 4.487648988381423044e-03
3.543000000000000000e+04 4.533460923841796039e-03
3.544000000000000000e+04 4.477903281614232026e-03
3.545000000000000000e+04 4.503441301537017098e-03
3.546000000000000000e+04 4.487364442198439954e-03
3.547000000000000000e+04 4.312012856934744134e-03
3.548000000000000000e+04 4.241872222829266154e-03
3.549000000000000000e+04 4.230348102418427132e-03
3.550000000000000000e+04 4.129974436370932242e-03
3.551000000000000000e+04 4.192361186990105175e-03
3.552000000000000000e+04 4.225795363490688142e-03
3.553000000000000000e+04 4.171304769449312236e-03
3.554000000000000000e+04 4.297216455419592199e-03
3.555000000000000000e+04 4.461043920272448129e-03
3.556000000000000000e+04 4.552738927738940108e-03
3.557000000000000000e+04 4.471358719405606197e-03
3.558000000000000000e+04 4.365649812427169034e-03
3.559000000000000000e+04 4.400720129479908024e-03
3.560000000000000000e+04 4.362875487143078046e-03
3.561000000000000000e+04 4.392112607444651103e-03
3.562000000000000000e+04 4.323821523528567114e-03
3.563000000000000000e+04 4.395100342365980059e-03
3.564000000000000000e+04 4.537231160766330013e-03
3.565000000000000000e+04 4.588164927520409046e-03
3.566000000000000000e+04 4.578632630390455996e-03
3.567000000000000000e+04 4.459478916266038095e-03
3.568000000000000000e+04 4.283273692453392137e-03
3.569000000000000000e+04 4.151101990457471171e-03
3.570000000000000000e+04 4.161630199227867206e-03
3.571000000000000000e+04 4.067587685751760176e-03
3.572000000000000000e+04 3.951919662368892291e-03
3.573000000000000000e+04 3.968352204436200251e-03
3.574000000000000000e+04 3.896362020141328278e-03
3.575000000000000000e+04 3.951421706548670365e-03
3.576000000000000000e+04 3.974754493553332366e-03
3.577000000000000000e+04 4.060687440814406135e-03
3.578000000000000000e+04 3.981797011582178386e-03
3.579000000000000000e+04 4.107424151369476126e-03
3.580000000000000000e+04 4.215907383632005144e-03
3.581000000000000000e+04 4.253680889423088265e-03
3.582000000000000000e+04 4.235398797166387182e-03
3.583000000000000000e+04 4.199119158835968105e-03
3.584000000000000000e+04 4.061541079363356274e-03
3.585000000000000000e+04 4.046317858573730136e-03
3.586000000000000000e+04 4.095117528955430353e-03
3.587000000000000000e+04 4.150532898091504122e-03
3.588000000000000000e+04 4.216832158726702140e-03
3.589000000000000000e+04 4.384287587412600065e-03
3.590000000000000000e+04 4.282064371175711183e-03
3.591000000000000000e+04 4.299990780703683187e-03
3.592000000000000000e+04 4.236679254989814125e-03
3.593000000000000000e+04 4.152951540646865163e-03
3.594000000000000000e+04 4.004205023492144258e-03
3.595000000000000000e+04 4.109771657379090309e-03
3.596000000000000000e+04 4.147616299715920288e-03
3.597000000000000000e+04 4.154943363927750266e-03
3.598000000000000000e+04 4.156010412113939241e-03
3.599000000000000000e+04 4.048025135671631282e-03
3.600000000000000000e+04 3.962234461502050359e-03
3.601000000000000000e+04 3.890813369573145868e-03
3.602000000000000000e+04 3.920406172603449306e-03
3.603000000000000000e+04 3.915640024038472347e-03
3.604000000000000000e+04 4.028249175954265286e-03
3.605000000000000000e+04 4.068370187754965193e-03
3.606000000000000000e+04 4.097180488782062313e-03
3.607000000000000000e+04 4.144415155157354230e-03
3.608000000000000000e+04 4.127769203452808303e-03
3.609000000000000000e+04 3.984855883049254199e-03
3.610000000000000000e+04 3.953200120192318368e-03
3.611000000000000000e+04 3.951279433457178386e-03
3.612000000000000000e+04 3.991471581803624283e-03
3.613000000000000000e+04 3.974185401187365317e-03
3.614000000000000000e+04 4.068654733937948284e-03
3.615000000000000000e+04 4.026399625764871294e-03
3.616000000000000000e+04 4.197198472100828123e-03
3.617000000000000000e+04 4.257735672530606197e-03
3.618000000000000000e+04 4.228142869500303193e-03
3.619000000000000000e+04 4.149039030630839210e-03
3.620000000000000000e+04 4.161772472319358318e-03
3.621000000000000000e+04 4.224016949847039272e-03
3.622000000000000000e+04 4.298070093968544073e-03
3.623000000000000000e+04 4.316850142045466215e-03
3.624000000000000000e+04 4.320762652061492168e-03
3.625000000000000000e+04 4.337693149949022053e-03
3.626000000000000000e+04 4.310803535657063180e-03
3.627000000000000000e+04 4.193285962084802171e-03
3.628000000000000000e+04 4.111052115202517253e-03
3.629000000000000000e+04 3.970628573900069312e-03
3.630000000000000000e+04 3.887043132648612329e-03
3.631000000000000000e+04 3.852186225233110873e-03
3.632000000000000000e+04 3.813061125072854385e-03
3.633000000000000000e+04 3.748682551172795915e-03
3.634000000000000000e+04 3.764546000874136392e-03
3.635000000000000000e+04 3.861149429997096875e-03
3.636000000000000000e+04 4.032588505244766308e-03
3.637000000000000000e+04 4.077333392518950328e-03
3.638000000000000000e+04 4.159211556672506166e-03
3.639000000000000000e+04 4.119375091054790217e-03
3.640000000000000000e+04 4.026186216127634193e-03
3.641000000000000000e+04 4.002711156031480214e-03
3.642000000000000000e+04 3.955689899293426265e-03
3.643000000000000000e+04 3.890955642664637847e-03
3.644000000000000000e+04 3.871179682947272285e-03
3.645000000000000000e+04 3.924318682619474391e-03
3.646000000000000000e+04 4.129547617096457172e-03
3.647000000000000000e+04 4.093196842220291239e-03
3.648000000000000000e+04 4.197767564466795172e-03
3.649000000000000000e+04 4.311514901114522208e-03
3.650000000000000000e+04 4.192788006264580244e-03
3.651000000000000000e+04 4.267054560023322146e-03
3.652000000000000000e+04 4.229921283143951195e-03
3.653000000000000000e+04 4.288110977564114218e-03
3.654000000000000000e+04 4.191009592620932242e-03
3.655000000000000000e+04 4.174007958187658102e-03
3.656000000000000000e+04 4.096042304050128216e-03
3.657000000000000000e+04 4.061469942817610285e-03
3.658000000000000000e+04 4.042832167832179253e-03
3.659000000000000000e+04 3.949501019813530384e-03
3.660000000000000000e+04 3.844290068655314280e-03
3.661000000000000000e+04 3.973900855004382227e-03
3.662000000000000000e+04 4.069294962849662189e-03
3.663000000000000000e+04 4.269686612215921155e-03
3.664000000000000000e+04 4.380161667759336144e-03
3.665000000000000000e+04 4.401218085300129083e-03
3.666000000000000000e+04 4.294086447406772131e-03
3.667000000000000000e+04 4.293944174315280152e-03
3.668000000000000000e+04 4.104863235722622239e-03
3.669000000000000000e+04 3.896006337412597897e-03
3.670000000000000000e+04 3.914786385489521341e-03
3.671000000000000000e+04 3.944877144340046271e-03
3.672000000000000000e+04 3.959460136217959371e-03
3.673000000000000000e+04 4.051724236050419266e-03
3.674000000000000000e+04 4.257877945622098176e-03
3.675000000000000000e+04 4.200541889750886160e-03
3.676000000000000000e+04 4.274879580055373184e-03
3.677000000000000000e+04 4.315783093859278108e-03
3.678000000000000000e+04 4.267694788935036052e-03
3.679000000000000000e+04 4.231913106424836299e-03
3.680000000000000000e+04 4.179841154938822301e-03
3.681000000000000000e+04 4.025474850670174298e-03
3.682000000000000000e+04 4.049376730040804215e-03
3.683000000000000000e+04 4.016938465180664233e-03
3.684000000000000000e+04 4.012812545527400312e-03
3.685000000000000000e+04 3.886900859557120350e-03
3.686000000000000000e+04 3.852755317599078789e-03
3.687000000000000000e+04 3.855529642883169343e-03
3.688000000000000000e+04 3.844503478292551381e-03
3.689000000000000000e+04 3.893516558311490867e-03
3.690000000000000000e+04 3.896148610504090309e-03
3.691000000000000000e+04 3.785673554960674453e-03
3.692000000000000000e+04 3.895081562317901334e-03
3.693000000000000000e+04 3.954409441470000189e-03
3.694000000000000000e+04 4.059620392628216293e-03
3.695000000000000000e+04 3.985069292686491300e-03
3.696000000000000000e+04 3.897215658690279284e-03
3.697000000000000000e+04 3.984784746503507342e-03
3.698000000000000000e+04 4.109487111196108086e-03
3.699000000000000000e+04 4.224799451850245156e-03
3.700000000000000000e+04 4.346158398892786129e-03
3.701000000000000000e+04 4.248203375400652279e-03
3.702000000000000000e+04 4.341534523419301149e-03
3.703000000000000000e+04 4.436074992715630105e-03
3.704000000000000000e+04 4.381299852491271976e-03
3.705000000000000000e+04 4.248559058129382227e-03
3.706000000000000000e+04 4.146406978438240201e-03
3.707000000000000000e+04 4.116885311953683187e-03
3.708000000000000000e+04 4.117596677411142214e-03
3.709000000000000000e+04 4.036501015260792261e-03
3.710000000000000000e+04 4.095117528955431220e-03
3.711000000000000000e+04 4.085300685642494212e-03
3.712000000000000000e+04 4.161416789590630105e-03
3.713000000000000000e+04 4.213417604530897247e-03
3.714000000000000000e+04 4.222523082386376095e-03
3.715000000000000000e+04 4.301128965435618151e-03
3.716000000000000000e+04 4.262501821095583156e-03
3.717000000000000000e+04 4.174648187099370272e-03
3.718000000000000000e+04 4.158642464306538250e-03
3.719000000000000000e+04 4.072638380499720226e-03
3.720000000000000000e+04 4.148825620993602109e-03
3.721000000000000000e+04 4.219393074373555159e-03
3.722000000000000000e+04 4.255814985795466215e-03
3.723000000000000000e+04 4.267837062026528031e-03
3.724000000000000000e+04 4.357397973120642060e-03
3.725000000000000000e+04 4.409754470789639148e-03
3.726000000000000000e+04 4.399510808202227070e-03
3.727000000000000000e+04 4.332571318655316014e-03
3.728000000000000000e+04 4.236110162623846209e-03
3.729000000000000000e+04 4.156579504479907157e-03
3.730000000000000000e+04 4.211070098521282196e-03
3.731000000000000000e+04 4.289818254662016231e-03
3.732000000000000000e+04 4.271749572042553116e-03
3.733000000000000000e+04 4.277938451522448129e-03
3.734000000000000000e+04 4.303263061807996101e-03
3.735000000000000000e+04 4.309025122013416045e-03
3.736000000000000000e+04 4.258375901442320102e-03
3.737000000000000000e+04 4.249554969769825212e-03
3.738000000000000000e+04 4.135594223484860207e-03
3.739000000000000000e+04 4.090778199664930198e-03
3.740000000000000000e+04 4.117169858136666277e-03
3.741000000000000000e+04 4.283700511727868074e-03
3.742000000000000000e+04 4.354267965107821124e-03
3.743000000000000000e+04 4.322541065705140170e-03
3.744000000000000000e+04 4.265418419471165255e-03
3.745000000000000000e+04 4.354837057473788173e-03
3.746000000000000000e+04 4.306393069820816169e-03
3.747000000000000000e+04 4.363729125692028185e-03
3.748000000000000000e+04 4.327449487361609108e-03
3.749000000000000000e+04 4.334136322661726048e-03
3.750000000000000000e+04 4.449377526770117997e-03
3.751000000000000000e+04 4.612066806891038095e-03
3.752000000000000000e+04 4.501876297530607064e-03
3.753000000000000000e+04 4.314787182218835122e-03
3.754000000000000000e+04 4.188662086611317191e-03
3.755000000000000000e+04 4.171589315632296194e-03
3.756000000000000000e+04 4.011389814612482257e-03
3.757000000000000000e+04 3.993819087813240201e-03
3.758000000000000000e+04 4.071215649584801304e-03
3.759000000000000000e+04 4.092983432583054137e-03
3.760000000000000000e+04 4.145980159163764264e-03
3.761000000000000000e+04 4.229494463869476126e-03
3.762000000000000000e+04 4.169953175080140170e-03
3.763000000000000000e+04 4.149892669179790217e-03
3.764000000000000000e+04 4.030952364692610285e-03
3.765000000000000000e+04 4.027893493225536206e-03
3.766000000000000000e+04 4.026115079581888204e-03
3.767000000000000000e+04 4.036074195986316324e-03
3.768000000000000000e+04 3.906107726908519297e-03
3.769000000000000000e+04 3.831272080783810347e-03
3.770000000000000000e+04 3.971339939357528340e-03
3.771000000000000000e+04 4.077973621430664233e-03
3.772000000000000000e+04 4.113755303940862251e-03
3.773000000000000000e+04 4.115320307947272285e-03
3.774000000000000000e+04 4.179556608755840078e-03
3.775000000000000000e+04 4.278080724613940108e-03
3.776000000000000000e+04 4.282775736633171078e-03
3.777000000000000000e+04 4.202533713031772131e-03
3.778000000000000000e+04 4.114822352127051226e-03
3.779000000000000000e+04 4.134598311844416355e-03
3.780000000000000000e+04 4.228498552229033140e-03
3.781000000000000000e+04 4.189729134797506166e-03
3.782000000000000000e+04 4.046388995119475258e-03
3.783000000000000000e+04 4.003635931126176342e-03
3.784000000000000000e+04 4.012599135890162344e-03
3.785000000000000000e+04 3.960954003678624283e-03
3.786000000000000000e+04 3.950354658362482257e-03
3.787000000000000000e+04 3.965577879152108395e-03
3.788000000000000000e+04 4.098176400422506166e-03
3.789000000000000000e+04 4.149110167176585200e-03
3.790000000000000000e+04 4.212137146707471171e-03
3.791000000000000000e+04 4.325386527534978015e-03
3.792000000000000000e+04 4.314929455310327101e-03
3.793000000000000000e+04 4.363586852600537073e-03
3.794000000000000000e+04 4.485088072734570025e-03
3.795000000000000000e+04 4.454214811880840078e-03
3.796000000000000000e+04 4.357255700029150081e-03
3.797000000000000000e+04 4.337550876857530074e-03
3.798000000000000000e+04 4.208864865603159124e-03
3.799000000000000000e+04 4.135523086939114218e-03
3.800000000000000000e+04 3.953840349104032273e-03
3.801000000000000000e+04 3.888963819383752310e-03
3.802000000000000000e+04 3.832125719332761353e-03
3.803000000000000000e+04 3.988341573790803347e-03
3.804000000000000000e+04 4.171091359812074267e-03
3.805000000000000000e+04 4.181761841673962282e-03
3.806000000000000000e+04 4.218610572370350142e-03
3.807000000000000000e+04 4.265560692562658102e-03
3.808000000000000000e+04 4.193641644813532118e-03
3.809000000000000000e+04 4.259514086174254199e-03
3.810000000000000000e+04 4.209078275240396225e-03
3.811000000000000000e+04 4.133815809841212205e-03
3.812000000000000000e+04 4.186599126784685231e-03
3.813000000000000000e+04 4.183967074592086222e-03
3.814000000000000000e+04 4.175857508377052094e-03
3.815000000000000000e+04 4.089284332204266154e-03
3.816000000000000000e+04 3.928231192635500343e-03
3.817000000000000000e+04 3.846850984302167299e-03
3.818000000000000000e+04 3.818182956366560857e-03
3.819000000000000000e+04 3.907886140552167299e-03
3.820000000000000000e+04 4.082882043087132304e-03
3.821000000000000000e+04 4.152809267555373184e-03
3.822000000000000000e+04 4.270184568036142214e-03
3.823000000000000000e+04 4.322469929159394181e-03
3.824000000000000000e+04 4.483665341819651970e-03
3.825000000000000000e+04 4.504650622814698052e-03
3.826000000000000000e+04 4.546834594442029920e-03
3.827000000000000000e+04 4.594780626274779997e-03
3.828000000000000000e+04 4.542850947880257978e-03
3.829000000000000000e+04 4.365720948972914156e-03
3.830000000000000000e+04 4.278365270796924066e-03
3.831000000000000000e+04 4.157077460300128216e-03
3.832000000000000000e+04 4.040200115639580244e-03
3.833000000000000000e+04 4.020566429013706228e-03
3.834000000000000000e+04 3.930720971736608241e-03
3.835000000000000000e+04 4.021633477199894335e-03
3.836000000000000000e+04 4.131610576923088265e-03
3.837000000000000000e+04 4.197483018283811214e-03
3.838000000000000000e+04 4.215338291266038095e-03
3.839000000000000000e+04 4.139506733500886160e-03
3.840000000000000000e+04 4.309807624016620195e-03
3.841000000000000000e+04 4.377956434841212205e-03
3.842000000000000000e+04 4.331433133923380183e-03
3.843000000000000000e+04 4.325457664080722270e-03
3.844000000000000000e+04 4.227644913680082134e-03
3.845000000000000000e+04 4.236394708806830167e-03
3.846000000000000000e+04 4.218468299278858163e-03
3.847000000000000000e+04 4.069366099395407312e-03
3.848000000000000000e+04 4.105290054997098176e-03
3.849000000000000000e+04 4.094050480769242245e-03
3.850000000000000000e+04 4.049092183857820257e-03
3.851000000000000000e+04 3.954124895287016231e-03
3.852000000000000000e+04 3.919267987871514342e-03
3.853000000000000000e+04 3.933210750837715271e-03
3.854000000000000000e+04 4.019214834644533295e-03
3.855000000000000000e+04 4.049234456949312236e-03
3.856000000000000000e+04 3.991613854895116262e-03
3.857000000000000000e+04 3.837603233355197339e-03
3.858000000000000000e+04 3.917560710773612329e-03
3.859000000000000000e+04 3.937123260853741223e-03
3.860000000000000000e+04 3.933922116295174298e-03
3.861000000000000000e+04 3.991756127986608241e-03
3.862000000000000000e+04 4.093410251857529207e-03
3.863000000000000000e+04 4.115889400313240201e-03
3.864000000000000000e+04 4.225795363490688142e-03
3.865000000000000000e+04 4.179627745301585200e-03
3.866000000000000000e+04 4.069650645578391270e-03
3.867000000000000000e+04 4.030881228146864295e-03
3.868000000000000000e+04 3.980943373033228247e-03
3.869000000000000000e+04 4.039986706002342276e-03
3.870000000000000000e+04 4.079182942708344320e-03
3.871000000000000000e+04 4.050514914772738312e-03
3.872000000000000000e+04 4.168814990348204338e-03
3.873000000000000000e+04 4.240378355368602109e-03
3.874000000000000000e+04 4.293517355040804215e-03
3.875000000000000000e+04 4.162341564685326234e-03
3.876000000000000000e+04 4.089070922567028185e-03
3.877000000000000000e+04 4.076835436698729269e-03
3.878000000000000000e+04 3.993534541630256243e-03
3.879000000000000000e+04 4.007406168050710316e-03
3.880000000000000000e+04 4.043401260198146302e-03
3.881000000000000000e+04 3.992538629989813258e-03
3.882000000000000000e+04 4.211923737070233202e-03
3.883000000000000000e+04 4.357397973120642060e-03
3.884000000000000000e+04 4.458269594988358009e-03
3.885000000000000000e+04 4.336270419034103131e-03
3.886000000000000000e+04 4.340111792504382227e-03
3.887000000000000000e+04 4.380873033216796039e-03
3.888000000000000000e+04 4.296647363053625150e-03
3.889000000000000000e+04 4.205877130681830167e-03
3.890000000000000000e+04 4.177280239291970149e-03
3.891000000000000000e+04 3.992538629989813258e-03
3.892000000000000000e+04 4.050230368589755221e-03
3.893000000000000000e+04 4.026328489219125305e-03
3.894000000000000000e+04 4.123216464525070180e-03
3.895000000000000000e+04 4.035505103620349275e-03
3.896000000000000000e+04 3.987843617970582288e-03
3.897000000000000000e+04 4.038990794361900158e-03
3.898000000000000000e+04 3.996237730368601242e-03
3.899000000000000000e+04 3.946940104166678231e-03
3.900000000000000000e+04 4.046246722027983279e-03
3.901000000000000000e+04 4.189302315523030229e-03
3.902000000000000000e+04 4.388413507065863986e-03
3.903000000000000000e+04 4.451867305871224159e-03
3.904000000000000000e+04 4.469011213395992013e-03
3.905000000000000000e+04 4.333780639932995234e-03
3.906000000000000000e+04 4.253609752877342276e-03
3.907000000000000000e+04 4.266272058020117129e-03
3.908000000000000000e+04 4.154445408107529207e-03
3.909000000000000000e+04 4.055352199883461260e-03
3.910000000000000000e+04 4.030383272326643236e-03
3.911000000000000000e+04 4.009042308602866339e-03
3.912000000000000000e+04 3.984002244500302325e-03
3.913000000000000000e+04 3.960527184404148346e-03
3.914000000000000000e+04 3.977315409200186253e-03
3.915000000000000000e+04 4.088572966746806259e-03
3.916000000000000000e+04 4.125421697443193252e-03
3.917000000000000000e+04 4.276657993699021186e-03
3.918000000000000000e+04 4.293019399220583156e-03
3.919000000000000000e+04 4.365863222064406135e-03
3.920000000000000000e+04 4.321758563701936021e-03
3.921000000000000000e+04 4.274239351143660146e-03
3.922000000000000000e+04 4.229707873506714094e-03
3.923000000000000000e+04 4.239453580273904246e-03
3.924000000000000000e+04 4.322327656067902202e-03
3.925000000000000000e+04 4.332215635926586067e-03
3.926000000000000000e+04 4.249128150495350142e-03
3.927000000000000000e+04 4.237248347355782041e-03
3.928000000000000000e+04 4.067658822297505299e-03
3.929000000000000000e+04 4.044539444930081266e-03
3.930000000000000000e+04 3.939115084134626327e-03
3.931000000000000000e+04 3.912225469842668321e-03
3.932000000000000000e+04 3.782685820039345930e-03
3.933000000000000000e+04 3.830205032597621372e-03
3.934000000000000000e+04 3.961309686407354230e-03
3.935000000000000000e+04 4.055992428795174298e-03
3.936000000000000000e+04 4.132321942380548160e-03
3.937000000000000000e+04 4.257593399439114218e-03
3.938000000000000000e+04 4.226862411676876249e-03
3.939000000000000000e+04 4.246922917577226203e-03
3.940000000000000000e+04 4.242796997923962282e-03
3.941000000000000000e+04 4.171589315632296194e-03
3.942000000000000000e+04 4.060616304268659278e-03
3.943000000000000000e+04 3.931859156468542338e-03
3.944000000000000000e+04 3.907388184731946240e-03
3.945000000000000000e+04 3.884197670818775351e-03
3.946000000000000000e+04 3.978880413206596287e-03
3.947000000000000000e+04 4.055636746066444351e-03
3.948000000000000000e+04 4.019926200101992322e-03
3.949000000000000000e+04 4.040342388731072223e-03
3.950000000000000000e+04 4.214484652717086222e-03
3.951000000000000000e+04 4.151315400094708272e-03
3.952000000000000000e+04 3.996522276551584332e-03
3.953000000000000000e+04 3.987345662150360362e-03
3.954000000000000000e+04 4.081672721809452217e-03
3.955000000000000000e+04 4.204240990129673276e-03
3.956000000000000000e+04 4.376178021197565070e-03
3.957000000000000000e+04 4.278080724613940108e-03
3.958000000000000000e+04 4.389907374526528031e-03
3.959000000000000000e+04 4.337622013403276064e-03
3.960000000000000000e+04 4.469509169216213072e-03
3.961000000000000000e+04 4.417152671547215116e-03
3.962000000000000000e+04 4.316707868953974236e-03
3.963000000000000000e+04 4.422203366295175166e-03
3.964000000000000000e+04 4.530544325466213940e-03
3.965000000000000000e+04 4.526204996175712050e-03
3.966000000000000000e+04 4.487648988381423044e-03
3.967000000000000000e+04 4.432518165428334100e-03
3.968000000000000000e+04 4.466308024657646147e-03
3.969000000000000000e+04 4.284554150276818213e-03
3.970000000000000000e+04 4.170593403991853208e-03
3.971000000000000000e+04 4.107495287915221248e-03
3.972000000000000000e+04 4.106997332095000189e-03
3.973000000000000000e+04 4.082882043087132304e-03
3.974000000000000000e+04 4.203671897763706228e-03
3.975000000000000000e+04 4.168459307619475258e-03
3.976000000000000000e+04 4.160847697224662189e-03
3.977000000000000000e+04 4.190298227163473214e-03
3.978000000000000000e+04 4.212208283253216293e-03
3.979000000000000000e+04 4.191792094624138126e-03
3.980000000000000000e+04 4.153093813738356274e-03
3.981000000000000000e+04 4.190084817526236113e-03
3.982000000000000000e+04 4.327591760453100220e-03
3.983000000000000000e+04 4.335701326668136082e-03
3.984000000000000000e+04 4.454855040792553983e-03
3.985000000000000000e+04 4.500524703161434131e-03
3.986000000000000000e+04 4.409754470789639148e-03
3.987000000000000000e+04 4.241303130463298238e-03
3.988000000000000000e+04 4.063959721918718182e-03
3.989000000000000000e+04 4.048949910766328278e-03
3.990000000000000000e+04 4.155299046656480214e-03
3.991000000000000000e+04 4.208722592511667145e-03
3.992000000000000000e+04 4.237319483901526296e-03
3.993000000000000000e+04 4.361523892773905113e-03
3.994000000000000000e+04 4.519802707058578201e-03
3.995000000000000000e+04 4.478258964342961106e-03
3.996000000000000000e+04 4.317419234411434131e-03
3.997000000000000000e+04 4.220460122559744134e-03
3.998000000000000000e+04 4.140004689321107219e-03
3.999000000000000000e+04 4.168957263439697185e-03
4.000000000000000000e+04 4.161914745410850297e-03
4.001000000000000000e+04 4.093054569128800127e-03
4.002000000000000000e+04 3.986634296692902202e-03
4.003000000000000000e+04 4.030169862689405268e-03
4.004000000000000000e+04 4.049661276223788173e-03
4.005000000000000000e+04 3.929511650458926419e-03
4.006000000000000000e+04 3.931361200648321279e-03
4.007000000000000000e+04 4.019855063556246333e-03
4.008000000000000000e+04 4.162839520505548160e-03
4.009000000000000000e+04 4.038208292358694274e-03
4.010000000000000000e+04 3.974754493553332366e-03
4.011000000000000000e+04 4.063390629552750266e-03
4.012000000000000000e+04 3.941178043961258287e-03
4.013000000000000000e+04 3.973331762638414311e-03
4.014000000000000000e+04 4.095757757867144258e-03
4.015000000000000000e+04 4.153449496467086222e-03
4.016000000000000000e+04 4.162839520505548160e-03
4.017000000000000000e+04 4.183113436043135215e-03
4.018000000000000000e+04 4.275306399329848253e-03
4.019000000000000000e+04 4.201253255208345187e-03
4.020000000000000000e+04 4.177778195112191208e-03
4.021000000000000000e+04 4.101946637347039272e-03
4.022000000000000000e+04 3.912794562208636237e-03
4.023000000000000000e+04 4.004062750400652279e-03
4.024000000000000000e+04 4.126346472537890248e-03
4.025000000000000000e+04 4.321971973339172254e-03
4.026000000000000000e+04 4.342957254334220071e-03
4.027000000000000000e+04 4.425048828125012143e-03
4.028000000000000000e+04 4.419642450648322146e-03
4.029000000000000000e+04 4.414876302083346055e-03
4.030000000000000000e+04 4.236679254989814125e-03
4.031000000000000000e+04 4.002782292577226203e-03
4.032000000000000000e+04 3.939043947588880337e-03
4.033000000000000000e+04 4.005841164044300282e-03
4.034000000000000000e+04 4.195206648819942152e-03
4.035000000000000000e+04 4.220460122559744134e-03
4.036000000000000000e+04 4.193428235176294150e-03
4.037000000000000000e+04 4.178987516389872162e-03
4.038000000000000000e+04 4.130116709462424221e-03
4.039000000000000000e+04 4.086296597282937197e-03
4.040000000000000000e+04 4.059335846445232335e-03
4.041000000000000000e+04 4.120940095061200251e-03
4.042000000000000000e+04 4.187808448062366184e-03
4.043000000000000000e+04 4.216547612543718182e-03
4.044000000000000000e+04 4.074914749963590155e-03
4.045000000000000000e+04 3.970059481534102264e-03
4.046000000000000000e+04 3.971268802811782350e-03
4.047000000000000000e+04 3.941249180507004277e-03
4.048000000000000000e+04 3.940110995775069312e-03
4.049000000000000000e+04 4.085371822188240201e-03
4.050000000000000000e+04 4.219321937827809170e-03
4.051000000000000000e+04 4.413240161531189164e-03
4.052000000000000000e+04 4.500595839707180988e-03
4.053000000000000000e+04 4.488075807655898114e-03
4.054000000000000000e+04 4.311372628023030229e-03
4.055000000000000000e+04 4.390263057255257111e-03
4.056000000000000000e+04 4.261648182546632149e-03
4.057000000000000000e+04 4.169099536531189164e-03
4.058000000000000000e+04 4.070433147581596287e-03
4.059000000000000000e+04 3.993676814721747355e-03
4.060000000000000000e+04 3.727768406723495388e-03
4.061000000000000000e+04 3.787025149329847386e-03
4.062000000000000000e+04 3.841231197188239334e-03
4.063000000000000000e+04 3.848131442125593375e-03
4.064000000000000000e+04 3.863781482189696317e-03
4.065000000000000000e+04 4.015444597720000189e-03
4.066000000000000000e+04 4.083877954727576157e-03
4.067000000000000000e+04 4.095188665501177210e-03
4.068000000000000000e+04 4.070219737944359185e-03
4.069000000000000000e+04 3.972051304814988235e-03
4.070000000000000000e+04 3.978667003569358318e-03
4.071000000000000000e+04 4.097749581148030229e-03
4.072000000000000000e+04 4.186101170964464172e-03
4.073000000000000000e+04 4.191080729166678231e-03
4.074000000000000000e+04 4.281068459535268197e-03
4.075000000000000000e+04 4.421492000837716138e-03
4.076000000000000000e+04 4.494478096773031096e-03
4.077000000000000000e+04 4.305895114000594243e-03
4.078000000000000000e+04 4.301057828889872162e-03
4.079000000000000000e+04 4.277511632247972193e-03
4.080000000000000000e+04 4.349217270359860207e-03
4.081000000000000000e+04 4.306037387092086222e-03
4.082000000000000000e+04 4.295651451413182165e-03
4.083000000000000000e+04 4.151030853911724314e-03
4.084000000000000000e+04 4.172514090726993190e-03
4.085000000000000000e+04 4.136732408216794304e-03
4.086000000000000000e+04 4.080534537077518120e-03
4.087000000000000000e+04 3.948931927447564202e-03
4.088000000000000000e+04 4.032873051427750266e-03
4.089000000000000000e+04 3.992894312718542338e-03
4.090000000000000000e+04 3.908597506009626327e-03
4.091000000000000000e+04 3.948860790901818213e-03
4.092000000000000000e+04 3.939968722683577333e-03
4.093000000000000000e+04 4.010678449155022363e-03
4.094000000000000000e+04 4.075128159600827256e-03
4.095000000000000000e+04 4.089497741841503255e-03
4.096000000000000000e+04 4.223021038206596287e-03
4.097000000000000000e+04 4.333496093750012143e-03
4.098000000000000000e+04 4.324817435169010099e-03
4.099000000000000000e+04 4.234971977891912112e-03
4.100000000000000000e+04 4.158429054669301149e-03
4.101000000000000000e+04 4.197625291375303193e-03
4.102000000000000000e+04 4.203743034309452217e-03
4.103000000000000000e+04 4.215267154720292106e-03
4.104000000000000000e+04 4.135736496576352186e-03
4.105000000000000000e+04 4.044041489109860207e-03
4.106000000000000000e+04 4.075554978875302325e-03
4.107000000000000000e+04 4.001572971299544382e-03
4.108000000000000000e+04 4.007121621867727225e-03
4.109000000000000000e+04 4.065311316287890248e-03
4.110000000000000000e+04 3.956685810933868383e-03
4.111000000000000000e+04 3.954551714561492168e-03
4.112000000000000000e+04 4.061398806271864295e-03
4.113000000000000000e+04 4.090493653481946240e-03
4.114000000000000000e+04 4.050514914772738312e-03
4.115000000000000000e+04 4.018859151915804215e-03
4.116000000000000000e+04 4.058980163716503255e-03
4.117000000000000000e+04 4.167819078707762220e-03
4.118000000000000000e+04 4.307175571824022053e-03
4.119000000000000000e+04 4.339258153955432087e-03
4.120000000000000000e+04 4.094050480769242245e-03
4.121000000000000000e+04 4.148185392081888204e-03
4.122000000000000000e+04 4.182330934039930198e-03
4.123000000000000000e+04 4.131752850014580244e-03
4.124000000000000000e+04 4.053218103511084178e-03
4.125000000000000000e+04 3.974541083916095265e-03
4.126000000000000000e+04 3.959317863126468259e-03
4.127000000000000000e+04 4.022771661931829300e-03
4.128000000000000000e+04 3.922469132430081266e-03
4.129000000000000000e+04 3.936056212667552248e-03
4.130000000000000000e+04 3.892520646671048315e-03
4.131000000000000000e+04 4.039133067453391270e-03
4.132000000000000000e+04 4.066662910657062313e-03
4.133000000000000000e+04 4.095473211684160300e-03
4.134000000000000000e+04 4.140004689321107219e-03
4.135000000000000000e+04 4.082028404538182165e-03
4.136000000000000000e+04 4.151742219369184209e-03
4.137000000000000000e+04 4.042476485103450173e-03
4.138000000000000000e+04 3.881138799351700405e-03
4.139000000000000000e+04 3.759637579217667887e-03
4.140000000000000000e+04 3.851972815595872904e-03
4.141000000000000000e+04 3.830845261509334410e-03
4.142000000000000000e+04 3.833761859884917376e-03
4.143000000000000000e+04 3.887327678831595853e-03
4.144000000000000000e+04 4.107139605186492168e-03
4.145000000000000000e+04 4.206730769230781174e-03
4.146000000000000000e+04 4.297216455419592199e-03
4.147000000000000000e+04 4.308811712376178077e-03
4.148000000000000000e+04 4.338191105769243112e-03
4.149000000000000000e+04 4.292521443400362097e-03
4.150000000000000000e+04 4.333638366841504122e-03
4.151000000000000000e+04 4.174790460190862251e-03
4.152000000000000000e+04 4.162128155048088265e-03
4.153000000000000000e+04 4.114608942489813258e-03
4.154000000000000000e+04 4.140929464415804215e-03
4.155000000000000000e+04 4.060687440814405268e-03
4.156000000000000000e+04 4.109415974650361229e-03
4.157000000000000000e+04 4.170024311625886160e-03
4.158000000000000000e+04 4.155299046656480214e-03
4.159000000000000000e+04 4.152738131009627194e-03
4.160000000000000000e+04 4.089284332204266154e-03
4.161000000000000000e+04 4.094619573135209294e-03
4.162000000000000000e+04 4.037425790355489257e-03
4.163000000000000000e+04 4.129903299825186253e-03
4.164000000000000000e+04 4.129618753642203162e-03
4.165000000000000000e+04 4.257237716710386005e-03
4.166000000000000000e+04 4.276657993699021186e-03
4.167000000000000000e+04 4.211496917795758133e-03
4.168000000000000000e+04 4.121651460518660146e-03
4.169000000000000000e+04 4.059549256082470303e-03
4.170000000000000000e+04 4.006979348776235246e-03
4.171000000000000000e+04 3.962661280776526296e-03
4.172000000000000000e+04 3.869045586574893902e-03
4.173000000000000000e+04 3.944663734702808303e-03
4.174000000000000000e+04 3.862927843640744877e-03
4.175000000000000000e+04 3.906250000000010408e-03
4.176000000000000000e+04 3.850834630863938807e-03
4.177000000000000000e+04 3.824940928212423354e-03
4.178000000000000000e+04 3.831770036604031406e-03
4.179000000000000000e+04 3.895864064321106785e-03
4.180000000000000000e+04 3.986207477418426265e-03
4.181000000000000000e+04 4.042903304377924376e-03
4.182000000000000000e+04 4.183824801500594243e-03
4.183000000000000000e+04 4.302693969442028185e-03
4.184000000000000000e+04 4.285550061917262066e-03
4.185000000000000000e+04 4.293375081949313103e-03
4.186000000000000000e+04 4.287968704472622239e-03
4.187000000000000000e+04 4.241445403554790217e-03
4.188000000000000000e+04 4.197767564466795172e-03
4.189000000000000000e+04 4.203102805397739179e-03
4.190000000000000000e+04 4.091560701668135215e-03
4.191000000000000000e+04 4.153307223375594243e-03
4.192000000000000000e+04 4.195348921911434131e-03
4.193000000000000000e+04 4.224586042213007188e-03
4.194000000000000000e+04 4.045321946933286283e-03
4.195000000000000000e+04 3.993747951267494212e-03
4.196000000000000000e+04 3.955405353110442307e-03
4.197000000000000000e+04 4.041053754188531251e-03
4.198000000000000000e+04 3.993249995447272285e-03
4.199000000000000000e+04 4.096967079144824345e-03
4.200000000000000000e+04 4.133958082932704184e-03
4.201000000000000000e+04 4.247847692671922332e-03
4.202000000000000000e+04 4.216547612543718182e-03
4.203000000000000000e+04 4.168032488345000189e-03
4.204000000000000000e+04 4.080961356351992322e-03
4.205000000000000000e+04 4.225581953853450173e-03
4.206000000000000000e+04 4.250906564138998145e-03
4.207000000000000000e+04 4.404846049133171078e-03
4.208000000000000000e+04 4.362448667868602109e-03
4.209000000000000000e+04 4.395740571277693097e-03
4.210000000000000000e+04 4.404419229858696008e-03
4.211000000000000000e+04 4.377814161749720226e-03
4.212000000000000000e+04 4.399226262019243112e-03
4.213000000000000000e+04 4.381442125582763955e-03
4.214000000000000000e+04 4.399368535110735091e-03
4.215000000000000000e+04 4.447599113126469127e-03
4.216000000000000000e+04 4.380161667759336144e-03
4.217000000000000000e+04 4.400791266025653146e-03
4.218000000000000000e+04 4.316850142045466215e-03
4.219000000000000000e+04 4.249554969769825212e-03
4.220000000000000000e+04 4.284696423368310192e-03
4.221000000000000000e+04 4.471003036676877984e-03
4.222000000000000000e+04 4.450160028773322146e-03
4.223000000000000000e+04 4.502801072625304060e-03
4.224000000000000000e+04 4.378525527207180121e-03
4.225000000000000000e+04 4.317276961319942152e-03
4.226000000000000000e+04 4.264137961647739179e-03
4.227000000000000000e+04 4.274097078052168167e-03
4.228000000000000000e+04 4.208864865603158256e-03
4.229000000000000000e+04 4.146549251529732180e-03
4.230000000000000000e+04 4.182828889860152125e-03
4.231000000000000000e+04 4.255672712703975104e-03
4.232000000000000000e+04 4.105503464634336144e-03
4.233000000000000000e+04 4.186101170964464172e-03
4.234000000000000000e+04 4.052649011145116262e-03
4.235000000000000000e+04 4.020424155922214249e-03
4.236000000000000000e+04 4.075128159600827256e-03
4.237000000000000000e+04 4.057130613527109263e-03
4.238000000000000000e+04 4.041836256191736268e-03
4.239000000000000000e+04 4.069437235941153301e-03
4.240000000000000000e+04 4.057272886618601242e-03
4.241000000000000000e+04 4.094335026952226203e-03
4.242000000000000000e+04 4.129903299825186253e-03
4.243000000000000000e+04 4.258447037988065224e-03
4.244000000000000000e+04 4.224230359484278108e-03
4.245000000000000000e+04 4.211212371612774175e-03
4.246000000000000000e+04 4.127840339998554292e-03
4.247000000000000000e+04 3.978240184294883248e-03
4.248000000000000000e+04 3.967142883158519297e-03
4.249000000000000000e+04 3.983646561771572378e-03
4.250000000000000000e+04 4.053218103511084178e-03
4.251000000000000000e+04 4.295651451413182165e-03
4.252000000000000000e+04 4.330081539554208117e-03
4.253000000000000000e+04 4.377102796292262066e-03
4.254000000000000000e+04 4.385852591419010099e-03
4.255000000000000000e+04 4.354908194019534162e-03
4.256000000000000000e+04 4.151813355914930198e-03
4.257000000000000000e+04 4.138724231497681143e-03
4.258000000000000000e+04 4.089142059112774175e-03
4.259000000000000000e+04 4.023767573572272285e-03
4.260000000000000000e+04 4.081103629443484301e-03
4.261000000000000000e+04 4.141640829873264110e-03
4.262000000000000000e+04 4.024336665938239334e-03
4.263000000000000000e+04 3.990333397071690186e-03
4.264000000000000000e+04 4.060900850451643236e-03
4.265000000000000000e+04 4.193428235176294150e-03
4.266000000000000000e+04 4.258589311079558071e-03
4.267000000000000000e+04 4.388484643611609108e-03
4.268000000000000000e+04 4.323465840799837166e-03
4.269000000000000000e+04 4.153236086829848253e-03
4.270000000000000000e+04 4.055921292249428309e-03
4.271000000000000000e+04 3.927875509906771263e-03
4.272000000000000000e+04 3.778061944565861384e-03
4.273000000000000000e+04 3.729120001092667454e-03
4.274000000000000000e+04 3.795561534819358318e-03
4.275000000000000000e+04 3.968281067890454261e-03
4.276000000000000000e+04 4.049803549315279284e-03
4.277000000000000000e+04 4.214769198900070180e-03
4.278000000000000000e+04 4.285336652280024097e-03
4.279000000000000000e+04 4.297145318873847077e-03
4.280000000000000000e+04 4.249270423586842121e-03
4.281000000000000000e+04 4.223945813301293283e-03
4.282000000000000000e+04 4.099954814066154168e-03
4.283000000000000000e+04 4.064315404647447262e-03
4.284000000000000000e+04 4.034082372705430353e-03
4.285000000000000000e+04 3.953057847100826389e-03
4.286000000000000000e+04 3.969134706439405268e-03
4.287000000000000000e+04 3.989337485431246333e-03
4.288000000000000000e+04 3.999723421110151257e-03
4.289000000000000000e+04 4.023127344660558380e-03
4.290000000000000000e+04 4.030810091601118306e-03
4.291000000000000000e+04 4.081814994900944196e-03
4.292000000000000000e+04 4.147118343895699229e-03
4.293000000000000000e+04 4.176568873834510254e-03
4.294000000000000000e+04 4.226364455856656058e-03
4.295000000000000000e+04 4.295864861050420133e-03
4.296000000000000000e+04 4.416725852272740047e-03
4.297000000000000000e+04 4.395811707823439086e-03
4.298000000000000000e+04 4.330650631920176033e-03
4.299000000000000000e+04 4.208011227054207250e-03
4.300000000000000000e+04 4.177635922020700096e-03
4.301000000000000000e+04 4.102800275895990278e-03
4.302000000000000000e+04 4.113470757757878293e-03
4.303000000000000000e+04 4.011674360795466215e-03
4.304000000000000000e+04 3.980018597938530384e-03
4.305000000000000000e+04 3.987416798696106351e-03
4.306000000000000000e+04 4.047029224031188296e-03
4.307000000000000000e+04 4.141427420236025274e-03
4.308000000000000000e+04 4.089711151478740356e-03
4.309000000000000000e+04 4.094548436589463304e-03
4.310000000000000000e+04 4.201324391754091177e-03
4.311000000000000000e+04 4.229992419689697185e-03
4.312000000000000000e+04 4.219891030193776219e-03
4.313000000000000000e+04 4.148967894085093221e-03
4.314000000000000000e+04 4.108846882284394181e-03
4.315000000000000000e+04 3.977386545745931375e-03
4.316000000000000000e+04 3.981725875036432397e-03
4.317000000000000000e+04 3.968209931344708272e-03
4.318000000000000000e+04 3.903760220898903812e-03
4.319000000000000000e+04 4.064528814284685231e-03
4.320000000000000000e+04 4.177635922020699229e-03
4.321000000000000000e+04 4.282206644267203162e-03
4.322000000000000000e+04 4.336199282488357142e-03
4.323000000000000000e+04 4.426400422494185076e-03
4.324000000000000000e+04 4.504864032451936021e-03
4.325000000000000000e+04 4.374826426828392137e-03
4.326000000000000000e+04 4.367855045345292106e-03
4.327000000000000000e+04 4.236394708806830167e-03
4.328000000000000000e+04 4.233549246976993190e-03
4.329000000000000000e+04 4.327520623907354230e-03
4.330000000000000000e+04 4.265062736742436175e-03
4.331000000000000000e+04 4.281068459535268197e-03
4.332000000000000000e+04 4.215409427811784085e-03
4.333000000000000000e+04 4.176497737288764264e-03
4.334000000000000000e+04 4.103867324082179253e-03
4.335000000000000000e+04 4.051439689867436175e-03
4.336000000000000000e+04 3.944806007794300282e-03
4.337000000000000000e+04 3.867907401842959371e-03
4.338000000000000000e+04 4.002213200211258287e-03
4.339000000000000000e+04 4.024052119755256243e-03
4.340000000000000000e+04 4.043187850560908334e-03
4.341000000000000000e+04 4.068227914663472347e-03
4.342000000000000000e+04 4.067516549206014187e-03
4.343000000000000000e+04 4.099812540974662189e-03
4.344000000000000000e+04 4.110838705565279284e-03
4.345000000000000000e+04 4.190511636800710316e-03
4.346000000000000000e+04 4.127911476544300282e-03
4.347000000000000000e+04 4.173794548550420133e-03
4.348000000000000000e+04 4.237959712813240201e-03
4.349000000000000000e+04 4.236181299169592199e-03
4.350000000000000000e+04 4.214555789262832211e-03
4.351000000000000000e+04 4.230632648601410223e-03
4.352000000000000000e+04 4.309807624016620195e-03
4.353000000000000000e+04 4.299848507612192075e-03
4.354000000000000000e+04 4.258660447625303193e-03
4.355000000000000000e+04 4.282562326995932242e-03
4.356000000000000000e+04 4.202249166848788173e-03
4.357000000000000000e+04 4.158286781577809170e-03
4.358000000000000000e+04 4.113257348120640325e-03
4.359000000000000000e+04 4.096682532961842121e-03
4.360000000000000000e+04 4.003493658034685231e-03
4.361000000000000000e+04 4.057770842438822301e-03
4.362000000000000000e+04 4.191863231169884116e-03
4.363000000000000000e+04 4.069081553212424221e-03
4.364000000000000000e+04 4.051795372596165255e-03
4.365000000000000000e+04 4.108633472647156212e-03
4.366000000000000000e+04 3.981512465399195295e-03
4.367000000000000000e+04 3.943667823062365317e-03
4.368000000000000000e+04 3.941675999781479346e-03
4.369000000000000000e+04 3.901981807255255810e-03
4.370000000000000000e+04 3.867124899839754354e-03
4.371000000000000000e+04 3.988199300699312236e-03
4.372000000000000000e+04 4.178347287478158256e-03
4.373000000000000000e+04 4.112830528846166123e-03
4.374000000000000000e+04 4.245855869391038095e-03
4.375000000000000000e+04 4.284411877185327101e-03
4.376000000000000000e+04 4.137301500582762220e-03
4.377000000000000000e+04 4.082028404538182165e-03
4.378000000000000000e+04 3.939613039954848253e-03
4.379000000000000000e+04 3.774647390370057358e-03
4.380000000000000000e+04 3.714465872669008364e-03
4.381000000000000000e+04 3.862216478183285416e-03
4.382000000000000000e+04 4.013666184076351319e-03
4.383000000000000000e+04 4.045393083479032273e-03
4.384000000000000000e+04 4.097465034965046271e-03
4.385000000000000000e+04 4.164546797603450173e-03
4.386000000000000000e+04 4.240307218822856120e-03
4.387000000000000000e+04 4.245144503933578201e-03
4.388000000000000000e+04 4.153662906104324190e-03
4.389000000000000000e+04 4.071357922676294150e-03
4.390000000000000000e+04 4.109060291921632149e-03
4.391000000000000000e+04 4.274950716601119173e-03
4.392000000000000000e+04 4.265774102199895203e-03
4.393000000000000000e+04 4.172158407998263242e-03
4.394000000000000000e+04 4.058339934804790217e-03
4.395000000000000000e+04 4.073207472865688142e-03
4.396000000000000000e+04 3.956543537842377271e-03
4.397000000000000000e+04 3.910589329290512298e-03
4.398000000000000000e+04 3.886260630645407312e-03
4.399000000000000000e+04 3.959388999672214249e-03
4.400000000000000000e+04 4.122433962521864295e-03
4.401000000000000000e+04 4.341605659965046271e-03
4.402000000000000000e+04 4.356900017300420133e-03
4.403000000000000000e+04 4.392041470898905113e-03
4.404000000000000000e+04 4.414662892446108086e-03
4.405000000000000000e+04 4.356330924934452217e-03
4.406000000000000000e+04 4.274097078052168167e-03
4.407000000000000000e+04 4.176355464197272285e-03
4.408000000000000000e+04 4.069223826303916200e-03
4.409000000000000000e+04 4.142494468422214249e-03
4.410000000000000000e+04 4.097891854239522208e-03
4.411000000000000000e+04 4.073989974868892291e-03
4.412000000000000000e+04 3.948149425444358318e-03
4.413000000000000000e+04 3.938474855222912421e-03
4.414000000000000000e+04 4.006552529501760176e-03
4.415000000000000000e+04 4.114253259761084178e-03
4.416000000000000000e+04 4.297287591965338188e-03
4.417000000000000000e+04 4.324817435169010099e-03
4.418000000000000000e+04 4.422701322115397092e-03
4.419000000000000000e+04 4.502374253350828123e-03
4.420000000000000000e+04 4.438493635270992013e-03
4.421000000000000000e+04 4.301982603984569158e-03
4.422000000000000000e+04 4.042334212011957327e-03
4.423000000000000000e+04 3.898567253059451784e-03
4.424000000000000000e+04 3.926239369354614372e-03
4.425000000000000000e+04 3.950496931453973369e-03
4.426000000000000000e+04 3.922967088250302325e-03
4.427000000000000000e+04 3.903048855441444351e-03
4.428000000000000000e+04 3.978595867023612329e-03
4.429000000000000000e+04 4.144059472428624283e-03
4.430000000000000000e+04 4.244219728838881205e-03
4.431000000000000000e+04 4.308598302738940108e-03
4.432000000000000000e+04 4.365436402789930198e-03
4.433000000000000000e+04 4.530544325466213940e-03
4.434000000000000000e+04 4.511124048477576157e-03
4.435000000000000000e+04 4.365151856606946240e-03
4.436000000000000000e+04 4.198763476107238157e-03
4.437000000000000000e+04 4.026541898856362406e-03
4.438000000000000000e+04 3.939115084134626327e-03
4.439000000000000000e+04 4.000577059659102264e-03
4.440000000000000000e+04 4.030312135780896379e-03
4.441000000000000000e+04 4.134953994573146302e-03
4.442000000000000000e+04 4.277227086064988235e-03
4.443000000000000000e+04 4.355406149839756089e-03
4.444000000000000000e+04 4.287186202469417222e-03
4.445000000000000000e+04 4.284269604093835122e-03
4.446000000000000000e+04 4.257166580164639148e-03
4.447000000000000000e+04 4.135238540756130260e-03
4.448000000000000000e+04 4.084518183639288327e-03
4.449000000000000000e+04 4.127982613090046271e-03
4.450000000000000000e+04 4.281139596081014187e-03
4.451000000000000000e+04 4.244788821204849120e-03
4.452000000000000000e+04 4.241303130463298238e-03
4.453000000000000000e+04 4.284411877185326234e-03
4.454000000000000000e+04 4.319624467329558071e-03
4.455000000000000000e+04 4.260438861268951195e-03
4.456000000000000000e+04 4.098816629334219204e-03
4.457000000000000000e+04 4.017649830638122394e-03
4.458000000000000000e+04 4.001786380936782350e-03
4.459000000000000000e+04 3.984998156140745311e-03
4.460000000000000000e+04 4.042618758194941285e-03
4.461000000000000000e+04 4.073918838323146302e-03
4.462000000000000000e+04 4.102871412441736268e-03
4.463000000000000000e+04 4.099243448608694274e-03
4.464000000000000000e+04 4.133815809841212205e-03
4.465000000000000000e+04 4.108277789918426265e-03
4.466000000000000000e+04 4.121509187427168167e-03
4.467000000000000000e+04 4.237959712813240201e-03
4.468000000000000000e+04 4.267694788935035184e-03
4.469000000000000000e+04 4.169384082714172254e-03
4.470000000000000000e+04 4.184393893866562159e-03
4.471000000000000000e+04 4.081174765989230291e-03
4.472000000000000000e+04 3.963514919325477302e-03
4.473000000000000000e+04 3.876870606606945373e-03
4.474000000000000000e+04 3.805876333952516385e-03
4.475000000000000000e+04 3.706996535365686407e-03
4.476000000000000000e+04 3.866413534382294893e-03
4.477000000000000000e+04 3.987487935241852341e-03
4.478000000000000000e+04 4.064742223921922332e-03
4.479000000000000000e+04 4.031023501238356274e-03
4.480000000000000000e+04 4.065453589379382227e-03
4.481000000000000000e+04 4.077333392518950328e-03
4.482000000000000000e+04 4.274737306963882072e-03
4.483000000000000000e+04 4.430597478693194119e-03
4.484000000000000000e+04 4.418859948645117997e-03
4.485000000000000000e+04 4.436146129261376095e-03
4.486000000000000000e+04 4.538440482044010099e-03
4.487000000000000000e+04 4.539151847501469994e-03
4.488000000000000000e+04 4.364013671875012143e-03
4.489000000000000000e+04 4.204098717038182165e-03
4.490000000000000000e+04 4.119517364146282196e-03
4.491000000000000000e+04 4.106641649366270241e-03
4.492000000000000000e+04 4.107495287915221248e-03
4.493000000000000000e+04 4.156792914117144258e-03
4.494000000000000000e+04 4.096540259870350142e-03
4.495000000000000000e+04 4.061469942817610285e-03
4.496000000000000000e+04 4.070788830310326234e-03
4.497000000000000000e+04 4.201608937937074267e-03
4.498000000000000000e+04 4.157148596845874206e-03
4.499000000000000000e+04 4.227146957859860207e-03
4.500000000000000000e+04 4.236039026078101087e-03
4.501000000000000000e+04 4.098532083151236113e-03
4.502000000000000000e+04 3.988981802702516385e-03
4.503000000000000000e+04 3.930223015916386314e-03
4.504000000000000000e+04 3.848344851762831344e-03
4.505000000000000000e+04 3.843720976289346797e-03
4.506000000000000000e+04 4.091489565122389226e-03
4.507000000000000000e+04 4.272745483682996101e-03
4.508000000000000000e+04 4.317703780594418089e-03
4.509000000000000000e+04 4.364298218057996101e-03
4.510000000000000000e+04 4.355121603656772131e-03
4.511000000000000000e+04 4.245002230842086222e-03
4.512000000000000000e+04 4.136447862033811214e-03
4.513000000000000000e+04 4.104649826085384270e-03
4.514000000000000000e+04 4.095971167504382227e-03
4.515000000000000000e+04 4.155725865930956150e-03
4.516000000000000000e+04 4.211781463978742091e-03
4.517000000000000000e+04 4.190298227163474082e-03
4.518000000000000000e+04 4.141142874053042183e-03
4.519000000000000000e+04 4.077262255973204338e-03
4.520000000000000000e+04 4.137230364037016231e-03
4.521000000000000000e+04 4.114893488672797216e-03
4.522000000000000000e+04 3.947509196532645280e-03
4.523000000000000000e+04 3.908810915646864295e-03
4.524000000000000000e+04 4.014804368808286283e-03
4.525000000000000000e+04 4.135025131118892291e-03
4.526000000000000000e+04 4.234545158617436175e-03
4.527000000000000000e+04 4.347794539444942152e-03
4.528000000000000000e+04 4.357469109666388049e-03
4.529000000000000000e+04 4.367143679887833078e-03
4.530000000000000000e+04 4.425191101216504989e-03
4.531000000000000000e+04 4.401573768028858163e-03
4.532000000000000000e+04 4.213559877622389226e-03
4.533000000000000000e+04 4.194210737179499167e-03
4.534000000000000000e+04 4.285336652280024097e-03
4.535000000000000000e+04 4.240520628460093221e-03
4.536000000000000000e+04 4.240591765005839210e-03
4.537000000000000000e+04 4.109985067016328278e-03
4.538000000000000000e+04 3.999723421110150390e-03
4.539000000000000000e+04 3.841800289554206816e-03
4.540000000000000000e+04 3.720085659782936330e-03
4.541000000000000000e+04 3.708917222100825955e-03
4.542000000000000000e+04 3.738936844405604896e-03
4.543000000000000000e+04 3.843863249380838343e-03
4.544000000000000000e+04 4.065524725925128216e-03
4.545000000000000000e+04 4.044468308384335277e-03
4.546000000000000000e+04 3.984215654137540294e-03
4.547000000000000000e+04 4.034793738162890248e-03
4.548000000000000000e+04 4.016511645906188296e-03
4.549000000000000000e+04 3.996380003460093221e-03
4.550000000000000000e+04 4.002711156031480214e-03
4.551000000000000000e+04 3.950710341091210470e-03
4.552000000000000000e+04 4.107779834098205206e-03
4.553000000000000000e+04 4.274239351143660146e-03
4.554000000000000000e+04 4.473065996503509945e-03
4.555000000000000000e+04 4.330579495374430044e-03
4.556000000000000000e+04 4.338404515406480214e-03
4.557000000000000000e+04 4.428961338141038095e-03
4.558000000000000000e+04 4.385070089415804215e-03
4.559000000000000000e+04 4.352276141826935153e-03
4.560000000000000000e+04 4.214982608537308148e-03
4.561000000000000000e+04 4.123856693436783218e-03
4.562000000000000000e+04 4.210287596518077179e-03
4.563000000000000000e+04 4.238813351362191208e-03
4.564000000000000000e+04 4.211710327432996101e-03
4.565000000000000000e+04 4.146264705346748222e-03
4.566000000000000000e+04 4.205165765224370272e-03
4.567000000000000000e+04 4.259940905448730136e-03
4.568000000000000000e+04 4.320051286604033140e-03
4.569000000000000000e+04 4.272460937500012143e-03
4.570000000000000000e+04 4.210927825429790217e-03
4.571000000000000000e+04 4.193570508267786129e-03
4.572000000000000000e+04 4.090493653481946240e-03
4.573000000000000000e+04 4.111123251748263242e-03
4.574000000000000000e+04 4.087292508923379315e-03
4.575000000000000000e+04 4.129263070913473214e-03
4.576000000000000000e+04 4.135594223484860207e-03
4.577000000000000000e+04 4.224301496030024097e-03
4.578000000000000000e+04 4.252827250874138126e-03
4.579000000000000000e+04 4.219606484010792261e-03
4.580000000000000000e+04 4.318841965326352186e-03
4.581000000000000000e+04 4.195420058457180121e-03
4.582000000000000000e+04 4.110056203562074267e-03
4.583000000000000000e+04 4.120157593057996101e-03
4.584000000000000000e+04 4.134598311844417222e-03
4.585000000000000000e+04 4.103582777899195295e-03
4.586000000000000000e+04 4.118948271780314280e-03
4.587000000000000000e+04 4.117240994682412267e-03
4.588000000000000000e+04 4.159567239401235246e-03
4.589000000000000000e+04 4.289960527753508210e-03
4.590000000000000000e+04 4.383576221955141038e-03
4.591000000000000000e+04 4.347652266353450173e-03
4.592000000000000000e+04 4.329156764459511121e-03
4.593000000000000000e+04 4.335061097756422177e-03
4.594000000000000000e+04 4.305041475451644103e-03
4.595000000000000000e+04 4.155725865930956150e-03
4.596000000000000000e+04 4.108562336101410223e-03
4.597000000000000000e+04 4.153236086829848253e-03
4.598000000000000000e+04 4.184536166958053270e-03
4.599000000000000000e+04 4.157646552666096132e-03
4.600000000000000000e+04 4.086652280011666277e-03
4.601000000000000000e+04 4.136163315850828123e-03
4.602000000000000000e+04 4.064813360467668321e-03
4.603000000000000000e+04 4.209007138694650235e-03
4.604000000000000000e+04 4.097820717693776219e-03
4.605000000000000000e+04 4.035931922894824345e-03
4.606000000000000000e+04 3.966929473521282196e-03
4.607000000000000000e+04 4.049092183857820257e-03
4.608000000000000000e+04 4.038706248178916200e-03
4.609000000000000000e+04 4.039204203999137259e-03
4.610000000000000000e+04 4.168032488345000189e-03
4.611000000000000000e+04 4.258020218713590155e-03
4.612000000000000000e+04 4.159709512492726358e-03
4.613000000000000000e+04 4.278507543888415178e-03
4.614000000000000000e+04 4.160492014495932242e-03
4.615000000000000000e+04 4.139008777680664233e-03
4.616000000000000000e+04 4.011532087703974236e-03
4.617000000000000000e+04 3.876301514240978758e-03
4.618000000000000000e+04 3.842796201194649368e-03
4.619000000000000000e+04 3.869756952032353363e-03
4.620000000000000000e+04 3.994957272545174298e-03
4.621000000000000000e+04 4.037923746175710316e-03
4.622000000000000000e+04 4.048451954946106351e-03
4.623000000000000000e+04 4.093552524949020319e-03
4.624000000000000000e+04 4.221953990020408179e-03
4.625000000000000000e+04 4.285123242642786129e-03
4.626000000000000000e+04 4.203529624672214249e-03
4.627000000000000000e+04 4.049945822406771263e-03
4.628000000000000000e+04 4.047313770214172254e-03
4.629000000000000000e+04 4.006765939138997278e-03
4.630000000000000000e+04 3.882632666812365317e-03
4.631000000000000000e+04 3.877581972064404834e-03
4.632000000000000000e+04 3.932855068108986191e-03
4.633000000000000000e+04 4.003280248397447262e-03
4.634000000000000000e+04 4.200897572479615240e-03
4.635000000000000000e+04 4.167178849796048315e-03
4.636000000000000000e+04 4.120940095061200251e-03
4.637000000000000000e+04 4.129405344004965193e-03
4.638000000000000000e+04 4.117667813956888204e-03
4.639000000000000000e+04 4.152311311735152125e-03
4.640000000000000000e+04 4.056419248069650235e-03
4.641000000000000000e+04 4.100808452615104308e-03
4.642000000000000000e+04 4.197909837558287151e-03
4.643000000000000000e+04 4.312866495483694274e-03
4.644000000000000000e+04 4.296860772690862251e-03
4.645000000000000000e+04 4.219748757102284240e-03
4.646000000000000000e+04 4.115462581038764264e-03
4.647000000000000000e+04 4.065951545199604153e-03
4.648000000000000000e+04 4.108989155375886160e-03
4.649000000000000000e+04 4.104365279902400312e-03
4.650000000000000000e+04 4.102658002804498300e-03
4.651000000000000000e+04 4.149750396088298238e-03
4.652000000000000000e+04 4.240520628460094088e-03
4.653000000000000000e+04 4.243010407561200251e-03
4.654000000000000000e+04 4.213915560351119173e-03
4.655000000000000000e+04 4.203245078489230291e-03
4.656000000000000000e+04 4.062252444820816169e-03
4.657000000000000000e+04 4.018076649912598330e-03
4.658000000000000000e+04 4.062892673732528340e-03
4.659000000000000000e+04 4.073278609411433264e-03
4.660000000000000000e+04 4.188164130791096132e-03
4.661000000000000000e+04 4.168103624890746178e-03
4.662000000000000000e+04 4.224159222938531251e-03
4.663000000000000000e+04 4.277155949519242245e-03
4.664000000000000000e+04 4.325599937172215116e-03
4.665000000000000000e+04 4.234402885525944196e-03
4.666000000000000000e+04 4.111905753751468259e-03
4.667000000000000000e+04 4.122433962521864295e-03
4.668000000000000000e+04 4.189729134797506166e-03
4.669000000000000000e+04 4.265489556016911245e-03
4.670000000000000000e+04 4.344522258340630105e-03
4.671000000000000000e+04 4.376675977017786129e-03
4.672000000000000000e+04 4.383647358500886160e-03
4.673000000000000000e+04 4.461257329909686098e-03
4.674000000000000000e+04 4.419429041011084178e-03
4.675000000000000000e+04 4.314573772581598021e-03
4.676000000000000000e+04 4.214840335445816169e-03
4.677000000000000000e+04 4.299279415246224159e-03
4.678000000000000000e+04 4.344166575611900158e-03
4.679000000000000000e+04 4.291027575939698052e-03
4.680000000000000000e+04 4.350426591637542029e-03
4.681000000000000000e+04 4.367214816433578201e-03
4.682000000000000000e+04 4.202889395760501211e-03
4.683000000000000000e+04 4.195064375728450173e-03
4.684000000000000000e+04 4.135523086939114218e-03
4.685000000000000000e+04 4.122647372159102264e-03
4.686000000000000000e+04 4.200826435933870118e-03
4.687000000000000000e+04 4.263853415464755221e-03
4.688000000000000000e+04 4.282491190450187120e-03
4.689000000000000000e+04 4.330366085737192075e-03
4.690000000000000000e+04 4.355263876748264110e-03
4.691000000000000000e+04 4.304045563811201118e-03
4.692000000000000000e+04 4.235967889532354230e-03
4.693000000000000000e+04 4.165969528518368228e-03
4.694000000000000000e+04 4.027822356679790217e-03
4.695000000000000000e+04 4.046815814393950328e-03
4.696000000000000000e+04 4.075697251966794304e-03
4.697000000000000000e+04 4.095900030958636237e-03
4.698000000000000000e+04 4.201466664845583156e-03
4.699000000000000000e+04 4.288680069930082134e-03
4.700000000000000000e+04 4.365009583515455129e-03
4.701000000000000000e+04 4.419144494828101087e-03
4.702000000000000000e+04 4.484163297639873029e-03
4.703000000000000000e+04 4.459336643174546116e-03
4.704000000000000000e+04 4.433229530885793128e-03
4.705000000000000000e+04 4.436999767810327101e-03
4.706000000000000000e+04 4.508278586647740047e-03
4.707000000000000000e+04 4.630562308784978015e-03
4.708000000000000000e+04 4.542993220971749957e-03
4.709000000000000000e+04 4.482242610904732180e-03
4.710000000000000000e+04 4.387702141608404091e-03
4.711000000000000000e+04 4.295438041775944196e-03
4.712000000000000000e+04 4.171304769449312236e-03
4.713000000000000000e+04 4.024834621758461260e-03
4.714000000000000000e+04 3.935487120301584332e-03
4.715000000000000000e+04 3.894227923768950328e-03
4.716000000000000000e+04 4.062323581366562159e-03
4.717000000000000000e+04 4.104294143356654323e-03
4.718000000000000000e+04 4.159140420126760176e-03
4.719000000000000000e+04 4.260865680543426265e-03
4.720000000000000000e+04 4.147616299715920288e-03
4.721000000000000000e+04 4.194779829545466215e-03
4.722000000000000000e+04 4.116743038862190340e-03
4.723000000000000000e+04 3.907388184731945373e-03
4.724000000000000000e+04 3.899918847428623849e-03
4.725000000000000000e+04 3.912510016025652279e-03
4.726000000000000000e+04 4.073492019048671232e-03
4.727000000000000000e+04 4.185887761327226203e-03
4.728000000000000000e+04 4.246851781031480214e-03
4.729000000000000000e+04 4.315996503496516076e-03
4.730000000000000000e+04 4.217258978001177210e-03
4.731000000000000000e+04 4.214840335445816169e-03
4.732000000000000000e+04 4.079752035074312236e-03
4.733000000000000000e+04 4.058980163716503255e-03
4.734000000000000000e+04 4.098674356242726358e-03
4.735000000000000000e+04 4.026186216127634193e-03
4.736000000000000000e+04 4.061185396634626327e-03
4.737000000000000000e+04 4.012385726252925243e-03
4.738000000000000000e+04 3.829991622960383837e-03
4.739000000000000000e+04 3.921686630426876249e-03
4.740000000000000000e+04 3.930578698645116262e-03
4.741000000000000000e+04 3.916849345316153301e-03
4.742000000000000000e+04 4.097465034965046271e-03
4.743000000000000000e+04 4.259585222720000189e-03
4.744000000000000000e+04 4.252756114328392137e-03
4.745000000000000000e+04 4.249697242861317191e-03
4.746000000000000000e+04 4.158073371940570334e-03
4.747000000000000000e+04 4.020637565559451350e-03
4.748000000000000000e+04 3.928586875364230291e-03
4.749000000000000000e+04 3.991827264532354230e-03
4.750000000000000000e+04 4.037710336538472347e-03
4.751000000000000000e+04 4.041480573463006321e-03
4.752000000000000000e+04 4.102444593167261198e-03
4.753000000000000000e+04 4.097109352236317191e-03
4.754000000000000000e+04 3.990760216346165255e-03
4.755000000000000000e+04 4.036145332532062313e-03
4.756000000000000000e+04 4.008117533508170210e-03
4.757000000000000000e+04 3.991471581803624283e-03
4.758000000000000000e+04 4.079396352345582288e-03
4.759000000000000000e+04 4.253823162514580244e-03
4.760000000000000000e+04 4.426684968677168167e-03
4.761000000000000000e+04 4.460901647180956150e-03
4.762000000000000000e+04 4.505006305543428000e-03
4.763000000000000000e+04 4.451867305871224159e-03
4.764000000000000000e+04 4.292663716491854076e-03
4.765000000000000000e+04 4.306108523637832211e-03
4.766000000000000000e+04 4.186172307510210161e-03
4.767000000000000000e+04 4.107779834098205206e-03
4.768000000000000000e+04 3.981014509578974236e-03
4.769000000000000000e+04 3.901768397618018275e-03
4.770000000000000000e+04 3.815764313811199383e-03
4.771000000000000000e+04 3.869401269303623415e-03
4.772000000000000000e+04 3.908668642555372316e-03
4.773000000000000000e+04 3.916280252950186253e-03
4.774000000000000000e+04 3.988697256519533295e-03
4.775000000000000000e+04 4.004560706220873338e-03
4.776000000000000000e+04 3.933566433566444351e-03
4.777000000000000000e+04 3.996522276551584332e-03
4.778000000000000000e+04 3.908526369463880337e-03
4.779000000000000000e+04 3.849483036494766308e-03
4.780000000000000000e+04 3.790012884251175908e-03
4.781000000000000000e+04 3.863852618735441873e-03
4.782000000000000000e+04 3.857236919981071790e-03
4.783000000000000000e+04 3.937052124307994366e-03
4.784000000000000000e+04 3.918200939685326234e-03
4.785000000000000000e+04 3.844788024475535339e-03
4.786000000000000000e+04 3.783681731679788916e-03
4.787000000000000000e+04 3.799474044835383837e-03
4.788000000000000000e+04 3.911585240930955283e-03
4.789000000000000000e+04 4.048878774220582288e-03
4.790000000000000000e+04 4.084447047093543205e-03
4.791000000000000000e+04 4.266983423477576157e-03
4.792000000000000000e+04 4.399297398564989102e-03
4.793000000000000000e+04 4.466450297749138126e-03
4.794000000000000000e+04 4.430597478693194119e-03
4.795000000000000000e+04 4.220033303285268197e-03
4.796000000000000000e+04 4.018147786458344320e-03
4.797000000000000000e+04 3.868334221117435308e-03
4.798000000000000000e+04 3.867907401842959805e-03
4.799000000000000000e+04 3.828284345862481390e-03
4.800000000000000000e+04 3.824585245483693406e-03
4.801000000000000000e+04 3.942956457604906290e-03
4.802000000000000000e+04 4.033015324519242245e-03
4.803000000000000000e+04 4.121011231606946240e-03
4.804000000000000000e+04 4.161630199227867206e-03
4.805000000000000000e+04 3.962376734593542338e-03
4.806000000000000000e+04 4.021846886837132304e-03
4.807000000000000000e+04 4.097536171510792261e-03
4.808000000000000000e+04 4.051439689867435308e-03
4.809000000000000000e+04 4.103298231716212205e-03
4.810000000000000000e+04 4.191009592620932242e-03
4.811000000000000000e+04 4.139079914226410223e-03
4.812000000000000000e+04 4.171304769449312236e-03
4.813000000000000000e+04 4.082810906541386314e-03
4.814000000000000000e+04 4.089853424570233202e-03
4.815000000000000000e+04 3.962590144230780306e-03
4.816000000000000000e+04 4.025190304487190340e-03
4.817000000000000000e+04 4.057415159710093221e-03
4.818000000000000000e+04 4.082597496904149213e-03
4.819000000000000000e+04 4.211994873615980059e-03
4.820000000000000000e+04 4.138795368043426265e-03
4.821000000000000000e+04 4.081459312172214249e-03
4.822000000000000000e+04 4.089142059112773307e-03
4.823000000000000000e+04 4.015444597719999321e-03
4.824000000000000000e+04 4.024265529392494212e-03
4.825000000000000000e+04 4.020353019376468259e-03
4.826000000000000000e+04 4.049874685861025274e-03
4.827000000000000000e+04 4.039559886727867206e-03
4.828000000000000000e+04 4.144201745520116262e-03
4.829000000000000000e+04 4.193712781359277240e-03
4.830000000000000000e+04 4.146833797712716138e-03
4.831000000000000000e+04 4.292877126129091177e-03
4.832000000000000000e+04 4.299777371066446086e-03
4.833000000000000000e+04 4.318913101872098176e-03
4.834000000000000000e+04 4.183255709134627194e-03
4.835000000000000000e+04 4.189515725160268197e-03
4.836000000000000000e+04 4.298781459426003100e-03
4.837000000000000000e+04 4.239097897545175166e-03
4.838000000000000000e+04 4.258873857262541161e-03
4.839000000000000000e+04 4.287541885198148037e-03
4.840000000000000000e+04 4.286261427374720226e-03
4.841000000000000000e+04 4.310163306745350142e-03
4.842000000000000000e+04 4.224230359484277240e-03
4.843000000000000000e+04 4.127413520724079223e-03
4.844000000000000000e+04 3.914572975852284240e-03
4.845000000000000000e+04 3.849340763403274329e-03
4.846000000000000000e+04 3.810784755608985323e-03
4.847000000000000000e+04 3.746761864437656367e-03
4.848000000000000000e+04 3.848344851762831344e-03
4.849000000000000000e+04 3.987914754516328278e-03
4.850000000000000000e+04 4.147971982444650235e-03
4.851000000000000000e+04 4.344024302520408179e-03
4.852000000000000000e+04 4.431806799970875073e-03
4.853000000000000000e+04 4.378312117569942152e-03
4.854000000000000000e+04 4.439774093094418089e-03
4.855000000000000000e+04 4.291454395214172254e-03
4.856000000000000000e+04 4.232695608428042183e-03
4.857000000000000000e+04 4.235967889532354230e-03
4.858000000000000000e+04 4.298923732517494212e-03
4.859000000000000000e+04 4.253467479785851164e-03
4.860000000000000000e+04 4.322541065705140170e-03
4.861000000000000000e+04 4.331219724286142214e-03
4.862000000000000000e+04 4.218326026187366184e-03
4.863000000000000000e+04 4.091560701668136082e-03
4.864000000000000000e+04 4.169099536531188296e-03
4.865000000000000000e+04 4.137870592948729269e-03
4.866000000000000000e+04 4.165187026515163211e-03
4.867000000000000000e+04 4.157077460300128216e-03
4.868000000000000000e+04 4.159496102855490124e-03
4.869000000000000000e+04 4.192716869718834255e-03
4.870000000000000000e+04 4.299492824883462128e-03
4.871000000000000000e+04 4.265062736742436175e-03
4.872000000000000000e+04 4.164475661057704184e-03
4.873000000000000000e+04 4.152524721372389226e-03
4.874000000000000000e+04 4.155227910110734224e-03
4.875000000000000000e+04 4.331504270469126172e-03
4.876000000000000000e+04 4.230063556235443174e-03
4.877000000000000000e+04 4.312083993480490124e-03
4.878000000000000000e+04 4.303334198353742091e-03
4.879000000000000000e+04 4.435790446532646147e-03
4.880000000000000000e+04 4.447314566943486036e-03
4.881000000000000000e+04 4.390689876529732180e-03
4.882000000000000000e+04 4.279218909345874206e-03
4.883000000000000000e+04 4.196913925917844165e-03
4.884000000000000000e+04 4.078756123433869250e-03
4.885000000000000000e+04 4.137443773674254199e-03
4.886000000000000000e+04 4.080392263986025274e-03
4.887000000000000000e+04 4.124212376165512298e-03
4.888000000000000000e+04 4.090422516936200251e-03
4.889000000000000000e+04 4.136518998579557203e-03
4.890000000000000000e+04 4.128622842001760176e-03
4.891000000000000000e+04 4.141142874053042183e-03
4.892000000000000000e+04 4.168530444165221248e-03
4.893000000000000000e+04 4.087861601289346364e-03
4.894000000000000000e+04 4.024194392846748222e-03
4.895000000000000000e+04 4.173794548550419266e-03
4.896000000000000000e+04 4.242014495920758133e-03
4.897000000000000000e+04 4.251404519959220071e-03
4.898000000000000000e+04 4.298496913243019142e-03
4.899000000000000000e+04 4.252187021962424221e-03
4.900000000000000000e+04 4.284909833005548160e-03
4.901000000000000000e+04 4.336057009396866030e-03
4.902000000000000000e+04 4.372407784273031096e-03
4.903000000000000000e+04 4.318201736414639148e-03
4.904000000000000000e+04 4.329441310642494212e-03
4.905000000000000000e+04 4.319553330783812081e-03
4.906000000000000000e+04 4.179485472210093221e-03
4.907000000000000000e+04 4.084873866368018275e-03
4.908000000000000000e+04 4.110767569019534162e-03
4.909000000000000000e+04 3.959460136217960238e-03
4.910000000000000000e+04 4.023483027389288327e-03
4.911000000000000000e+04 4.091205018939405268e-03
4.912000000000000000e+04 4.147687436261666277e-03
4.913000000000000000e+04 4.245642459753800127e-03
4.914000000000000000e+04 4.203814170855198207e-03
4.915000000000000000e+04 4.152453584826644103e-03
4.916000000000000000e+04 4.046033312390745311e-03
4.917000000000000000e+04 4.097607308056538250e-03
4.918000000000000000e+04 4.179129789481364141e-03
4.919000000000000000e+04 4.206517359593543205e-03
4.920000000000000000e+04 4.262430684549837166e-03
4.921000000000000000e+04 4.245642459753800127e-03
4.922000000000000000e+04 4.319624467329558071e-03
4.923000000000000000e+04 4.307958073827226203e-03
4.924000000000000000e+04 4.199474841564697185e-03
4.925000000000000000e+04 4.157433143028858163e-03
4.926000000000000000e+04 3.997304778554790217e-03
4.927000000000000000e+04 4.110198476653566246e-03
4.928000000000000000e+04 4.040555798368310192e-03
4.929000000000000000e+04 4.045108537296048315e-03
4.930000000000000000e+04 4.035647376711841254e-03
4.931000000000000000e+04 4.027110991222331189e-03
4.932000000000000000e+04 4.053716059331304369e-03
4.933000000000000000e+04 3.967214019704265286e-03
4.934000000000000000e+04 3.911656377476701273e-03
4.935000000000000000e+04 3.842511655011665844e-03
4.936000000000000000e+04 3.802532916302458349e-03
4.937000000000000000e+04 3.927306417540803347e-03
4.938000000000000000e+04 3.851261450138413877e-03
4.939000000000000000e+04 3.865773305470582288e-03
4.940000000000000000e+04 4.046673541302459216e-03
4.941000000000000000e+04 4.014804368808286283e-03
4.942000000000000000e+04 4.010678449155023230e-03
4.943000000000000000e+04 3.959531272763706228e-03
4.944000000000000000e+04 4.021206657925419266e-03
4.945000000000000000e+04 4.052577874599370272e-03
4.946000000000000000e+04 4.076977709790221248e-03
4.947000000000000000e+04 4.181192749307995234e-03
4.948000000000000000e+04 4.172016134906772131e-03
4.949000000000000000e+04 4.186243444055956150e-03
4.950000000000000000e+04 4.185318668961259155e-03
4.951000000000000000e+04 4.099456858245932242e-03
4.952000000000000000e+04 4.092912296037308148e-03
4.953000000000000000e+04 3.985922931235442307e-03
4.954000000000000000e+04 4.025830533398904246e-03
4.955000000000000000e+04 4.021775750291386314e-03
4.956000000000000000e+04 4.052862420782354230e-03
4.957000000000000000e+04 4.180837066579266154e-03
4.958000000000000000e+04 4.234189475888707095e-03
4.959000000000000000e+04 4.347794539444942152e-03
4.960000000000000000e+04 4.334278595753217160e-03
4.961000000000000000e+04 4.357397973120642060e-03
4.962000000000000000e+04 4.336981784491562159e-03
4.963000000000000000e+04 4.229921283143951195e-03
4.964000000000000000e+04 4.266414331111609108e-03
4.965000000000000000e+04 4.124141239619766308e-03
4.966000000000000000e+04 4.098532083151235246e-03
4.967000000000000000e+04 3.950425794908228247e-03
4.968000000000000000e+04 3.931645746831304369e-03
4.969000000000000000e+04 3.923180497887540294e-03
4.970000000000000000e+04 3.893160875582761353e-03
4.971000000000000000e+04 3.876870606606945806e-03
4.972000000000000000e+04 4.020850975196690186e-03
4.973000000000000000e+04 4.140004689321107219e-03
4.974000000000000000e+04 4.314858318764580244e-03
4.975000000000000000e+04 4.204738945949895203e-03
4.976000000000000000e+04 4.157717689211841254e-03
4.977000000000000000e+04 3.992680903081304369e-03
4.978000000000000000e+04 3.984002244500302325e-03
4.979000000000000000e+04 3.972406987543718182e-03
4.980000000000000000e+04 3.953911485649778262e-03
4.981000000000000000e+04 3.903404538170174298e-03
4.982000000000000000e+04 4.170308857808869250e-03
4.983000000000000000e+04 4.149394713359568290e-03
4.984000000000000000e+04 4.283700511727868074e-03
4.985000000000000000e+04 4.295935997596166123e-03
4.986000000000000000e+04 4.247634283034686098e-03
4.987000000000000000e+04 4.135807633122098176e-03
4.988000000000000000e+04 4.187452765333636237e-03
4.989000000000000000e+04 4.236963801172797216e-03
4.990000000000000000e+04 4.178205014386666277e-03
4.991000000000000000e+04 4.112617119208928154e-03
4.992000000000000000e+04 4.176142054560035184e-03
4.993000000000000000e+04 4.007975260416678231e-03
4.994000000000000000e+04 4.127342384178334100e-03
4.995000000000000000e+04 4.186599126784686098e-03
4.996000000000000000e+04 4.157219733391620195e-03
4.997000000000000000e+04 4.049021047312074267e-03
4.998000000000000000e+04 4.191934367715629238e-03
4.999000000000000000e+04 4.166965440158811214e-03
5.000000000000000000e+04 4.120371002695233202e-03
5.001000000000000000e+04 4.027039854676584332e-03
5.002000000000000000e+04 4.039061930907645280e-03
5.003000000000000000e+04 4.077902484884918244e-03
5.004000000000000000e+04 4.119303954509044227e-03
5.005000000000000000e+04 4.115320307947272285e-03
5.006000000000000000e+04 4.149181303722330322e-03
5.007000000000000000e+04 4.180979339670758133e-03
5.008000000000000000e+04 4.153876315741562159e-03
5.009000000000000000e+04 4.098176400422506166e-03
5.010000000000000000e+04 4.021918023382878293e-03
5.011000000000000000e+04 3.968067658253216293e-03
5.012000000000000000e+04 3.953911485649778262e-03
5.013000000000000000e+04 4.062039035183578201e-03
5.014000000000000000e+04 4.111976890297214249e-03
5.015000000000000000e+04 4.101021862252342276e-03
5.016000000000000000e+04 4.257664535984860207e-03
5.017000000000000000e+04 4.379734848484861075e-03
5.018000000000000000e+04 4.302124877076061137e-03
5.019000000000000000e+04 4.309096258559161167e-03
5.020000000000000000e+04 4.308029210372972193e-03
5.021000000000000000e+04 4.209291684877634193e-03
5.022000000000000000e+04 4.229707873506714094e-03
5.023000000000000000e+04 4.373972788279441130e-03
5.024000000000000000e+04 4.417437217730198207e-03
5.025000000000000000e+04 4.425404510853742091e-03
5.026000000000000000e+04 4.543491176791970149e-03
5.027000000000000000e+04 4.518949068509628061e-03
5.028000000000000000e+04 4.502729936079558071e-03
5.029000000000000000e+04 4.374684153736900158e-03
5.030000000000000000e+04 4.300986692344126172e-03
5.031000000000000000e+04 4.151315400094708272e-03
5.032000000000000000e+04 4.276942539882004277e-03
5.033000000000000000e+04 4.244433138476119173e-03
5.034000000000000000e+04 4.209007138694650235e-03
5.035000000000000000e+04 4.165542709243892291e-03
5.036000000000000000e+04 4.161203379953392137e-03
5.037000000000000000e+04 4.178133877840921155e-03
5.038000000000000000e+04 4.264849327105198207e-03
5.039000000000000000e+04 4.168672717256713227e-03
5.040000000000000000e+04 4.148541074810617284e-03
5.041000000000000000e+04 4.138937641134918244e-03
5.042000000000000000e+04 4.253040660511375227e-03
5.043000000000000000e+04 4.126631018720874206e-03
5.044000000000000000e+04 4.105645737725827256e-03
5.045000000000000000e+04 3.999723421110151257e-03
5.046000000000000000e+04 4.040698071459801304e-03
5.047000000000000000e+04 4.239169034090921155e-03
5.048000000000000000e+04 4.395171478911725181e-03
5.049000000000000000e+04 4.464031655193777086e-03
5.050000000000000000e+04 4.507567221190281019e-03
5.051000000000000000e+04 4.506215626821108086e-03
5.052000000000000000e+04 4.399724217839464172e-03
5.053000000000000000e+04 4.230846058238648191e-03
5.054000000000000000e+04 4.166254074701352186e-03
5.055000000000000000e+04 4.002213200211258287e-03
5.056000000000000000e+04 3.921402084243892291e-03
5.057000000000000000e+04 4.021918023382878293e-03
5.058000000000000000e+04 4.069508372486899291e-03
5.059000000000000000e+04 4.032801914882004277e-03
5.060000000000000000e+04 4.086225460737190340e-03
5.061000000000000000e+04 4.112617119208927287e-03
5.062000000000000000e+04 4.080178854348788173e-03
5.063000000000000000e+04 4.088003874380839210e-03
5.064000000000000000e+04 4.103582777899195295e-03
5.065000000000000000e+04 4.012314589707179253e-03
5.066000000000000000e+04 4.109487111196107219e-03
5.067000000000000000e+04 4.087861601289347231e-03
5.068000000000000000e+04 3.995455228365396225e-03
5.069000000000000000e+04 3.924105272982237290e-03
5.070000000000000000e+04 3.871179682947272285e-03
5.071000000000000000e+04 3.821739783653856429e-03
5.072000000000000000e+04 3.778417627294591331e-03
5.073000000000000000e+04 3.810927028700476435e-03
5.074000000000000000e+04 3.848273715217085354e-03
5.075000000000000000e+04 3.871250819493018275e-03
5.076000000000000000e+04 4.008971172057120350e-03
5.077000000000000000e+04 4.099456858245932242e-03
5.078000000000000000e+04 4.133886946386958194e-03
5.079000000000000000e+04 4.303832154173963150e-03
5.080000000000000000e+04 4.292805989583345187e-03
5.081000000000000000e+04 4.311514901114522208e-03
5.082000000000000000e+04 4.353556599650362097e-03
5.083000000000000000e+04 4.376320294289056181e-03
5.084000000000000000e+04 4.248487921583637104e-03
5.085000000000000000e+04 4.057272886618601242e-03
5.086000000000000000e+04 3.991827264532354230e-03
5.087000000000000000e+04 4.112759392300419266e-03
5.088000000000000000e+04 4.052079918779148346e-03
5.089000000000000000e+04 4.175430689102576157e-03
5.090000000000000000e+04 4.101804364255548160e-03
5.091000000000000000e+04 4.091560701668135215e-03
5.092000000000000000e+04 4.135523086939114218e-03
5.093000000000000000e+04 4.132108532743310192e-03
5.094000000000000000e+04 4.039133067453391270e-03
5.095000000000000000e+04 3.980729963395990278e-03
5.096000000000000000e+04 4.080392263986025274e-03
5.097000000000000000e+04 4.265845238745641192e-03
5.098000000000000000e+04 4.309380804742145125e-03
5.099000000000000000e+04 4.321118334790222115e-03
5.100000000000000000e+04 4.215622837449022053e-03
5.101000000000000000e+04 4.158144508486317191e-03
5.102000000000000000e+04 4.152951540646865163e-03
5.103000000000000000e+04 4.051226280230198207e-03
5.104000000000000000e+04 4.008544352782645280e-03
5.105000000000000000e+04 3.978382457386374360e-03
5.106000000000000000e+04 4.002142063665512298e-03
5.107000000000000000e+04 4.231201740967378139e-03
5.108000000000000000e+04 4.202106893757296194e-03
5.109000000000000000e+04 4.215409427811783218e-03
5.110000000000000000e+04 4.234758568254674144e-03
5.111000000000000000e+04 4.195206648819942152e-03
5.112000000000000000e+04 4.257166580164639148e-03
5.113000000000000000e+04 4.151457673186200251e-03
5.114000000000000000e+04 4.241658813192028185e-03
5.115000000000000000e+04 4.355548422931248068e-03
5.116000000000000000e+04 4.361808438956888204e-03
5.117000000000000000e+04 4.508136313556248068e-03
5.118000000000000000e+04 4.432020209608113041e-03
5.119000000000000000e+04 4.518379976143660146e-03
5.120000000000000000e+04 4.460901647180956150e-03
5.121000000000000000e+04 4.398301486924546116e-03
5.122000000000000000e+04 4.348790451085385138e-03
5.123000000000000000e+04 4.195135512274196163e-03
5.124000000000000000e+04 4.221313761108694274e-03
5.125000000000000000e+04 4.358820704035560115e-03
5.126000000000000000e+04 4.266343194565862251e-03
5.127000000000000000e+04 4.293375081949312236e-03
5.128000000000000000e+04 4.289035752658812081e-03
5.129000000000000000e+04 4.330010403008462128e-03
5.130000000000000000e+04 4.088928649475536206e-03
5.131000000000000000e+04 4.095544348229906290e-03
5.132000000000000000e+04 4.045037400750302325e-03
5.133000000000000000e+04 4.007121621867726358e-03
5.134000000000000000e+04 4.050657187864230291e-03
5.135000000000000000e+04 4.151813355914930198e-03
5.136000000000000000e+04 4.070931103401818213e-03
5.137000000000000000e+04 4.191792094624138126e-03
5.138000000000000000e+04 4.326595848812658102e-03
5.139000000000000000e+04 4.288893479567320102e-03
5.140000000000000000e+04 4.088928649475536206e-03
5.141000000000000000e+04 4.131610576923088265e-03
5.142000000000000000e+04 4.014377549533810347e-03
5.143000000000000000e+04 3.938190309039930198e-03
5.144000000000000000e+04 3.884411080456013320e-03
5.145000000000000000e+04 3.779911494755255376e-03
5.146000000000000000e+04 3.626327692489812390e-03
5.147000000000000000e+04 3.691559904938821433e-03
5.148000000000000000e+04 3.765897595243309325e-03
5.149000000000000000e+04 3.869401269303623849e-03
5.150000000000000000e+04 3.859086470170465348e-03
5.151000000000000000e+04 3.986705433238647324e-03
5.152000000000000000e+04 4.094192753860734224e-03
5.153000000000000000e+04 4.272958893320233202e-03
5.154000000000000000e+04 4.291738941397156212e-03
5.155000000000000000e+04 4.130828074919883248e-03
5.156000000000000000e+04 4.054285151697272285e-03
5.157000000000000000e+04 3.997447051646281328e-03
5.158000000000000000e+04 3.985851794689696317e-03
5.159000000000000000e+04 4.015444597720000189e-03
5.160000000000000000e+04 3.924674365348204338e-03
5.161000000000000000e+04 3.968494477527691362e-03
5.162000000000000000e+04 4.133246717475245156e-03
5.163000000000000000e+04 4.147047207349953239e-03
5.164000000000000000e+04 4.148256528627634193e-03
5.165000000000000000e+04 4.102017773892786129e-03
5.166000000000000000e+04 4.181975251311200251e-03
5.167000000000000000e+04 4.217756933821398269e-03
5.168000000000000000e+04 4.219535347465046271e-03
5.169000000000000000e+04 4.276871403336259155e-03
5.170000000000000000e+04 4.276017764787308148e-03
5.171000000000000000e+04 4.192076640807122084e-03
5.172000000000000000e+04 4.214200106534102264e-03
5.173000000000000000e+04 4.077191119427459216e-03
5.174000000000000000e+04 4.069437235941153301e-03
5.175000000000000000e+04 4.041693983100244289e-03
5.176000000000000000e+04 4.140573781687074267e-03
5.177000000000000000e+04 4.117454404319650235e-03
5.178000000000000000e+04 4.087861601289347231e-03
5.179000000000000000e+04 4.055707882612191208e-03
5.180000000000000000e+04 3.968992433347913289e-03
5.181000000000000000e+04 3.952773300917843298e-03
5.182000000000000000e+04 3.926097096263122394e-03
5.183000000000000000e+04 3.899776574337132304e-03
5.184000000000000000e+04 3.936269622304789349e-03
5.185000000000000000e+04 4.068939280120932242e-03
5.186000000000000000e+04 4.224301496030024097e-03
5.187000000000000000e+04 4.159922922129965193e-03
5.188000000000000000e+04 4.132962171292260331e-03
5.189000000000000000e+04 4.039133067453390402e-03
5.190000000000000000e+04 4.013666184076352186e-03
5.191000000000000000e+04 4.050016958952517253e-03
5.192000000000000000e+04 4.054569697880256243e-03
5.193000000000000000e+04 4.154801090836258287e-03
5.194000000000000000e+04 4.221527170745933109e-03
5.195000000000000000e+04 4.268406154392494212e-03
5.196000000000000000e+04 4.308456029647448129e-03
5.197000000000000000e+04 4.218112616550128216e-03
5.198000000000000000e+04 4.108420063009918244e-03
5.199000000000000000e+04 4.098816629334218337e-03
5.200000000000000000e+04 4.031094637784102264e-03
5.201000000000000000e+04 4.008757762419883248e-03
5.202000000000000000e+04 4.102231183530022363e-03
5.203000000000000000e+04 4.182615480222914156e-03
5.204000000000000000e+04 4.131254894194359185e-03
5.205000000000000000e+04 4.142138785693484301e-03
5.206000000000000000e+04 4.109060291921631282e-03
5.207000000000000000e+04 4.082526360358402356e-03
5.208000000000000000e+04 4.005912300590046271e-03
5.209000000000000000e+04 4.036358742169300282e-03
5.210000000000000000e+04 4.003991613854906290e-03
5.211000000000000000e+04 4.084873866368018275e-03
5.212000000000000000e+04 4.182900026405898114e-03
5.213000000000000000e+04 4.189373452068776219e-03
5.214000000000000000e+04 4.090849336210676188e-03
5.215000000000000000e+04 4.092912296037307281e-03
5.216000000000000000e+04 4.075768388512540294e-03
5.217000000000000000e+04 4.126204199446398269e-03
5.218000000000000000e+04 4.015088914991270241e-03
5.219000000000000000e+04 3.956258991659393313e-03
5.220000000000000000e+04 3.936411895396281328e-03
5.221000000000000000e+04 4.039133067453391270e-03
5.222000000000000000e+04 4.161061106861899291e-03
5.223000000000000000e+04 4.327876306636084178e-03
5.224000000000000000e+04 4.416796988818486036e-03
5.225000000000000000e+04 4.486510803649488080e-03
5.226000000000000000e+04 4.584536963687367052e-03
5.227000000000000000e+04 4.456420044798964017e-03
5.228000000000000000e+04 4.304401246539930198e-03
5.229000000000000000e+04 4.145482203343543205e-03
5.230000000000000000e+04 4.149536986451060269e-03
5.231000000000000000e+04 4.182259797494184209e-03
5.232000000000000000e+04 4.251831339233695141e-03
5.233000000000000000e+04 4.199688251201935153e-03
5.234000000000000000e+04 4.219464210919300282e-03
5.235000000000000000e+04 4.186883672967668321e-03
5.236000000000000000e+04 4.135523086939114218e-03
5.237000000000000000e+04 3.954622851107237290e-03
5.238000000000000000e+04 3.845783936115978324e-03
5.239000000000000000e+04 3.857308056526817346e-03
5.240000000000000000e+04 4.015871416994474391e-03
5.241000000000000000e+04 4.044041489109860207e-03
5.242000000000000000e+04 4.139008777680664233e-03
5.243000000000000000e+04 4.026684171947854385e-03
5.244000000000000000e+04 4.127840339998554292e-03
5.245000000000000000e+04 4.153662906104324190e-03
5.246000000000000000e+04 4.212279419798962282e-03
5.247000000000000000e+04 4.282206644267204029e-03
5.248000000000000000e+04 4.326311302629674144e-03
5.249000000000000000e+04 4.389124872523322146e-03
5.250000000000000000e+04 4.401929450757588111e-03
5.251000000000000000e+04 4.419073358282355098e-03
5.252000000000000000e+04 4.456989137164930198e-03
5.253000000000000000e+04 4.391472378532938065e-03
5.254000000000000000e+04 4.216120793269242245e-03
5.255000000000000000e+04 4.122647372159102264e-03
5.256000000000000000e+04 4.065595862470874206e-03
5.257000000000000000e+04 4.135949906213590155e-03
5.258000000000000000e+04 3.949429883267785261e-03
5.259000000000000000e+04 3.860011245265162344e-03
5.260000000000000000e+04 3.931218927556828432e-03
5.261000000000000000e+04 3.992680903081304369e-03
5.262000000000000000e+04 4.098887765879964326e-03
5.263000000000000000e+04 4.182117524402692230e-03
5.264000000000000000e+04 4.180481383850536206e-03
5.265000000000000000e+04 4.213275331439406135e-03
5.266000000000000000e+04 4.260367724723206073e-03
5.267000000000000000e+04 4.327520623907355098e-03
5.268000000000000000e+04 4.242725861378217160e-03
5.269000000000000000e+04 4.203245078489231158e-03
5.270000000000000000e+04 4.218966255099079223e-03
5.271000000000000000e+04 4.203173941943484301e-03
5.272000000000000000e+04 4.218966255099080090e-03
5.273000000000000000e+04 4.208082363599954107e-03
5.274000000000000000e+04 4.251262246867727225e-03
5.275000000000000000e+04 4.113328484666387182e-03
5.276000000000000000e+04 4.049021047312074267e-03
5.277000000000000000e+04 4.011603224249720226e-03
5.278000000000000000e+04 4.126702155266620195e-03
5.279000000000000000e+04 3.975252449373554292e-03
5.280000000000000000e+04 3.954551714561491300e-03
5.281000000000000000e+04 4.119090544871806259e-03
5.282000000000000000e+04 4.233335837339756089e-03
5.283000000000000000e+04 4.307033298732530074e-03
5.284000000000000000e+04 4.417223808092961973e-03
5.285000000000000000e+04 4.260154315085968105e-03
5.286000000000000000e+04 4.251404519959220071e-03
5.287000000000000000e+04 4.189373452068776219e-03
5.288000000000000000e+04 4.188733223157063180e-03
5.289000000000000000e+04 4.051368553321690186e-03
5.290000000000000000e+04 3.962234461502051226e-03
5.291000000000000000e+04 4.044254898747097308e-03
5.292000000000000000e+04 4.127982613090046271e-03
5.293000000000000000e+04 4.165044753423671232e-03
5.294000000000000000e+04 4.242156769012250112e-03
5.295000000000000000e+04 4.216476475997972193e-03
5.296000000000000000e+04 4.341605659965048006e-03
5.297000000000000000e+04 4.309807624016620195e-03
5.298000000000000000e+04 4.317490370957180121e-03
5.299000000000000000e+04 4.276017764787308148e-03
5.300000000000000000e+04 4.092414340217086222e-03
5.301000000000000000e+04 4.080107717803042183e-03
5.302000000000000000e+04 4.115035761764289195e-03
5.303000000000000000e+04 4.156792914117144258e-03
5.304000000000000000e+04 4.110340749745058225e-03
5.305000000000000000e+04 4.060758577360152125e-03
5.306000000000000000e+04 4.196913925917844165e-03
5.307000000000000000e+04 4.239809263002634193e-03
5.308000000000000000e+04 4.209789640697856120e-03
5.309000000000000000e+04 4.197554154829557203e-03
5.310000000000000000e+04 4.060900850451642369e-03
5.311000000000000000e+04 4.112190299934452217e-03
5.312000000000000000e+04 4.062963810278274329e-03
5.313000000000000000e+04 4.239951536094126172e-03
5.314000000000000000e+04 4.250693154501760176e-03
5.315000000000000000e+04 4.358109338578101087e-03
5.316000000000000000e+04 4.460403691360735091e-03
5.317000000000000000e+04 4.544771634615397092e-03
5.318000000000000000e+04 4.446532064940281019e-03
5.319000000000000000e+04 4.363729125692029052e-03
5.320000000000000000e+04 4.240164945731364141e-03
5.321000000000000000e+04 4.111905753751468259e-03
5.322000000000000000e+04 4.032019412878798392e-03
5.323000000000000000e+04 4.033940099613938374e-03
5.324000000000000000e+04 4.054854244063239334e-03
5.325000000000000000e+04 4.113755303940862251e-03
5.326000000000000000e+04 4.153022677192611152e-03
5.327000000000000000e+04 4.231201740967378139e-03
5.328000000000000000e+04 4.216689885635210161e-03
5.329000000000000000e+04 4.184322757320816169e-03
5.330000000000000000e+04 4.249768379407063180e-03
5.331000000000000000e+04 4.097322761873554292e-03
5.332000000000000000e+04 4.176640010380257111e-03
5.333000000000000000e+04 4.147616299715920288e-03
5.334000000000000000e+04 4.270042294944650235e-03
5.335000000000000000e+04 4.258944993808287151e-03
5.336000000000000000e+04 4.346158398892786129e-03
5.337000000000000000e+04 4.444611378205141038e-03
5.338000000000000000e+04 4.570949883449896070e-03
5.339000000000000000e+04 4.502303116805082134e-03
5.340000000000000000e+04 4.415587667540804215e-03
5.341000000000000000e+04 4.148469938264872162e-03
5.342000000000000000e+04 4.099385721700186253e-03
5.343000000000000000e+04 4.080178854348787305e-03
5.344000000000000000e+04 4.073918838323146302e-03
5.345000000000000000e+04 3.961594232590337321e-03
5.346000000000000000e+04 4.068156778117727225e-03
5.347000000000000000e+04 4.246353825211258287e-03
5.348000000000000000e+04 4.298425776697273153e-03
5.349000000000000000e+04 4.307815800735734224e-03
5.350000000000000000e+04 4.309665350925129083e-03
5.351000000000000000e+04 4.351707049460968105e-03
5.352000000000000000e+04 4.215053745083054137e-03
5.353000000000000000e+04 4.290814166302460084e-03
5.354000000000000000e+04 4.275306399329848253e-03
5.355000000000000000e+04 4.235683343349370272e-03
5.356000000000000000e+04 4.208366909782937197e-03
5.357000000000000000e+04 4.218895118553334100e-03
5.358000000000000000e+04 4.181406158945233202e-03
5.359000000000000000e+04 4.311586037660268197e-03
5.360000000000000000e+04 4.297358728511084178e-03
5.361000000000000000e+04 4.244575411567610285e-03
5.362000000000000000e+04 4.103867324082179253e-03
5.363000000000000000e+04 4.122789645250594243e-03
5.364000000000000000e+04 4.183326845680373184e-03
5.365000000000000000e+04 4.210358733063823168e-03
5.366000000000000000e+04 4.276657993699021186e-03
5.367000000000000000e+04 4.196415970097622239e-03
5.368000000000000000e+04 4.155085637019242245e-03
5.369000000000000000e+04 4.250622017956014187e-03
5.370000000000000000e+04 4.048238545308869250e-03
5.371000000000000000e+04 3.981085646124720226e-03
5.372000000000000000e+04 3.963514919325477302e-03
5.373000000000000000e+04 3.856667827615104308e-03
5.374000000000000000e+04 3.958891043851992322e-03
5.375000000000000000e+04 4.102231183530022363e-03
5.376000000000000000e+04 4.275092989692611152e-03
5.377000000000000000e+04 4.246353825211259155e-03
5.378000000000000000e+04 4.396238527097914156e-03
5.379000000000000000e+04 4.515321104676586067e-03
5.380000000000000000e+04 4.404988322224662189e-03
5.381000000000000000e+04 4.374399607553916200e-03
5.382000000000000000e+04 4.229636736960968105e-03
5.383000000000000000e+04 4.079752035074312236e-03
5.384000000000000000e+04 4.058126525167552248e-03
5.385000000000000000e+04 4.026470762310617284e-03
5.386000000000000000e+04 4.049874685861025274e-03
5.387000000000000000e+04 4.108562336101410223e-03
5.388000000000000000e+04 4.158286781577808303e-03
5.389000000000000000e+04 4.250977700684744134e-03
5.390000000000000000e+04 4.190796182983695141e-03
5.391000000000000000e+04 4.209433957969126172e-03
5.392000000000000000e+04 4.152240175189406135e-03
5.393000000000000000e+04 4.223163311298088265e-03
5.394000000000000000e+04 4.179627745301585200e-03
5.395000000000000000e+04 4.100310496794883248e-03
5.396000000000000000e+04 4.176426600743018275e-03
5.397000000000000000e+04 4.085656368371223292e-03
5.398000000000000000e+04 4.014235276442318368e-03
5.399000000000000000e+04 3.966644927338298238e-03
5.400000000000000000e+04 3.931361200648321279e-03
5.401000000000000000e+04 3.937905762856946240e-03
5.402000000000000000e+04 3.866911490202516819e-03
5.403000000000000000e+04 3.874167417868600808e-03
5.404000000000000000e+04 3.851332586684160300e-03
5.405000000000000000e+04 3.959460136217960238e-03
5.406000000000000000e+04 4.007263894959218337e-03
5.407000000000000000e+04 4.017436421000885292e-03
5.408000000000000000e+04 4.086438870374428309e-03
5.409000000000000000e+04 4.086012051099952372e-03
5.410000000000000000e+04 4.264422507830723137e-03
5.411000000000000000e+04 4.268406154392494212e-03
5.412000000000000000e+04 4.194495283362482257e-03
5.413000000000000000e+04 4.166538620884336144e-03
5.414000000000000000e+04 4.007904123870932242e-03
5.415000000000000000e+04 3.991613854895116262e-03
5.416000000000000000e+04 3.955476489656188296e-03
5.417000000000000000e+04 4.043970352564114218e-03
5.418000000000000000e+04 4.135451950393368228e-03
5.419000000000000000e+04 4.186883672967669189e-03
5.420000000000000000e+04 4.297003045782355098e-03
5.421000000000000000e+04 4.232837881519534162e-03
5.422000000000000000e+04 4.189160042431538250e-03
5.423000000000000000e+04 4.041409436917260331e-03
5.424000000000000000e+04 3.842582791557411399e-03
5.425000000000000000e+04 3.794067667358693840e-03
5.426000000000000000e+04 3.800043137201351319e-03
5.427000000000000000e+04 3.850336675043717315e-03
5.428000000000000000e+04 4.056348111523904246e-03
5.429000000000000000e+04 4.185887761327226203e-03
5.430000000000000000e+04 4.222096263111900158e-03
5.431000000000000000e+04 4.150177215362774175e-03
5.432000000000000000e+04 4.134598311844417222e-03
5.433000000000000000e+04 3.964866513694650235e-03
5.434000000000000000e+04 3.986563160147156212e-03
5.435000000000000000e+04 3.930365289007878293e-03
5.436000000000000000e+04 4.069010416666678231e-03
5.437000000000000000e+04 4.188092994245350142e-03
5.438000000000000000e+04 4.408047193691738003e-03
5.439000000000000000e+04 4.489854221299546116e-03
5.440000000000000000e+04 4.438635908362483992e-03
5.441000000000000000e+04 4.351137957095000189e-03
5.442000000000000000e+04 4.292308033763124128e-03
5.443000000000000000e+04 4.090422516936200251e-03
5.444000000000000000e+04 4.004347296583636237e-03
5.445000000000000000e+04 3.865417622741852341e-03
5.446000000000000000e+04 3.997873870920757265e-03
5.447000000000000000e+04 3.991684991440862251e-03
5.448000000000000000e+04 3.924532092256712359e-03
5.449000000000000000e+04 3.894512469951934286e-03
5.450000000000000000e+04 3.928444602272738312e-03
5.451000000000000000e+04 4.023411890843542338e-03
5.452000000000000000e+04 3.975750405193775351e-03
5.453000000000000000e+04 3.880925389714463304e-03
5.454000000000000000e+04 3.859228743261957327e-03
5.455000000000000000e+04 3.970770846991561291e-03
5.456000000000000000e+04 4.212421692890455129e-03
5.457000000000000000e+04 4.350142045454558071e-03
5.458000000000000000e+04 4.358180475123846209e-03
5.459000000000000000e+04 4.430241795964464172e-03
5.460000000000000000e+04 4.554446204836842121e-03
5.461000000000000000e+04 4.613845220534686965e-03
5.462000000000000000e+04 4.455281860067029052e-03
5.463000000000000000e+04 4.401716041120350142e-03
5.464000000000000000e+04 4.458198458442611152e-03
5.465000000000000000e+04 4.547759369536726048e-03
5.466000000000000000e+04 4.506073353729616107e-03
5.467000000000000000e+04 4.467375072843835990e-03
5.468000000000000000e+04 4.400364446751178077e-03
5.469000000000000000e+04 4.213844423805373184e-03
5.470000000000000000e+04 4.173723412004674144e-03
5.471000000000000000e+04 4.207370998142494212e-03
5.472000000000000000e+04 4.074132247960384270e-03
5.473000000000000000e+04 4.192218913898614063e-03
5.474000000000000000e+04 4.290458483573730136e-03
5.475000000000000000e+04 4.246069279028276064e-03
5.476000000000000000e+04 4.143846062791386314e-03
5.477000000000000000e+04 4.082953179632878293e-03
5.478000000000000000e+04 4.088075010926585200e-03
5.479000000000000000e+04 4.001999790574020319e-03
5.480000000000000000e+04 4.077333392518950328e-03
5.481000000000000000e+04 4.267267969660560115e-03
5.482000000000000000e+04 4.364938446969710006e-03
5.483000000000000000e+04 4.529192731097040139e-03
5.484000000000000000e+04 4.464245064831014187e-03
5.485000000000000000e+04 4.451867305871224159e-03
5.486000000000000000e+04 4.396025117460676188e-03
5.487000000000000000e+04 4.297927820877052094e-03
5.488000000000000000e+04 4.182686616768660146e-03
5.489000000000000000e+04 4.081103629443484301e-03
5.490000000000000000e+04 4.106357103183286283e-03
5.491000000000000000e+04 4.151457673186200251e-03
5.492000000000000000e+04 4.086581143465920288e-03
5.493000000000000000e+04 3.955618762747680275e-03
5.494000000000000000e+04 3.816475679268659278e-03
5.495000000000000000e+04 3.913719337303332366e-03
5.496000000000000000e+04 3.875874694966502387e-03
5.497000000000000000e+04 3.916991618407645280e-03
5.498000000000000000e+04 4.047740589488648191e-03
5.499000000000000000e+04 4.201395528299836299e-03
5.500000000000000000e+04 4.302267150167553116e-03
5.501000000000000000e+04 4.245429050116562159e-03
5.502000000000000000e+04 4.230846058238648191e-03
5.503000000000000000e+04 4.165329299606655190e-03
5.504000000000000000e+04 4.121580323972914156e-03
5.505000000000000000e+04 4.134811721481655190e-03
5.506000000000000000e+04 4.110625295928042183e-03
5.507000000000000000e+04 4.134171492569942152e-03
5.508000000000000000e+04 4.232837881519534162e-03
5.509000000000000000e+04 4.171660452178042183e-03
5.510000000000000000e+04 4.125706243626176342e-03
5.511000000000000000e+04 4.114964625218543205e-03
5.512000000000000000e+04 4.112403709571690186e-03
5.513000000000000000e+04 4.022060296474370272e-03
5.514000000000000000e+04 4.039061930907646147e-03
5.515000000000000000e+04 4.014519822625302325e-03
5.516000000000000000e+04 4.004987525495349275e-03
5.517000000000000000e+04 3.939755313046340232e-03
5.518000000000000000e+04 3.956116718567901334e-03
5.519000000000000000e+04 3.906890228911724314e-03
5.520000000000000000e+04 4.056348111523904246e-03
5.521000000000000000e+04 4.089284332204266154e-03
5.522000000000000000e+04 4.136234452396573245e-03
5.523000000000000000e+04 4.165044753423672100e-03
5.524000000000000000e+04 4.244006319201643236e-03
5.525000000000000000e+04 4.177707058566446086e-03
5.526000000000000000e+04 4.033157597610734224e-03
5.527000000000000000e+04 3.963372646233985323e-03
5.528000000000000000e+04 3.874238554414346364e-03
5.529000000000000000e+04 3.813985900167551815e-03
5.530000000000000000e+04 3.850976903955430353e-03
5.531000000000000000e+04 3.842653928103157389e-03
5.532000000000000000e+04 3.959104453489230291e-03
5.533000000000000000e+04 4.075839525058286283e-03
5.534000000000000000e+04 4.247492009943194119e-03
5.535000000000000000e+04 4.343597483245933109e-03
5.536000000000000000e+04 4.291240985576935153e-03
5.537000000000000000e+04 4.453716856060618151e-03
5.538000000000000000e+04 4.467090526660852032e-03
5.539000000000000000e+04 4.347936812536434131e-03
5.540000000000000000e+04 4.201466664845582288e-03
5.541000000000000000e+04 4.190298227163473214e-03
5.542000000000000000e+04 4.258091355259336144e-03
5.543000000000000000e+04 4.305823977454848253e-03
5.544000000000000000e+04 4.199901660839172254e-03
5.545000000000000000e+04 4.183397982226119173e-03
5.546000000000000000e+04 4.167819078707762220e-03
5.547000000000000000e+04 4.287186202469418089e-03
5.548000000000000000e+04 4.218112616550128216e-03
5.549000000000000000e+04 4.106143693546048315e-03
5.550000000000000000e+04 4.107993243735443174e-03
5.551000000000000000e+04 4.164760207240688142e-03
5.552000000000000000e+04 4.273599122231946240e-03
5.553000000000000000e+04 4.171944998361026141e-03
5.554000000000000000e+04 4.055707882612190340e-03
5.555000000000000000e+04 4.099101175517202295e-03
5.556000000000000000e+04 4.208224636691446086e-03
5.557000000000000000e+04 4.186172307510210161e-03
5.558000000000000000e+04 4.119019408326060269e-03
5.559000000000000000e+04 4.064528814284685231e-03
5.560000000000000000e+04 4.055352199883461260e-03
5.561000000000000000e+04 3.978738140115104308e-03
5.562000000000000000e+04 3.964795377148904246e-03
5.563000000000000000e+04 3.847846895942610285e-03
5.564000000000000000e+04 3.811780667249428309e-03
5.565000000000000000e+04 3.898282706876467392e-03
5.566000000000000000e+04 3.988981802702517253e-03
5.567000000000000000e+04 4.084020227819067268e-03
5.568000000000000000e+04 4.139079914226410223e-03
5.569000000000000000e+04 4.123643283799546116e-03
5.570000000000000000e+04 4.192076640807122084e-03
5.571000000000000000e+04 4.301982603984568290e-03
5.572000000000000000e+04 4.348363631810910068e-03
5.573000000000000000e+04 4.428463382320816169e-03
5.574000000000000000e+04 4.401502631483112174e-03
5.575000000000000000e+04 4.489356265479325057e-03
5.576000000000000000e+04 4.469509169216213072e-03
5.577000000000000000e+04 4.586101967693777953e-03
5.578000000000000000e+04 4.484518980368602109e-03
5.579000000000000000e+04 4.369989141717669189e-03
5.580000000000000000e+04 4.313151041666679099e-03
5.581000000000000000e+04 4.296789636145117129e-03
5.582000000000000000e+04 4.325528800626468259e-03
5.583000000000000000e+04 4.382509173768951195e-03
5.584000000000000000e+04 4.400364446751178077e-03
5.585000000000000000e+04 4.381868944857238157e-03
5.586000000000000000e+04 4.366787997159103998e-03
5.587000000000000000e+04 4.377316205929499167e-03
5.588000000000000000e+04 4.228854234957762220e-03
5.589000000000000000e+04 4.199972797384918244e-03
5.590000000000000000e+04 4.151528809731946240e-03
5.591000000000000000e+04 4.157504279574604153e-03
5.592000000000000000e+04 4.208580319420175166e-03
5.593000000000000000e+04 4.219179664736316324e-03
5.594000000000000000e+04 4.266485467657354230e-03
5.595000000000000000e+04 4.235327660620641192e-03
5.596000000000000000e+04 4.157646552666096132e-03
5.597000000000000000e+04 4.030525545418134348e-03
5.598000000000000000e+04 3.920904128423670365e-03
5.599000000000000000e+04 3.851759405958635370e-03
5.600000000000000000e+04 3.894227923768950328e-03
5.601000000000000000e+04 3.978240184294883248e-03
5.602000000000000000e+04 4.121864870155898114e-03
5.603000000000000000e+04 4.072851790136958194e-03
5.604000000000000000e+04 4.147758572807412267e-03
5.605000000000000000e+04 4.230205829326935153e-03
5.606000000000000000e+04 4.176497737288764264e-03
5.607000000000000000e+04 4.198123247195524252e-03
5.608000000000000000e+04 4.237319483901526296e-03
5.609000000000000000e+04 4.223234447843835122e-03
5.610000000000000000e+04 4.298710322880256243e-03
5.611000000000000000e+04 4.481602381993020009e-03
5.612000000000000000e+04 4.541712763148322146e-03
5.613000000000000000e+04 4.442121599104033140e-03
5.614000000000000000e+04 4.514182919944651970e-03
5.615000000000000000e+04 4.464245064831015054e-03
5.616000000000000000e+04 4.411319474796050050e-03
5.617000000000000000e+04 4.447030020760502078e-03
5.618000000000000000e+04 4.405628551136376095e-03
5.619000000000000000e+04 4.396380800189406135e-03
5.620000000000000000e+04 4.378383254115688142e-03
5.621000000000000000e+04 4.467019390115106042e-03
5.622000000000000000e+04 4.299635097974954107e-03
5.623000000000000000e+04 4.212137146707470303e-03
5.624000000000000000e+04 4.039915569456596287e-03
5.625000000000000000e+04 3.964368557874428309e-03
5.626000000000000000e+04 3.875376739146281328e-03
5.627000000000000000e+04 3.904044767081887336e-03
5.628000000000000000e+04 4.099030038971456305e-03
5.629000000000000000e+04 4.262146138366853208e-03
5.630000000000000000e+04 4.352631824555665101e-03
5.631000000000000000e+04 4.456064362070234069e-03
5.632000000000000000e+04 4.375395519194360053e-03
5.633000000000000000e+04 4.370415960992145125e-03
5.634000000000000000e+04 4.293944174315280152e-03
5.635000000000000000e+04 4.257379989801876249e-03
5.636000000000000000e+04 4.099030038971456305e-03
5.637000000000000000e+04 4.093267978766038095e-03
5.638000000000000000e+04 4.169384082714172254e-03
5.639000000000000000e+04 4.054640834426002233e-03
5.640000000000000000e+04 3.955120806927458349e-03
5.641000000000000000e+04 4.008971172057121217e-03
5.642000000000000000e+04 3.933068477746223292e-03
5.643000000000000000e+04 3.948291698535850297e-03
5.644000000000000000e+04 3.976959726471456305e-03
5.645000000000000000e+04 3.944592598157062313e-03
5.646000000000000000e+04 3.973474035729906290e-03
5.647000000000000000e+04 4.034722601617144258e-03
5.648000000000000000e+04 3.993463405084510254e-03
5.649000000000000000e+04 4.015088914991270241e-03
5.650000000000000000e+04 4.090137970753216293e-03
5.651000000000000000e+04 4.144130608974370272e-03
5.652000000000000000e+04 4.143348106971165255e-03
5.653000000000000000e+04 4.201893484120058225e-03
5.654000000000000000e+04 4.276231174424546116e-03
5.655000000000000000e+04 4.275804355150070180e-03
5.656000000000000000e+04 4.371483009178334100e-03
5.657000000000000000e+04 4.313435587849662189e-03
5.658000000000000000e+04 4.130187846008170210e-03
5.659000000000000000e+04 4.064742223921922332e-03
5.660000000000000000e+04 4.003991613854906290e-03
5.661000000000000000e+04 3.843151883923379315e-03
5.662000000000000000e+04 3.824300699300709882e-03
5.663000000000000000e+04 3.910020236924544382e-03
5.664000000000000000e+04 3.984784746503508210e-03
5.665000000000000000e+04 4.145268793706306104e-03
5.666000000000000000e+04 4.259371813082762220e-03
5.667000000000000000e+04 4.273101166411725181e-03
5.668000000000000000e+04 4.338191105769243112e-03
5.669000000000000000e+04 4.434225442526236113e-03
5.670000000000000000e+04 4.545625273164348099e-03
5.671000000000000000e+04 4.432020209608112174e-03
5.672000000000000000e+04 4.347794539444942152e-03
5.673000000000000000e+04 4.285692335008753177e-03
5.674000000000000000e+04 4.319695603875304060e-03
5.675000000000000000e+04 4.393606474905316014e-03
5.676000000000000000e+04 4.220175576376760176e-03
5.677000000000000000e+04 4.197483018283811214e-03
5.678000000000000000e+04 4.095686621321398269e-03
5.679000000000000000e+04 4.084304774002051226e-03
5.680000000000000000e+04 3.978809276660850297e-03
5.681000000000000000e+04 3.775856711647737878e-03
5.682000000000000000e+04 3.709628587558285850e-03
5.683000000000000000e+04 3.643685009651816912e-03
5.684000000000000000e+04 3.677759415064112917e-03
5.685000000000000000e+04 3.736091382575768352e-03
5.686000000000000000e+04 3.695116732226117872e-03
5.687000000000000000e+04 3.756294161567609417e-03
5.688000000000000000e+04 3.845570526478740789e-03
5.689000000000000000e+04 4.009824810606072223e-03
5.690000000000000000e+04 3.957895132211550204e-03
5.691000000000000000e+04 4.079965444711550204e-03
5.692000000000000000e+04 4.215765110540512298e-03
5.693000000000000000e+04 4.190227090617727225e-03
5.694000000000000000e+04 4.171233632903566246e-03
5.695000000000000000e+04 4.219250801282063180e-03
5.696000000000000000e+04 4.162554974322564202e-03
5.697000000000000000e+04 4.168530444165222115e-03
5.698000000000000000e+04 4.212492829436200251e-03
5.699000000000000000e+04 4.259158403445524252e-03
5.700000000000000000e+04 4.190084817526236113e-03
5.701000000000000000e+04 4.246496098302751133e-03
5.702000000000000000e+04 4.283487102090630105e-03
5.703000000000000000e+04 4.322612202250886160e-03
5.704000000000000000e+04 4.277867314976702140e-03
5.705000000000000000e+04 4.351635912915222115e-03
5.706000000000000000e+04 4.398443760016038095e-03
5.707000000000000000e+04 4.343953165974662189e-03
5.708000000000000000e+04 4.361666165865397092e-03
5.709000000000000000e+04 4.297003045782354230e-03
5.710000000000000000e+04 4.146762661166969281e-03
5.711000000000000000e+04 4.103653914444942152e-03
5.712000000000000000e+04 4.031308047421340232e-03
5.713000000000000000e+04 4.114608942489813258e-03
5.714000000000000000e+04 4.003280248397446395e-03
5.715000000000000000e+04 4.241872222829266154e-03
5.716000000000000000e+04 4.326524712266912112e-03
5.717000000000000000e+04 4.327093804632880028e-03
5.718000000000000000e+04 4.466948253569360053e-03
5.719000000000000000e+04 4.399937627476702140e-03
5.720000000000000000e+04 4.379948258122098176e-03
5.721000000000000000e+04 4.370131414809162035e-03
5.722000000000000000e+04 4.241801086283520164e-03
5.723000000000000000e+04 4.201537801391328278e-03
5.724000000000000000e+04 4.099243448608694274e-03
5.725000000000000000e+04 4.147047207349954107e-03
5.726000000000000000e+04 4.049447866586550204e-03
5.727000000000000000e+04 4.084375910547797216e-03
5.728000000000000000e+04 4.122007143247389226e-03
5.729000000000000000e+04 4.179556608755840078e-03
5.730000000000000000e+04 4.234402885525944196e-03
5.731000000000000000e+04 4.335132234302168167e-03
5.732000000000000000e+04 4.275306399329848253e-03
5.733000000000000000e+04 4.246780644485734224e-03
5.734000000000000000e+04 4.322754475342378139e-03
5.735000000000000000e+04 4.298781459426002233e-03
5.736000000000000000e+04 4.216689885635210161e-03
5.737000000000000000e+04 4.138084002585967237e-03
5.738000000000000000e+04 4.084447047093542338e-03
5.739000000000000000e+04 4.028818268320232335e-03
5.740000000000000000e+04 4.054285151697272285e-03
5.741000000000000000e+04 4.001786380936782350e-03
5.742000000000000000e+04 3.929725060096164388e-03
5.743000000000000000e+04 3.997518188192027318e-03
5.744000000000000000e+04 4.059478119536725181e-03
5.745000000000000000e+04 4.032944187973496256e-03
5.746000000000000000e+04 3.996664549643076311e-03
5.747000000000000000e+04 4.047740589488648191e-03
5.748000000000000000e+04 4.195064375728450173e-03
5.749000000000000000e+04 4.172016134906772131e-03
5.750000000000000000e+04 4.202249166848788173e-03
5.751000000000000000e+04 4.140573781687074267e-03
5.752000000000000000e+04 4.142209922239230291e-03
5.753000000000000000e+04 4.114893488672797216e-03
5.754000000000000000e+04 4.034224645796922332e-03
5.755000000000000000e+04 3.922184586247096441e-03
5.756000000000000000e+04 3.905182951813821867e-03
5.757000000000000000e+04 4.041907392737482257e-03
5.758000000000000000e+04 4.117596677411142214e-03
5.759000000000000000e+04 4.041693983100244289e-03
5.760000000000000000e+04 4.109700520833344320e-03
5.761000000000000000e+04 4.087150235831888204e-03
5.762000000000000000e+04 4.068939280120932242e-03
5.763000000000000000e+04 4.120797821969708272e-03
5.764000000000000000e+04 4.148612211356364141e-03
5.765000000000000000e+04 4.025474850670174298e-03
5.766000000000000000e+04 4.104223006810908334e-03
5.767000000000000000e+04 4.247776556126178077e-03
5.768000000000000000e+04 4.247989965763415178e-03
5.769000000000000000e+04 4.171447042540804215e-03
5.770000000000000000e+04 4.254534527972040139e-03
5.771000000000000000e+04 4.206232813410560115e-03
5.772000000000000000e+04 4.327093804632878293e-03
5.773000000000000000e+04 4.347438856716212205e-03
5.774000000000000000e+04 4.358038202032355098e-03
5.775000000000000000e+04 4.328018579727576157e-03
5.776000000000000000e+04 4.479468285620642060e-03
5.777000000000000000e+04 4.516245879771283063e-03
5.778000000000000000e+04 4.529975233100246024e-03
5.779000000000000000e+04 4.476053731424838034e-03
5.780000000000000000e+04 4.451582759688240201e-03
5.781000000000000000e+04 4.329583583733986191e-03
5.782000000000000000e+04 4.222451945840630105e-03
5.783000000000000000e+04 4.106143693546048315e-03
5.784000000000000000e+04 4.117810087048380183e-03
5.785000000000000000e+04 4.134527175298672100e-03
5.786000000000000000e+04 4.248061102309161167e-03
5.787000000000000000e+04 4.240947447734569158e-03
5.788000000000000000e+04 4.221242624562949151e-03
5.789000000000000000e+04 4.139649006592377271e-03
5.790000000000000000e+04 4.142423331876468259e-03
5.791000000000000000e+04 4.138866504589172254e-03
5.792000000000000000e+04 3.951635116185908334e-03
5.793000000000000000e+04 3.991684991440862251e-03
5.794000000000000000e+04 4.059691529173962282e-03
5.795000000000000000e+04 4.067374276114522208e-03
5.796000000000000000e+04 4.043970352564114218e-03
5.797000000000000000e+04 4.169810901988648191e-03
5.798000000000000000e+04 4.195135512274196163e-03
5.799000000000000000e+04 4.159140420126760176e-03
5.800000000000000000e+04 4.270255704581888204e-03
5.801000000000000000e+04 4.315854230405024097e-03
5.802000000000000000e+04 4.245642459753800127e-03
5.803000000000000000e+04 4.233691520068485169e-03
5.804000000000000000e+04 4.135025131118892291e-03
5.805000000000000000e+04 4.134811721481655190e-03
5.806000000000000000e+04 4.115462581038764264e-03
5.807000000000000000e+04 4.295366905230198207e-03
5.808000000000000000e+04 4.262999776915804215e-03
5.809000000000000000e+04 4.180765930033519297e-03
5.810000000000000000e+04 4.132037396197564202e-03
5.811000000000000000e+04 4.221811716928916200e-03
5.812000000000000000e+04 4.210856688884044227e-03
5.813000000000000000e+04 4.113399621212132304e-03
5.814000000000000000e+04 3.992965449264288327e-03
5.815000000000000000e+04 4.098318673513997278e-03
5.816000000000000000e+04 4.065666999016620195e-03
5.817000000000000000e+04 3.985282702323729269e-03
5.818000000000000000e+04 3.983219742497097308e-03
5.819000000000000000e+04 3.812278623069649802e-03
5.820000000000000000e+04 3.728124089452224902e-03
5.821000000000000000e+04 3.815195221445232335e-03
5.822000000000000000e+04 3.783610595134043360e-03
5.823000000000000000e+04 3.868832176937656801e-03
5.824000000000000000e+04 3.896433156687073834e-03
5.825000000000000000e+04 3.963586055871223292e-03
5.826000000000000000e+04 4.168957263439696317e-03
5.827000000000000000e+04 4.187452765333636237e-03
5.828000000000000000e+04 4.376106884651819080e-03
5.829000000000000000e+04 4.395242615457472038e-03
5.830000000000000000e+04 4.449946619136085045e-03
5.831000000000000000e+04 4.490778996394243112e-03
5.832000000000000000e+04 4.412884478802460084e-03
5.833000000000000000e+04 4.334634278481947108e-03
5.834000000000000000e+04 4.239666989911142214e-03
5.835000000000000000e+04 4.100381633340629238e-03
5.836000000000000000e+04 4.241729949737774175e-03
5.837000000000000000e+04 4.230205829326935153e-03
5.838000000000000000e+04 4.347012037441737135e-03
5.839000000000000000e+04 4.410252426609860207e-03
5.840000000000000000e+04 4.321260607881714094e-03
5.841000000000000000e+04 4.384074177775362097e-03
5.842000000000000000e+04 4.273385712594709139e-03
5.843000000000000000e+04 4.239666989911142214e-03
5.844000000000000000e+04 4.152738131009627194e-03
5.845000000000000000e+04 4.084518183639288327e-03
5.846000000000000000e+04 4.192716869718834255e-03
5.847000000000000000e+04 4.184891849686784085e-03
5.848000000000000000e+04 4.060189484994184209e-03
5.849000000000000000e+04 4.054711970971748222e-03
5.850000000000000000e+04 3.911016148564987367e-03
5.851000000000000000e+04 4.017223011363648191e-03
5.852000000000000000e+04 4.078613850342377271e-03
5.853000000000000000e+04 4.215622837449021186e-03
5.854000000000000000e+04 4.123003054887832211e-03
5.855000000000000000e+04 4.182757753314406135e-03
5.856000000000000000e+04 4.183753664954848253e-03
5.857000000000000000e+04 4.112190299934452217e-03
5.858000000000000000e+04 4.101875500801293283e-03
5.859000000000000000e+04 4.069508372486899291e-03
5.860000000000000000e+04 3.876159241149486345e-03
5.861000000000000000e+04 3.936625305033519297e-03
5.862000000000000000e+04 3.947295786895407312e-03
5.863000000000000000e+04 3.956970357116852341e-03
5.864000000000000000e+04 3.963870602054206382e-03
5.865000000000000000e+04 4.051297416775943329e-03
5.866000000000000000e+04 3.995882047639871294e-03
5.867000000000000000e+04 4.073207472865688142e-03
5.868000000000000000e+04 4.165542709243892291e-03
5.869000000000000000e+04 4.116743038862191208e-03
5.870000000000000000e+04 4.036643288352284240e-03
5.871000000000000000e+04 4.062394717912308148e-03
5.872000000000000000e+04 4.008544352782645280e-03
5.873000000000000000e+04 3.965151059877634193e-03
5.874000000000000000e+04 4.013595047530605329e-03
5.875000000000000000e+04 3.963514919325476435e-03
5.876000000000000000e+04 3.902479763075477302e-03
5.877000000000000000e+04 3.945232827068775351e-03
5.878000000000000000e+04 3.971909031723496256e-03
5.879000000000000000e+04 4.019285971190279284e-03
5.880000000000000000e+04 4.002142063665512298e-03
5.881000000000000000e+04 3.914075020032062313e-03
5.882000000000000000e+04 3.985424975415221248e-03
5.883000000000000000e+04 4.006125710227284240e-03
5.884000000000000000e+04 4.017720967183868383e-03
5.885000000000000000e+04 4.092485476762832211e-03
5.886000000000000000e+04 4.109985067016329145e-03
5.887000000000000000e+04 4.091276155485151257e-03
5.888000000000000000e+04 3.995526364911142214e-03
5.889000000000000000e+04 4.019641653919008364e-03
5.890000000000000000e+04 4.002213200211258287e-03
5.891000000000000000e+04 3.926452778991852341e-03
5.892000000000000000e+04 4.037283517263997278e-03
5.893000000000000000e+04 3.995384091819650235e-03
5.894000000000000000e+04 3.974612220461840387e-03
5.895000000000000000e+04 4.056703794252633326e-03
5.896000000000000000e+04 4.056561521161142214e-03
5.897000000000000000e+04 3.980374280667260331e-03
5.898000000000000000e+04 3.875092192963297370e-03
5.899000000000000000e+04 3.952844437463589287e-03
5.900000000000000000e+04 4.079538625437074267e-03
5.901000000000000000e+04 4.096967079144824345e-03
5.902000000000000000e+04 4.080676810169008364e-03
5.903000000000000000e+04 4.101875500801294150e-03
5.904000000000000000e+04 4.095544348229906290e-03
5.905000000000000000e+04 4.032019412878799260e-03
5.906000000000000000e+04 4.057486296255838343e-03
5.907000000000000000e+04 4.108348926464172254e-03
5.908000000000000000e+04 4.085087276005256243e-03
5.909000000000000000e+04 4.080534537077517253e-03
5.910000000000000000e+04 4.181832978219708272e-03
5.911000000000000000e+04 4.258873857262540294e-03
5.912000000000000000e+04 4.350284318546050050e-03
5.913000000000000000e+04 4.419713587194068136e-03
5.914000000000000000e+04 4.294584403226993190e-03
5.915000000000000000e+04 4.208580319420175166e-03
5.916000000000000000e+04 4.260581134360444042e-03
5.917000000000000000e+04 4.321331744427460084e-03
5.918000000000000000e+04 4.204169853583928154e-03
5.919000000000000000e+04 4.161914745410850297e-03
5.920000000000000000e+04 4.217685797275653146e-03
5.921000000000000000e+04 4.267694788935035184e-03
5.922000000000000000e+04 4.370985053358112174e-03
5.923000000000000000e+04 4.214911471991562159e-03
5.924000000000000000e+04 4.102942548987482257e-03
5.925000000000000000e+04 4.069650645578391270e-03
5.926000000000000000e+04 4.166254074701352186e-03
5.927000000000000000e+04 4.219748757102284240e-03
5.928000000000000000e+04 4.238101985904732180e-03
5.929000000000000000e+04 4.258162491805082134e-03
5.930000000000000000e+04 4.377885298295466215e-03
5.931000000000000000e+04 4.486226257466504122e-03
5.932000000000000000e+04 4.520016116695817036e-03
5.933000000000000000e+04 4.326026756446690186e-03
5.934000000000000000e+04 4.199048022290222115e-03
5.935000000000000000e+04 4.139791279683869250e-03
5.936000000000000000e+04 4.175075006373846209e-03
5.937000000000000000e+04 4.159496102855490124e-03
5.938000000000000000e+04 4.161203379953391270e-03
5.939000000000000000e+04 4.071286786130548160e-03
5.940000000000000000e+04 4.172158407998263242e-03
5.941000000000000000e+04 4.098745492788473214e-03
5.942000000000000000e+04 4.060616304268660146e-03
5.943000000000000000e+04 4.063746312281480214e-03
5.944000000000000000e+04 4.028320312500011276e-03
5.945000000000000000e+04 4.064386541193193252e-03
5.946000000000000000e+04 4.015160051537016231e-03
5.947000000000000000e+04 4.087434782014872162e-03
5.948000000000000000e+04 4.108277789918426265e-03
5.949000000000000000e+04 4.064884497013414311e-03
5.950000000000000000e+04 4.090422516936200251e-03
5.951000000000000000e+04 4.024621212121223292e-03
5.952000000000000000e+04 4.152382448280898114e-03
5.953000000000000000e+04 4.347438856716212205e-03
5.954000000000000000e+04 4.377102796292262066e-03
5.955000000000000000e+04 4.338973607772448129e-03
5.956000000000000000e+04 4.270540250764872162e-03
5.957000000000000000e+04 4.334563141936201118e-03
5.958000000000000000e+04 4.216405339452226203e-03
5.959000000000000000e+04 4.095686621321398269e-03
5.960000000000000000e+04 3.989479758522738312e-03
5.961000000000000000e+04 3.801821550844998888e-03
5.962000000000000000e+04 3.792289253715045404e-03
5.963000000000000000e+04 3.906747955820232335e-03
5.964000000000000000e+04 3.929796196641910377e-03
5.965000000000000000e+04 3.991400445257878293e-03
5.966000000000000000e+04 4.116814175407937197e-03
5.967000000000000000e+04 4.148825620993601242e-03
5.968000000000000000e+04 4.103653914444941285e-03
5.969000000000000000e+04 4.181690705128216293e-03
5.970000000000000000e+04 4.168601580710967237e-03
5.971000000000000000e+04 4.044823991113064357e-03
5.972000000000000000e+04 4.068725870483694274e-03
5.973000000000000000e+04 4.125137151260210161e-03
5.974000000000000000e+04 4.073989974868892291e-03
5.975000000000000000e+04 4.051866509141911245e-03
5.976000000000000000e+04 4.019357107736024406e-03
5.977000000000000000e+04 3.914572975852283372e-03
5.978000000000000000e+04 3.905111815268076311e-03
5.979000000000000000e+04 4.135451950393368228e-03
5.980000000000000000e+04 4.156366094842669189e-03
5.981000000000000000e+04 4.170024311625886160e-03
5.982000000000000000e+04 4.310092170199604153e-03
5.983000000000000000e+04 4.414022663534394181e-03
5.984000000000000000e+04 4.452009578962716138e-03
5.985000000000000000e+04 4.332357909018077179e-03
5.986000000000000000e+04 4.146620388075478170e-03
5.987000000000000000e+04 4.129120797821980368e-03
5.988000000000000000e+04 4.142209922239230291e-03
5.989000000000000000e+04 4.162981793597040139e-03
5.990000000000000000e+04 3.980658826850244289e-03
5.991000000000000000e+04 3.928302329181246333e-03
5.992000000000000000e+04 4.002640019485734224e-03
5.993000000000000000e+04 4.071713605405023230e-03
5.994000000000000000e+04 4.086367733828682319e-03
5.995000000000000000e+04 4.008971172057109941e-03
5.996000000000000000e+04 3.956472401296619139e-03
5.997000000000000000e+04 3.963159236596734344e-03
5.998000000000000000e+04 4.063319493006987797e-03
5.999000000000000000e+04 4.291240985576915204e-03


==> figures/equalizer_new.tex <==

\documentclass{standalone}%
\renewcommand{\sfdefault}{phv}%
\renewcommand{\rmdefault}{ptm}%
\renewcommand{\ttdefault}{pcr}%


\usepackage{tikz,pgfplots}%
% \usepackage{ecoc}
\usepackage{amsmath}%
\usepackage{graphicx}

\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usepackage{ecoc}
\normalfont\selectfont%

\newcommand{\vect}[1]{\mathbf{#1}}
\newcommand{\mat}[1]{\mathbf{#1}}
\newcommand{\transpose}{\top}
\newcommand{\Ctranspose}{\dagger}

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{fit, positioning, calc, angles}
\usetikzlibrary{arrows, bending}



\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%
\interdisplaylinepenalty=2500%
% \newcommand{\bs}[1]{\boldsymbol{#1}}%
% \newcommand{\mathbf}[1]{\ensuremath{\boldsymbol{#1}}}%

\begin{document}%
\tikzstyle{expr}=[font=\footnotesize]%
\tikzstyle{block}=[expr,rectangle, draw, thick, minimum size=25pt,
minimum height=13pt, minimum width=18pt, inner sep=2.5pt, rounded corners=1, fill=white]%
\tikzstyle{edge} = [draw,thick, -stealth]%
\begin{tikzpicture}[scale=1.2, auto, swap, every text node part/.style={align=center}]%
\def\yoff{2.4};
\def\distance{1}


 \draw[white, dashed, rounded corners=4, fill=blue!10] (-5.2, 1) rectangle (1.2, -3.3);%
  \draw[white, dashed, rounded corners=4, fill=blue!10] (3.1, 1) rectangle (9.5, -3.3);%

% \node[] (decoder) at (-2.7, 0.78 ) {Decoder: $f_{\boldsymbol{\phi}}(\cdot)$};
% \node[] (decoder) at (4.9, 0.78 ) {Encoder: $f_{\boldsymbol{\theta}}(\cdot)$};

\node[] (mess_x) at (-6.0, 0 ) {};
\node[below= \yoff of mess_x] (mess_y) {};

\node[block, right=1 of mess_x.east, rotate=90, anchor=north] (SP1) {S/P};
\node[block, right=1 of mess_y, rotate=90, anchor=north] (SP2) {S/P};

\draw[edge] (mess_x) --node[above, pos=0.2]{\footnotesize$\smash{\boldsymbol{r}_{x}(k)\!\in\! \mathbb{C}^{N}}$}(SP1);
\draw[edge] (mess_y) -- (SP2);
\node[below left=0.1 and -1.25 of mess_y]{\footnotesize $\smash{\boldsymbol{r}_{y}(k)\!\in\! \mathbb{C}^{N}}$};



\node[above right=0.1 and 0.2 of SP1] () {\footnotesize $\boldsymbol{r}_x^o (k)$};
\node[below right=0.85 and -0.85 of SP1] () {\footnotesize $\boldsymbol{r}_x^e\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}}$};

\node[above right=0.05 and -0.35 of SP2] () 
{\footnotesize $\boldsymbol{r}_y^o\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}} $};
\node[below right=0.8 and -0.2 of SP2] () {\footnotesize $\boldsymbol{r}_y^e (k)$};

\node[block,  above right= 0.55 and 1.2 of SP1.south, rotate=90, anchor=south] (buffer1) {\footnotesize Buffer};
\node[block,  below right= 0.55 and 1.2 of SP1.south, rotate=90, anchor=south] (buffer2) {\footnotesize Buffer};

\node[block,  above right= 0.55 and 1.2 of SP2.south, rotate=90, anchor=south] (buffer3) {\footnotesize Buffer};
\node[block,  below right= 0.55 and 1.2 of SP2.south, rotate=90, anchor=south] (buffer4) {\footnotesize Buffer};

\draw[edge] (SP1.south) -| ($(SP1.south) + (0.3,0)$) |- ($(buffer1.north) + (0, 0)$);
\draw[edge] (SP1.south) -| ($(SP1.south) + (0.3,0)$) |- (buffer2.north);
\draw[edge] (SP2.south) -| ($(SP2.south) + (0.3,0)$) |- (buffer3.north);
\draw[edge] (SP2.south) -| ($(SP2.south) + (0.3,0)$) |- (buffer4.north);


\node[block,   right= 1 of buffer1.south, rotate=90, anchor=south] (FFT1) {\scriptsize FFT($N$)};
\node[block,  right = 1 of buffer2.south, rotate=90, anchor=south] (FFT2) {\scriptsize  FFT($N$)};


\node[block,   right= 1 of buffer3.south, rotate=90, anchor=south] (FFT3) {\scriptsize FFT($N$)};
\node[block,  right = 1 of buffer4.south, rotate=90, anchor=south] (FFT4) {\scriptsize  FFT($N$)};




\draw[edge] (buffer1) --(FFT1.north);
\draw[edge] (buffer2.south) -- (FFT2.north);
\draw[edge] (buffer3.south) -- (FFT3.north);
\draw[edge] (buffer4.south)  -- (FFT4.north);


\node[block,  above right= 0.05 and 0.7 of FFT1.south] (H1) {\footnotesize ${\boldsymbol{H}_{xx}^\text{o}\!\in\! \mathbb{C}^{N}}$};
\node[block,  below= 0.05 of H1] (H2) {\footnotesize $\boldsymbol{H}_{xx}^\text{e}\!\in\! \mathbb{C}^{N}$};
\node[block,  below= 0.05 of H2] (H3) {\footnotesize $\boldsymbol{H}_{yx}^\text{o}\!\in\! \mathbb{C}^{N}$};
\node[block,  below= 0.05 of H3] (H4) {\footnotesize $\boldsymbol{H}_{yx}^\text{e}\!\in\! \mathbb{C}^{N}$};


\node[block,  above right= 0.05 and 0.7 of FFT3.south] (H5) {\footnotesize $\boldsymbol{H}_{xy}^o\!\in\! \mathbb{C}^{N}$};
\node[block, below= 0.05 of H5] (H6) {\footnotesize $\boldsymbol{H}_{xy}^e\!\in\! \mathbb{C}^{N}$};
\node[block, below= 0.05 of H6] (H7) {\footnotesize $\boldsymbol{H}_{yy}^o\!\in\! \mathbb{C}^{N}$};
\node[block,  below= 0.05 of H7] (H8) {\footnotesize $\boldsymbol{H}_{yy}^e\!\in\! \mathbb{C}^{N}$};


\draw[edge] (FFT1.south) -| ($(FFT1.south) + (0.1,0)$) |- (H1.west);
\node [circle,fill,inner sep=1.2pt] at ($(FFT1.south) + (0.1,0)$) (tmp1){};
\draw[edge] (FFT1.south) -|  ($(FFT1.south) + (0.1,0)$) |- (H5.west);

\draw[edge] (FFT2.south) -| ($(FFT2.south) + (0.2,0)$) |- (H2.west);
\node [circle,fill,inner sep=1.2pt] at ($(FFT2.south) + (0.2,0)$) (tmp1){};
\draw[edge] (FFT2.south) -|  ($(FFT2.south) + (0.2,0)$) |- (H6.west);


\draw[edge] (FFT3.south) -| ($(FFT3.south) + (0.3,0)$) |- (H3.west);
\node [circle,fill,inner sep=1.2pt] at ($(FFT3.south) + (0.3,0)$) (tmp1){};
\draw[edge] (FFT3.south) -|  ($(FFT3.south) + (0.3,0)$) |- (H7.west);


\draw[edge] (FFT4.south) -| ($(FFT4.south) + (0.4,0)$) |- (H4.west);
\node [circle,fill,inner sep=1.2pt] at ($(FFT4.south) + (0.4,0)$) (tmp1){};
\draw[edge] (FFT4.south) -|  ($(FFT4.south) + (0.4,0)$) |- (H8.west);


\node[block,  above right= 0.05 and 0.7 of FFT3.south] (H5) {\footnotesize $\boldsymbol{H}_{xy}^o\!\in\! \mathbb{C}^{N}$};




% \node [circle,fill,inner sep=1.2pt, right=0.42 of FFT1] (tmp1){};
% \draw[edge] (tmp1)|-(H5);

% \node [circle,fill,inner sep=1.2pt, right=0.32 of FFT2] (tmp2){};
% \draw[edge] (tmp2)|-(H6);

% \node [circle,fill,inner sep=1.2pt, right=0.22 of FFT3] (tmp3){};
% \draw[edge] (tmp3)|-(H3);
% \node [circle,fill,inner sep=1.2pt, right=0.12 of FFT4] (tmp4){};
% \draw[edge] (tmp4)|-(H4);


\node[circle,draw, thick,minimum size=12pt, right=0.3 of H2] (sum1) {}; 
\node[below=-0.46 of sum1] () {$+$}; 
\draw[edge] (H1.east)-|(sum1.north);
\draw[edge] (H2)--(sum1);
\draw[edge] (H3.east)--(sum1);
\draw[edge] (H4)-|(sum1.south);

\node[circle,draw, thick,minimum size=12pt, right=0.3 of H7] (sum2) {}; 
\node[below=-0.46 of sum2] () {$+$}; 
\draw[edge] (H5.east)-|(sum2.north);
\draw[edge] (H6.east)--(sum2);
\draw[edge] (H7.east)--(sum2);
\draw[edge] (H8)-|(sum2.south);




\node[block,  right= 0.5 of sum1] (IFFT1) {IFFT($N$)};
\node[block,  right= 0.5 of sum2] (IFFT2) {IFFT($N$)};

\draw[edge] (sum1)-- (IFFT1);
\draw[edge] (sum2)-- (IFFT2);

\node[below left=-0.1 and -1 of IFFT1] {\footnotesize $\tilde{\boldsymbol{U}}_x\!(k)\!\in\!\mathbb{C}^{N}$};
\node[above left=-0.1 and -1 of IFFT2] {\footnotesize $\tilde{\boldsymbol{U}}_y\!(k)\!\in\!\mathbb{C}^{N}$};

\node[block, right = 1.4 of IFFT1.east, rotate=90, anchor=south ] (demap1)  {\footnotesize Demap.};
\node[block, right = 1.4 of IFFT2.east, rotate=90, anchor=south ] (demap2)  {\footnotesize Demap.};

\draw[edge] (IFFT1.east)-- (demap1.north);
\draw[edge] (IFFT2.east)-- (demap2.north);




\node[block,  right= 1 of demap1.south] (os1) {$\uparrow$};
\node[block,  right= 1 of  demap2.south] (os2) {$\uparrow$};

\draw[edge] (demap1)--(os1);
\draw[edge] (demap2)--(os2);


\node[block,  right=1 of os1.east, rotate=90, anchor=south] (buffer5) {\footnotesize Buffer};
\node[block,  right= 1 of os2.east, rotate=90, anchor=south] (buffer6) {\footnotesize Buffer};

\node[block,  right=1 of buffer5.south, rotate=90, anchor=south] (FFT5) {\scriptsize FFT($2N$)};
\node[block,  right= 1 of buffer6.south, rotate=90, anchor=south] (FFT6) {\scriptsize FFT($2N$)};

\draw[edge] (os1)--node[above,pos=0.5 ]{}  (buffer5);
\draw[edge] (os2)--node[above,pos=0.5 ]{}  (buffer6);

\draw[edge] (buffer5)--node[above,pos=0.5 ]{}  (FFT5);
\draw[edge] (buffer6)--node[above,pos=0.5 ]{}  (FFT6);

% %%%% 
\node[block,   above right= -0.25 and 1.3 of FFT5.south, rotate=0, anchor=south] (H1) {\footnotesize $\boldsymbol{Q}_{\text{xx}}\!\in\!\mathbb{C}^{2N}$};
\node[block,  below= 0.6 of H1] (H2) {\footnotesize $\boldsymbol{Q}_{\text{yx}}\!\in\!\mathbb{C}^{2N}$};
\node[block,   above right= -0.3 and 1.3  of FFT6.south, rotate=0, anchor=south] (H4) {\footnotesize$\boldsymbol{Q}_{\text{yy}}\!\in\!\mathbb{C}^{2N}$};
\node[block,  above= 0.6 of H4] (H3) {\footnotesize$\boldsymbol{Q}_{\text{xy}}\!\in\!\mathbb{C}^{2N}$};

\draw[edge] (FFT5)--(H1);
\draw[edge] (FFT6)--(H4);

\node [circle,fill,inner sep=1.2pt, right =0.1 of FFT5.south] (tmp1){};
\draw[edge] (tmp1)|-(H3);
\node [circle,fill,inner sep=1.2pt, right =0.25 of FFT6.south] (tmp2){};
\draw[edge] (tmp2)|-(H2);

\node[circle,draw, thick,minimum size=12pt, right=0.4 of H1] (sum3) {}; 
\node[below=-0.46 of sum3] () {$+$}; 
\node[above=0.001 of sum3] () {\footnotesize $\tilde{\boldsymbol{R}}_x\!(k)\!\in\! \mathbb{C}^{2N}$}; 

\node[circle,draw, thick,minimum size=12pt, right=0.4 of H4] (sum4) {}; 
\node[below=-0.46 of sum4] () {$+$}; 
\node[below=0.001 of sum4] () {\footnotesize $\tilde{\boldsymbol{R}}_y\!(k)\!\in\! \mathbb{C}^{2N}$}; 

\draw[edge] (H1)--(sum3);
\draw[edge] (H2)-|(sum3);
\draw[edge] (H3)-|(sum4);
\draw[edge] (H4)--(sum4);

\node[block,  right= 0.4 of sum3] (IFFT3) {\footnotesize IFFT($2N$)};
\node[block,  right= 0.4 of sum4] (IFFT4) {\footnotesize IFFT($2N$)};
\draw[edge] (sum3)--(IFFT3);
\draw[edge] (sum4)--(IFFT4);

\node[right = 0.7 of IFFT3] (rec_x)  {};
\node[right = 0.7 of IFFT4] (rec_y)  {};

\draw[edge] (IFFT3)-- (rec_x);
\draw[edge] (IFFT4)-- (rec_y);





\node[block, minimum height=25pt, minimum width=50pt, fill=yellow!35,  below left=0.55 and -0.6 of demap1] (trainer)   {Gradient \\ estimation};

\node [circle,fill,inner sep=1.2pt, right=0.3of IFFT1, color=red] (tmp2){};
\draw[edge, color=red, dashed] (tmp2)--(trainer);
\node [circle,fill,inner sep=1.2pt, right=0.3 of IFFT2, color=red] (tmp2){};
\draw[edge, color=red, dashed] (tmp2)--(trainer);

\node [circle,fill,inner sep=1.2pt, left=0.5 of os1, color=red] (tmp1){};
\draw[edge, color=red, dashed] (tmp1)--(trainer);
\node [circle,fill,inner sep=1.2pt, left=0.5 of os2, color=red] (tmp2){};
\draw[edge, color=red, dashed] (tmp2)--(trainer);

\node [circle,fill,inner sep=1.2pt, left=0.3 of SP1.north, color=red] (tmp1){};
\draw[edge, color=red, dashed] (tmp1)|- ($(trainer.west) + (0,0.045)$) ;


\node [circle,fill,inner sep=1.2pt, left=0.3 of SP2.north, color=red] (tmp1){};
\draw[edge, color=red, dashed] (tmp1)|- ($(trainer.west) + (0, -0.045)$) ;

\node [circle,fill,inner sep=1.2pt, right=0.35 of IFFT3, color=red] (tmp1){};
\draw[edge, color=red, dashed] (tmp1)|- ($(trainer.east) + (0, +0.045)$) ;

\node [circle,fill,inner sep=1.2pt, right=0.35 of IFFT4, color=red] (tmp1){};
\draw[edge, color=red, dashed] (tmp1)|- ($(trainer.east) + (0, -0.045)$) ;




%%%%%%%%%%%%%% Text of dimensions


\node[above right=-0.26 and -0.1 of IFFT1] {\scriptsize[last $\frac{N}{2}$]};
\node[above right=-0.0 and -0.75 of IFFT1] {\footnotesize $\tilde{\boldsymbol{u}}_x\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}}$ };

\node[below right=-0.25 and -0.1 of IFFT2] {\scriptsize[last $\frac{N}{2}$]};
\node[below right=0.1 and -0.65 of IFFT2] {\footnotesize $\tilde{\boldsymbol{u}}_y\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}}$ };



\node[above left=-0.15 and -0.7 of os1] {\footnotesize $\hat{\boldsymbol{u}}_x\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}}$};
\node[below left=-0.1 and -0.7 of os2] {\footnotesize $\hat{\boldsymbol{u}}_y\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}}$};



\node[above right=-0.25 and 0.4 of IFFT3] {\scriptsize[last N]};
\node[above right=-0.0 and 0.2  of IFFT3] {\footnotesize $\tilde{\boldsymbol{r}}_x\!(k)\!\in\!\mathbb{C}^{N}$};
\node[below right=-0.25 and 0.4 of IFFT4] {\scriptsize[last N]};
\node[below right=-0.0 and 0.2 of IFFT4] {\footnotesize $\tilde{\boldsymbol{r}}_y\!(k)\!\in\!\mathbb{C}^{N}$};




\node[right= 1.2 of rec_x] (tmp) {};
\node[above= -0.8 of tmp] (p1) {\footnotesize $\gamma_\text{hv}= 0.1\pi$ rad};
\node[below= 0.5 of p1.west, anchor=west] (p2) { \footnotesize 
 $D_\text{pmd}= 0.1$ ps/$\sqrt{\text{km}}$};
 \node[below= 0.5 of p2.west, anchor=west] (p3) { \footnotesize 
 $L= 2000$ km};
 \node[below= 0.5 of p3.west, anchor=west] (p4) { \footnotesize 
 $\beta= -26$ $\text{ps}^2/$km};
 \node[below=0.5 of p4.west, anchor=west] (p5) { \footnotesize 
 $L_\text{CD}=1$ km};




\end{tikzpicture}




\end{document}


==> figures/equalizer_revised.tex <==

\documentclass{standalone}%
\renewcommand{\sfdefault}{phv}%
\renewcommand{\rmdefault}{ptm}%
\renewcommand{\ttdefault}{pcr}%


\usepackage{tikz,pgfplots}%
% \usepackage{ecoc}
\usepackage{amsmath}%
\usepackage{graphicx}

\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usepackage{ecoc}
\normalfont\selectfont%

\newcommand{\vect}[1]{\mathbf{#1}}
\newcommand{\mat}[1]{\mathbf{#1}}
\newcommand{\transpose}{\top}
\newcommand{\Ctranspose}{\dagger}

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{fit, positioning, calc, angles}
\usetikzlibrary{arrows, bending}



\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%
\interdisplaylinepenalty=2500%
% \newcommand{\bs}[1]{\boldsymbol{#1}}%
% \newcommand{\mathbf}[1]{\ensuremath{\boldsymbol{#1}}}%

\begin{document}%
\tikzstyle{expr}=[font=\footnotesize]%
\tikzstyle{block}=[expr,rectangle, draw, thick, minimum size=25pt,
minimum height=13pt, minimum width=18pt, inner sep=2.5pt, rounded corners=1, fill=white]%
\tikzstyle{edge} = [draw,thick, -stealth]%
\begin{tikzpicture}[scale=1.2, auto, swap, every text node part/.style={align=center}]%
\def\yoff{2.4};
\def\distance{1}


 \draw[white, dashed, rounded corners=4, fill=blue!10] (-5.2, 1) rectangle (1.2, -3.3);%
  \draw[white, dashed, rounded corners=4, fill=blue!10] (3.1, 1) rectangle (9.5, -3.3);%

% \node[] (decoder) at (-2.7, 0.78 ) {Decoder: $f_{\boldsymbol{\phi}}(\cdot)$};
% \node[] (decoder) at (4.9, 0.78 ) {Encoder: $f_{\boldsymbol{\theta}}(\cdot)$};

\node[] (mess_x) at (-6.0, 0 ) {};
\node[below= \yoff of mess_x] (mess_y) {};

\node[block, right=1 of mess_x.east, rotate=90, anchor=north] (SP1) {S/P};
\node[block, right=1 of mess_y, rotate=90, anchor=north] (SP2) {S/P};

\draw[edge] (mess_x) --node[above, pos=0.2]{\footnotesize$\smash{\boldsymbol{r}_{x}(k)\!\in\! \mathbb{C}^{N}}$}(SP1);
\draw[edge] (mess_y) -- (SP2);
\node[below left=0.1 and -1.25 of mess_y]{\footnotesize $\smash{\boldsymbol{r}_{y}(k)\!\in\! \mathbb{C}^{N}}$};



\node[above right=0.1 and 0.2 of SP1] () {\footnotesize $\boldsymbol{r}_x^o (k)$};
\node[below right=0.85 and -0.85 of SP1] () {\footnotesize $\boldsymbol{r}_x^e\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}}$};

\node[above right=0.05 and -0.35 of SP2] () 
{\footnotesize $\boldsymbol{r}_y^o\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}} $};
\node[below right=0.8 and -0.2 of SP2] () {\footnotesize $\boldsymbol{r}_y^e (k)$};

\node[block,  above right= 0.55 and 1.2 of SP1.south, rotate=90, anchor=south] (buffer1) {\footnotesize Buffer};
\node[block,  below right= 0.55 and 1.2 of SP1.south, rotate=90, anchor=south] (buffer2) {\footnotesize Buffer};

\node[block,  above right= 0.55 and 1.2 of SP2.south, rotate=90, anchor=south] (buffer3) {\footnotesize Buffer};
\node[block,  below right= 0.55 and 1.2 of SP2.south, rotate=90, anchor=south] (buffer4) {\footnotesize Buffer};

\draw[edge] (SP1.south) -| ($(SP1.south) + (0.3,0)$) |- ($(buffer1.north) + (0, 0)$);
\draw[edge] (SP1.south) -| ($(SP1.south) + (0.3,0)$) |- (buffer2.north);
\draw[edge] (SP2.south) -| ($(SP2.south) + (0.3,0)$) |- (buffer3.north);
\draw[edge] (SP2.south) -| ($(SP2.south) + (0.3,0)$) |- (buffer4.north);


\node[block,   right= 1 of buffer1.south, rotate=90, anchor=south] (FFT1) {\scriptsize FFT($N$)};
\node[block,  right = 1 of buffer2.south, rotate=90, anchor=south] (FFT2) {\scriptsize  FFT($N$)};


\node[block,   right= 1 of buffer3.south, rotate=90, anchor=south] (FFT3) {\scriptsize FFT($N$)};
\node[block,  right = 1 of buffer4.south, rotate=90, anchor=south] (FFT4) {\scriptsize  FFT($N$)};




\draw[edge] (buffer1) --(FFT1.north);
\draw[edge] (buffer2.south) -- (FFT2.north);
\draw[edge] (buffer3.south) -- (FFT3.north);
\draw[edge] (buffer4.south)  -- (FFT4.north);


\node[block,  above right= 0.05 and 0.7 of FFT1.south] (H1) {\footnotesize ${\boldsymbol{H}_{xx}^\text{o}\!\in\! \mathbb{C}^{N}}$};
\node[block,  below= 0.05 of H1] (H2) {\footnotesize $\boldsymbol{H}_{xx}^\text{e}\!\in\! \mathbb{C}^{N}$};
\node[block,  below= 0.05 of H2] (H3) {\footnotesize $\boldsymbol{H}_{yx}^\text{o}\!\in\! \mathbb{C}^{N}$};
\node[block,  below= 0.05 of H3] (H4) {\footnotesize $\boldsymbol{H}_{yx}^\text{e}\!\in\! \mathbb{C}^{N}$};


\node[block,  above right= 0.05 and 0.7 of FFT3.south] (H5) {\footnotesize $\boldsymbol{H}_{xy}^o\!\in\! \mathbb{C}^{N}$};
\node[block, below= 0.05 of H5] (H6) {\footnotesize $\boldsymbol{H}_{xy}^e\!\in\! \mathbb{C}^{N}$};
\node[block, below= 0.05 of H6] (H7) {\footnotesize $\boldsymbol{H}_{yy}^o\!\in\! \mathbb{C}^{N}$};
\node[block,  below= 0.05 of H7] (H8) {\footnotesize $\boldsymbol{H}_{yy}^e\!\in\! \mathbb{C}^{N}$};


\draw[edge] (FFT1.south) -| ($(FFT1.south) + (0.1,0)$) |- (H1.west);
\node [circle,fill,inner sep=1.2pt] at ($(FFT1.south) + (0.1,0)$) (tmp1){};
\draw[edge] (FFT1.south) -|  ($(FFT1.south) + (0.1,0)$) |- (H5.west);

\draw[edge] (FFT2.south) -| ($(FFT2.south) + (0.2,0)$) |- (H2.west);
\node [circle,fill,inner sep=1.2pt] at ($(FFT2.south) + (0.2,0)$) (tmp1){};
\draw[edge] (FFT2.south) -|  ($(FFT2.south) + (0.2,0)$) |- (H6.west);


\draw[edge] (FFT3.south) -| ($(FFT3.south) + (0.3,0)$) |- (H3.west);
\node [circle,fill,inner sep=1.2pt] at ($(FFT3.south) + (0.3,0)$) (tmp1){};
\draw[edge] (FFT3.south) -|  ($(FFT3.south) + (0.3,0)$) |- (H7.west);


\draw[edge] (FFT4.south) -| ($(FFT4.south) + (0.4,0)$) |- (H4.west);
\node [circle,fill,inner sep=1.2pt] at ($(FFT4.south) + (0.4,0)$) (tmp1){};
\draw[edge] (FFT4.south) -|  ($(FFT4.south) + (0.4,0)$) |- (H8.west);


\node[block,  above right= 0.05 and 0.7 of FFT3.south] (H5) {\footnotesize $\boldsymbol{H}_{xy}^o\!\in\! \mathbb{C}^{N}$};




% \node [circle,fill,inner sep=1.2pt, right=0.42 of FFT1] (tmp1){};
% \draw[edge] (tmp1)|-(H5);

% \node [circle,fill,inner sep=1.2pt, right=0.32 of FFT2] (tmp2){};
% \draw[edge] (tmp2)|-(H6);

% \node [circle,fill,inner sep=1.2pt, right=0.22 of FFT3] (tmp3){};
% \draw[edge] (tmp3)|-(H3);
% \node [circle,fill,inner sep=1.2pt, right=0.12 of FFT4] (tmp4){};
% \draw[edge] (tmp4)|-(H4);


\node[circle,draw, thick,minimum size=12pt, right=0.3 of H2] (sum1) {}; 
\node[below=-0.46 of sum1] () {$+$}; 
\draw[edge] (H1.east)-|(sum1.north);
\draw[edge] (H2)--(sum1);
\draw[edge] (H3.east)--(sum1);
\draw[edge] (H4)-|(sum1.south);

\node[circle,draw, thick,minimum size=12pt, right=0.3 of H7] (sum2) {}; 
\node[below=-0.46 of sum2] () {$+$}; 
\draw[edge] (H5.east)-|(sum2.north);
\draw[edge] (H6.east)--(sum2);
\draw[edge] (H7.east)--(sum2);
\draw[edge] (H8)-|(sum2.south);




\node[block,  right= 0.5 of sum1] (IFFT1) {IFFT($N$)};
\node[block,  right= 0.5 of sum2] (IFFT2) {IFFT($N$)};

\draw[edge] (sum1)-- (IFFT1);
\draw[edge] (sum2)-- (IFFT2);

\node[below left=-0.1 and -1 of IFFT1] {\footnotesize $\tilde{\boldsymbol{U}}_x\!(k)\!\in\!\mathbb{C}^{N}$};
\node[above left=-0.1 and -1 of IFFT2] {\footnotesize $\tilde{\boldsymbol{U}}_y\!(k)\!\in\!\mathbb{C}^{N}$};

\node[block, right = 1.4 of IFFT1.east, rotate=90, anchor=south ] (demap1)  {\footnotesize Demap.};
\node[block, right = 1.4 of IFFT2.east, rotate=90, anchor=south ] (demap2)  {\footnotesize Demap.};

\draw[edge] (IFFT1.east)-- (demap1.north);
\draw[edge] (IFFT2.east)-- (demap2.north);




\node[block,  right= 1 of demap1.south] (os1) {$\uparrow$};
\node[block,  right= 1 of  demap2.south] (os2) {$\uparrow$};

\draw[edge] (demap1)--(os1);
\draw[edge] (demap2)--(os2);


\node[block,  right=1 of os1.east, rotate=90, anchor=south] (buffer5) {\footnotesize Buffer};
\node[block,  right= 1 of os2.east, rotate=90, anchor=south] (buffer6) {\footnotesize Buffer};

\node[block,  right=1 of buffer5.south, rotate=90, anchor=south] (FFT5) {\scriptsize FFT($2N$)};
\node[block,  right= 1 of buffer6.south, rotate=90, anchor=south] (FFT6) {\scriptsize FFT($2N$)};

\draw[edge] (os1)--node[above,pos=0.5 ]{}  (buffer5);
\draw[edge] (os2)--node[above,pos=0.5 ]{}  (buffer6);

\draw[edge] (buffer5)--node[above,pos=0.5 ]{}  (FFT5);
\draw[edge] (buffer6)--node[above,pos=0.5 ]{}  (FFT6);

% %%%% 
\node[block,   above right= -0.25 and 1.3 of FFT5.south, rotate=0, anchor=south] (H1) {\footnotesize $\boldsymbol{Q}_{\text{xx}}\!\in\!\mathbb{C}^{2N}$};
\node[block,  below= 0.6 of H1] (H2) {\footnotesize $\boldsymbol{Q}_{\text{yx}}\!\in\!\mathbb{C}^{2N}$};
\node[block,   above right= -0.3 and 1.3  of FFT6.south, rotate=0, anchor=south] (H4) {\footnotesize$\boldsymbol{Q}_{\text{yy}}\!\in\!\mathbb{C}^{2N}$};
\node[block,  above= 0.6 of H4] (H3) {\footnotesize$\boldsymbol{Q}_{\text{xy}}\!\in\!\mathbb{C}^{2N}$};

\draw[edge] (FFT5)--(H1);
\draw[edge] (FFT6)--(H4);

\node [circle,fill,inner sep=1.2pt, right =0.1 of FFT5.south] (tmp1){};
\draw[edge] (tmp1)|-(H3);
\node [circle,fill,inner sep=1.2pt, right =0.25 of FFT6.south] (tmp2){};
\draw[edge] (tmp2)|-(H2);

\node[circle,draw, thick,minimum size=12pt, right=0.4 of H1] (sum3) {}; 
\node[below=-0.46 of sum3] () {$+$}; 
\node[above=0.001 of sum3] () {\footnotesize $P_x\!(k)\!\in\! \mathbb{C}^{2N}$}; 

\node[circle,draw, thick,minimum size=12pt, right=0.4 of H4] (sum4) {}; 
\node[below=-0.46 of sum4] () {$+$}; 
\node[below=0.001 of sum4] () {\footnotesize $P_y\!(k)\!\in\! \mathbb{C}^{2N}$}; 

\draw[edge] (H1)--(sum3);
\draw[edge] (H2)-|(sum3);
\draw[edge] (H3)-|(sum4);
\draw[edge] (H4)--(sum4);

\node[block,  right= 0.4 of sum3] (IFFT3) {\footnotesize IFFT($2N$)};
\node[block,  right= 0.4 of sum4] (IFFT4) {\footnotesize IFFT($2N$)};
\draw[edge] (sum3)--(IFFT3);
\draw[edge] (sum4)--(IFFT4);

\node[right = 0.7 of IFFT3] (rec_x)  {};
\node[right = 0.7 of IFFT4] (rec_y)  {};

\draw[edge] (IFFT3)-- (rec_x);
\draw[edge] (IFFT4)-- (rec_y);





\node[block, minimum height=25pt, minimum width=50pt, fill=yellow!35,  below left=0.55 and -0.6 of demap1] (trainer)   {Gradient \\ estimation};

\node [circle,fill,inner sep=1.2pt, right=0.3of IFFT1, color=red] (tmp2){};
\draw[edge, color=red, dashed] (tmp2)--(trainer);
\node [circle,fill,inner sep=1.2pt, right=0.3 of IFFT2, color=red] (tmp2){};
\draw[edge, color=red, dashed] (tmp2)--(trainer);

\node [circle,fill,inner sep=1.2pt, left=0.5 of os1, color=red] (tmp1){};
\draw[edge, color=red, dashed] (tmp1)--(trainer);
\node [circle,fill,inner sep=1.2pt, left=0.5 of os2, color=red] (tmp2){};
\draw[edge, color=red, dashed] (tmp2)--(trainer);

\node [circle,fill,inner sep=1.2pt, left=0.3 of SP1.north, color=red] (tmp1){};
\draw[edge, color=red, dashed] (tmp1)|- ($(trainer.west) + (0,0.045)$) ;


\node [circle,fill,inner sep=1.2pt, left=0.3 of SP2.north, color=red] (tmp1){};
\draw[edge, color=red, dashed] (tmp1)|- ($(trainer.west) + (0, -0.045)$) ;

\node [circle,fill,inner sep=1.2pt, right=0.35 of IFFT3, color=red] (tmp1){};
\draw[edge, color=red, dashed] (tmp1)|- ($(trainer.east) + (0, +0.045)$) ;

\node [circle,fill,inner sep=1.2pt, right=0.35 of IFFT4, color=red] (tmp1){};
\draw[edge, color=red, dashed] (tmp1)|- ($(trainer.east) + (0, -0.045)$) ;




%%%%%%%%%%%%%% Text of dimensions


\node[above right=-0.26 and -0.1 of IFFT1] {\scriptsize[last $\frac{N}{2}$]};
\node[above right=-0.0 and -0.75 of IFFT1] {\footnotesize $\tilde{\boldsymbol{u}}_x\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}}$ };

\node[below right=-0.25 and -0.1 of IFFT2] {\scriptsize[last $\frac{N}{2}$]};
\node[below right=0.1 and -0.65 of IFFT2] {\footnotesize $\tilde{\boldsymbol{u}}_y\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}}$ };



\node[above left=-0.15 and -0.7 of os1] {\footnotesize $\hat{\boldsymbol{u}}_x\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}}$};
\node[below left=-0.1 and -0.7 of os2] {\footnotesize $\hat{\boldsymbol{u}}_y\!(k)\!\in\!\mathbb{C}^{\frac{N}{2}}$};



\node[above right=-0.25 and 0.4 of IFFT3] {\scriptsize[last N]};
\node[above right=-0.0 and 0.2  of IFFT3] {\footnotesize $\tilde{\boldsymbol{r}}_x\!(k)\!\in\!\mathbb{C}^{N}$};
\node[below right=-0.25 and 0.4 of IFFT4] {\scriptsize[last N]};
\node[below right=-0.0 and 0.2 of IFFT4] {\footnotesize $\tilde{\boldsymbol{r}}_y\!(k)\!\in\!\mathbb{C}^{N}$};




\node[right= 1.4 of rec_x] (tmp) {};
\node[above= -0.8 of tmp] (p1) {\footnotesize $\gamma_\text{hv}= 0.1\pi$ (rad)};
\node[below= 0.5 of p1.west, anchor=west] (p2) { \footnotesize 
 $D_\text{pmd}= 0.1$ (ps/$\sqrt{\text{km}}$)};
 \node[below= 0.5 of p2.west, anchor=west] (p3) { \footnotesize 
 $L= 2000$ (km)};
 \node[below= 0.5 of p3.west, anchor=west] (p4) { \footnotesize 
 $\beta= -26$ ($\text{ps}^2/$km)};
 \node[below=0.5 of p4.west, anchor=west] (p5) { \footnotesize 
 $L_\text{CD}=1$ (km)};




\end{tikzpicture}




\end{document}

